ADAPTS: Agentic Decomposition for Automated Protocol-agnostic Tracking of Symptoms

Modeling latent clinical constructs from unconstrained clinical interactions is a unique challenge in affective computing. We present ADAPTS (Agentic Decomposition for Automated Protocol-agnostic Tracking of Symptoms), a framework for automated rating of depression and anxiety severity using a mixture-of-agents LLM architecture. This approach decomposes long-form clinical interviews into symptom-specific reasoning tasks, producing auditable justifications while preserving temporal and speaker alignment. Generalization was evaluated across two independent datasets ($N=204$) with distinct interview structures. On high-discrepancy interviews, automated ratings approximated expert benchmarks ($\text{absolute error}=22$) more closely than original human ratings ($\text{absolute error}=26$). Implementing an ``extended'' protocol that incorporates qualitative clinical conventions significantly stabilized ratings, with absolute agreement reaching $\text{ICC(2,1)} = 0.877$. These findings suggest that the ADAPTS framework enables promising evaluations of psychiatric severity. While the current implementation is purely text-based, the underlying architecture is readily extensible to multimodal inputs, including acoustic and visual features. By approximating expert-level precision in a protocol-agnostic manner, this framework provides a foundation for objective and scalable psychiatric assessment, especially in resource-limited settings.

==> figures/generated/bland_altman_2x2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{lmodern}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{3.216689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397167in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995756in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594345in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192934in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{3.216689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472961in, y=3.173633in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.522988in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{3.522988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{3.522988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472961in, y=3.479933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.829287in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{3.829287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{3.829287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472961in, y=3.786232in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{4.135587in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{4.135587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{4.135587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537197in, y=4.092531in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{4.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{4.441886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637119in, y=4.398830in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{4.748185in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{4.748185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{4.748185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637119in, y=4.705130in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{5.054485in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{5.054485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{5.054485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572883in, y=5.011429in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{5.360784in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{5.360784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{5.360784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572883in, y=5.317728in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{5.667083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{5.667083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572883in, y=5.624028in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230677in, y=4.135658in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPT OSS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382683in, y=3.663339in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Difference (AI $-$ Human)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{4.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{4.652203in}}{\pgfqpoint{1.175772in}{4.655862in}}{\pgfqpoint{1.182283in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{4.668885in}}{\pgfqpoint{1.192453in}{4.677717in}}{\pgfqpoint{1.192453in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{4.696134in}}{\pgfqpoint{1.188795in}{4.704966in}}{\pgfqpoint{1.182283in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{4.717989in}}{\pgfqpoint{1.166939in}{4.721648in}}{\pgfqpoint{1.157731in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{4.721648in}}{\pgfqpoint{1.139690in}{4.717989in}}{\pgfqpoint{1.133179in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{4.704966in}}{\pgfqpoint{1.123009in}{4.696134in}}{\pgfqpoint{1.123009in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{4.677717in}}{\pgfqpoint{1.126667in}{4.668885in}}{\pgfqpoint{1.133179in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{4.655862in}}{\pgfqpoint{1.148523in}{4.652203in}}{\pgfqpoint{1.157731in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070579in}{4.254014in}}%
\pgfpathcurveto{\pgfqpoint{2.079788in}{4.254014in}}{\pgfqpoint{2.088620in}{4.257673in}}{\pgfqpoint{2.095132in}{4.264184in}}%
\pgfpathcurveto{\pgfqpoint{2.101643in}{4.270695in}}{\pgfqpoint{2.105302in}{4.279528in}}{\pgfqpoint{2.105302in}{4.288736in}}%
\pgfpathcurveto{\pgfqpoint{2.105302in}{4.297945in}}{\pgfqpoint{2.101643in}{4.306777in}}{\pgfqpoint{2.095132in}{4.313289in}}%
\pgfpathcurveto{\pgfqpoint{2.088620in}{4.319800in}}{\pgfqpoint{2.079788in}{4.323459in}}{\pgfqpoint{2.070579in}{4.323459in}}%
\pgfpathcurveto{\pgfqpoint{2.061371in}{4.323459in}}{\pgfqpoint{2.052538in}{4.319800in}}{\pgfqpoint{2.046027in}{4.313289in}}%
\pgfpathcurveto{\pgfqpoint{2.039516in}{4.306777in}}{\pgfqpoint{2.035857in}{4.297945in}}{\pgfqpoint{2.035857in}{4.288736in}}%
\pgfpathcurveto{\pgfqpoint{2.035857in}{4.279528in}}{\pgfqpoint{2.039516in}{4.270695in}}{\pgfqpoint{2.046027in}{4.264184in}}%
\pgfpathcurveto{\pgfqpoint{2.052538in}{4.257673in}}{\pgfqpoint{2.061371in}{4.254014in}}{\pgfqpoint{2.070579in}{4.254014in}}%
\pgfpathlineto{\pgfqpoint{2.070579in}{4.254014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{4.468424in}}{\pgfqpoint{1.265560in}{4.472082in}}{\pgfqpoint{1.272072in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{4.485105in}}{\pgfqpoint{1.282242in}{4.493937in}}{\pgfqpoint{1.282242in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{4.512354in}}{\pgfqpoint{1.278583in}{4.521187in}}{\pgfqpoint{1.272072in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{4.534210in}}{\pgfqpoint{1.256728in}{4.537868in}}{\pgfqpoint{1.247519in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{4.537868in}}{\pgfqpoint{1.229478in}{4.534210in}}{\pgfqpoint{1.222967in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{4.521187in}}{\pgfqpoint{1.212797in}{4.512354in}}{\pgfqpoint{1.212797in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{4.493937in}}{\pgfqpoint{1.216456in}{4.485105in}}{\pgfqpoint{1.222967in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{4.472082in}}{\pgfqpoint{1.238311in}{4.468424in}}{\pgfqpoint{1.247519in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397167in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.406375in}{4.774723in}}{\pgfqpoint{1.415208in}{4.778382in}}{\pgfqpoint{1.421719in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.428230in}{4.791404in}}{\pgfqpoint{1.431889in}{4.800237in}}{\pgfqpoint{1.431889in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.431889in}{4.818654in}}{\pgfqpoint{1.428230in}{4.827486in}}{\pgfqpoint{1.421719in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{4.840509in}}{\pgfqpoint{1.406375in}{4.844167in}}{\pgfqpoint{1.397167in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{1.387958in}{4.844167in}}{\pgfqpoint{1.379126in}{4.840509in}}{\pgfqpoint{1.372614in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.366103in}{4.827486in}}{\pgfqpoint{1.362444in}{4.818654in}}{\pgfqpoint{1.362444in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.362444in}{4.800237in}}{\pgfqpoint{1.366103in}{4.791404in}}{\pgfqpoint{1.372614in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.379126in}{4.778382in}}{\pgfqpoint{1.387958in}{4.774723in}}{\pgfqpoint{1.397167in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055615in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{2.064823in}{4.407164in}}{\pgfqpoint{2.073656in}{4.410822in}}{\pgfqpoint{2.080167in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{2.086678in}{4.423845in}}{\pgfqpoint{2.090337in}{4.432678in}}{\pgfqpoint{2.090337in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{2.090337in}{4.451094in}}{\pgfqpoint{2.086678in}{4.459927in}}{\pgfqpoint{2.080167in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{2.073656in}{4.472950in}}{\pgfqpoint{2.064823in}{4.476608in}}{\pgfqpoint{2.055615in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{2.046406in}{4.476608in}}{\pgfqpoint{2.037574in}{4.472950in}}{\pgfqpoint{2.031062in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{2.024551in}{4.459927in}}{\pgfqpoint{2.020892in}{4.451094in}}{\pgfqpoint{2.020892in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{2.020892in}{4.432678in}}{\pgfqpoint{2.024551in}{4.423845in}}{\pgfqpoint{2.031062in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{2.037574in}{4.410822in}}{\pgfqpoint{2.046406in}{4.407164in}}{\pgfqpoint{2.055615in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{2.055615in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{4.345904in}}{\pgfqpoint{1.684573in}{4.349563in}}{\pgfqpoint{1.691084in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{4.362585in}}{\pgfqpoint{1.701254in}{4.371418in}}{\pgfqpoint{1.701254in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{4.389835in}}{\pgfqpoint{1.697595in}{4.398667in}}{\pgfqpoint{1.691084in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{4.411690in}}{\pgfqpoint{1.675740in}{4.415348in}}{\pgfqpoint{1.666532in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{4.415348in}}{\pgfqpoint{1.648491in}{4.411690in}}{\pgfqpoint{1.641979in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{4.398667in}}{\pgfqpoint{1.631809in}{4.389835in}}{\pgfqpoint{1.631809in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{4.371418in}}{\pgfqpoint{1.635468in}{4.362585in}}{\pgfqpoint{1.641979in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{4.349563in}}{\pgfqpoint{1.657323in}{4.345904in}}{\pgfqpoint{1.666532in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217590in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{4.529684in}}{\pgfqpoint{1.235631in}{4.533342in}}{\pgfqpoint{1.242142in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.248654in}{4.546365in}}{\pgfqpoint{1.252312in}{4.555197in}}{\pgfqpoint{1.252312in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{4.573614in}}{\pgfqpoint{1.248654in}{4.582447in}}{\pgfqpoint{1.242142in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.235631in}{4.595469in}}{\pgfqpoint{1.226798in}{4.599128in}}{\pgfqpoint{1.217590in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.208381in}{4.599128in}}{\pgfqpoint{1.199549in}{4.595469in}}{\pgfqpoint{1.193038in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.186526in}{4.582447in}}{\pgfqpoint{1.182868in}{4.573614in}}{\pgfqpoint{1.182868in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.182868in}{4.555197in}}{\pgfqpoint{1.186526in}{4.546365in}}{\pgfqpoint{1.193038in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{4.533342in}}{\pgfqpoint{1.208381in}{4.529684in}}{\pgfqpoint{1.217590in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{4.774723in}}{\pgfqpoint{1.175772in}{4.778382in}}{\pgfqpoint{1.182283in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{4.791404in}}{\pgfqpoint{1.192453in}{4.800237in}}{\pgfqpoint{1.192453in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{4.818654in}}{\pgfqpoint{1.188795in}{4.827486in}}{\pgfqpoint{1.182283in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{4.840509in}}{\pgfqpoint{1.166939in}{4.844167in}}{\pgfqpoint{1.157731in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{4.844167in}}{\pgfqpoint{1.139690in}{4.840509in}}{\pgfqpoint{1.133179in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{4.827486in}}{\pgfqpoint{1.123009in}{4.818654in}}{\pgfqpoint{1.123009in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{4.800237in}}{\pgfqpoint{1.126667in}{4.791404in}}{\pgfqpoint{1.133179in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{4.778382in}}{\pgfqpoint{1.148523in}{4.774723in}}{\pgfqpoint{1.157731in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{4.774723in}}{\pgfqpoint{1.355349in}{4.778382in}}{\pgfqpoint{1.361860in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{4.791404in}}{\pgfqpoint{1.372030in}{4.800237in}}{\pgfqpoint{1.372030in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{4.818654in}}{\pgfqpoint{1.368371in}{4.827486in}}{\pgfqpoint{1.361860in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{4.840509in}}{\pgfqpoint{1.346516in}{4.844167in}}{\pgfqpoint{1.337308in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{4.844167in}}{\pgfqpoint{1.319267in}{4.840509in}}{\pgfqpoint{1.312755in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{4.827486in}}{\pgfqpoint{1.302585in}{4.818654in}}{\pgfqpoint{1.302585in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{4.800237in}}{\pgfqpoint{1.306244in}{4.791404in}}{\pgfqpoint{1.312755in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{4.778382in}}{\pgfqpoint{1.328099in}{4.774723in}}{\pgfqpoint{1.337308in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.407164in}}{\pgfqpoint{1.295490in}{4.410822in}}{\pgfqpoint{1.302001in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.423845in}}{\pgfqpoint{1.312171in}{4.432678in}}{\pgfqpoint{1.312171in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.451094in}}{\pgfqpoint{1.308512in}{4.459927in}}{\pgfqpoint{1.302001in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.472950in}}{\pgfqpoint{1.286657in}{4.476608in}}{\pgfqpoint{1.277449in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.476608in}}{\pgfqpoint{1.259408in}{4.472950in}}{\pgfqpoint{1.252896in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.459927in}}{\pgfqpoint{1.242727in}{4.451094in}}{\pgfqpoint{1.242727in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.432678in}}{\pgfqpoint{1.246385in}{4.423845in}}{\pgfqpoint{1.252896in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.410822in}}{\pgfqpoint{1.268240in}{4.407164in}}{\pgfqpoint{1.277449in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935897in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.945105in}{4.407164in}}{\pgfqpoint{1.953938in}{4.410822in}}{\pgfqpoint{1.960449in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.966960in}{4.423845in}}{\pgfqpoint{1.970619in}{4.432678in}}{\pgfqpoint{1.970619in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.970619in}{4.451094in}}{\pgfqpoint{1.966960in}{4.459927in}}{\pgfqpoint{1.960449in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.953938in}{4.472950in}}{\pgfqpoint{1.945105in}{4.476608in}}{\pgfqpoint{1.935897in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.926688in}{4.476608in}}{\pgfqpoint{1.917856in}{4.472950in}}{\pgfqpoint{1.911345in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.904833in}{4.459927in}}{\pgfqpoint{1.901175in}{4.451094in}}{\pgfqpoint{1.901175in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.901175in}{4.432678in}}{\pgfqpoint{1.904833in}{4.423845in}}{\pgfqpoint{1.911345in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.917856in}{4.410822in}}{\pgfqpoint{1.926688in}{4.407164in}}{\pgfqpoint{1.935897in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.935897in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980791in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{1.989999in}{4.437794in}}{\pgfqpoint{1.998832in}{4.441452in}}{\pgfqpoint{2.005343in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{2.011855in}{4.454475in}}{\pgfqpoint{2.015513in}{4.463308in}}{\pgfqpoint{2.015513in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{2.015513in}{4.481724in}}{\pgfqpoint{2.011855in}{4.490557in}}{\pgfqpoint{2.005343in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.998832in}{4.503580in}}{\pgfqpoint{1.989999in}{4.507238in}}{\pgfqpoint{1.980791in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{1.971583in}{4.507238in}}{\pgfqpoint{1.962750in}{4.503580in}}{\pgfqpoint{1.956239in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.949727in}{4.490557in}}{\pgfqpoint{1.946069in}{4.481724in}}{\pgfqpoint{1.946069in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.946069in}{4.463308in}}{\pgfqpoint{1.949727in}{4.454475in}}{\pgfqpoint{1.956239in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.962750in}{4.441452in}}{\pgfqpoint{1.971583in}{4.437794in}}{\pgfqpoint{1.980791in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{4.713463in}}{\pgfqpoint{1.804291in}{4.717122in}}{\pgfqpoint{1.810802in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{4.730144in}}{\pgfqpoint{1.820972in}{4.738977in}}{\pgfqpoint{1.820972in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{4.757394in}}{\pgfqpoint{1.817313in}{4.766226in}}{\pgfqpoint{1.810802in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{4.779249in}}{\pgfqpoint{1.795458in}{4.782908in}}{\pgfqpoint{1.786250in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{4.782908in}}{\pgfqpoint{1.768209in}{4.779249in}}{\pgfqpoint{1.761697in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{4.766226in}}{\pgfqpoint{1.751527in}{4.757394in}}{\pgfqpoint{1.751527in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{4.738977in}}{\pgfqpoint{1.755186in}{4.730144in}}{\pgfqpoint{1.761697in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{4.717122in}}{\pgfqpoint{1.777041in}{4.713463in}}{\pgfqpoint{1.786250in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025685in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{2.034894in}{4.590943in}}{\pgfqpoint{2.043726in}{4.594602in}}{\pgfqpoint{2.050238in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{2.056749in}{4.607625in}}{\pgfqpoint{2.060407in}{4.616457in}}{\pgfqpoint{2.060407in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{4.634874in}}{\pgfqpoint{2.056749in}{4.643707in}}{\pgfqpoint{2.050238in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{2.043726in}{4.656729in}}{\pgfqpoint{2.034894in}{4.660388in}}{\pgfqpoint{2.025685in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{2.016477in}{4.660388in}}{\pgfqpoint{2.007644in}{4.656729in}}{\pgfqpoint{2.001133in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.994622in}{4.643707in}}{\pgfqpoint{1.990963in}{4.634874in}}{\pgfqpoint{1.990963in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.990963in}{4.616457in}}{\pgfqpoint{1.994622in}{4.607625in}}{\pgfqpoint{2.001133in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{2.007644in}{4.594602in}}{\pgfqpoint{2.016477in}{4.590943in}}{\pgfqpoint{2.025685in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{4.529684in}}{\pgfqpoint{0.936336in}{4.533342in}}{\pgfqpoint{0.942848in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{4.546365in}}{\pgfqpoint{0.953018in}{4.555197in}}{\pgfqpoint{0.953018in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{4.573614in}}{\pgfqpoint{0.949359in}{4.582447in}}{\pgfqpoint{0.942848in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{4.595469in}}{\pgfqpoint{0.927504in}{4.599128in}}{\pgfqpoint{0.918295in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{4.599128in}}{\pgfqpoint{0.900254in}{4.595469in}}{\pgfqpoint{0.893743in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{4.582447in}}{\pgfqpoint{0.883573in}{4.573614in}}{\pgfqpoint{0.883573in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{4.555197in}}{\pgfqpoint{0.887232in}{4.546365in}}{\pgfqpoint{0.893743in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{4.533342in}}{\pgfqpoint{0.909087in}{4.529684in}}{\pgfqpoint{0.918295in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{4.713463in}}{\pgfqpoint{1.684573in}{4.717122in}}{\pgfqpoint{1.691084in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{4.730144in}}{\pgfqpoint{1.701254in}{4.738977in}}{\pgfqpoint{1.701254in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{4.757394in}}{\pgfqpoint{1.697595in}{4.766226in}}{\pgfqpoint{1.691084in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{4.779249in}}{\pgfqpoint{1.675740in}{4.782908in}}{\pgfqpoint{1.666532in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{4.782908in}}{\pgfqpoint{1.648491in}{4.779249in}}{\pgfqpoint{1.641979in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{4.766226in}}{\pgfqpoint{1.631809in}{4.757394in}}{\pgfqpoint{1.631809in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{4.738977in}}{\pgfqpoint{1.635468in}{4.730144in}}{\pgfqpoint{1.641979in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{4.717122in}}{\pgfqpoint{1.657323in}{4.713463in}}{\pgfqpoint{1.666532in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{4.284644in}}{\pgfqpoint{1.714502in}{4.288303in}}{\pgfqpoint{1.721013in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{4.301325in}}{\pgfqpoint{1.731183in}{4.310158in}}{\pgfqpoint{1.731183in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{4.328575in}}{\pgfqpoint{1.727525in}{4.337407in}}{\pgfqpoint{1.721013in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{4.350430in}}{\pgfqpoint{1.705670in}{4.354089in}}{\pgfqpoint{1.696461in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{4.354089in}}{\pgfqpoint{1.678420in}{4.350430in}}{\pgfqpoint{1.671909in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{4.337407in}}{\pgfqpoint{1.661739in}{4.328575in}}{\pgfqpoint{1.661739in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{4.310158in}}{\pgfqpoint{1.665398in}{4.301325in}}{\pgfqpoint{1.671909in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{4.288303in}}{\pgfqpoint{1.687253in}{4.284644in}}{\pgfqpoint{1.696461in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{0.897574in}{4.468424in}}{\pgfqpoint{0.906407in}{4.472082in}}{\pgfqpoint{0.912918in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.919430in}{4.485105in}}{\pgfqpoint{0.923088in}{4.493937in}}{\pgfqpoint{0.923088in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.923088in}{4.512354in}}{\pgfqpoint{0.919430in}{4.521187in}}{\pgfqpoint{0.912918in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.906407in}{4.534210in}}{\pgfqpoint{0.897574in}{4.537868in}}{\pgfqpoint{0.888366in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{0.879157in}{4.537868in}}{\pgfqpoint{0.870325in}{4.534210in}}{\pgfqpoint{0.863814in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.857302in}{4.521187in}}{\pgfqpoint{0.853644in}{4.512354in}}{\pgfqpoint{0.853644in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.853644in}{4.493937in}}{\pgfqpoint{0.857302in}{4.485105in}}{\pgfqpoint{0.863814in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.870325in}{4.472082in}}{\pgfqpoint{0.879157in}{4.468424in}}{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{4.590943in}}{\pgfqpoint{1.983867in}{4.594602in}}{\pgfqpoint{1.990379in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{4.607625in}}{\pgfqpoint{2.000548in}{4.616457in}}{\pgfqpoint{2.000548in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{4.634874in}}{\pgfqpoint{1.996890in}{4.643707in}}{\pgfqpoint{1.990379in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{4.656729in}}{\pgfqpoint{1.975035in}{4.660388in}}{\pgfqpoint{1.965826in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{4.660388in}}{\pgfqpoint{1.947785in}{4.656729in}}{\pgfqpoint{1.941274in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{4.643707in}}{\pgfqpoint{1.931104in}{4.634874in}}{\pgfqpoint{1.931104in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{4.616457in}}{\pgfqpoint{1.934763in}{4.607625in}}{\pgfqpoint{1.941274in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{4.594602in}}{\pgfqpoint{1.956618in}{4.590943in}}{\pgfqpoint{1.965826in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{4.774723in}}{\pgfqpoint{1.894079in}{4.778382in}}{\pgfqpoint{1.900590in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{4.791404in}}{\pgfqpoint{1.910760in}{4.800237in}}{\pgfqpoint{1.910760in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{4.818654in}}{\pgfqpoint{1.907102in}{4.827486in}}{\pgfqpoint{1.900590in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{4.840509in}}{\pgfqpoint{1.885246in}{4.844167in}}{\pgfqpoint{1.876038in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{4.844167in}}{\pgfqpoint{1.857997in}{4.840509in}}{\pgfqpoint{1.851486in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{4.827486in}}{\pgfqpoint{1.841316in}{4.818654in}}{\pgfqpoint{1.841316in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{4.800237in}}{\pgfqpoint{1.844974in}{4.791404in}}{\pgfqpoint{1.851486in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{4.778382in}}{\pgfqpoint{1.866829in}{4.774723in}}{\pgfqpoint{1.876038in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010720in}{4.008975in}}%
\pgfpathcurveto{\pgfqpoint{2.019929in}{4.008975in}}{\pgfqpoint{2.028761in}{4.012633in}}{\pgfqpoint{2.035273in}{4.019145in}}%
\pgfpathcurveto{\pgfqpoint{2.041784in}{4.025656in}}{\pgfqpoint{2.045443in}{4.034488in}}{\pgfqpoint{2.045443in}{4.043697in}}%
\pgfpathcurveto{\pgfqpoint{2.045443in}{4.052905in}}{\pgfqpoint{2.041784in}{4.061738in}}{\pgfqpoint{2.035273in}{4.068249in}}%
\pgfpathcurveto{\pgfqpoint{2.028761in}{4.074761in}}{\pgfqpoint{2.019929in}{4.078419in}}{\pgfqpoint{2.010720in}{4.078419in}}%
\pgfpathcurveto{\pgfqpoint{2.001512in}{4.078419in}}{\pgfqpoint{1.992679in}{4.074761in}}{\pgfqpoint{1.986168in}{4.068249in}}%
\pgfpathcurveto{\pgfqpoint{1.979657in}{4.061738in}}{\pgfqpoint{1.975998in}{4.052905in}}{\pgfqpoint{1.975998in}{4.043697in}}%
\pgfpathcurveto{\pgfqpoint{1.975998in}{4.034488in}}{\pgfqpoint{1.979657in}{4.025656in}}{\pgfqpoint{1.986168in}{4.019145in}}%
\pgfpathcurveto{\pgfqpoint{1.992679in}{4.012633in}}{\pgfqpoint{2.001512in}{4.008975in}}{\pgfqpoint{2.010720in}{4.008975in}}%
\pgfpathlineto{\pgfqpoint{2.010720in}{4.008975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{4.529684in}}{\pgfqpoint{0.936336in}{4.533342in}}{\pgfqpoint{0.942848in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{4.546365in}}{\pgfqpoint{0.953018in}{4.555197in}}{\pgfqpoint{0.953018in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{4.573614in}}{\pgfqpoint{0.949359in}{4.582447in}}{\pgfqpoint{0.942848in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{4.595469in}}{\pgfqpoint{0.927504in}{4.599128in}}{\pgfqpoint{0.918295in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{4.599128in}}{\pgfqpoint{0.900254in}{4.595469in}}{\pgfqpoint{0.893743in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{4.582447in}}{\pgfqpoint{0.883573in}{4.573614in}}{\pgfqpoint{0.883573in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{4.555197in}}{\pgfqpoint{0.887232in}{4.546365in}}{\pgfqpoint{0.893743in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{4.533342in}}{\pgfqpoint{0.909087in}{4.529684in}}{\pgfqpoint{0.918295in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{4.529684in}}{\pgfqpoint{0.996195in}{4.533342in}}{\pgfqpoint{1.002707in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{4.546365in}}{\pgfqpoint{1.012876in}{4.555197in}}{\pgfqpoint{1.012876in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{4.573614in}}{\pgfqpoint{1.009218in}{4.582447in}}{\pgfqpoint{1.002707in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{4.595469in}}{\pgfqpoint{0.987363in}{4.599128in}}{\pgfqpoint{0.978154in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{4.599128in}}{\pgfqpoint{0.960113in}{4.595469in}}{\pgfqpoint{0.953602in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{4.582447in}}{\pgfqpoint{0.943432in}{4.573614in}}{\pgfqpoint{0.943432in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{4.555197in}}{\pgfqpoint{0.947091in}{4.546365in}}{\pgfqpoint{0.953602in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{4.533342in}}{\pgfqpoint{0.968946in}{4.529684in}}{\pgfqpoint{0.978154in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591708in}{4.866613in}}%
\pgfpathcurveto{\pgfqpoint{1.600917in}{4.866613in}}{\pgfqpoint{1.609749in}{4.870271in}}{\pgfqpoint{1.616260in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.622772in}{4.883294in}}{\pgfqpoint{1.626430in}{4.892127in}}{\pgfqpoint{1.626430in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.626430in}{4.910543in}}{\pgfqpoint{1.622772in}{4.919376in}}{\pgfqpoint{1.616260in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.609749in}{4.932399in}}{\pgfqpoint{1.600917in}{4.936057in}}{\pgfqpoint{1.591708in}{4.936057in}}%
\pgfpathcurveto{\pgfqpoint{1.582500in}{4.936057in}}{\pgfqpoint{1.573667in}{4.932399in}}{\pgfqpoint{1.567156in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.560644in}{4.919376in}}{\pgfqpoint{1.556986in}{4.910543in}}{\pgfqpoint{1.556986in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.556986in}{4.892127in}}{\pgfqpoint{1.560644in}{4.883294in}}{\pgfqpoint{1.567156in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.573667in}{4.870271in}}{\pgfqpoint{1.582500in}{4.866613in}}{\pgfqpoint{1.591708in}{4.866613in}}%
\pgfpathlineto{\pgfqpoint{1.591708in}{4.866613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.529684in}}{\pgfqpoint{1.295490in}{4.533342in}}{\pgfqpoint{1.302001in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.546365in}}{\pgfqpoint{1.312171in}{4.555197in}}{\pgfqpoint{1.312171in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.573614in}}{\pgfqpoint{1.308512in}{4.582447in}}{\pgfqpoint{1.302001in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.595469in}}{\pgfqpoint{1.286657in}{4.599128in}}{\pgfqpoint{1.277449in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.599128in}}{\pgfqpoint{1.259408in}{4.595469in}}{\pgfqpoint{1.252896in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.582447in}}{\pgfqpoint{1.242727in}{4.573614in}}{\pgfqpoint{1.242727in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.555197in}}{\pgfqpoint{1.246385in}{4.546365in}}{\pgfqpoint{1.252896in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.533342in}}{\pgfqpoint{1.268240in}{4.529684in}}{\pgfqpoint{1.277449in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085544in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{4.468424in}}{\pgfqpoint{2.103585in}{4.472082in}}{\pgfqpoint{2.110096in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{2.116608in}{4.485105in}}{\pgfqpoint{2.120266in}{4.493937in}}{\pgfqpoint{2.120266in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{2.120266in}{4.512354in}}{\pgfqpoint{2.116608in}{4.521187in}}{\pgfqpoint{2.110096in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.103585in}{4.534210in}}{\pgfqpoint{2.094753in}{4.537868in}}{\pgfqpoint{2.085544in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{2.076336in}{4.537868in}}{\pgfqpoint{2.067503in}{4.534210in}}{\pgfqpoint{2.060992in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.054480in}{4.521187in}}{\pgfqpoint{2.050822in}{4.512354in}}{\pgfqpoint{2.050822in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{2.050822in}{4.493937in}}{\pgfqpoint{2.054480in}{4.485105in}}{\pgfqpoint{2.060992in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{2.067503in}{4.472082in}}{\pgfqpoint{2.076336in}{4.468424in}}{\pgfqpoint{2.085544in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{2.085544in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{4.407164in}}{\pgfqpoint{0.936336in}{4.410822in}}{\pgfqpoint{0.942848in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{4.423845in}}{\pgfqpoint{0.953018in}{4.432678in}}{\pgfqpoint{0.953018in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{4.451094in}}{\pgfqpoint{0.949359in}{4.459927in}}{\pgfqpoint{0.942848in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{4.472950in}}{\pgfqpoint{0.927504in}{4.476608in}}{\pgfqpoint{0.918295in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{4.476608in}}{\pgfqpoint{0.900254in}{4.472950in}}{\pgfqpoint{0.893743in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{4.459927in}}{\pgfqpoint{0.883573in}{4.451094in}}{\pgfqpoint{0.883573in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{4.432678in}}{\pgfqpoint{0.887232in}{4.423845in}}{\pgfqpoint{0.893743in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{4.410822in}}{\pgfqpoint{0.909087in}{4.407164in}}{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.652203in}}{\pgfqpoint{1.295490in}{4.655862in}}{\pgfqpoint{1.302001in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.668885in}}{\pgfqpoint{1.312171in}{4.677717in}}{\pgfqpoint{1.312171in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.696134in}}{\pgfqpoint{1.308512in}{4.704966in}}{\pgfqpoint{1.302001in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.717989in}}{\pgfqpoint{1.286657in}{4.721648in}}{\pgfqpoint{1.277449in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.721648in}}{\pgfqpoint{1.259408in}{4.717989in}}{\pgfqpoint{1.252896in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.704966in}}{\pgfqpoint{1.242727in}{4.696134in}}{\pgfqpoint{1.242727in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.677717in}}{\pgfqpoint{1.246385in}{4.668885in}}{\pgfqpoint{1.252896in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.655862in}}{\pgfqpoint{1.268240in}{4.652203in}}{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501920in}{4.682833in}}%
\pgfpathcurveto{\pgfqpoint{1.511128in}{4.682833in}}{\pgfqpoint{1.519961in}{4.686492in}}{\pgfqpoint{1.526472in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{1.532983in}{4.699514in}}{\pgfqpoint{1.536642in}{4.708347in}}{\pgfqpoint{1.536642in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{1.536642in}{4.726764in}}{\pgfqpoint{1.532983in}{4.735596in}}{\pgfqpoint{1.526472in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{1.519961in}{4.748619in}}{\pgfqpoint{1.511128in}{4.752278in}}{\pgfqpoint{1.501920in}{4.752278in}}%
\pgfpathcurveto{\pgfqpoint{1.492711in}{4.752278in}}{\pgfqpoint{1.483879in}{4.748619in}}{\pgfqpoint{1.477367in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{1.470856in}{4.735596in}}{\pgfqpoint{1.467197in}{4.726764in}}{\pgfqpoint{1.467197in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{1.467197in}{4.708347in}}{\pgfqpoint{1.470856in}{4.699514in}}{\pgfqpoint{1.477367in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{1.483879in}{4.686492in}}{\pgfqpoint{1.492711in}{4.682833in}}{\pgfqpoint{1.501920in}{4.682833in}}%
\pgfpathlineto{\pgfqpoint{1.501920in}{4.682833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{4.407164in}}{\pgfqpoint{1.654643in}{4.410822in}}{\pgfqpoint{1.661155in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{4.423845in}}{\pgfqpoint{1.671324in}{4.432678in}}{\pgfqpoint{1.671324in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{4.451094in}}{\pgfqpoint{1.667666in}{4.459927in}}{\pgfqpoint{1.661155in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{4.472950in}}{\pgfqpoint{1.645811in}{4.476608in}}{\pgfqpoint{1.636602in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{4.476608in}}{\pgfqpoint{1.618561in}{4.472950in}}{\pgfqpoint{1.612050in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{4.459927in}}{\pgfqpoint{1.601880in}{4.451094in}}{\pgfqpoint{1.601880in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{4.432678in}}{\pgfqpoint{1.605539in}{4.423845in}}{\pgfqpoint{1.612050in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{4.410822in}}{\pgfqpoint{1.627394in}{4.407164in}}{\pgfqpoint{1.636602in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{4.713463in}}{\pgfqpoint{1.385278in}{4.717122in}}{\pgfqpoint{1.391789in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{4.730144in}}{\pgfqpoint{1.401959in}{4.738977in}}{\pgfqpoint{1.401959in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{4.757394in}}{\pgfqpoint{1.398301in}{4.766226in}}{\pgfqpoint{1.391789in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{4.779249in}}{\pgfqpoint{1.376446in}{4.782908in}}{\pgfqpoint{1.367237in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{4.782908in}}{\pgfqpoint{1.349196in}{4.779249in}}{\pgfqpoint{1.342685in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{4.766226in}}{\pgfqpoint{1.332515in}{4.757394in}}{\pgfqpoint{1.332515in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{4.738977in}}{\pgfqpoint{1.336173in}{4.730144in}}{\pgfqpoint{1.342685in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{4.717122in}}{\pgfqpoint{1.358029in}{4.713463in}}{\pgfqpoint{1.367237in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{4.590943in}}{\pgfqpoint{1.265560in}{4.594602in}}{\pgfqpoint{1.272072in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{4.607625in}}{\pgfqpoint{1.282242in}{4.616457in}}{\pgfqpoint{1.282242in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{4.634874in}}{\pgfqpoint{1.278583in}{4.643707in}}{\pgfqpoint{1.272072in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{4.656729in}}{\pgfqpoint{1.256728in}{4.660388in}}{\pgfqpoint{1.247519in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{4.660388in}}{\pgfqpoint{1.229478in}{4.656729in}}{\pgfqpoint{1.222967in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{4.643707in}}{\pgfqpoint{1.212797in}{4.634874in}}{\pgfqpoint{1.212797in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{4.616457in}}{\pgfqpoint{1.216456in}{4.607625in}}{\pgfqpoint{1.222967in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{4.594602in}}{\pgfqpoint{1.238311in}{4.590943in}}{\pgfqpoint{1.247519in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{4.529684in}}{\pgfqpoint{0.876477in}{4.533342in}}{\pgfqpoint{0.882989in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{4.546365in}}{\pgfqpoint{0.893159in}{4.555197in}}{\pgfqpoint{0.893159in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{4.573614in}}{\pgfqpoint{0.889500in}{4.582447in}}{\pgfqpoint{0.882989in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{4.595469in}}{\pgfqpoint{0.867645in}{4.599128in}}{\pgfqpoint{0.858436in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{4.599128in}}{\pgfqpoint{0.840395in}{4.595469in}}{\pgfqpoint{0.833884in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{4.582447in}}{\pgfqpoint{0.823714in}{4.573614in}}{\pgfqpoint{0.823714in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{4.555197in}}{\pgfqpoint{0.827373in}{4.546365in}}{\pgfqpoint{0.833884in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{4.533342in}}{\pgfqpoint{0.849228in}{4.529684in}}{\pgfqpoint{0.858436in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{4.468424in}}{\pgfqpoint{1.624714in}{4.472082in}}{\pgfqpoint{1.631225in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{4.485105in}}{\pgfqpoint{1.641395in}{4.493937in}}{\pgfqpoint{1.641395in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{4.512354in}}{\pgfqpoint{1.637736in}{4.521187in}}{\pgfqpoint{1.631225in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{4.534210in}}{\pgfqpoint{1.615881in}{4.537868in}}{\pgfqpoint{1.606673in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{4.537868in}}{\pgfqpoint{1.588632in}{4.534210in}}{\pgfqpoint{1.582120in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{4.521187in}}{\pgfqpoint{1.571951in}{4.512354in}}{\pgfqpoint{1.571951in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{4.493937in}}{\pgfqpoint{1.575609in}{4.485105in}}{\pgfqpoint{1.582120in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{4.472082in}}{\pgfqpoint{1.597464in}{4.468424in}}{\pgfqpoint{1.606673in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891003in}{4.254014in}}%
\pgfpathcurveto{\pgfqpoint{1.900211in}{4.254014in}}{\pgfqpoint{1.909044in}{4.257673in}}{\pgfqpoint{1.915555in}{4.264184in}}%
\pgfpathcurveto{\pgfqpoint{1.922066in}{4.270695in}}{\pgfqpoint{1.925725in}{4.279528in}}{\pgfqpoint{1.925725in}{4.288736in}}%
\pgfpathcurveto{\pgfqpoint{1.925725in}{4.297945in}}{\pgfqpoint{1.922066in}{4.306777in}}{\pgfqpoint{1.915555in}{4.313289in}}%
\pgfpathcurveto{\pgfqpoint{1.909044in}{4.319800in}}{\pgfqpoint{1.900211in}{4.323459in}}{\pgfqpoint{1.891003in}{4.323459in}}%
\pgfpathcurveto{\pgfqpoint{1.881794in}{4.323459in}}{\pgfqpoint{1.872962in}{4.319800in}}{\pgfqpoint{1.866450in}{4.313289in}}%
\pgfpathcurveto{\pgfqpoint{1.859939in}{4.306777in}}{\pgfqpoint{1.856280in}{4.297945in}}{\pgfqpoint{1.856280in}{4.288736in}}%
\pgfpathcurveto{\pgfqpoint{1.856280in}{4.279528in}}{\pgfqpoint{1.859939in}{4.270695in}}{\pgfqpoint{1.866450in}{4.264184in}}%
\pgfpathcurveto{\pgfqpoint{1.872962in}{4.257673in}}{\pgfqpoint{1.881794in}{4.254014in}}{\pgfqpoint{1.891003in}{4.254014in}}%
\pgfpathlineto{\pgfqpoint{1.891003in}{4.254014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008084in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.017292in}{4.590943in}}{\pgfqpoint{1.026125in}{4.594602in}}{\pgfqpoint{1.032636in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{4.607625in}}{\pgfqpoint{1.042806in}{4.616457in}}{\pgfqpoint{1.042806in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{4.634874in}}{\pgfqpoint{1.039147in}{4.643707in}}{\pgfqpoint{1.032636in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.026125in}{4.656729in}}{\pgfqpoint{1.017292in}{4.660388in}}{\pgfqpoint{1.008084in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{0.998875in}{4.660388in}}{\pgfqpoint{0.990043in}{4.656729in}}{\pgfqpoint{0.983531in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{0.977020in}{4.643707in}}{\pgfqpoint{0.973361in}{4.634874in}}{\pgfqpoint{0.973361in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{0.973361in}{4.616457in}}{\pgfqpoint{0.977020in}{4.607625in}}{\pgfqpoint{0.983531in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{0.990043in}{4.594602in}}{\pgfqpoint{0.998875in}{4.590943in}}{\pgfqpoint{1.008084in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{4.652203in}}{\pgfqpoint{1.175772in}{4.655862in}}{\pgfqpoint{1.182283in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{4.668885in}}{\pgfqpoint{1.192453in}{4.677717in}}{\pgfqpoint{1.192453in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{4.696134in}}{\pgfqpoint{1.188795in}{4.704966in}}{\pgfqpoint{1.182283in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{4.717989in}}{\pgfqpoint{1.166939in}{4.721648in}}{\pgfqpoint{1.157731in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{4.721648in}}{\pgfqpoint{1.139690in}{4.717989in}}{\pgfqpoint{1.133179in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{4.704966in}}{\pgfqpoint{1.123009in}{4.696134in}}{\pgfqpoint{1.123009in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{4.677717in}}{\pgfqpoint{1.126667in}{4.668885in}}{\pgfqpoint{1.133179in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{4.655862in}}{\pgfqpoint{1.148523in}{4.652203in}}{\pgfqpoint{1.157731in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067943in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{1.077151in}{4.223384in}}{\pgfqpoint{1.085984in}{4.227043in}}{\pgfqpoint{1.092495in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.099006in}{4.240065in}}{\pgfqpoint{1.102665in}{4.248898in}}{\pgfqpoint{1.102665in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.102665in}{4.267315in}}{\pgfqpoint{1.099006in}{4.276147in}}{\pgfqpoint{1.092495in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.085984in}{4.289170in}}{\pgfqpoint{1.077151in}{4.292829in}}{\pgfqpoint{1.067943in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{1.058734in}{4.292829in}}{\pgfqpoint{1.049902in}{4.289170in}}{\pgfqpoint{1.043390in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.036879in}{4.276147in}}{\pgfqpoint{1.033220in}{4.267315in}}{\pgfqpoint{1.033220in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.033220in}{4.248898in}}{\pgfqpoint{1.036879in}{4.240065in}}{\pgfqpoint{1.043390in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.049902in}{4.227043in}}{\pgfqpoint{1.058734in}{4.223384in}}{\pgfqpoint{1.067943in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{1.067943in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681496in}{4.927873in}}%
\pgfpathcurveto{\pgfqpoint{1.690705in}{4.927873in}}{\pgfqpoint{1.699537in}{4.931531in}}{\pgfqpoint{1.706049in}{4.938043in}}%
\pgfpathcurveto{\pgfqpoint{1.712560in}{4.944554in}}{\pgfqpoint{1.716219in}{4.953386in}}{\pgfqpoint{1.716219in}{4.962595in}}%
\pgfpathcurveto{\pgfqpoint{1.716219in}{4.971803in}}{\pgfqpoint{1.712560in}{4.980636in}}{\pgfqpoint{1.706049in}{4.987147in}}%
\pgfpathcurveto{\pgfqpoint{1.699537in}{4.993659in}}{\pgfqpoint{1.690705in}{4.997317in}}{\pgfqpoint{1.681496in}{4.997317in}}%
\pgfpathcurveto{\pgfqpoint{1.672288in}{4.997317in}}{\pgfqpoint{1.663455in}{4.993659in}}{\pgfqpoint{1.656944in}{4.987147in}}%
\pgfpathcurveto{\pgfqpoint{1.650433in}{4.980636in}}{\pgfqpoint{1.646774in}{4.971803in}}{\pgfqpoint{1.646774in}{4.962595in}}%
\pgfpathcurveto{\pgfqpoint{1.646774in}{4.953386in}}{\pgfqpoint{1.650433in}{4.944554in}}{\pgfqpoint{1.656944in}{4.938043in}}%
\pgfpathcurveto{\pgfqpoint{1.663455in}{4.931531in}}{\pgfqpoint{1.672288in}{4.927873in}}{\pgfqpoint{1.681496in}{4.927873in}}%
\pgfpathlineto{\pgfqpoint{1.681496in}{4.927873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.652203in}}{\pgfqpoint{1.295490in}{4.655862in}}{\pgfqpoint{1.302001in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.668885in}}{\pgfqpoint{1.312171in}{4.677717in}}{\pgfqpoint{1.312171in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.696134in}}{\pgfqpoint{1.308512in}{4.704966in}}{\pgfqpoint{1.302001in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.717989in}}{\pgfqpoint{1.286657in}{4.721648in}}{\pgfqpoint{1.277449in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.721648in}}{\pgfqpoint{1.259408in}{4.717989in}}{\pgfqpoint{1.252896in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.704966in}}{\pgfqpoint{1.242727in}{4.696134in}}{\pgfqpoint{1.242727in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.677717in}}{\pgfqpoint{1.246385in}{4.668885in}}{\pgfqpoint{1.252896in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.655862in}}{\pgfqpoint{1.268240in}{4.652203in}}{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.652203in}}{\pgfqpoint{1.295490in}{4.655862in}}{\pgfqpoint{1.302001in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.668885in}}{\pgfqpoint{1.312171in}{4.677717in}}{\pgfqpoint{1.312171in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.696134in}}{\pgfqpoint{1.308512in}{4.704966in}}{\pgfqpoint{1.302001in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.717989in}}{\pgfqpoint{1.286657in}{4.721648in}}{\pgfqpoint{1.277449in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.721648in}}{\pgfqpoint{1.259408in}{4.717989in}}{\pgfqpoint{1.252896in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.704966in}}{\pgfqpoint{1.242727in}{4.696134in}}{\pgfqpoint{1.242727in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.677717in}}{\pgfqpoint{1.246385in}{4.668885in}}{\pgfqpoint{1.252896in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.655862in}}{\pgfqpoint{1.268240in}{4.652203in}}{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025685in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{2.034894in}{4.468424in}}{\pgfqpoint{2.043726in}{4.472082in}}{\pgfqpoint{2.050238in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{2.056749in}{4.485105in}}{\pgfqpoint{2.060407in}{4.493937in}}{\pgfqpoint{2.060407in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{4.512354in}}{\pgfqpoint{2.056749in}{4.521187in}}{\pgfqpoint{2.050238in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.043726in}{4.534210in}}{\pgfqpoint{2.034894in}{4.537868in}}{\pgfqpoint{2.025685in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{2.016477in}{4.537868in}}{\pgfqpoint{2.007644in}{4.534210in}}{\pgfqpoint{2.001133in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.994622in}{4.521187in}}{\pgfqpoint{1.990963in}{4.512354in}}{\pgfqpoint{1.990963in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.990963in}{4.493937in}}{\pgfqpoint{1.994622in}{4.485105in}}{\pgfqpoint{2.001133in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{2.007644in}{4.472082in}}{\pgfqpoint{2.016477in}{4.468424in}}{\pgfqpoint{2.025685in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175332in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{2.184541in}{4.529684in}}{\pgfqpoint{2.193373in}{4.533342in}}{\pgfqpoint{2.199885in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{2.206396in}{4.546365in}}{\pgfqpoint{2.210055in}{4.555197in}}{\pgfqpoint{2.210055in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{2.210055in}{4.573614in}}{\pgfqpoint{2.206396in}{4.582447in}}{\pgfqpoint{2.199885in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{2.193373in}{4.595469in}}{\pgfqpoint{2.184541in}{4.599128in}}{\pgfqpoint{2.175332in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{2.166124in}{4.599128in}}{\pgfqpoint{2.157291in}{4.595469in}}{\pgfqpoint{2.150780in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{2.144269in}{4.582447in}}{\pgfqpoint{2.140610in}{4.573614in}}{\pgfqpoint{2.140610in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{2.140610in}{4.555197in}}{\pgfqpoint{2.144269in}{4.546365in}}{\pgfqpoint{2.150780in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{2.157291in}{4.533342in}}{\pgfqpoint{2.166124in}{4.529684in}}{\pgfqpoint{2.175332in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.713463in}}{\pgfqpoint{1.504996in}{4.717122in}}{\pgfqpoint{1.511507in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.730144in}}{\pgfqpoint{1.521677in}{4.738977in}}{\pgfqpoint{1.521677in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.757394in}}{\pgfqpoint{1.518019in}{4.766226in}}{\pgfqpoint{1.511507in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.779249in}}{\pgfqpoint{1.496163in}{4.782908in}}{\pgfqpoint{1.486955in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.782908in}}{\pgfqpoint{1.468914in}{4.779249in}}{\pgfqpoint{1.462403in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.766226in}}{\pgfqpoint{1.452233in}{4.757394in}}{\pgfqpoint{1.452233in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.738977in}}{\pgfqpoint{1.455891in}{4.730144in}}{\pgfqpoint{1.462403in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.717122in}}{\pgfqpoint{1.477747in}{4.713463in}}{\pgfqpoint{1.486955in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{4.713463in}}{\pgfqpoint{1.265560in}{4.717122in}}{\pgfqpoint{1.272072in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{4.730144in}}{\pgfqpoint{1.282242in}{4.738977in}}{\pgfqpoint{1.282242in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{4.757394in}}{\pgfqpoint{1.278583in}{4.766226in}}{\pgfqpoint{1.272072in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{4.779249in}}{\pgfqpoint{1.256728in}{4.782908in}}{\pgfqpoint{1.247519in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{4.782908in}}{\pgfqpoint{1.229478in}{4.779249in}}{\pgfqpoint{1.222967in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{4.766226in}}{\pgfqpoint{1.212797in}{4.757394in}}{\pgfqpoint{1.212797in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{4.738977in}}{\pgfqpoint{1.216456in}{4.730144in}}{\pgfqpoint{1.222967in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{4.717122in}}{\pgfqpoint{1.238311in}{4.713463in}}{\pgfqpoint{1.247519in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.713463in}}{\pgfqpoint{1.744432in}{4.717122in}}{\pgfqpoint{1.750943in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.730144in}}{\pgfqpoint{1.761113in}{4.738977in}}{\pgfqpoint{1.761113in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.757394in}}{\pgfqpoint{1.757454in}{4.766226in}}{\pgfqpoint{1.750943in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.779249in}}{\pgfqpoint{1.735599in}{4.782908in}}{\pgfqpoint{1.726391in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.782908in}}{\pgfqpoint{1.708350in}{4.779249in}}{\pgfqpoint{1.701838in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.766226in}}{\pgfqpoint{1.691668in}{4.757394in}}{\pgfqpoint{1.691668in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.738977in}}{\pgfqpoint{1.695327in}{4.730144in}}{\pgfqpoint{1.701838in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.717122in}}{\pgfqpoint{1.717182in}{4.713463in}}{\pgfqpoint{1.726391in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{4.590943in}}{\pgfqpoint{1.205701in}{4.594602in}}{\pgfqpoint{1.212213in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{4.607625in}}{\pgfqpoint{1.222383in}{4.616457in}}{\pgfqpoint{1.222383in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{4.634874in}}{\pgfqpoint{1.218724in}{4.643707in}}{\pgfqpoint{1.212213in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{4.656729in}}{\pgfqpoint{1.196869in}{4.660388in}}{\pgfqpoint{1.187660in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{4.660388in}}{\pgfqpoint{1.169619in}{4.656729in}}{\pgfqpoint{1.163108in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{4.643707in}}{\pgfqpoint{1.152938in}{4.634874in}}{\pgfqpoint{1.152938in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{4.616457in}}{\pgfqpoint{1.156597in}{4.607625in}}{\pgfqpoint{1.163108in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{4.594602in}}{\pgfqpoint{1.178452in}{4.590943in}}{\pgfqpoint{1.187660in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.652203in}}{\pgfqpoint{1.295490in}{4.655862in}}{\pgfqpoint{1.302001in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.668885in}}{\pgfqpoint{1.312171in}{4.677717in}}{\pgfqpoint{1.312171in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.696134in}}{\pgfqpoint{1.308512in}{4.704966in}}{\pgfqpoint{1.302001in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.717989in}}{\pgfqpoint{1.286657in}{4.721648in}}{\pgfqpoint{1.277449in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.721648in}}{\pgfqpoint{1.259408in}{4.717989in}}{\pgfqpoint{1.252896in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.704966in}}{\pgfqpoint{1.242727in}{4.696134in}}{\pgfqpoint{1.242727in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.677717in}}{\pgfqpoint{1.246385in}{4.668885in}}{\pgfqpoint{1.252896in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.655862in}}{\pgfqpoint{1.268240in}{4.652203in}}{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217590in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{4.407164in}}{\pgfqpoint{1.235631in}{4.410822in}}{\pgfqpoint{1.242142in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.248654in}{4.423845in}}{\pgfqpoint{1.252312in}{4.432678in}}{\pgfqpoint{1.252312in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{4.451094in}}{\pgfqpoint{1.248654in}{4.459927in}}{\pgfqpoint{1.242142in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.235631in}{4.472950in}}{\pgfqpoint{1.226798in}{4.476608in}}{\pgfqpoint{1.217590in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.208381in}{4.476608in}}{\pgfqpoint{1.199549in}{4.472950in}}{\pgfqpoint{1.193038in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.186526in}{4.459927in}}{\pgfqpoint{1.182868in}{4.451094in}}{\pgfqpoint{1.182868in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.182868in}{4.432678in}}{\pgfqpoint{1.186526in}{4.423845in}}{\pgfqpoint{1.193038in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{4.410822in}}{\pgfqpoint{1.208381in}{4.407164in}}{\pgfqpoint{1.217590in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{4.835983in}}{\pgfqpoint{1.564855in}{4.839641in}}{\pgfqpoint{1.571366in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{4.852664in}}{\pgfqpoint{1.581536in}{4.861497in}}{\pgfqpoint{1.581536in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{4.879914in}}{\pgfqpoint{1.577878in}{4.888746in}}{\pgfqpoint{1.571366in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{4.901769in}}{\pgfqpoint{1.556022in}{4.905427in}}{\pgfqpoint{1.546814in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{4.905427in}}{\pgfqpoint{1.528773in}{4.901769in}}{\pgfqpoint{1.522262in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{4.888746in}}{\pgfqpoint{1.512092in}{4.879914in}}{\pgfqpoint{1.512092in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{4.861497in}}{\pgfqpoint{1.515750in}{4.852664in}}{\pgfqpoint{1.522262in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{4.839641in}}{\pgfqpoint{1.537605in}{4.835983in}}{\pgfqpoint{1.546814in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{4.529684in}}{\pgfqpoint{0.996195in}{4.533342in}}{\pgfqpoint{1.002707in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{4.546365in}}{\pgfqpoint{1.012876in}{4.555197in}}{\pgfqpoint{1.012876in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{4.573614in}}{\pgfqpoint{1.009218in}{4.582447in}}{\pgfqpoint{1.002707in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{4.595469in}}{\pgfqpoint{0.987363in}{4.599128in}}{\pgfqpoint{0.978154in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{4.599128in}}{\pgfqpoint{0.960113in}{4.595469in}}{\pgfqpoint{0.953602in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{4.582447in}}{\pgfqpoint{0.943432in}{4.573614in}}{\pgfqpoint{0.943432in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{4.555197in}}{\pgfqpoint{0.947091in}{4.546365in}}{\pgfqpoint{0.953602in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{4.533342in}}{\pgfqpoint{0.968946in}{4.529684in}}{\pgfqpoint{0.978154in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{4.590943in}}{\pgfqpoint{1.624714in}{4.594602in}}{\pgfqpoint{1.631225in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{4.607625in}}{\pgfqpoint{1.641395in}{4.616457in}}{\pgfqpoint{1.641395in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{4.634874in}}{\pgfqpoint{1.637736in}{4.643707in}}{\pgfqpoint{1.631225in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{4.656729in}}{\pgfqpoint{1.615881in}{4.660388in}}{\pgfqpoint{1.606673in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{4.660388in}}{\pgfqpoint{1.588632in}{4.656729in}}{\pgfqpoint{1.582120in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{4.643707in}}{\pgfqpoint{1.571951in}{4.634874in}}{\pgfqpoint{1.571951in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{4.616457in}}{\pgfqpoint{1.575609in}{4.607625in}}{\pgfqpoint{1.582120in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{4.594602in}}{\pgfqpoint{1.597464in}{4.590943in}}{\pgfqpoint{1.606673in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{4.652203in}}{\pgfqpoint{0.936336in}{4.655862in}}{\pgfqpoint{0.942848in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{4.668885in}}{\pgfqpoint{0.953018in}{4.677717in}}{\pgfqpoint{0.953018in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{4.696134in}}{\pgfqpoint{0.949359in}{4.704966in}}{\pgfqpoint{0.942848in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{4.717989in}}{\pgfqpoint{0.927504in}{4.721648in}}{\pgfqpoint{0.918295in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{4.721648in}}{\pgfqpoint{0.900254in}{4.717989in}}{\pgfqpoint{0.893743in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{4.704966in}}{\pgfqpoint{0.883573in}{4.696134in}}{\pgfqpoint{0.883573in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{4.677717in}}{\pgfqpoint{0.887232in}{4.668885in}}{\pgfqpoint{0.893743in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{4.655862in}}{\pgfqpoint{0.909087in}{4.652203in}}{\pgfqpoint{0.918295in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{0.897574in}{4.468424in}}{\pgfqpoint{0.906407in}{4.472082in}}{\pgfqpoint{0.912918in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.919430in}{4.485105in}}{\pgfqpoint{0.923088in}{4.493937in}}{\pgfqpoint{0.923088in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.923088in}{4.512354in}}{\pgfqpoint{0.919430in}{4.521187in}}{\pgfqpoint{0.912918in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.906407in}{4.534210in}}{\pgfqpoint{0.897574in}{4.537868in}}{\pgfqpoint{0.888366in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{0.879157in}{4.537868in}}{\pgfqpoint{0.870325in}{4.534210in}}{\pgfqpoint{0.863814in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.857302in}{4.521187in}}{\pgfqpoint{0.853644in}{4.512354in}}{\pgfqpoint{0.853644in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.853644in}{4.493937in}}{\pgfqpoint{0.857302in}{4.485105in}}{\pgfqpoint{0.863814in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.870325in}{4.472082in}}{\pgfqpoint{0.879157in}{4.468424in}}{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205262in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{2.214470in}{4.468424in}}{\pgfqpoint{2.223303in}{4.472082in}}{\pgfqpoint{2.229814in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{2.236326in}{4.485105in}}{\pgfqpoint{2.239984in}{4.493937in}}{\pgfqpoint{2.239984in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{2.239984in}{4.512354in}}{\pgfqpoint{2.236326in}{4.521187in}}{\pgfqpoint{2.229814in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.223303in}{4.534210in}}{\pgfqpoint{2.214470in}{4.537868in}}{\pgfqpoint{2.205262in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{2.196053in}{4.537868in}}{\pgfqpoint{2.187221in}{4.534210in}}{\pgfqpoint{2.180710in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{2.174198in}{4.521187in}}{\pgfqpoint{2.170540in}{4.512354in}}{\pgfqpoint{2.170540in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{2.170540in}{4.493937in}}{\pgfqpoint{2.174198in}{4.485105in}}{\pgfqpoint{2.180710in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{2.187221in}{4.472082in}}{\pgfqpoint{2.196053in}{4.468424in}}{\pgfqpoint{2.205262in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{2.205262in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.345904in}}{\pgfqpoint{1.744432in}{4.349563in}}{\pgfqpoint{1.750943in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.362585in}}{\pgfqpoint{1.761113in}{4.371418in}}{\pgfqpoint{1.761113in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.389835in}}{\pgfqpoint{1.757454in}{4.398667in}}{\pgfqpoint{1.750943in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.411690in}}{\pgfqpoint{1.735599in}{4.415348in}}{\pgfqpoint{1.726391in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.415348in}}{\pgfqpoint{1.708350in}{4.411690in}}{\pgfqpoint{1.701838in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.398667in}}{\pgfqpoint{1.691668in}{4.389835in}}{\pgfqpoint{1.691668in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.371418in}}{\pgfqpoint{1.695327in}{4.362585in}}{\pgfqpoint{1.701838in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.349563in}}{\pgfqpoint{1.717182in}{4.345904in}}{\pgfqpoint{1.726391in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{4.652203in}}{\pgfqpoint{0.996195in}{4.655862in}}{\pgfqpoint{1.002707in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{4.668885in}}{\pgfqpoint{1.012876in}{4.677717in}}{\pgfqpoint{1.012876in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{4.696134in}}{\pgfqpoint{1.009218in}{4.704966in}}{\pgfqpoint{1.002707in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{4.717989in}}{\pgfqpoint{0.987363in}{4.721648in}}{\pgfqpoint{0.978154in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{4.721648in}}{\pgfqpoint{0.960113in}{4.717989in}}{\pgfqpoint{0.953602in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{4.704966in}}{\pgfqpoint{0.943432in}{4.696134in}}{\pgfqpoint{0.943432in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{4.677717in}}{\pgfqpoint{0.947091in}{4.668885in}}{\pgfqpoint{0.953602in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{4.655862in}}{\pgfqpoint{0.968946in}{4.652203in}}{\pgfqpoint{0.978154in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.945105in}{4.284644in}}{\pgfqpoint{1.953938in}{4.288303in}}{\pgfqpoint{1.960449in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.966960in}{4.301325in}}{\pgfqpoint{1.970619in}{4.310158in}}{\pgfqpoint{1.970619in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.970619in}{4.328575in}}{\pgfqpoint{1.966960in}{4.337407in}}{\pgfqpoint{1.960449in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.953938in}{4.350430in}}{\pgfqpoint{1.945105in}{4.354089in}}{\pgfqpoint{1.935897in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.926688in}{4.354089in}}{\pgfqpoint{1.917856in}{4.350430in}}{\pgfqpoint{1.911345in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.904833in}{4.337407in}}{\pgfqpoint{1.901175in}{4.328575in}}{\pgfqpoint{1.901175in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.901175in}{4.310158in}}{\pgfqpoint{1.904833in}{4.301325in}}{\pgfqpoint{1.911345in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.917856in}{4.288303in}}{\pgfqpoint{1.926688in}{4.284644in}}{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{4.100864in}}{\pgfqpoint{1.983867in}{4.104523in}}{\pgfqpoint{1.990379in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{4.117546in}}{\pgfqpoint{2.000548in}{4.126378in}}{\pgfqpoint{2.000548in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{4.144795in}}{\pgfqpoint{1.996890in}{4.153628in}}{\pgfqpoint{1.990379in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{4.166650in}}{\pgfqpoint{1.975035in}{4.170309in}}{\pgfqpoint{1.965826in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{4.170309in}}{\pgfqpoint{1.947785in}{4.166650in}}{\pgfqpoint{1.941274in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{4.153628in}}{\pgfqpoint{1.931104in}{4.144795in}}{\pgfqpoint{1.931104in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{4.126378in}}{\pgfqpoint{1.934763in}{4.117546in}}{\pgfqpoint{1.941274in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{4.104523in}}{\pgfqpoint{1.956618in}{4.100864in}}{\pgfqpoint{1.965826in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{4.529684in}}{\pgfqpoint{1.594784in}{4.533342in}}{\pgfqpoint{1.601296in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{4.546365in}}{\pgfqpoint{1.611466in}{4.555197in}}{\pgfqpoint{1.611466in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{4.573614in}}{\pgfqpoint{1.607807in}{4.582447in}}{\pgfqpoint{1.601296in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{4.595469in}}{\pgfqpoint{1.585952in}{4.599128in}}{\pgfqpoint{1.576743in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{4.599128in}}{\pgfqpoint{1.558702in}{4.595469in}}{\pgfqpoint{1.552191in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{4.582447in}}{\pgfqpoint{1.542021in}{4.573614in}}{\pgfqpoint{1.542021in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{4.555197in}}{\pgfqpoint{1.545680in}{4.546365in}}{\pgfqpoint{1.552191in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{4.533342in}}{\pgfqpoint{1.567535in}{4.529684in}}{\pgfqpoint{1.576743in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008084in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.017292in}{4.713463in}}{\pgfqpoint{1.026125in}{4.717122in}}{\pgfqpoint{1.032636in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{4.730144in}}{\pgfqpoint{1.042806in}{4.738977in}}{\pgfqpoint{1.042806in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{4.757394in}}{\pgfqpoint{1.039147in}{4.766226in}}{\pgfqpoint{1.032636in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.026125in}{4.779249in}}{\pgfqpoint{1.017292in}{4.782908in}}{\pgfqpoint{1.008084in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{0.998875in}{4.782908in}}{\pgfqpoint{0.990043in}{4.779249in}}{\pgfqpoint{0.983531in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{0.977020in}{4.766226in}}{\pgfqpoint{0.973361in}{4.757394in}}{\pgfqpoint{0.973361in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{0.973361in}{4.738977in}}{\pgfqpoint{0.977020in}{4.730144in}}{\pgfqpoint{0.983531in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{0.990043in}{4.717122in}}{\pgfqpoint{0.998875in}{4.713463in}}{\pgfqpoint{1.008084in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831144in}{4.744093in}}%
\pgfpathcurveto{\pgfqpoint{1.840352in}{4.744093in}}{\pgfqpoint{1.849185in}{4.747752in}}{\pgfqpoint{1.855696in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{1.862207in}{4.760774in}}{\pgfqpoint{1.865866in}{4.769607in}}{\pgfqpoint{1.865866in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{1.865866in}{4.788024in}}{\pgfqpoint{1.862207in}{4.796856in}}{\pgfqpoint{1.855696in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{1.849185in}{4.809879in}}{\pgfqpoint{1.840352in}{4.813538in}}{\pgfqpoint{1.831144in}{4.813538in}}%
\pgfpathcurveto{\pgfqpoint{1.821935in}{4.813538in}}{\pgfqpoint{1.813103in}{4.809879in}}{\pgfqpoint{1.806591in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{1.800080in}{4.796856in}}{\pgfqpoint{1.796422in}{4.788024in}}{\pgfqpoint{1.796422in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{1.796422in}{4.769607in}}{\pgfqpoint{1.800080in}{4.760774in}}{\pgfqpoint{1.806591in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{1.813103in}{4.747752in}}{\pgfqpoint{1.821935in}{4.744093in}}{\pgfqpoint{1.831144in}{4.744093in}}%
\pgfpathlineto{\pgfqpoint{1.831144in}{4.744093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.945105in}{4.284644in}}{\pgfqpoint{1.953938in}{4.288303in}}{\pgfqpoint{1.960449in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.966960in}{4.301325in}}{\pgfqpoint{1.970619in}{4.310158in}}{\pgfqpoint{1.970619in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.970619in}{4.328575in}}{\pgfqpoint{1.966960in}{4.337407in}}{\pgfqpoint{1.960449in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.953938in}{4.350430in}}{\pgfqpoint{1.945105in}{4.354089in}}{\pgfqpoint{1.935897in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.926688in}{4.354089in}}{\pgfqpoint{1.917856in}{4.350430in}}{\pgfqpoint{1.911345in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.904833in}{4.337407in}}{\pgfqpoint{1.901175in}{4.328575in}}{\pgfqpoint{1.901175in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.901175in}{4.310158in}}{\pgfqpoint{1.904833in}{4.301325in}}{\pgfqpoint{1.911345in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.917856in}{4.288303in}}{\pgfqpoint{1.926688in}{4.284644in}}{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801214in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{1.810423in}{4.560313in}}{\pgfqpoint{1.819255in}{4.563972in}}{\pgfqpoint{1.825767in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{1.832278in}{4.576995in}}{\pgfqpoint{1.835936in}{4.585827in}}{\pgfqpoint{1.835936in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{1.835936in}{4.604244in}}{\pgfqpoint{1.832278in}{4.613077in}}{\pgfqpoint{1.825767in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{1.819255in}{4.626099in}}{\pgfqpoint{1.810423in}{4.629758in}}{\pgfqpoint{1.801214in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{1.792006in}{4.629758in}}{\pgfqpoint{1.783173in}{4.626099in}}{\pgfqpoint{1.776662in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{1.770151in}{4.613077in}}{\pgfqpoint{1.766492in}{4.604244in}}{\pgfqpoint{1.766492in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{1.766492in}{4.585827in}}{\pgfqpoint{1.770151in}{4.576995in}}{\pgfqpoint{1.776662in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{1.783173in}{4.563972in}}{\pgfqpoint{1.792006in}{4.560313in}}{\pgfqpoint{1.801214in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{1.801214in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025685in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{2.034894in}{4.958503in}}{\pgfqpoint{2.043726in}{4.962161in}}{\pgfqpoint{2.050238in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{2.056749in}{4.975184in}}{\pgfqpoint{2.060407in}{4.984016in}}{\pgfqpoint{2.060407in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{5.002433in}}{\pgfqpoint{2.056749in}{5.011266in}}{\pgfqpoint{2.050238in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{2.043726in}{5.024288in}}{\pgfqpoint{2.034894in}{5.027947in}}{\pgfqpoint{2.025685in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{2.016477in}{5.027947in}}{\pgfqpoint{2.007644in}{5.024288in}}{\pgfqpoint{2.001133in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{1.994622in}{5.011266in}}{\pgfqpoint{1.990963in}{5.002433in}}{\pgfqpoint{1.990963in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{1.990963in}{4.984016in}}{\pgfqpoint{1.994622in}{4.975184in}}{\pgfqpoint{2.001133in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{2.007644in}{4.962161in}}{\pgfqpoint{2.016477in}{4.958503in}}{\pgfqpoint{2.025685in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{4.468424in}}{\pgfqpoint{1.983867in}{4.472082in}}{\pgfqpoint{1.990379in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{4.485105in}}{\pgfqpoint{2.000548in}{4.493937in}}{\pgfqpoint{2.000548in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{4.512354in}}{\pgfqpoint{1.996890in}{4.521187in}}{\pgfqpoint{1.990379in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{4.534210in}}{\pgfqpoint{1.975035in}{4.537868in}}{\pgfqpoint{1.965826in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{4.537868in}}{\pgfqpoint{1.947785in}{4.534210in}}{\pgfqpoint{1.941274in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{4.521187in}}{\pgfqpoint{1.931104in}{4.512354in}}{\pgfqpoint{1.931104in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{4.493937in}}{\pgfqpoint{1.934763in}{4.485105in}}{\pgfqpoint{1.941274in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{4.472082in}}{\pgfqpoint{1.956618in}{4.468424in}}{\pgfqpoint{1.965826in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{4.590943in}}{\pgfqpoint{1.325419in}{4.594602in}}{\pgfqpoint{1.331931in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{4.607625in}}{\pgfqpoint{1.342100in}{4.616457in}}{\pgfqpoint{1.342100in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{4.634874in}}{\pgfqpoint{1.338442in}{4.643707in}}{\pgfqpoint{1.331931in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{4.656729in}}{\pgfqpoint{1.316587in}{4.660388in}}{\pgfqpoint{1.307378in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{4.660388in}}{\pgfqpoint{1.289337in}{4.656729in}}{\pgfqpoint{1.282826in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{4.643707in}}{\pgfqpoint{1.272656in}{4.634874in}}{\pgfqpoint{1.272656in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{4.616457in}}{\pgfqpoint{1.276315in}{4.607625in}}{\pgfqpoint{1.282826in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{4.594602in}}{\pgfqpoint{1.298170in}{4.590943in}}{\pgfqpoint{1.307378in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{5.019762in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{5.019762in}}{\pgfqpoint{1.355349in}{5.023421in}}{\pgfqpoint{1.361860in}{5.029932in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{5.036444in}}{\pgfqpoint{1.372030in}{5.045276in}}{\pgfqpoint{1.372030in}{5.054485in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{5.063693in}}{\pgfqpoint{1.368371in}{5.072526in}}{\pgfqpoint{1.361860in}{5.079037in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{5.085548in}}{\pgfqpoint{1.346516in}{5.089207in}}{\pgfqpoint{1.337308in}{5.089207in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{5.089207in}}{\pgfqpoint{1.319267in}{5.085548in}}{\pgfqpoint{1.312755in}{5.079037in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{5.072526in}}{\pgfqpoint{1.302585in}{5.063693in}}{\pgfqpoint{1.302585in}{5.054485in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{5.045276in}}{\pgfqpoint{1.306244in}{5.036444in}}{\pgfqpoint{1.312755in}{5.029932in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{5.023421in}}{\pgfqpoint{1.328099in}{5.019762in}}{\pgfqpoint{1.337308in}{5.019762in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{5.019762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{4.529684in}}{\pgfqpoint{1.654643in}{4.533342in}}{\pgfqpoint{1.661155in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{4.546365in}}{\pgfqpoint{1.671324in}{4.555197in}}{\pgfqpoint{1.671324in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{4.573614in}}{\pgfqpoint{1.667666in}{4.582447in}}{\pgfqpoint{1.661155in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{4.595469in}}{\pgfqpoint{1.645811in}{4.599128in}}{\pgfqpoint{1.636602in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{4.599128in}}{\pgfqpoint{1.618561in}{4.595469in}}{\pgfqpoint{1.612050in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{4.582447in}}{\pgfqpoint{1.601880in}{4.573614in}}{\pgfqpoint{1.601880in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{4.555197in}}{\pgfqpoint{1.605539in}{4.546365in}}{\pgfqpoint{1.612050in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{4.533342in}}{\pgfqpoint{1.627394in}{4.529684in}}{\pgfqpoint{1.636602in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771285in}{4.744093in}}%
\pgfpathcurveto{\pgfqpoint{1.780493in}{4.744093in}}{\pgfqpoint{1.789326in}{4.747752in}}{\pgfqpoint{1.795837in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{1.802348in}{4.760774in}}{\pgfqpoint{1.806007in}{4.769607in}}{\pgfqpoint{1.806007in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{1.806007in}{4.788024in}}{\pgfqpoint{1.802348in}{4.796856in}}{\pgfqpoint{1.795837in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{1.789326in}{4.809879in}}{\pgfqpoint{1.780493in}{4.813538in}}{\pgfqpoint{1.771285in}{4.813538in}}%
\pgfpathcurveto{\pgfqpoint{1.762076in}{4.813538in}}{\pgfqpoint{1.753244in}{4.809879in}}{\pgfqpoint{1.746732in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{1.740221in}{4.796856in}}{\pgfqpoint{1.736563in}{4.788024in}}{\pgfqpoint{1.736563in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{1.736563in}{4.769607in}}{\pgfqpoint{1.740221in}{4.760774in}}{\pgfqpoint{1.746732in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{1.753244in}{4.747752in}}{\pgfqpoint{1.762076in}{4.744093in}}{\pgfqpoint{1.771285in}{4.744093in}}%
\pgfpathlineto{\pgfqpoint{1.771285in}{4.744093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathcurveto{\pgfqpoint{1.541058in}{4.866613in}}{\pgfqpoint{1.549890in}{4.870271in}}{\pgfqpoint{1.556401in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.562913in}{4.883294in}}{\pgfqpoint{1.566571in}{4.892127in}}{\pgfqpoint{1.566571in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.566571in}{4.910543in}}{\pgfqpoint{1.562913in}{4.919376in}}{\pgfqpoint{1.556401in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.549890in}{4.932399in}}{\pgfqpoint{1.541058in}{4.936057in}}{\pgfqpoint{1.531849in}{4.936057in}}%
\pgfpathcurveto{\pgfqpoint{1.522641in}{4.936057in}}{\pgfqpoint{1.513808in}{4.932399in}}{\pgfqpoint{1.507297in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.500785in}{4.919376in}}{\pgfqpoint{1.497127in}{4.910543in}}{\pgfqpoint{1.497127in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.497127in}{4.892127in}}{\pgfqpoint{1.500785in}{4.883294in}}{\pgfqpoint{1.507297in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.513808in}{4.870271in}}{\pgfqpoint{1.522641in}{4.866613in}}{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052978in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{1.062186in}{4.621573in}}{\pgfqpoint{1.071019in}{4.625232in}}{\pgfqpoint{1.077530in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{1.084042in}{4.638255in}}{\pgfqpoint{1.087700in}{4.647087in}}{\pgfqpoint{1.087700in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{1.087700in}{4.665504in}}{\pgfqpoint{1.084042in}{4.674337in}}{\pgfqpoint{1.077530in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{1.071019in}{4.687359in}}{\pgfqpoint{1.062186in}{4.691018in}}{\pgfqpoint{1.052978in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{1.043769in}{4.691018in}}{\pgfqpoint{1.034937in}{4.687359in}}{\pgfqpoint{1.028426in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{1.021914in}{4.674337in}}{\pgfqpoint{1.018256in}{4.665504in}}{\pgfqpoint{1.018256in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{1.018256in}{4.647087in}}{\pgfqpoint{1.021914in}{4.638255in}}{\pgfqpoint{1.028426in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{1.034937in}{4.625232in}}{\pgfqpoint{1.043769in}{4.621573in}}{\pgfqpoint{1.052978in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{1.052978in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{4.407164in}}{\pgfqpoint{1.175772in}{4.410822in}}{\pgfqpoint{1.182283in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{4.423845in}}{\pgfqpoint{1.192453in}{4.432678in}}{\pgfqpoint{1.192453in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{4.451094in}}{\pgfqpoint{1.188795in}{4.459927in}}{\pgfqpoint{1.182283in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{4.472950in}}{\pgfqpoint{1.166939in}{4.476608in}}{\pgfqpoint{1.157731in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{4.476608in}}{\pgfqpoint{1.139690in}{4.472950in}}{\pgfqpoint{1.133179in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{4.459927in}}{\pgfqpoint{1.123009in}{4.451094in}}{\pgfqpoint{1.123009in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{4.432678in}}{\pgfqpoint{1.126667in}{4.423845in}}{\pgfqpoint{1.133179in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{4.410822in}}{\pgfqpoint{1.148523in}{4.407164in}}{\pgfqpoint{1.157731in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{4.284644in}}{\pgfqpoint{1.594784in}{4.288303in}}{\pgfqpoint{1.601296in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{4.301325in}}{\pgfqpoint{1.611466in}{4.310158in}}{\pgfqpoint{1.611466in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{4.328575in}}{\pgfqpoint{1.607807in}{4.337407in}}{\pgfqpoint{1.601296in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{4.350430in}}{\pgfqpoint{1.585952in}{4.354089in}}{\pgfqpoint{1.576743in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{4.354089in}}{\pgfqpoint{1.558702in}{4.350430in}}{\pgfqpoint{1.552191in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{4.337407in}}{\pgfqpoint{1.542021in}{4.328575in}}{\pgfqpoint{1.542021in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{4.310158in}}{\pgfqpoint{1.545680in}{4.301325in}}{\pgfqpoint{1.552191in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{4.288303in}}{\pgfqpoint{1.567535in}{4.284644in}}{\pgfqpoint{1.576743in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{4.652203in}}{\pgfqpoint{1.654643in}{4.655862in}}{\pgfqpoint{1.661155in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{4.668885in}}{\pgfqpoint{1.671324in}{4.677717in}}{\pgfqpoint{1.671324in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{4.696134in}}{\pgfqpoint{1.667666in}{4.704966in}}{\pgfqpoint{1.661155in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{4.717989in}}{\pgfqpoint{1.645811in}{4.721648in}}{\pgfqpoint{1.636602in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{4.721648in}}{\pgfqpoint{1.618561in}{4.717989in}}{\pgfqpoint{1.612050in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{4.704966in}}{\pgfqpoint{1.601880in}{4.696134in}}{\pgfqpoint{1.601880in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{4.677717in}}{\pgfqpoint{1.605539in}{4.668885in}}{\pgfqpoint{1.612050in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{4.655862in}}{\pgfqpoint{1.627394in}{4.652203in}}{\pgfqpoint{1.636602in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{4.468424in}}{\pgfqpoint{1.564855in}{4.472082in}}{\pgfqpoint{1.571366in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{4.485105in}}{\pgfqpoint{1.581536in}{4.493937in}}{\pgfqpoint{1.581536in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{4.512354in}}{\pgfqpoint{1.577878in}{4.521187in}}{\pgfqpoint{1.571366in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{4.534210in}}{\pgfqpoint{1.556022in}{4.537868in}}{\pgfqpoint{1.546814in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{4.537868in}}{\pgfqpoint{1.528773in}{4.534210in}}{\pgfqpoint{1.522262in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{4.521187in}}{\pgfqpoint{1.512092in}{4.512354in}}{\pgfqpoint{1.512092in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{4.493937in}}{\pgfqpoint{1.515750in}{4.485105in}}{\pgfqpoint{1.522262in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{4.472082in}}{\pgfqpoint{1.537605in}{4.468424in}}{\pgfqpoint{1.546814in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{4.529684in}}{\pgfqpoint{1.834220in}{4.533342in}}{\pgfqpoint{1.840731in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{4.546365in}}{\pgfqpoint{1.850901in}{4.555197in}}{\pgfqpoint{1.850901in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{4.573614in}}{\pgfqpoint{1.847243in}{4.582447in}}{\pgfqpoint{1.840731in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{4.595469in}}{\pgfqpoint{1.825387in}{4.599128in}}{\pgfqpoint{1.816179in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{4.599128in}}{\pgfqpoint{1.798138in}{4.595469in}}{\pgfqpoint{1.791627in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{4.582447in}}{\pgfqpoint{1.781457in}{4.573614in}}{\pgfqpoint{1.781457in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{4.555197in}}{\pgfqpoint{1.785115in}{4.546365in}}{\pgfqpoint{1.791627in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{4.533342in}}{\pgfqpoint{1.806971in}{4.529684in}}{\pgfqpoint{1.816179in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382202in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{1.391410in}{4.560313in}}{\pgfqpoint{1.400243in}{4.563972in}}{\pgfqpoint{1.406754in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{1.413266in}{4.576995in}}{\pgfqpoint{1.416924in}{4.585827in}}{\pgfqpoint{1.416924in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{1.416924in}{4.604244in}}{\pgfqpoint{1.413266in}{4.613077in}}{\pgfqpoint{1.406754in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{1.400243in}{4.626099in}}{\pgfqpoint{1.391410in}{4.629758in}}{\pgfqpoint{1.382202in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{1.372993in}{4.629758in}}{\pgfqpoint{1.364161in}{4.626099in}}{\pgfqpoint{1.357650in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{4.613077in}}{\pgfqpoint{1.347480in}{4.604244in}}{\pgfqpoint{1.347480in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{1.347480in}{4.585827in}}{\pgfqpoint{1.351138in}{4.576995in}}{\pgfqpoint{1.357650in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{1.364161in}{4.563972in}}{\pgfqpoint{1.372993in}{4.560313in}}{\pgfqpoint{1.382202in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{1.382202in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397167in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.406375in}{4.652203in}}{\pgfqpoint{1.415208in}{4.655862in}}{\pgfqpoint{1.421719in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.428230in}{4.668885in}}{\pgfqpoint{1.431889in}{4.677717in}}{\pgfqpoint{1.431889in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.431889in}{4.696134in}}{\pgfqpoint{1.428230in}{4.704966in}}{\pgfqpoint{1.421719in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{4.717989in}}{\pgfqpoint{1.406375in}{4.721648in}}{\pgfqpoint{1.397167in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.387958in}{4.721648in}}{\pgfqpoint{1.379126in}{4.717989in}}{\pgfqpoint{1.372614in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.366103in}{4.704966in}}{\pgfqpoint{1.362444in}{4.696134in}}{\pgfqpoint{1.362444in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.362444in}{4.677717in}}{\pgfqpoint{1.366103in}{4.668885in}}{\pgfqpoint{1.372614in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.379126in}{4.655862in}}{\pgfqpoint{1.387958in}{4.652203in}}{\pgfqpoint{1.397167in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{4.468424in}}{\pgfqpoint{1.385278in}{4.472082in}}{\pgfqpoint{1.391789in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{4.485105in}}{\pgfqpoint{1.401959in}{4.493937in}}{\pgfqpoint{1.401959in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{4.512354in}}{\pgfqpoint{1.398301in}{4.521187in}}{\pgfqpoint{1.391789in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{4.534210in}}{\pgfqpoint{1.376446in}{4.537868in}}{\pgfqpoint{1.367237in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{4.537868in}}{\pgfqpoint{1.349196in}{4.534210in}}{\pgfqpoint{1.342685in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{4.521187in}}{\pgfqpoint{1.332515in}{4.512354in}}{\pgfqpoint{1.332515in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{4.493937in}}{\pgfqpoint{1.336173in}{4.485105in}}{\pgfqpoint{1.342685in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{4.472082in}}{\pgfqpoint{1.358029in}{4.468424in}}{\pgfqpoint{1.367237in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442061in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{1.451269in}{4.437794in}}{\pgfqpoint{1.460102in}{4.441452in}}{\pgfqpoint{1.466613in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.473124in}{4.454475in}}{\pgfqpoint{1.476783in}{4.463308in}}{\pgfqpoint{1.476783in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.476783in}{4.481724in}}{\pgfqpoint{1.473124in}{4.490557in}}{\pgfqpoint{1.466613in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.460102in}{4.503580in}}{\pgfqpoint{1.451269in}{4.507238in}}{\pgfqpoint{1.442061in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{1.432852in}{4.507238in}}{\pgfqpoint{1.424020in}{4.503580in}}{\pgfqpoint{1.417508in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.410997in}{4.490557in}}{\pgfqpoint{1.407339in}{4.481724in}}{\pgfqpoint{1.407339in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.407339in}{4.463308in}}{\pgfqpoint{1.410997in}{4.454475in}}{\pgfqpoint{1.417508in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.424020in}{4.441452in}}{\pgfqpoint{1.432852in}{4.437794in}}{\pgfqpoint{1.442061in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{1.442061in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322343in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{1.331551in}{4.560313in}}{\pgfqpoint{1.340384in}{4.563972in}}{\pgfqpoint{1.346895in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{1.353407in}{4.576995in}}{\pgfqpoint{1.357065in}{4.585827in}}{\pgfqpoint{1.357065in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{1.357065in}{4.604244in}}{\pgfqpoint{1.353407in}{4.613077in}}{\pgfqpoint{1.346895in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{1.340384in}{4.626099in}}{\pgfqpoint{1.331551in}{4.629758in}}{\pgfqpoint{1.322343in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{1.313135in}{4.629758in}}{\pgfqpoint{1.304302in}{4.626099in}}{\pgfqpoint{1.297791in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{4.613077in}}{\pgfqpoint{1.287621in}{4.604244in}}{\pgfqpoint{1.287621in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{1.287621in}{4.585827in}}{\pgfqpoint{1.291279in}{4.576995in}}{\pgfqpoint{1.297791in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{1.304302in}{4.563972in}}{\pgfqpoint{1.313135in}{4.560313in}}{\pgfqpoint{1.322343in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828507in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{0.837715in}{4.468424in}}{\pgfqpoint{0.846548in}{4.472082in}}{\pgfqpoint{0.853059in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.859571in}{4.485105in}}{\pgfqpoint{0.863229in}{4.493937in}}{\pgfqpoint{0.863229in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.863229in}{4.512354in}}{\pgfqpoint{0.859571in}{4.521187in}}{\pgfqpoint{0.853059in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.846548in}{4.534210in}}{\pgfqpoint{0.837715in}{4.537868in}}{\pgfqpoint{0.828507in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{0.819299in}{4.537868in}}{\pgfqpoint{0.810466in}{4.534210in}}{\pgfqpoint{0.803955in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.797443in}{4.521187in}}{\pgfqpoint{0.793785in}{4.512354in}}{\pgfqpoint{0.793785in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.793785in}{4.493937in}}{\pgfqpoint{0.797443in}{4.485105in}}{\pgfqpoint{0.803955in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{4.472082in}}{\pgfqpoint{0.819299in}{4.468424in}}{\pgfqpoint{0.828507in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{0.897574in}{4.468424in}}{\pgfqpoint{0.906407in}{4.472082in}}{\pgfqpoint{0.912918in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.919430in}{4.485105in}}{\pgfqpoint{0.923088in}{4.493937in}}{\pgfqpoint{0.923088in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.923088in}{4.512354in}}{\pgfqpoint{0.919430in}{4.521187in}}{\pgfqpoint{0.912918in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.906407in}{4.534210in}}{\pgfqpoint{0.897574in}{4.537868in}}{\pgfqpoint{0.888366in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{0.879157in}{4.537868in}}{\pgfqpoint{0.870325in}{4.534210in}}{\pgfqpoint{0.863814in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{0.857302in}{4.521187in}}{\pgfqpoint{0.853644in}{4.512354in}}{\pgfqpoint{0.853644in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{0.853644in}{4.493937in}}{\pgfqpoint{0.857302in}{4.485105in}}{\pgfqpoint{0.863814in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{0.870325in}{4.472082in}}{\pgfqpoint{0.879157in}{4.468424in}}{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{0.888366in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{4.652203in}}{\pgfqpoint{1.894079in}{4.655862in}}{\pgfqpoint{1.900590in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{4.668885in}}{\pgfqpoint{1.910760in}{4.677717in}}{\pgfqpoint{1.910760in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{4.696134in}}{\pgfqpoint{1.907102in}{4.704966in}}{\pgfqpoint{1.900590in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{4.717989in}}{\pgfqpoint{1.885246in}{4.721648in}}{\pgfqpoint{1.876038in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{4.721648in}}{\pgfqpoint{1.857997in}{4.717989in}}{\pgfqpoint{1.851486in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{4.704966in}}{\pgfqpoint{1.841316in}{4.696134in}}{\pgfqpoint{1.841316in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{4.677717in}}{\pgfqpoint{1.844974in}{4.668885in}}{\pgfqpoint{1.851486in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{4.655862in}}{\pgfqpoint{1.866829in}{4.652203in}}{\pgfqpoint{1.876038in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067943in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.077151in}{4.590943in}}{\pgfqpoint{1.085984in}{4.594602in}}{\pgfqpoint{1.092495in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.099006in}{4.607625in}}{\pgfqpoint{1.102665in}{4.616457in}}{\pgfqpoint{1.102665in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.102665in}{4.634874in}}{\pgfqpoint{1.099006in}{4.643707in}}{\pgfqpoint{1.092495in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.085984in}{4.656729in}}{\pgfqpoint{1.077151in}{4.660388in}}{\pgfqpoint{1.067943in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.058734in}{4.660388in}}{\pgfqpoint{1.049902in}{4.656729in}}{\pgfqpoint{1.043390in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.036879in}{4.643707in}}{\pgfqpoint{1.033220in}{4.634874in}}{\pgfqpoint{1.033220in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.033220in}{4.616457in}}{\pgfqpoint{1.036879in}{4.607625in}}{\pgfqpoint{1.043390in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.049902in}{4.594602in}}{\pgfqpoint{1.058734in}{4.590943in}}{\pgfqpoint{1.067943in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.067943in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127802in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.137010in}{4.345904in}}{\pgfqpoint{1.145842in}{4.349563in}}{\pgfqpoint{1.152354in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{4.362585in}}{\pgfqpoint{1.162524in}{4.371418in}}{\pgfqpoint{1.162524in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.162524in}{4.389835in}}{\pgfqpoint{1.158865in}{4.398667in}}{\pgfqpoint{1.152354in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.145842in}{4.411690in}}{\pgfqpoint{1.137010in}{4.415348in}}{\pgfqpoint{1.127802in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.118593in}{4.415348in}}{\pgfqpoint{1.109761in}{4.411690in}}{\pgfqpoint{1.103249in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.096738in}{4.398667in}}{\pgfqpoint{1.093079in}{4.389835in}}{\pgfqpoint{1.093079in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.093079in}{4.371418in}}{\pgfqpoint{1.096738in}{4.362585in}}{\pgfqpoint{1.103249in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.109761in}{4.349563in}}{\pgfqpoint{1.118593in}{4.345904in}}{\pgfqpoint{1.127802in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{4.162124in}}{\pgfqpoint{1.834220in}{4.165783in}}{\pgfqpoint{1.840731in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{4.178806in}}{\pgfqpoint{1.850901in}{4.187638in}}{\pgfqpoint{1.850901in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{4.206055in}}{\pgfqpoint{1.847243in}{4.214888in}}{\pgfqpoint{1.840731in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{4.227910in}}{\pgfqpoint{1.825387in}{4.231569in}}{\pgfqpoint{1.816179in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{4.231569in}}{\pgfqpoint{1.798138in}{4.227910in}}{\pgfqpoint{1.791627in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{4.214888in}}{\pgfqpoint{1.781457in}{4.206055in}}{\pgfqpoint{1.781457in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{4.187638in}}{\pgfqpoint{1.785115in}{4.178806in}}{\pgfqpoint{1.791627in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{4.165783in}}{\pgfqpoint{1.806971in}{4.162124in}}{\pgfqpoint{1.816179in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067943in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{1.077151in}{4.835983in}}{\pgfqpoint{1.085984in}{4.839641in}}{\pgfqpoint{1.092495in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.099006in}{4.852664in}}{\pgfqpoint{1.102665in}{4.861497in}}{\pgfqpoint{1.102665in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.102665in}{4.879914in}}{\pgfqpoint{1.099006in}{4.888746in}}{\pgfqpoint{1.092495in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.085984in}{4.901769in}}{\pgfqpoint{1.077151in}{4.905427in}}{\pgfqpoint{1.067943in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{1.058734in}{4.905427in}}{\pgfqpoint{1.049902in}{4.901769in}}{\pgfqpoint{1.043390in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.036879in}{4.888746in}}{\pgfqpoint{1.033220in}{4.879914in}}{\pgfqpoint{1.033220in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.033220in}{4.861497in}}{\pgfqpoint{1.036879in}{4.852664in}}{\pgfqpoint{1.043390in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.049902in}{4.839641in}}{\pgfqpoint{1.058734in}{4.835983in}}{\pgfqpoint{1.067943in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{1.067943in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{4.345904in}}{\pgfqpoint{1.684573in}{4.349563in}}{\pgfqpoint{1.691084in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{4.362585in}}{\pgfqpoint{1.701254in}{4.371418in}}{\pgfqpoint{1.701254in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{4.389835in}}{\pgfqpoint{1.697595in}{4.398667in}}{\pgfqpoint{1.691084in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{4.411690in}}{\pgfqpoint{1.675740in}{4.415348in}}{\pgfqpoint{1.666532in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{4.415348in}}{\pgfqpoint{1.648491in}{4.411690in}}{\pgfqpoint{1.641979in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{4.398667in}}{\pgfqpoint{1.631809in}{4.389835in}}{\pgfqpoint{1.631809in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{4.371418in}}{\pgfqpoint{1.635468in}{4.362585in}}{\pgfqpoint{1.641979in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{4.349563in}}{\pgfqpoint{1.657323in}{4.345904in}}{\pgfqpoint{1.666532in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591708in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{1.600917in}{4.621573in}}{\pgfqpoint{1.609749in}{4.625232in}}{\pgfqpoint{1.616260in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{1.622772in}{4.638255in}}{\pgfqpoint{1.626430in}{4.647087in}}{\pgfqpoint{1.626430in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{1.626430in}{4.665504in}}{\pgfqpoint{1.622772in}{4.674337in}}{\pgfqpoint{1.616260in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{1.609749in}{4.687359in}}{\pgfqpoint{1.600917in}{4.691018in}}{\pgfqpoint{1.591708in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{1.582500in}{4.691018in}}{\pgfqpoint{1.573667in}{4.687359in}}{\pgfqpoint{1.567156in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{1.560644in}{4.674337in}}{\pgfqpoint{1.556986in}{4.665504in}}{\pgfqpoint{1.556986in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{1.556986in}{4.647087in}}{\pgfqpoint{1.560644in}{4.638255in}}{\pgfqpoint{1.567156in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{1.573667in}{4.625232in}}{\pgfqpoint{1.582500in}{4.621573in}}{\pgfqpoint{1.591708in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{1.591708in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathcurveto{\pgfqpoint{1.541058in}{4.866613in}}{\pgfqpoint{1.549890in}{4.870271in}}{\pgfqpoint{1.556401in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.562913in}{4.883294in}}{\pgfqpoint{1.566571in}{4.892127in}}{\pgfqpoint{1.566571in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.566571in}{4.910543in}}{\pgfqpoint{1.562913in}{4.919376in}}{\pgfqpoint{1.556401in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.549890in}{4.932399in}}{\pgfqpoint{1.541058in}{4.936057in}}{\pgfqpoint{1.531849in}{4.936057in}}%
\pgfpathcurveto{\pgfqpoint{1.522641in}{4.936057in}}{\pgfqpoint{1.513808in}{4.932399in}}{\pgfqpoint{1.507297in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.500785in}{4.919376in}}{\pgfqpoint{1.497127in}{4.910543in}}{\pgfqpoint{1.497127in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.497127in}{4.892127in}}{\pgfqpoint{1.500785in}{4.883294in}}{\pgfqpoint{1.507297in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.513808in}{4.870271in}}{\pgfqpoint{1.522641in}{4.866613in}}{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathcurveto{\pgfqpoint{1.541058in}{4.866613in}}{\pgfqpoint{1.549890in}{4.870271in}}{\pgfqpoint{1.556401in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.562913in}{4.883294in}}{\pgfqpoint{1.566571in}{4.892127in}}{\pgfqpoint{1.566571in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.566571in}{4.910543in}}{\pgfqpoint{1.562913in}{4.919376in}}{\pgfqpoint{1.556401in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.549890in}{4.932399in}}{\pgfqpoint{1.541058in}{4.936057in}}{\pgfqpoint{1.531849in}{4.936057in}}%
\pgfpathcurveto{\pgfqpoint{1.522641in}{4.936057in}}{\pgfqpoint{1.513808in}{4.932399in}}{\pgfqpoint{1.507297in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{1.500785in}{4.919376in}}{\pgfqpoint{1.497127in}{4.910543in}}{\pgfqpoint{1.497127in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{1.497127in}{4.892127in}}{\pgfqpoint{1.500785in}{4.883294in}}{\pgfqpoint{1.507297in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{1.513808in}{4.870271in}}{\pgfqpoint{1.522641in}{4.866613in}}{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{4.866613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.590943in}}{\pgfqpoint{1.744432in}{4.594602in}}{\pgfqpoint{1.750943in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.607625in}}{\pgfqpoint{1.761113in}{4.616457in}}{\pgfqpoint{1.761113in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.634874in}}{\pgfqpoint{1.757454in}{4.643707in}}{\pgfqpoint{1.750943in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.656729in}}{\pgfqpoint{1.735599in}{4.660388in}}{\pgfqpoint{1.726391in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.660388in}}{\pgfqpoint{1.708350in}{4.656729in}}{\pgfqpoint{1.701838in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.643707in}}{\pgfqpoint{1.691668in}{4.634874in}}{\pgfqpoint{1.691668in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.616457in}}{\pgfqpoint{1.695327in}{4.607625in}}{\pgfqpoint{1.701838in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.594602in}}{\pgfqpoint{1.717182in}{4.590943in}}{\pgfqpoint{1.726391in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115474in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{2.124682in}{4.407164in}}{\pgfqpoint{2.133515in}{4.410822in}}{\pgfqpoint{2.140026in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{2.146537in}{4.423845in}}{\pgfqpoint{2.150196in}{4.432678in}}{\pgfqpoint{2.150196in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{2.150196in}{4.451094in}}{\pgfqpoint{2.146537in}{4.459927in}}{\pgfqpoint{2.140026in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{2.133515in}{4.472950in}}{\pgfqpoint{2.124682in}{4.476608in}}{\pgfqpoint{2.115474in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{2.106265in}{4.476608in}}{\pgfqpoint{2.097433in}{4.472950in}}{\pgfqpoint{2.090921in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{2.084410in}{4.459927in}}{\pgfqpoint{2.080751in}{4.451094in}}{\pgfqpoint{2.080751in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{2.080751in}{4.432678in}}{\pgfqpoint{2.084410in}{4.423845in}}{\pgfqpoint{2.090921in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{2.097433in}{4.410822in}}{\pgfqpoint{2.106265in}{4.407164in}}{\pgfqpoint{2.115474in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531849in}{4.499054in}}%
\pgfpathcurveto{\pgfqpoint{1.541058in}{4.499054in}}{\pgfqpoint{1.549890in}{4.502712in}}{\pgfqpoint{1.556401in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.562913in}{4.515735in}}{\pgfqpoint{1.566571in}{4.524567in}}{\pgfqpoint{1.566571in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{1.566571in}{4.542984in}}{\pgfqpoint{1.562913in}{4.551817in}}{\pgfqpoint{1.556401in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{1.549890in}{4.564840in}}{\pgfqpoint{1.541058in}{4.568498in}}{\pgfqpoint{1.531849in}{4.568498in}}%
\pgfpathcurveto{\pgfqpoint{1.522641in}{4.568498in}}{\pgfqpoint{1.513808in}{4.564840in}}{\pgfqpoint{1.507297in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{1.500785in}{4.551817in}}{\pgfqpoint{1.497127in}{4.542984in}}{\pgfqpoint{1.497127in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{1.497127in}{4.524567in}}{\pgfqpoint{1.500785in}{4.515735in}}{\pgfqpoint{1.507297in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{1.513808in}{4.502712in}}{\pgfqpoint{1.522641in}{4.499054in}}{\pgfqpoint{1.531849in}{4.499054in}}%
\pgfpathlineto{\pgfqpoint{1.531849in}{4.499054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681496in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{1.690705in}{4.437794in}}{\pgfqpoint{1.699537in}{4.441452in}}{\pgfqpoint{1.706049in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.712560in}{4.454475in}}{\pgfqpoint{1.716219in}{4.463308in}}{\pgfqpoint{1.716219in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.716219in}{4.481724in}}{\pgfqpoint{1.712560in}{4.490557in}}{\pgfqpoint{1.706049in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.699537in}{4.503580in}}{\pgfqpoint{1.690705in}{4.507238in}}{\pgfqpoint{1.681496in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{1.672288in}{4.507238in}}{\pgfqpoint{1.663455in}{4.503580in}}{\pgfqpoint{1.656944in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.650433in}{4.490557in}}{\pgfqpoint{1.646774in}{4.481724in}}{\pgfqpoint{1.646774in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.646774in}{4.463308in}}{\pgfqpoint{1.650433in}{4.454475in}}{\pgfqpoint{1.656944in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.663455in}{4.441452in}}{\pgfqpoint{1.672288in}{4.437794in}}{\pgfqpoint{1.681496in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{1.681496in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.590943in}}{\pgfqpoint{1.504996in}{4.594602in}}{\pgfqpoint{1.511507in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.607625in}}{\pgfqpoint{1.521677in}{4.616457in}}{\pgfqpoint{1.521677in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.634874in}}{\pgfqpoint{1.518019in}{4.643707in}}{\pgfqpoint{1.511507in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.656729in}}{\pgfqpoint{1.496163in}{4.660388in}}{\pgfqpoint{1.486955in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.660388in}}{\pgfqpoint{1.468914in}{4.656729in}}{\pgfqpoint{1.462403in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.643707in}}{\pgfqpoint{1.452233in}{4.634874in}}{\pgfqpoint{1.452233in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.616457in}}{\pgfqpoint{1.455891in}{4.607625in}}{\pgfqpoint{1.462403in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.594602in}}{\pgfqpoint{1.477747in}{4.590943in}}{\pgfqpoint{1.486955in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{4.468424in}}{\pgfqpoint{1.325419in}{4.472082in}}{\pgfqpoint{1.331931in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{4.485105in}}{\pgfqpoint{1.342100in}{4.493937in}}{\pgfqpoint{1.342100in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{4.512354in}}{\pgfqpoint{1.338442in}{4.521187in}}{\pgfqpoint{1.331931in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{4.534210in}}{\pgfqpoint{1.316587in}{4.537868in}}{\pgfqpoint{1.307378in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{4.537868in}}{\pgfqpoint{1.289337in}{4.534210in}}{\pgfqpoint{1.282826in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{4.521187in}}{\pgfqpoint{1.272656in}{4.512354in}}{\pgfqpoint{1.272656in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{4.493937in}}{\pgfqpoint{1.276315in}{4.485105in}}{\pgfqpoint{1.282826in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{4.472082in}}{\pgfqpoint{1.298170in}{4.468424in}}{\pgfqpoint{1.307378in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{4.590943in}}{\pgfqpoint{1.385278in}{4.594602in}}{\pgfqpoint{1.391789in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{4.607625in}}{\pgfqpoint{1.401959in}{4.616457in}}{\pgfqpoint{1.401959in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{4.634874in}}{\pgfqpoint{1.398301in}{4.643707in}}{\pgfqpoint{1.391789in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{4.656729in}}{\pgfqpoint{1.376446in}{4.660388in}}{\pgfqpoint{1.367237in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{4.660388in}}{\pgfqpoint{1.349196in}{4.656729in}}{\pgfqpoint{1.342685in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{4.643707in}}{\pgfqpoint{1.332515in}{4.634874in}}{\pgfqpoint{1.332515in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{4.616457in}}{\pgfqpoint{1.336173in}{4.607625in}}{\pgfqpoint{1.342685in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{4.594602in}}{\pgfqpoint{1.358029in}{4.590943in}}{\pgfqpoint{1.367237in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891003in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{1.900211in}{4.376534in}}{\pgfqpoint{1.909044in}{4.380192in}}{\pgfqpoint{1.915555in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{1.922066in}{4.393215in}}{\pgfqpoint{1.925725in}{4.402048in}}{\pgfqpoint{1.925725in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{1.925725in}{4.420465in}}{\pgfqpoint{1.922066in}{4.429297in}}{\pgfqpoint{1.915555in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{1.909044in}{4.442320in}}{\pgfqpoint{1.900211in}{4.445978in}}{\pgfqpoint{1.891003in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{1.881794in}{4.445978in}}{\pgfqpoint{1.872962in}{4.442320in}}{\pgfqpoint{1.866450in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{1.859939in}{4.429297in}}{\pgfqpoint{1.856280in}{4.420465in}}{\pgfqpoint{1.856280in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{1.856280in}{4.402048in}}{\pgfqpoint{1.859939in}{4.393215in}}{\pgfqpoint{1.866450in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{1.872962in}{4.380192in}}{\pgfqpoint{1.881794in}{4.376534in}}{\pgfqpoint{1.891003in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{1.891003in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112837in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{1.122045in}{4.376534in}}{\pgfqpoint{1.130878in}{4.380192in}}{\pgfqpoint{1.137389in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{1.143900in}{4.393215in}}{\pgfqpoint{1.147559in}{4.402048in}}{\pgfqpoint{1.147559in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{1.147559in}{4.420465in}}{\pgfqpoint{1.143900in}{4.429297in}}{\pgfqpoint{1.137389in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{1.130878in}{4.442320in}}{\pgfqpoint{1.122045in}{4.445978in}}{\pgfqpoint{1.112837in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{1.103628in}{4.445978in}}{\pgfqpoint{1.094796in}{4.442320in}}{\pgfqpoint{1.088284in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{1.081773in}{4.429297in}}{\pgfqpoint{1.078115in}{4.420465in}}{\pgfqpoint{1.078115in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{1.078115in}{4.402048in}}{\pgfqpoint{1.081773in}{4.393215in}}{\pgfqpoint{1.088284in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{1.094796in}{4.380192in}}{\pgfqpoint{1.103628in}{4.376534in}}{\pgfqpoint{1.112837in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{1.112837in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.958503in}}{\pgfqpoint{1.744432in}{4.962161in}}{\pgfqpoint{1.750943in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.975184in}}{\pgfqpoint{1.761113in}{4.984016in}}{\pgfqpoint{1.761113in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{5.002433in}}{\pgfqpoint{1.757454in}{5.011266in}}{\pgfqpoint{1.750943in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{5.024288in}}{\pgfqpoint{1.735599in}{5.027947in}}{\pgfqpoint{1.726391in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{5.027947in}}{\pgfqpoint{1.708350in}{5.024288in}}{\pgfqpoint{1.701838in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{5.011266in}}{\pgfqpoint{1.691668in}{5.002433in}}{\pgfqpoint{1.691668in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.984016in}}{\pgfqpoint{1.695327in}{4.975184in}}{\pgfqpoint{1.701838in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.962161in}}{\pgfqpoint{1.717182in}{4.958503in}}{\pgfqpoint{1.726391in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.713463in}}{\pgfqpoint{1.744432in}{4.717122in}}{\pgfqpoint{1.750943in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.730144in}}{\pgfqpoint{1.761113in}{4.738977in}}{\pgfqpoint{1.761113in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.757394in}}{\pgfqpoint{1.757454in}{4.766226in}}{\pgfqpoint{1.750943in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.779249in}}{\pgfqpoint{1.735599in}{4.782908in}}{\pgfqpoint{1.726391in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.782908in}}{\pgfqpoint{1.708350in}{4.779249in}}{\pgfqpoint{1.701838in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.766226in}}{\pgfqpoint{1.691668in}{4.757394in}}{\pgfqpoint{1.691668in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.738977in}}{\pgfqpoint{1.695327in}{4.730144in}}{\pgfqpoint{1.701838in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.717122in}}{\pgfqpoint{1.717182in}{4.713463in}}{\pgfqpoint{1.726391in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.345904in}}{\pgfqpoint{1.504996in}{4.349563in}}{\pgfqpoint{1.511507in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.362585in}}{\pgfqpoint{1.521677in}{4.371418in}}{\pgfqpoint{1.521677in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.389835in}}{\pgfqpoint{1.518019in}{4.398667in}}{\pgfqpoint{1.511507in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.411690in}}{\pgfqpoint{1.496163in}{4.415348in}}{\pgfqpoint{1.486955in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.415348in}}{\pgfqpoint{1.468914in}{4.411690in}}{\pgfqpoint{1.462403in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.398667in}}{\pgfqpoint{1.452233in}{4.389835in}}{\pgfqpoint{1.452233in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.371418in}}{\pgfqpoint{1.455891in}{4.362585in}}{\pgfqpoint{1.462403in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.349563in}}{\pgfqpoint{1.477747in}{4.345904in}}{\pgfqpoint{1.486955in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561779in}{5.050392in}}%
\pgfpathcurveto{\pgfqpoint{1.570987in}{5.050392in}}{\pgfqpoint{1.579820in}{5.054051in}}{\pgfqpoint{1.586331in}{5.060562in}}%
\pgfpathcurveto{\pgfqpoint{1.592842in}{5.067074in}}{\pgfqpoint{1.596501in}{5.075906in}}{\pgfqpoint{1.596501in}{5.085115in}}%
\pgfpathcurveto{\pgfqpoint{1.596501in}{5.094323in}}{\pgfqpoint{1.592842in}{5.103156in}}{\pgfqpoint{1.586331in}{5.109667in}}%
\pgfpathcurveto{\pgfqpoint{1.579820in}{5.116178in}}{\pgfqpoint{1.570987in}{5.119837in}}{\pgfqpoint{1.561779in}{5.119837in}}%
\pgfpathcurveto{\pgfqpoint{1.552570in}{5.119837in}}{\pgfqpoint{1.543738in}{5.116178in}}{\pgfqpoint{1.537226in}{5.109667in}}%
\pgfpathcurveto{\pgfqpoint{1.530715in}{5.103156in}}{\pgfqpoint{1.527056in}{5.094323in}}{\pgfqpoint{1.527056in}{5.085115in}}%
\pgfpathcurveto{\pgfqpoint{1.527056in}{5.075906in}}{\pgfqpoint{1.530715in}{5.067074in}}{\pgfqpoint{1.537226in}{5.060562in}}%
\pgfpathcurveto{\pgfqpoint{1.543738in}{5.054051in}}{\pgfqpoint{1.552570in}{5.050392in}}{\pgfqpoint{1.561779in}{5.050392in}}%
\pgfpathlineto{\pgfqpoint{1.561779in}{5.050392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008084in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.017292in}{4.590943in}}{\pgfqpoint{1.026125in}{4.594602in}}{\pgfqpoint{1.032636in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{4.607625in}}{\pgfqpoint{1.042806in}{4.616457in}}{\pgfqpoint{1.042806in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{4.634874in}}{\pgfqpoint{1.039147in}{4.643707in}}{\pgfqpoint{1.032636in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.026125in}{4.656729in}}{\pgfqpoint{1.017292in}{4.660388in}}{\pgfqpoint{1.008084in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{0.998875in}{4.660388in}}{\pgfqpoint{0.990043in}{4.656729in}}{\pgfqpoint{0.983531in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{0.977020in}{4.643707in}}{\pgfqpoint{0.973361in}{4.634874in}}{\pgfqpoint{0.973361in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{0.973361in}{4.616457in}}{\pgfqpoint{0.977020in}{4.607625in}}{\pgfqpoint{0.983531in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{0.990043in}{4.594602in}}{\pgfqpoint{0.998875in}{4.590943in}}{\pgfqpoint{1.008084in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.835983in}}{\pgfqpoint{1.504996in}{4.839641in}}{\pgfqpoint{1.511507in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.852664in}}{\pgfqpoint{1.521677in}{4.861497in}}{\pgfqpoint{1.521677in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.879914in}}{\pgfqpoint{1.518019in}{4.888746in}}{\pgfqpoint{1.511507in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.901769in}}{\pgfqpoint{1.496163in}{4.905427in}}{\pgfqpoint{1.486955in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.905427in}}{\pgfqpoint{1.468914in}{4.901769in}}{\pgfqpoint{1.462403in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.888746in}}{\pgfqpoint{1.452233in}{4.879914in}}{\pgfqpoint{1.452233in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.861497in}}{\pgfqpoint{1.455891in}{4.852664in}}{\pgfqpoint{1.462403in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.839641in}}{\pgfqpoint{1.477747in}{4.835983in}}{\pgfqpoint{1.486955in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{4.100864in}}{\pgfqpoint{1.265560in}{4.104523in}}{\pgfqpoint{1.272072in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{4.117546in}}{\pgfqpoint{1.282242in}{4.126378in}}{\pgfqpoint{1.282242in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{4.144795in}}{\pgfqpoint{1.278583in}{4.153628in}}{\pgfqpoint{1.272072in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{4.166650in}}{\pgfqpoint{1.256728in}{4.170309in}}{\pgfqpoint{1.247519in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{4.170309in}}{\pgfqpoint{1.229478in}{4.166650in}}{\pgfqpoint{1.222967in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{4.153628in}}{\pgfqpoint{1.212797in}{4.144795in}}{\pgfqpoint{1.212797in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{4.126378in}}{\pgfqpoint{1.216456in}{4.117546in}}{\pgfqpoint{1.222967in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{4.104523in}}{\pgfqpoint{1.238311in}{4.100864in}}{\pgfqpoint{1.247519in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{4.468424in}}{\pgfqpoint{1.325419in}{4.472082in}}{\pgfqpoint{1.331931in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{4.485105in}}{\pgfqpoint{1.342100in}{4.493937in}}{\pgfqpoint{1.342100in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{4.512354in}}{\pgfqpoint{1.338442in}{4.521187in}}{\pgfqpoint{1.331931in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{4.534210in}}{\pgfqpoint{1.316587in}{4.537868in}}{\pgfqpoint{1.307378in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{4.537868in}}{\pgfqpoint{1.289337in}{4.534210in}}{\pgfqpoint{1.282826in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{4.521187in}}{\pgfqpoint{1.272656in}{4.512354in}}{\pgfqpoint{1.272656in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{4.493937in}}{\pgfqpoint{1.276315in}{4.485105in}}{\pgfqpoint{1.282826in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{4.472082in}}{\pgfqpoint{1.298170in}{4.468424in}}{\pgfqpoint{1.307378in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{4.223384in}}{\pgfqpoint{1.385278in}{4.227043in}}{\pgfqpoint{1.391789in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{4.240065in}}{\pgfqpoint{1.401959in}{4.248898in}}{\pgfqpoint{1.401959in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{4.267315in}}{\pgfqpoint{1.398301in}{4.276147in}}{\pgfqpoint{1.391789in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{4.289170in}}{\pgfqpoint{1.376446in}{4.292829in}}{\pgfqpoint{1.367237in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{4.292829in}}{\pgfqpoint{1.349196in}{4.289170in}}{\pgfqpoint{1.342685in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{4.276147in}}{\pgfqpoint{1.332515in}{4.267315in}}{\pgfqpoint{1.332515in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{4.248898in}}{\pgfqpoint{1.336173in}{4.240065in}}{\pgfqpoint{1.342685in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{4.227043in}}{\pgfqpoint{1.358029in}{4.223384in}}{\pgfqpoint{1.367237in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{4.529684in}}{\pgfqpoint{1.355349in}{4.533342in}}{\pgfqpoint{1.361860in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{4.546365in}}{\pgfqpoint{1.372030in}{4.555197in}}{\pgfqpoint{1.372030in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{4.573614in}}{\pgfqpoint{1.368371in}{4.582447in}}{\pgfqpoint{1.361860in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{4.595469in}}{\pgfqpoint{1.346516in}{4.599128in}}{\pgfqpoint{1.337308in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{4.599128in}}{\pgfqpoint{1.319267in}{4.595469in}}{\pgfqpoint{1.312755in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{4.582447in}}{\pgfqpoint{1.302585in}{4.573614in}}{\pgfqpoint{1.302585in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{4.555197in}}{\pgfqpoint{1.306244in}{4.546365in}}{\pgfqpoint{1.312755in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{4.533342in}}{\pgfqpoint{1.328099in}{4.529684in}}{\pgfqpoint{1.337308in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{4.590943in}}{\pgfqpoint{1.983867in}{4.594602in}}{\pgfqpoint{1.990379in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{4.607625in}}{\pgfqpoint{2.000548in}{4.616457in}}{\pgfqpoint{2.000548in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{4.634874in}}{\pgfqpoint{1.996890in}{4.643707in}}{\pgfqpoint{1.990379in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{4.656729in}}{\pgfqpoint{1.975035in}{4.660388in}}{\pgfqpoint{1.965826in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{4.660388in}}{\pgfqpoint{1.947785in}{4.656729in}}{\pgfqpoint{1.941274in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{4.643707in}}{\pgfqpoint{1.931104in}{4.634874in}}{\pgfqpoint{1.931104in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{4.616457in}}{\pgfqpoint{1.934763in}{4.607625in}}{\pgfqpoint{1.941274in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{4.594602in}}{\pgfqpoint{1.956618in}{4.590943in}}{\pgfqpoint{1.965826in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{4.223384in}}{\pgfqpoint{1.684573in}{4.227043in}}{\pgfqpoint{1.691084in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{4.240065in}}{\pgfqpoint{1.701254in}{4.248898in}}{\pgfqpoint{1.701254in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{4.267315in}}{\pgfqpoint{1.697595in}{4.276147in}}{\pgfqpoint{1.691084in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{4.289170in}}{\pgfqpoint{1.675740in}{4.292829in}}{\pgfqpoint{1.666532in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{4.292829in}}{\pgfqpoint{1.648491in}{4.289170in}}{\pgfqpoint{1.641979in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{4.276147in}}{\pgfqpoint{1.631809in}{4.267315in}}{\pgfqpoint{1.631809in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{4.248898in}}{\pgfqpoint{1.635468in}{4.240065in}}{\pgfqpoint{1.641979in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{4.227043in}}{\pgfqpoint{1.657323in}{4.223384in}}{\pgfqpoint{1.666532in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{4.468424in}}{\pgfqpoint{1.265560in}{4.472082in}}{\pgfqpoint{1.272072in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{4.485105in}}{\pgfqpoint{1.282242in}{4.493937in}}{\pgfqpoint{1.282242in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{4.512354in}}{\pgfqpoint{1.278583in}{4.521187in}}{\pgfqpoint{1.272072in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{4.534210in}}{\pgfqpoint{1.256728in}{4.537868in}}{\pgfqpoint{1.247519in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{4.537868in}}{\pgfqpoint{1.229478in}{4.534210in}}{\pgfqpoint{1.222967in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{4.521187in}}{\pgfqpoint{1.212797in}{4.512354in}}{\pgfqpoint{1.212797in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{4.493937in}}{\pgfqpoint{1.216456in}{4.485105in}}{\pgfqpoint{1.222967in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{4.472082in}}{\pgfqpoint{1.238311in}{4.468424in}}{\pgfqpoint{1.247519in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{4.468424in}}{\pgfqpoint{1.205701in}{4.472082in}}{\pgfqpoint{1.212213in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{4.485105in}}{\pgfqpoint{1.222383in}{4.493937in}}{\pgfqpoint{1.222383in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{4.512354in}}{\pgfqpoint{1.218724in}{4.521187in}}{\pgfqpoint{1.212213in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{4.534210in}}{\pgfqpoint{1.196869in}{4.537868in}}{\pgfqpoint{1.187660in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{4.537868in}}{\pgfqpoint{1.169619in}{4.534210in}}{\pgfqpoint{1.163108in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{4.521187in}}{\pgfqpoint{1.152938in}{4.512354in}}{\pgfqpoint{1.152938in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{4.493937in}}{\pgfqpoint{1.156597in}{4.485105in}}{\pgfqpoint{1.163108in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{4.472082in}}{\pgfqpoint{1.178452in}{4.468424in}}{\pgfqpoint{1.187660in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{4.345904in}}{\pgfqpoint{1.325419in}{4.349563in}}{\pgfqpoint{1.331931in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{4.362585in}}{\pgfqpoint{1.342100in}{4.371418in}}{\pgfqpoint{1.342100in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{4.389835in}}{\pgfqpoint{1.338442in}{4.398667in}}{\pgfqpoint{1.331931in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{4.411690in}}{\pgfqpoint{1.316587in}{4.415348in}}{\pgfqpoint{1.307378in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{4.415348in}}{\pgfqpoint{1.289337in}{4.411690in}}{\pgfqpoint{1.282826in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{4.398667in}}{\pgfqpoint{1.272656in}{4.389835in}}{\pgfqpoint{1.272656in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{4.371418in}}{\pgfqpoint{1.276315in}{4.362585in}}{\pgfqpoint{1.282826in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{4.349563in}}{\pgfqpoint{1.298170in}{4.345904in}}{\pgfqpoint{1.307378in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{4.100864in}}{\pgfqpoint{1.924008in}{4.104523in}}{\pgfqpoint{1.930520in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{4.117546in}}{\pgfqpoint{1.940690in}{4.126378in}}{\pgfqpoint{1.940690in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{4.144795in}}{\pgfqpoint{1.937031in}{4.153628in}}{\pgfqpoint{1.930520in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{4.166650in}}{\pgfqpoint{1.915176in}{4.170309in}}{\pgfqpoint{1.905967in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{4.170309in}}{\pgfqpoint{1.887926in}{4.166650in}}{\pgfqpoint{1.881415in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{4.153628in}}{\pgfqpoint{1.871245in}{4.144795in}}{\pgfqpoint{1.871245in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{4.126378in}}{\pgfqpoint{1.874904in}{4.117546in}}{\pgfqpoint{1.881415in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{4.104523in}}{\pgfqpoint{1.896759in}{4.100864in}}{\pgfqpoint{1.905967in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561779in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{1.570987in}{4.437794in}}{\pgfqpoint{1.579820in}{4.441452in}}{\pgfqpoint{1.586331in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.592842in}{4.454475in}}{\pgfqpoint{1.596501in}{4.463308in}}{\pgfqpoint{1.596501in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.596501in}{4.481724in}}{\pgfqpoint{1.592842in}{4.490557in}}{\pgfqpoint{1.586331in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.579820in}{4.503580in}}{\pgfqpoint{1.570987in}{4.507238in}}{\pgfqpoint{1.561779in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{1.552570in}{4.507238in}}{\pgfqpoint{1.543738in}{4.503580in}}{\pgfqpoint{1.537226in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{1.530715in}{4.490557in}}{\pgfqpoint{1.527056in}{4.481724in}}{\pgfqpoint{1.527056in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{1.527056in}{4.463308in}}{\pgfqpoint{1.530715in}{4.454475in}}{\pgfqpoint{1.537226in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{1.543738in}{4.441452in}}{\pgfqpoint{1.552570in}{4.437794in}}{\pgfqpoint{1.561779in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{1.561779in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948225in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{0.957433in}{4.223384in}}{\pgfqpoint{0.966266in}{4.227043in}}{\pgfqpoint{0.972777in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{0.979288in}{4.240065in}}{\pgfqpoint{0.982947in}{4.248898in}}{\pgfqpoint{0.982947in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{0.982947in}{4.267315in}}{\pgfqpoint{0.979288in}{4.276147in}}{\pgfqpoint{0.972777in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{0.966266in}{4.289170in}}{\pgfqpoint{0.957433in}{4.292829in}}{\pgfqpoint{0.948225in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{0.939016in}{4.292829in}}{\pgfqpoint{0.930184in}{4.289170in}}{\pgfqpoint{0.923672in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{0.917161in}{4.276147in}}{\pgfqpoint{0.913503in}{4.267315in}}{\pgfqpoint{0.913503in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{0.913503in}{4.248898in}}{\pgfqpoint{0.917161in}{4.240065in}}{\pgfqpoint{0.923672in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{0.930184in}{4.227043in}}{\pgfqpoint{0.939016in}{4.223384in}}{\pgfqpoint{0.948225in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{0.948225in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457026in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.466234in}{4.652203in}}{\pgfqpoint{1.475066in}{4.655862in}}{\pgfqpoint{1.481578in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.488089in}{4.668885in}}{\pgfqpoint{1.491748in}{4.677717in}}{\pgfqpoint{1.491748in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.491748in}{4.696134in}}{\pgfqpoint{1.488089in}{4.704966in}}{\pgfqpoint{1.481578in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.475066in}{4.717989in}}{\pgfqpoint{1.466234in}{4.721648in}}{\pgfqpoint{1.457026in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.447817in}{4.721648in}}{\pgfqpoint{1.438985in}{4.717989in}}{\pgfqpoint{1.432473in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.425962in}{4.704966in}}{\pgfqpoint{1.422303in}{4.696134in}}{\pgfqpoint{1.422303in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.422303in}{4.677717in}}{\pgfqpoint{1.425962in}{4.668885in}}{\pgfqpoint{1.432473in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.438985in}{4.655862in}}{\pgfqpoint{1.447817in}{4.652203in}}{\pgfqpoint{1.457026in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.457026in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.945105in}{4.284644in}}{\pgfqpoint{1.953938in}{4.288303in}}{\pgfqpoint{1.960449in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.966960in}{4.301325in}}{\pgfqpoint{1.970619in}{4.310158in}}{\pgfqpoint{1.970619in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.970619in}{4.328575in}}{\pgfqpoint{1.966960in}{4.337407in}}{\pgfqpoint{1.960449in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.953938in}{4.350430in}}{\pgfqpoint{1.945105in}{4.354089in}}{\pgfqpoint{1.935897in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.926688in}{4.354089in}}{\pgfqpoint{1.917856in}{4.350430in}}{\pgfqpoint{1.911345in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.904833in}{4.337407in}}{\pgfqpoint{1.901175in}{4.328575in}}{\pgfqpoint{1.901175in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.901175in}{4.310158in}}{\pgfqpoint{1.904833in}{4.301325in}}{\pgfqpoint{1.911345in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.917856in}{4.288303in}}{\pgfqpoint{1.926688in}{4.284644in}}{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.935897in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115474in}{3.917085in}}%
\pgfpathcurveto{\pgfqpoint{2.124682in}{3.917085in}}{\pgfqpoint{2.133515in}{3.920743in}}{\pgfqpoint{2.140026in}{3.927255in}}%
\pgfpathcurveto{\pgfqpoint{2.146537in}{3.933766in}}{\pgfqpoint{2.150196in}{3.942599in}}{\pgfqpoint{2.150196in}{3.951807in}}%
\pgfpathcurveto{\pgfqpoint{2.150196in}{3.961016in}}{\pgfqpoint{2.146537in}{3.969848in}}{\pgfqpoint{2.140026in}{3.976359in}}%
\pgfpathcurveto{\pgfqpoint{2.133515in}{3.982871in}}{\pgfqpoint{2.124682in}{3.986529in}}{\pgfqpoint{2.115474in}{3.986529in}}%
\pgfpathcurveto{\pgfqpoint{2.106265in}{3.986529in}}{\pgfqpoint{2.097433in}{3.982871in}}{\pgfqpoint{2.090921in}{3.976359in}}%
\pgfpathcurveto{\pgfqpoint{2.084410in}{3.969848in}}{\pgfqpoint{2.080751in}{3.961016in}}{\pgfqpoint{2.080751in}{3.951807in}}%
\pgfpathcurveto{\pgfqpoint{2.080751in}{3.942599in}}{\pgfqpoint{2.084410in}{3.933766in}}{\pgfqpoint{2.090921in}{3.927255in}}%
\pgfpathcurveto{\pgfqpoint{2.097433in}{3.920743in}}{\pgfqpoint{2.106265in}{3.917085in}}{\pgfqpoint{2.115474in}{3.917085in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{3.917085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175332in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{2.184541in}{4.162124in}}{\pgfqpoint{2.193373in}{4.165783in}}{\pgfqpoint{2.199885in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{2.206396in}{4.178806in}}{\pgfqpoint{2.210055in}{4.187638in}}{\pgfqpoint{2.210055in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{2.210055in}{4.206055in}}{\pgfqpoint{2.206396in}{4.214888in}}{\pgfqpoint{2.199885in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{2.193373in}{4.227910in}}{\pgfqpoint{2.184541in}{4.231569in}}{\pgfqpoint{2.175332in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{2.166124in}{4.231569in}}{\pgfqpoint{2.157291in}{4.227910in}}{\pgfqpoint{2.150780in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{2.144269in}{4.214888in}}{\pgfqpoint{2.140610in}{4.206055in}}{\pgfqpoint{2.140610in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{2.140610in}{4.187638in}}{\pgfqpoint{2.144269in}{4.178806in}}{\pgfqpoint{2.150780in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{2.157291in}{4.165783in}}{\pgfqpoint{2.166124in}{4.162124in}}{\pgfqpoint{2.175332in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{2.175332in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.284644in}}{\pgfqpoint{1.534925in}{4.288303in}}{\pgfqpoint{1.541437in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.301325in}}{\pgfqpoint{1.551607in}{4.310158in}}{\pgfqpoint{1.551607in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.328575in}}{\pgfqpoint{1.547948in}{4.337407in}}{\pgfqpoint{1.541437in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.350430in}}{\pgfqpoint{1.526093in}{4.354089in}}{\pgfqpoint{1.516884in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.354089in}}{\pgfqpoint{1.498843in}{4.350430in}}{\pgfqpoint{1.492332in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.337407in}}{\pgfqpoint{1.482162in}{4.328575in}}{\pgfqpoint{1.482162in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.310158in}}{\pgfqpoint{1.485821in}{4.301325in}}{\pgfqpoint{1.492332in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.288303in}}{\pgfqpoint{1.507676in}{4.284644in}}{\pgfqpoint{1.516884in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{4.713463in}}{\pgfqpoint{1.684573in}{4.717122in}}{\pgfqpoint{1.691084in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{4.730144in}}{\pgfqpoint{1.701254in}{4.738977in}}{\pgfqpoint{1.701254in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{4.757394in}}{\pgfqpoint{1.697595in}{4.766226in}}{\pgfqpoint{1.691084in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{4.779249in}}{\pgfqpoint{1.675740in}{4.782908in}}{\pgfqpoint{1.666532in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{4.782908in}}{\pgfqpoint{1.648491in}{4.779249in}}{\pgfqpoint{1.641979in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{4.766226in}}{\pgfqpoint{1.631809in}{4.757394in}}{\pgfqpoint{1.631809in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{4.738977in}}{\pgfqpoint{1.635468in}{4.730144in}}{\pgfqpoint{1.641979in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{4.717122in}}{\pgfqpoint{1.657323in}{4.713463in}}{\pgfqpoint{1.666532in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{4.162124in}}{\pgfqpoint{1.894079in}{4.165783in}}{\pgfqpoint{1.900590in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{4.178806in}}{\pgfqpoint{1.910760in}{4.187638in}}{\pgfqpoint{1.910760in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{4.206055in}}{\pgfqpoint{1.907102in}{4.214888in}}{\pgfqpoint{1.900590in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{4.227910in}}{\pgfqpoint{1.885246in}{4.231569in}}{\pgfqpoint{1.876038in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{4.231569in}}{\pgfqpoint{1.857997in}{4.227910in}}{\pgfqpoint{1.851486in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{4.214888in}}{\pgfqpoint{1.841316in}{4.206055in}}{\pgfqpoint{1.841316in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{4.187638in}}{\pgfqpoint{1.844974in}{4.178806in}}{\pgfqpoint{1.851486in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{4.165783in}}{\pgfqpoint{1.866829in}{4.162124in}}{\pgfqpoint{1.876038in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.652203in}}{\pgfqpoint{1.534925in}{4.655862in}}{\pgfqpoint{1.541437in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.668885in}}{\pgfqpoint{1.551607in}{4.677717in}}{\pgfqpoint{1.551607in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.696134in}}{\pgfqpoint{1.547948in}{4.704966in}}{\pgfqpoint{1.541437in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.717989in}}{\pgfqpoint{1.526093in}{4.721648in}}{\pgfqpoint{1.516884in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.721648in}}{\pgfqpoint{1.498843in}{4.717989in}}{\pgfqpoint{1.492332in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.704966in}}{\pgfqpoint{1.482162in}{4.696134in}}{\pgfqpoint{1.482162in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.677717in}}{\pgfqpoint{1.485821in}{4.668885in}}{\pgfqpoint{1.492332in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.655862in}}{\pgfqpoint{1.507676in}{4.652203in}}{\pgfqpoint{1.516884in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.345904in}}{\pgfqpoint{1.744432in}{4.349563in}}{\pgfqpoint{1.750943in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.362585in}}{\pgfqpoint{1.761113in}{4.371418in}}{\pgfqpoint{1.761113in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.389835in}}{\pgfqpoint{1.757454in}{4.398667in}}{\pgfqpoint{1.750943in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.411690in}}{\pgfqpoint{1.735599in}{4.415348in}}{\pgfqpoint{1.726391in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.415348in}}{\pgfqpoint{1.708350in}{4.411690in}}{\pgfqpoint{1.701838in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.398667in}}{\pgfqpoint{1.691668in}{4.389835in}}{\pgfqpoint{1.691668in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.371418in}}{\pgfqpoint{1.695327in}{4.362585in}}{\pgfqpoint{1.701838in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.349563in}}{\pgfqpoint{1.717182in}{4.345904in}}{\pgfqpoint{1.726391in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{4.897243in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{4.897243in}}{\pgfqpoint{1.834220in}{4.900901in}}{\pgfqpoint{1.840731in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{4.913924in}}{\pgfqpoint{1.850901in}{4.922757in}}{\pgfqpoint{1.850901in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{4.941173in}}{\pgfqpoint{1.847243in}{4.950006in}}{\pgfqpoint{1.840731in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{4.963029in}}{\pgfqpoint{1.825387in}{4.966687in}}{\pgfqpoint{1.816179in}{4.966687in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{4.966687in}}{\pgfqpoint{1.798138in}{4.963029in}}{\pgfqpoint{1.791627in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{4.950006in}}{\pgfqpoint{1.781457in}{4.941173in}}{\pgfqpoint{1.781457in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{4.922757in}}{\pgfqpoint{1.785115in}{4.913924in}}{\pgfqpoint{1.791627in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{4.900901in}}{\pgfqpoint{1.806971in}{4.897243in}}{\pgfqpoint{1.816179in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{4.897243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384839in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{2.394047in}{4.590943in}}{\pgfqpoint{2.402880in}{4.594602in}}{\pgfqpoint{2.409391in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{2.415902in}{4.607625in}}{\pgfqpoint{2.419561in}{4.616457in}}{\pgfqpoint{2.419561in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{2.419561in}{4.634874in}}{\pgfqpoint{2.415902in}{4.643707in}}{\pgfqpoint{2.409391in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{2.402880in}{4.656729in}}{\pgfqpoint{2.394047in}{4.660388in}}{\pgfqpoint{2.384839in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{2.375630in}{4.660388in}}{\pgfqpoint{2.366798in}{4.656729in}}{\pgfqpoint{2.360286in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{4.643707in}}{\pgfqpoint{2.350116in}{4.634874in}}{\pgfqpoint{2.350116in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{2.350116in}{4.616457in}}{\pgfqpoint{2.353775in}{4.607625in}}{\pgfqpoint{2.360286in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{2.366798in}{4.594602in}}{\pgfqpoint{2.375630in}{4.590943in}}{\pgfqpoint{2.384839in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{2.384839in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{4.100864in}}{\pgfqpoint{1.624714in}{4.104523in}}{\pgfqpoint{1.631225in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{4.117546in}}{\pgfqpoint{1.641395in}{4.126378in}}{\pgfqpoint{1.641395in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{4.144795in}}{\pgfqpoint{1.637736in}{4.153628in}}{\pgfqpoint{1.631225in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{4.166650in}}{\pgfqpoint{1.615881in}{4.170309in}}{\pgfqpoint{1.606673in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{4.170309in}}{\pgfqpoint{1.588632in}{4.166650in}}{\pgfqpoint{1.582120in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{4.153628in}}{\pgfqpoint{1.571951in}{4.144795in}}{\pgfqpoint{1.571951in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{4.126378in}}{\pgfqpoint{1.575609in}{4.117546in}}{\pgfqpoint{1.582120in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{4.104523in}}{\pgfqpoint{1.597464in}{4.100864in}}{\pgfqpoint{1.606673in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{4.223384in}}{\pgfqpoint{1.325419in}{4.227043in}}{\pgfqpoint{1.331931in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{4.240065in}}{\pgfqpoint{1.342100in}{4.248898in}}{\pgfqpoint{1.342100in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{4.267315in}}{\pgfqpoint{1.338442in}{4.276147in}}{\pgfqpoint{1.331931in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{4.289170in}}{\pgfqpoint{1.316587in}{4.292829in}}{\pgfqpoint{1.307378in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{4.292829in}}{\pgfqpoint{1.289337in}{4.289170in}}{\pgfqpoint{1.282826in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{4.276147in}}{\pgfqpoint{1.272656in}{4.267315in}}{\pgfqpoint{1.272656in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{4.248898in}}{\pgfqpoint{1.276315in}{4.240065in}}{\pgfqpoint{1.282826in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{4.227043in}}{\pgfqpoint{1.298170in}{4.223384in}}{\pgfqpoint{1.307378in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{4.958503in}}{\pgfqpoint{1.385278in}{4.962161in}}{\pgfqpoint{1.391789in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{4.975184in}}{\pgfqpoint{1.401959in}{4.984016in}}{\pgfqpoint{1.401959in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{5.002433in}}{\pgfqpoint{1.398301in}{5.011266in}}{\pgfqpoint{1.391789in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{5.024288in}}{\pgfqpoint{1.376446in}{5.027947in}}{\pgfqpoint{1.367237in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{5.027947in}}{\pgfqpoint{1.349196in}{5.024288in}}{\pgfqpoint{1.342685in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{5.011266in}}{\pgfqpoint{1.332515in}{5.002433in}}{\pgfqpoint{1.332515in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{4.984016in}}{\pgfqpoint{1.336173in}{4.975184in}}{\pgfqpoint{1.342685in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{4.962161in}}{\pgfqpoint{1.358029in}{4.958503in}}{\pgfqpoint{1.367237in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.468424in}}{\pgfqpoint{1.744432in}{4.472082in}}{\pgfqpoint{1.750943in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.485105in}}{\pgfqpoint{1.761113in}{4.493937in}}{\pgfqpoint{1.761113in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.512354in}}{\pgfqpoint{1.757454in}{4.521187in}}{\pgfqpoint{1.750943in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.534210in}}{\pgfqpoint{1.735599in}{4.537868in}}{\pgfqpoint{1.726391in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.537868in}}{\pgfqpoint{1.708350in}{4.534210in}}{\pgfqpoint{1.701838in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.521187in}}{\pgfqpoint{1.691668in}{4.512354in}}{\pgfqpoint{1.691668in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.493937in}}{\pgfqpoint{1.695327in}{4.485105in}}{\pgfqpoint{1.701838in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.472082in}}{\pgfqpoint{1.717182in}{4.468424in}}{\pgfqpoint{1.726391in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.407164in}}{\pgfqpoint{1.534925in}{4.410822in}}{\pgfqpoint{1.541437in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.423845in}}{\pgfqpoint{1.551607in}{4.432678in}}{\pgfqpoint{1.551607in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.451094in}}{\pgfqpoint{1.547948in}{4.459927in}}{\pgfqpoint{1.541437in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.472950in}}{\pgfqpoint{1.526093in}{4.476608in}}{\pgfqpoint{1.516884in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.476608in}}{\pgfqpoint{1.498843in}{4.472950in}}{\pgfqpoint{1.492332in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.459927in}}{\pgfqpoint{1.482162in}{4.451094in}}{\pgfqpoint{1.482162in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.432678in}}{\pgfqpoint{1.485821in}{4.423845in}}{\pgfqpoint{1.492332in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.410822in}}{\pgfqpoint{1.507676in}{4.407164in}}{\pgfqpoint{1.516884in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846108in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{1.855317in}{4.223384in}}{\pgfqpoint{1.864149in}{4.227043in}}{\pgfqpoint{1.870661in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.877172in}{4.240065in}}{\pgfqpoint{1.880831in}{4.248898in}}{\pgfqpoint{1.880831in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.880831in}{4.267315in}}{\pgfqpoint{1.877172in}{4.276147in}}{\pgfqpoint{1.870661in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.864149in}{4.289170in}}{\pgfqpoint{1.855317in}{4.292829in}}{\pgfqpoint{1.846108in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{1.836900in}{4.292829in}}{\pgfqpoint{1.828067in}{4.289170in}}{\pgfqpoint{1.821556in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.815045in}{4.276147in}}{\pgfqpoint{1.811386in}{4.267315in}}{\pgfqpoint{1.811386in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.811386in}{4.248898in}}{\pgfqpoint{1.815045in}{4.240065in}}{\pgfqpoint{1.821556in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.828067in}{4.227043in}}{\pgfqpoint{1.836900in}{4.223384in}}{\pgfqpoint{1.846108in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{4.407164in}}{\pgfqpoint{1.774361in}{4.410822in}}{\pgfqpoint{1.780872in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{4.423845in}}{\pgfqpoint{1.791042in}{4.432678in}}{\pgfqpoint{1.791042in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{4.451094in}}{\pgfqpoint{1.787384in}{4.459927in}}{\pgfqpoint{1.780872in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{4.472950in}}{\pgfqpoint{1.765529in}{4.476608in}}{\pgfqpoint{1.756320in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{4.476608in}}{\pgfqpoint{1.738279in}{4.472950in}}{\pgfqpoint{1.731768in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{4.459927in}}{\pgfqpoint{1.721598in}{4.451094in}}{\pgfqpoint{1.721598in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{4.432678in}}{\pgfqpoint{1.725256in}{4.423845in}}{\pgfqpoint{1.731768in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{4.410822in}}{\pgfqpoint{1.747112in}{4.407164in}}{\pgfqpoint{1.756320in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.039605in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.039605in}}{\pgfqpoint{1.534925in}{4.043263in}}{\pgfqpoint{1.541437in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.056286in}}{\pgfqpoint{1.551607in}{4.065118in}}{\pgfqpoint{1.551607in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.083535in}}{\pgfqpoint{1.547948in}{4.092368in}}{\pgfqpoint{1.541437in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.105391in}}{\pgfqpoint{1.526093in}{4.109049in}}{\pgfqpoint{1.516884in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.109049in}}{\pgfqpoint{1.498843in}{4.105391in}}{\pgfqpoint{1.492332in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.092368in}}{\pgfqpoint{1.482162in}{4.083535in}}{\pgfqpoint{1.482162in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.065118in}}{\pgfqpoint{1.485821in}{4.056286in}}{\pgfqpoint{1.492332in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.043263in}}{\pgfqpoint{1.507676in}{4.039605in}}{\pgfqpoint{1.516884in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.039605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{4.100864in}}{\pgfqpoint{1.564855in}{4.104523in}}{\pgfqpoint{1.571366in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{4.117546in}}{\pgfqpoint{1.581536in}{4.126378in}}{\pgfqpoint{1.581536in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{4.144795in}}{\pgfqpoint{1.577878in}{4.153628in}}{\pgfqpoint{1.571366in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{4.166650in}}{\pgfqpoint{1.556022in}{4.170309in}}{\pgfqpoint{1.546814in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{4.170309in}}{\pgfqpoint{1.528773in}{4.166650in}}{\pgfqpoint{1.522262in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{4.153628in}}{\pgfqpoint{1.512092in}{4.144795in}}{\pgfqpoint{1.512092in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{4.126378in}}{\pgfqpoint{1.515750in}{4.117546in}}{\pgfqpoint{1.522262in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{4.104523in}}{\pgfqpoint{1.537605in}{4.100864in}}{\pgfqpoint{1.546814in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{4.652203in}}{\pgfqpoint{1.654643in}{4.655862in}}{\pgfqpoint{1.661155in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{4.668885in}}{\pgfqpoint{1.671324in}{4.677717in}}{\pgfqpoint{1.671324in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{4.696134in}}{\pgfqpoint{1.667666in}{4.704966in}}{\pgfqpoint{1.661155in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{4.717989in}}{\pgfqpoint{1.645811in}{4.721648in}}{\pgfqpoint{1.636602in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{4.721648in}}{\pgfqpoint{1.618561in}{4.717989in}}{\pgfqpoint{1.612050in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{4.704966in}}{\pgfqpoint{1.601880in}{4.696134in}}{\pgfqpoint{1.601880in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{4.677717in}}{\pgfqpoint{1.605539in}{4.668885in}}{\pgfqpoint{1.612050in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{4.655862in}}{\pgfqpoint{1.627394in}{4.652203in}}{\pgfqpoint{1.636602in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{4.345904in}}{\pgfqpoint{1.983867in}{4.349563in}}{\pgfqpoint{1.990379in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{4.362585in}}{\pgfqpoint{2.000548in}{4.371418in}}{\pgfqpoint{2.000548in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{4.389835in}}{\pgfqpoint{1.996890in}{4.398667in}}{\pgfqpoint{1.990379in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{4.411690in}}{\pgfqpoint{1.975035in}{4.415348in}}{\pgfqpoint{1.965826in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{4.415348in}}{\pgfqpoint{1.947785in}{4.411690in}}{\pgfqpoint{1.941274in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{4.398667in}}{\pgfqpoint{1.931104in}{4.389835in}}{\pgfqpoint{1.931104in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{4.371418in}}{\pgfqpoint{1.934763in}{4.362585in}}{\pgfqpoint{1.941274in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{4.349563in}}{\pgfqpoint{1.956618in}{4.345904in}}{\pgfqpoint{1.965826in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038013in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{1.047222in}{4.652203in}}{\pgfqpoint{1.056054in}{4.655862in}}{\pgfqpoint{1.062565in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.069077in}{4.668885in}}{\pgfqpoint{1.072735in}{4.677717in}}{\pgfqpoint{1.072735in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.072735in}{4.696134in}}{\pgfqpoint{1.069077in}{4.704966in}}{\pgfqpoint{1.062565in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{4.717989in}}{\pgfqpoint{1.047222in}{4.721648in}}{\pgfqpoint{1.038013in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{1.028805in}{4.721648in}}{\pgfqpoint{1.019972in}{4.717989in}}{\pgfqpoint{1.013461in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{1.006949in}{4.704966in}}{\pgfqpoint{1.003291in}{4.696134in}}{\pgfqpoint{1.003291in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{1.003291in}{4.677717in}}{\pgfqpoint{1.006949in}{4.668885in}}{\pgfqpoint{1.013461in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{1.019972in}{4.655862in}}{\pgfqpoint{1.028805in}{4.652203in}}{\pgfqpoint{1.038013in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{1.038013in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{3.304486in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{3.304486in}}{\pgfqpoint{1.355349in}{3.308145in}}{\pgfqpoint{1.361860in}{3.314656in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{3.321168in}}{\pgfqpoint{1.372030in}{3.330000in}}{\pgfqpoint{1.372030in}{3.339208in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{3.348417in}}{\pgfqpoint{1.368371in}{3.357249in}}{\pgfqpoint{1.361860in}{3.363761in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{3.370272in}}{\pgfqpoint{1.346516in}{3.373931in}}{\pgfqpoint{1.337308in}{3.373931in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{3.373931in}}{\pgfqpoint{1.319267in}{3.370272in}}{\pgfqpoint{1.312755in}{3.363761in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{3.357249in}}{\pgfqpoint{1.302585in}{3.348417in}}{\pgfqpoint{1.302585in}{3.339208in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{3.330000in}}{\pgfqpoint{1.306244in}{3.321168in}}{\pgfqpoint{1.312755in}{3.314656in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{3.308145in}}{\pgfqpoint{1.328099in}{3.304486in}}{\pgfqpoint{1.337308in}{3.304486in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{3.304486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{3.978345in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{3.978345in}}{\pgfqpoint{1.924008in}{3.982003in}}{\pgfqpoint{1.930520in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{3.995026in}}{\pgfqpoint{1.940690in}{4.003859in}}{\pgfqpoint{1.940690in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{4.022275in}}{\pgfqpoint{1.937031in}{4.031108in}}{\pgfqpoint{1.930520in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{4.044131in}}{\pgfqpoint{1.915176in}{4.047789in}}{\pgfqpoint{1.905967in}{4.047789in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{4.047789in}}{\pgfqpoint{1.887926in}{4.044131in}}{\pgfqpoint{1.881415in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{4.031108in}}{\pgfqpoint{1.871245in}{4.022275in}}{\pgfqpoint{1.871245in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{4.003859in}}{\pgfqpoint{1.874904in}{3.995026in}}{\pgfqpoint{1.881415in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{3.982003in}}{\pgfqpoint{1.896759in}{3.978345in}}{\pgfqpoint{1.905967in}{3.978345in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{3.978345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.468424in}}{\pgfqpoint{1.504996in}{4.472082in}}{\pgfqpoint{1.511507in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.485105in}}{\pgfqpoint{1.521677in}{4.493937in}}{\pgfqpoint{1.521677in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.512354in}}{\pgfqpoint{1.518019in}{4.521187in}}{\pgfqpoint{1.511507in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.534210in}}{\pgfqpoint{1.496163in}{4.537868in}}{\pgfqpoint{1.486955in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.537868in}}{\pgfqpoint{1.468914in}{4.534210in}}{\pgfqpoint{1.462403in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.521187in}}{\pgfqpoint{1.452233in}{4.512354in}}{\pgfqpoint{1.452233in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.493937in}}{\pgfqpoint{1.455891in}{4.485105in}}{\pgfqpoint{1.462403in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.472082in}}{\pgfqpoint{1.477747in}{4.468424in}}{\pgfqpoint{1.486955in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.407164in}}{\pgfqpoint{1.295490in}{4.410822in}}{\pgfqpoint{1.302001in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.423845in}}{\pgfqpoint{1.312171in}{4.432678in}}{\pgfqpoint{1.312171in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.451094in}}{\pgfqpoint{1.308512in}{4.459927in}}{\pgfqpoint{1.302001in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.472950in}}{\pgfqpoint{1.286657in}{4.476608in}}{\pgfqpoint{1.277449in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.476608in}}{\pgfqpoint{1.259408in}{4.472950in}}{\pgfqpoint{1.252896in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.459927in}}{\pgfqpoint{1.242727in}{4.451094in}}{\pgfqpoint{1.242727in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.432678in}}{\pgfqpoint{1.246385in}{4.423845in}}{\pgfqpoint{1.252896in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.410822in}}{\pgfqpoint{1.268240in}{4.407164in}}{\pgfqpoint{1.277449in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{4.039605in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{4.039605in}}{\pgfqpoint{1.654643in}{4.043263in}}{\pgfqpoint{1.661155in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{4.056286in}}{\pgfqpoint{1.671324in}{4.065118in}}{\pgfqpoint{1.671324in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{4.083535in}}{\pgfqpoint{1.667666in}{4.092368in}}{\pgfqpoint{1.661155in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{4.105391in}}{\pgfqpoint{1.645811in}{4.109049in}}{\pgfqpoint{1.636602in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{4.109049in}}{\pgfqpoint{1.618561in}{4.105391in}}{\pgfqpoint{1.612050in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{4.092368in}}{\pgfqpoint{1.601880in}{4.083535in}}{\pgfqpoint{1.601880in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{4.065118in}}{\pgfqpoint{1.605539in}{4.056286in}}{\pgfqpoint{1.612050in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{4.043263in}}{\pgfqpoint{1.627394in}{4.039605in}}{\pgfqpoint{1.636602in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{4.039605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{4.529684in}}{\pgfqpoint{1.894079in}{4.533342in}}{\pgfqpoint{1.900590in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{4.546365in}}{\pgfqpoint{1.910760in}{4.555197in}}{\pgfqpoint{1.910760in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{4.573614in}}{\pgfqpoint{1.907102in}{4.582447in}}{\pgfqpoint{1.900590in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{4.595469in}}{\pgfqpoint{1.885246in}{4.599128in}}{\pgfqpoint{1.876038in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{4.599128in}}{\pgfqpoint{1.857997in}{4.595469in}}{\pgfqpoint{1.851486in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{4.582447in}}{\pgfqpoint{1.841316in}{4.573614in}}{\pgfqpoint{1.841316in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{4.555197in}}{\pgfqpoint{1.844974in}{4.546365in}}{\pgfqpoint{1.851486in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{4.533342in}}{\pgfqpoint{1.866829in}{4.529684in}}{\pgfqpoint{1.876038in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{3.794565in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{3.794565in}}{\pgfqpoint{1.774361in}{3.798224in}}{\pgfqpoint{1.780872in}{3.804735in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{3.811246in}}{\pgfqpoint{1.791042in}{3.820079in}}{\pgfqpoint{1.791042in}{3.829287in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{3.838496in}}{\pgfqpoint{1.787384in}{3.847328in}}{\pgfqpoint{1.780872in}{3.853840in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{3.860351in}}{\pgfqpoint{1.765529in}{3.864010in}}{\pgfqpoint{1.756320in}{3.864010in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{3.864010in}}{\pgfqpoint{1.738279in}{3.860351in}}{\pgfqpoint{1.731768in}{3.853840in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{3.847328in}}{\pgfqpoint{1.721598in}{3.838496in}}{\pgfqpoint{1.721598in}{3.829287in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{3.820079in}}{\pgfqpoint{1.725256in}{3.811246in}}{\pgfqpoint{1.731768in}{3.804735in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{3.798224in}}{\pgfqpoint{1.747112in}{3.794565in}}{\pgfqpoint{1.756320in}{3.794565in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{3.794565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{4.345904in}}{\pgfqpoint{1.924008in}{4.349563in}}{\pgfqpoint{1.930520in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{4.362585in}}{\pgfqpoint{1.940690in}{4.371418in}}{\pgfqpoint{1.940690in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{4.389835in}}{\pgfqpoint{1.937031in}{4.398667in}}{\pgfqpoint{1.930520in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{4.411690in}}{\pgfqpoint{1.915176in}{4.415348in}}{\pgfqpoint{1.905967in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{4.415348in}}{\pgfqpoint{1.887926in}{4.411690in}}{\pgfqpoint{1.881415in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{4.398667in}}{\pgfqpoint{1.871245in}{4.389835in}}{\pgfqpoint{1.871245in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{4.371418in}}{\pgfqpoint{1.874904in}{4.362585in}}{\pgfqpoint{1.881415in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{4.349563in}}{\pgfqpoint{1.896759in}{4.345904in}}{\pgfqpoint{1.905967in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384839in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{2.394047in}{4.345904in}}{\pgfqpoint{2.402880in}{4.349563in}}{\pgfqpoint{2.409391in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{2.415902in}{4.362585in}}{\pgfqpoint{2.419561in}{4.371418in}}{\pgfqpoint{2.419561in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{2.419561in}{4.389835in}}{\pgfqpoint{2.415902in}{4.398667in}}{\pgfqpoint{2.409391in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{2.402880in}{4.411690in}}{\pgfqpoint{2.394047in}{4.415348in}}{\pgfqpoint{2.384839in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{2.375630in}{4.415348in}}{\pgfqpoint{2.366798in}{4.411690in}}{\pgfqpoint{2.360286in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{4.398667in}}{\pgfqpoint{2.350116in}{4.389835in}}{\pgfqpoint{2.350116in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{2.350116in}{4.371418in}}{\pgfqpoint{2.353775in}{4.362585in}}{\pgfqpoint{2.360286in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{2.366798in}{4.349563in}}{\pgfqpoint{2.375630in}{4.345904in}}{\pgfqpoint{2.384839in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{2.384839in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{4.284644in}}{\pgfqpoint{1.594784in}{4.288303in}}{\pgfqpoint{1.601296in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{4.301325in}}{\pgfqpoint{1.611466in}{4.310158in}}{\pgfqpoint{1.611466in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{4.328575in}}{\pgfqpoint{1.607807in}{4.337407in}}{\pgfqpoint{1.601296in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{4.350430in}}{\pgfqpoint{1.585952in}{4.354089in}}{\pgfqpoint{1.576743in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{4.354089in}}{\pgfqpoint{1.558702in}{4.350430in}}{\pgfqpoint{1.552191in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{4.337407in}}{\pgfqpoint{1.542021in}{4.328575in}}{\pgfqpoint{1.542021in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{4.310158in}}{\pgfqpoint{1.545680in}{4.301325in}}{\pgfqpoint{1.552191in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{4.288303in}}{\pgfqpoint{1.567535in}{4.284644in}}{\pgfqpoint{1.576743in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{4.345904in}}{\pgfqpoint{1.564855in}{4.349563in}}{\pgfqpoint{1.571366in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{4.362585in}}{\pgfqpoint{1.581536in}{4.371418in}}{\pgfqpoint{1.581536in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{4.389835in}}{\pgfqpoint{1.577878in}{4.398667in}}{\pgfqpoint{1.571366in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{4.411690in}}{\pgfqpoint{1.556022in}{4.415348in}}{\pgfqpoint{1.546814in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{4.415348in}}{\pgfqpoint{1.528773in}{4.411690in}}{\pgfqpoint{1.522262in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{4.398667in}}{\pgfqpoint{1.512092in}{4.389835in}}{\pgfqpoint{1.512092in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{4.371418in}}{\pgfqpoint{1.515750in}{4.362585in}}{\pgfqpoint{1.522262in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{4.349563in}}{\pgfqpoint{1.537605in}{4.345904in}}{\pgfqpoint{1.546814in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085544in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{2.094753in}{4.100864in}}{\pgfqpoint{2.103585in}{4.104523in}}{\pgfqpoint{2.110096in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{2.116608in}{4.117546in}}{\pgfqpoint{2.120266in}{4.126378in}}{\pgfqpoint{2.120266in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.120266in}{4.144795in}}{\pgfqpoint{2.116608in}{4.153628in}}{\pgfqpoint{2.110096in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.103585in}{4.166650in}}{\pgfqpoint{2.094753in}{4.170309in}}{\pgfqpoint{2.085544in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{2.076336in}{4.170309in}}{\pgfqpoint{2.067503in}{4.166650in}}{\pgfqpoint{2.060992in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.054480in}{4.153628in}}{\pgfqpoint{2.050822in}{4.144795in}}{\pgfqpoint{2.050822in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.050822in}{4.126378in}}{\pgfqpoint{2.054480in}{4.117546in}}{\pgfqpoint{2.060992in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{2.067503in}{4.104523in}}{\pgfqpoint{2.076336in}{4.100864in}}{\pgfqpoint{2.085544in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{2.085544in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995756in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{2.004964in}{4.162124in}}{\pgfqpoint{2.013797in}{4.165783in}}{\pgfqpoint{2.020308in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{2.026819in}{4.178806in}}{\pgfqpoint{2.030478in}{4.187638in}}{\pgfqpoint{2.030478in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{2.030478in}{4.206055in}}{\pgfqpoint{2.026819in}{4.214888in}}{\pgfqpoint{2.020308in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{2.013797in}{4.227910in}}{\pgfqpoint{2.004964in}{4.231569in}}{\pgfqpoint{1.995756in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{1.986547in}{4.231569in}}{\pgfqpoint{1.977715in}{4.227910in}}{\pgfqpoint{1.971203in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{1.964692in}{4.214888in}}{\pgfqpoint{1.961034in}{4.206055in}}{\pgfqpoint{1.961034in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{1.961034in}{4.187638in}}{\pgfqpoint{1.964692in}{4.178806in}}{\pgfqpoint{1.971203in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{1.977715in}{4.165783in}}{\pgfqpoint{1.986547in}{4.162124in}}{\pgfqpoint{1.995756in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{1.995756in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{4.407164in}}{\pgfqpoint{0.936336in}{4.410822in}}{\pgfqpoint{0.942848in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{4.423845in}}{\pgfqpoint{0.953018in}{4.432678in}}{\pgfqpoint{0.953018in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{4.451094in}}{\pgfqpoint{0.949359in}{4.459927in}}{\pgfqpoint{0.942848in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{4.472950in}}{\pgfqpoint{0.927504in}{4.476608in}}{\pgfqpoint{0.918295in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{4.476608in}}{\pgfqpoint{0.900254in}{4.472950in}}{\pgfqpoint{0.893743in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{4.459927in}}{\pgfqpoint{0.883573in}{4.451094in}}{\pgfqpoint{0.883573in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{4.432678in}}{\pgfqpoint{0.887232in}{4.423845in}}{\pgfqpoint{0.893743in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{4.410822in}}{\pgfqpoint{0.909087in}{4.407164in}}{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{4.345904in}}{\pgfqpoint{1.924008in}{4.349563in}}{\pgfqpoint{1.930520in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{4.362585in}}{\pgfqpoint{1.940690in}{4.371418in}}{\pgfqpoint{1.940690in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{4.389835in}}{\pgfqpoint{1.937031in}{4.398667in}}{\pgfqpoint{1.930520in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{4.411690in}}{\pgfqpoint{1.915176in}{4.415348in}}{\pgfqpoint{1.905967in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{4.415348in}}{\pgfqpoint{1.887926in}{4.411690in}}{\pgfqpoint{1.881415in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{4.398667in}}{\pgfqpoint{1.871245in}{4.389835in}}{\pgfqpoint{1.871245in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{4.371418in}}{\pgfqpoint{1.874904in}{4.362585in}}{\pgfqpoint{1.881415in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{4.349563in}}{\pgfqpoint{1.896759in}{4.345904in}}{\pgfqpoint{1.905967in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.590943in}}{\pgfqpoint{1.504996in}{4.594602in}}{\pgfqpoint{1.511507in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.607625in}}{\pgfqpoint{1.521677in}{4.616457in}}{\pgfqpoint{1.521677in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.634874in}}{\pgfqpoint{1.518019in}{4.643707in}}{\pgfqpoint{1.511507in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.656729in}}{\pgfqpoint{1.496163in}{4.660388in}}{\pgfqpoint{1.486955in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.660388in}}{\pgfqpoint{1.468914in}{4.656729in}}{\pgfqpoint{1.462403in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.643707in}}{\pgfqpoint{1.452233in}{4.634874in}}{\pgfqpoint{1.452233in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.616457in}}{\pgfqpoint{1.455891in}{4.607625in}}{\pgfqpoint{1.462403in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.594602in}}{\pgfqpoint{1.477747in}{4.590943in}}{\pgfqpoint{1.486955in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{4.284644in}}{\pgfqpoint{1.774361in}{4.288303in}}{\pgfqpoint{1.780872in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{4.301325in}}{\pgfqpoint{1.791042in}{4.310158in}}{\pgfqpoint{1.791042in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{4.328575in}}{\pgfqpoint{1.787384in}{4.337407in}}{\pgfqpoint{1.780872in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{4.350430in}}{\pgfqpoint{1.765529in}{4.354089in}}{\pgfqpoint{1.756320in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{4.354089in}}{\pgfqpoint{1.738279in}{4.350430in}}{\pgfqpoint{1.731768in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{4.337407in}}{\pgfqpoint{1.721598in}{4.328575in}}{\pgfqpoint{1.721598in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{4.310158in}}{\pgfqpoint{1.725256in}{4.301325in}}{\pgfqpoint{1.731768in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{4.288303in}}{\pgfqpoint{1.747112in}{4.284644in}}{\pgfqpoint{1.756320in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{4.284644in}}{\pgfqpoint{1.295490in}{4.288303in}}{\pgfqpoint{1.302001in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{4.301325in}}{\pgfqpoint{1.312171in}{4.310158in}}{\pgfqpoint{1.312171in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{4.328575in}}{\pgfqpoint{1.308512in}{4.337407in}}{\pgfqpoint{1.302001in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{4.350430in}}{\pgfqpoint{1.286657in}{4.354089in}}{\pgfqpoint{1.277449in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{4.354089in}}{\pgfqpoint{1.259408in}{4.350430in}}{\pgfqpoint{1.252896in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{4.337407in}}{\pgfqpoint{1.242727in}{4.328575in}}{\pgfqpoint{1.242727in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{4.310158in}}{\pgfqpoint{1.246385in}{4.301325in}}{\pgfqpoint{1.252896in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{4.288303in}}{\pgfqpoint{1.268240in}{4.284644in}}{\pgfqpoint{1.277449in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{3.978345in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{3.978345in}}{\pgfqpoint{1.624714in}{3.982003in}}{\pgfqpoint{1.631225in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{3.995026in}}{\pgfqpoint{1.641395in}{4.003859in}}{\pgfqpoint{1.641395in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{4.022275in}}{\pgfqpoint{1.637736in}{4.031108in}}{\pgfqpoint{1.631225in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{4.044131in}}{\pgfqpoint{1.615881in}{4.047789in}}{\pgfqpoint{1.606673in}{4.047789in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{4.047789in}}{\pgfqpoint{1.588632in}{4.044131in}}{\pgfqpoint{1.582120in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{4.031108in}}{\pgfqpoint{1.571951in}{4.022275in}}{\pgfqpoint{1.571951in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{4.003859in}}{\pgfqpoint{1.575609in}{3.995026in}}{\pgfqpoint{1.582120in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{3.982003in}}{\pgfqpoint{1.597464in}{3.978345in}}{\pgfqpoint{1.606673in}{3.978345in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{3.978345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{4.468424in}}{\pgfqpoint{1.564855in}{4.472082in}}{\pgfqpoint{1.571366in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{4.485105in}}{\pgfqpoint{1.581536in}{4.493937in}}{\pgfqpoint{1.581536in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{4.512354in}}{\pgfqpoint{1.577878in}{4.521187in}}{\pgfqpoint{1.571366in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{4.534210in}}{\pgfqpoint{1.556022in}{4.537868in}}{\pgfqpoint{1.546814in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{4.537868in}}{\pgfqpoint{1.528773in}{4.534210in}}{\pgfqpoint{1.522262in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{4.521187in}}{\pgfqpoint{1.512092in}{4.512354in}}{\pgfqpoint{1.512092in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{4.493937in}}{\pgfqpoint{1.515750in}{4.485105in}}{\pgfqpoint{1.522262in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{4.472082in}}{\pgfqpoint{1.537605in}{4.468424in}}{\pgfqpoint{1.546814in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{4.407164in}}{\pgfqpoint{1.714502in}{4.410822in}}{\pgfqpoint{1.721013in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{4.423845in}}{\pgfqpoint{1.731183in}{4.432678in}}{\pgfqpoint{1.731183in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{4.451094in}}{\pgfqpoint{1.727525in}{4.459927in}}{\pgfqpoint{1.721013in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{4.472950in}}{\pgfqpoint{1.705670in}{4.476608in}}{\pgfqpoint{1.696461in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{4.476608in}}{\pgfqpoint{1.678420in}{4.472950in}}{\pgfqpoint{1.671909in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{4.459927in}}{\pgfqpoint{1.661739in}{4.451094in}}{\pgfqpoint{1.661739in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{4.432678in}}{\pgfqpoint{1.665398in}{4.423845in}}{\pgfqpoint{1.671909in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{4.410822in}}{\pgfqpoint{1.687253in}{4.407164in}}{\pgfqpoint{1.696461in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{4.100864in}}{\pgfqpoint{1.624714in}{4.104523in}}{\pgfqpoint{1.631225in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{4.117546in}}{\pgfqpoint{1.641395in}{4.126378in}}{\pgfqpoint{1.641395in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{4.144795in}}{\pgfqpoint{1.637736in}{4.153628in}}{\pgfqpoint{1.631225in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{4.166650in}}{\pgfqpoint{1.615881in}{4.170309in}}{\pgfqpoint{1.606673in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{4.170309in}}{\pgfqpoint{1.588632in}{4.166650in}}{\pgfqpoint{1.582120in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{4.153628in}}{\pgfqpoint{1.571951in}{4.144795in}}{\pgfqpoint{1.571951in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{4.126378in}}{\pgfqpoint{1.575609in}{4.117546in}}{\pgfqpoint{1.582120in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{4.104523in}}{\pgfqpoint{1.597464in}{4.100864in}}{\pgfqpoint{1.606673in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.100864in}}{\pgfqpoint{1.744432in}{4.104523in}}{\pgfqpoint{1.750943in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.117546in}}{\pgfqpoint{1.761113in}{4.126378in}}{\pgfqpoint{1.761113in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.144795in}}{\pgfqpoint{1.757454in}{4.153628in}}{\pgfqpoint{1.750943in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.166650in}}{\pgfqpoint{1.735599in}{4.170309in}}{\pgfqpoint{1.726391in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.170309in}}{\pgfqpoint{1.708350in}{4.166650in}}{\pgfqpoint{1.701838in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.153628in}}{\pgfqpoint{1.691668in}{4.144795in}}{\pgfqpoint{1.691668in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.126378in}}{\pgfqpoint{1.695327in}{4.117546in}}{\pgfqpoint{1.701838in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.104523in}}{\pgfqpoint{1.717182in}{4.100864in}}{\pgfqpoint{1.726391in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{4.284644in}}{\pgfqpoint{1.175772in}{4.288303in}}{\pgfqpoint{1.182283in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{4.301325in}}{\pgfqpoint{1.192453in}{4.310158in}}{\pgfqpoint{1.192453in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{4.328575in}}{\pgfqpoint{1.188795in}{4.337407in}}{\pgfqpoint{1.182283in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{4.350430in}}{\pgfqpoint{1.166939in}{4.354089in}}{\pgfqpoint{1.157731in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{4.354089in}}{\pgfqpoint{1.139690in}{4.350430in}}{\pgfqpoint{1.133179in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{4.337407in}}{\pgfqpoint{1.123009in}{4.328575in}}{\pgfqpoint{1.123009in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{4.310158in}}{\pgfqpoint{1.126667in}{4.301325in}}{\pgfqpoint{1.133179in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{4.288303in}}{\pgfqpoint{1.148523in}{4.284644in}}{\pgfqpoint{1.157731in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.223384in}}{\pgfqpoint{1.504996in}{4.227043in}}{\pgfqpoint{1.511507in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.240065in}}{\pgfqpoint{1.521677in}{4.248898in}}{\pgfqpoint{1.521677in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.267315in}}{\pgfqpoint{1.518019in}{4.276147in}}{\pgfqpoint{1.511507in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.289170in}}{\pgfqpoint{1.496163in}{4.292829in}}{\pgfqpoint{1.486955in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.292829in}}{\pgfqpoint{1.468914in}{4.289170in}}{\pgfqpoint{1.462403in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.276147in}}{\pgfqpoint{1.452233in}{4.267315in}}{\pgfqpoint{1.452233in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.248898in}}{\pgfqpoint{1.455891in}{4.240065in}}{\pgfqpoint{1.462403in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.227043in}}{\pgfqpoint{1.477747in}{4.223384in}}{\pgfqpoint{1.486955in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{4.284644in}}{\pgfqpoint{1.714502in}{4.288303in}}{\pgfqpoint{1.721013in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{4.301325in}}{\pgfqpoint{1.731183in}{4.310158in}}{\pgfqpoint{1.731183in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{4.328575in}}{\pgfqpoint{1.727525in}{4.337407in}}{\pgfqpoint{1.721013in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{4.350430in}}{\pgfqpoint{1.705670in}{4.354089in}}{\pgfqpoint{1.696461in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{4.354089in}}{\pgfqpoint{1.678420in}{4.350430in}}{\pgfqpoint{1.671909in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{4.337407in}}{\pgfqpoint{1.661739in}{4.328575in}}{\pgfqpoint{1.661739in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{4.310158in}}{\pgfqpoint{1.665398in}{4.301325in}}{\pgfqpoint{1.671909in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{4.288303in}}{\pgfqpoint{1.687253in}{4.284644in}}{\pgfqpoint{1.696461in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{4.284644in}}{\pgfqpoint{1.894079in}{4.288303in}}{\pgfqpoint{1.900590in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{4.301325in}}{\pgfqpoint{1.910760in}{4.310158in}}{\pgfqpoint{1.910760in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{4.328575in}}{\pgfqpoint{1.907102in}{4.337407in}}{\pgfqpoint{1.900590in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{4.350430in}}{\pgfqpoint{1.885246in}{4.354089in}}{\pgfqpoint{1.876038in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{4.354089in}}{\pgfqpoint{1.857997in}{4.350430in}}{\pgfqpoint{1.851486in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{4.337407in}}{\pgfqpoint{1.841316in}{4.328575in}}{\pgfqpoint{1.841316in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{4.310158in}}{\pgfqpoint{1.844974in}{4.301325in}}{\pgfqpoint{1.851486in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{4.288303in}}{\pgfqpoint{1.866829in}{4.284644in}}{\pgfqpoint{1.876038in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{4.835983in}}{\pgfqpoint{1.804291in}{4.839641in}}{\pgfqpoint{1.810802in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{4.852664in}}{\pgfqpoint{1.820972in}{4.861497in}}{\pgfqpoint{1.820972in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{4.879914in}}{\pgfqpoint{1.817313in}{4.888746in}}{\pgfqpoint{1.810802in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{4.901769in}}{\pgfqpoint{1.795458in}{4.905427in}}{\pgfqpoint{1.786250in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{4.905427in}}{\pgfqpoint{1.768209in}{4.901769in}}{\pgfqpoint{1.761697in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{4.888746in}}{\pgfqpoint{1.751527in}{4.879914in}}{\pgfqpoint{1.751527in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{4.861497in}}{\pgfqpoint{1.755186in}{4.852664in}}{\pgfqpoint{1.761697in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{4.839641in}}{\pgfqpoint{1.777041in}{4.835983in}}{\pgfqpoint{1.786250in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{4.284644in}}{\pgfqpoint{1.894079in}{4.288303in}}{\pgfqpoint{1.900590in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{4.301325in}}{\pgfqpoint{1.910760in}{4.310158in}}{\pgfqpoint{1.910760in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{4.328575in}}{\pgfqpoint{1.907102in}{4.337407in}}{\pgfqpoint{1.900590in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{4.350430in}}{\pgfqpoint{1.885246in}{4.354089in}}{\pgfqpoint{1.876038in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{4.354089in}}{\pgfqpoint{1.857997in}{4.350430in}}{\pgfqpoint{1.851486in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{4.337407in}}{\pgfqpoint{1.841316in}{4.328575in}}{\pgfqpoint{1.841316in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{4.310158in}}{\pgfqpoint{1.844974in}{4.301325in}}{\pgfqpoint{1.851486in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{4.288303in}}{\pgfqpoint{1.866829in}{4.284644in}}{\pgfqpoint{1.876038in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{4.407164in}}{\pgfqpoint{1.594784in}{4.410822in}}{\pgfqpoint{1.601296in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{4.423845in}}{\pgfqpoint{1.611466in}{4.432678in}}{\pgfqpoint{1.611466in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{4.451094in}}{\pgfqpoint{1.607807in}{4.459927in}}{\pgfqpoint{1.601296in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{4.472950in}}{\pgfqpoint{1.585952in}{4.476608in}}{\pgfqpoint{1.576743in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{4.476608in}}{\pgfqpoint{1.558702in}{4.472950in}}{\pgfqpoint{1.552191in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{4.459927in}}{\pgfqpoint{1.542021in}{4.451094in}}{\pgfqpoint{1.542021in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{4.432678in}}{\pgfqpoint{1.545680in}{4.423845in}}{\pgfqpoint{1.552191in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{4.410822in}}{\pgfqpoint{1.567535in}{4.407164in}}{\pgfqpoint{1.576743in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295050in}{4.039605in}}%
\pgfpathcurveto{\pgfqpoint{2.304259in}{4.039605in}}{\pgfqpoint{2.313091in}{4.043263in}}{\pgfqpoint{2.319603in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{2.326114in}{4.056286in}}{\pgfqpoint{2.329773in}{4.065118in}}{\pgfqpoint{2.329773in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{2.329773in}{4.083535in}}{\pgfqpoint{2.326114in}{4.092368in}}{\pgfqpoint{2.319603in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{2.313091in}{4.105391in}}{\pgfqpoint{2.304259in}{4.109049in}}{\pgfqpoint{2.295050in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{2.285842in}{4.109049in}}{\pgfqpoint{2.277009in}{4.105391in}}{\pgfqpoint{2.270498in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{2.263987in}{4.092368in}}{\pgfqpoint{2.260328in}{4.083535in}}{\pgfqpoint{2.260328in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{2.260328in}{4.065118in}}{\pgfqpoint{2.263987in}{4.056286in}}{\pgfqpoint{2.270498in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{2.277009in}{4.043263in}}{\pgfqpoint{2.285842in}{4.039605in}}{\pgfqpoint{2.295050in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{2.295050in}{4.039605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{4.284644in}}{\pgfqpoint{1.654643in}{4.288303in}}{\pgfqpoint{1.661155in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{4.301325in}}{\pgfqpoint{1.671324in}{4.310158in}}{\pgfqpoint{1.671324in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{4.328575in}}{\pgfqpoint{1.667666in}{4.337407in}}{\pgfqpoint{1.661155in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{4.350430in}}{\pgfqpoint{1.645811in}{4.354089in}}{\pgfqpoint{1.636602in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{4.354089in}}{\pgfqpoint{1.618561in}{4.350430in}}{\pgfqpoint{1.612050in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{4.337407in}}{\pgfqpoint{1.601880in}{4.328575in}}{\pgfqpoint{1.601880in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{4.310158in}}{\pgfqpoint{1.605539in}{4.301325in}}{\pgfqpoint{1.612050in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{4.288303in}}{\pgfqpoint{1.627394in}{4.284644in}}{\pgfqpoint{1.636602in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025685in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{2.034894in}{4.223384in}}{\pgfqpoint{2.043726in}{4.227043in}}{\pgfqpoint{2.050238in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{2.056749in}{4.240065in}}{\pgfqpoint{2.060407in}{4.248898in}}{\pgfqpoint{2.060407in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{4.267315in}}{\pgfqpoint{2.056749in}{4.276147in}}{\pgfqpoint{2.050238in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{2.043726in}{4.289170in}}{\pgfqpoint{2.034894in}{4.292829in}}{\pgfqpoint{2.025685in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{2.016477in}{4.292829in}}{\pgfqpoint{2.007644in}{4.289170in}}{\pgfqpoint{2.001133in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.994622in}{4.276147in}}{\pgfqpoint{1.990963in}{4.267315in}}{\pgfqpoint{1.990963in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.990963in}{4.248898in}}{\pgfqpoint{1.994622in}{4.240065in}}{\pgfqpoint{2.001133in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{2.007644in}{4.227043in}}{\pgfqpoint{2.016477in}{4.223384in}}{\pgfqpoint{2.025685in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038013in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.047222in}{4.407164in}}{\pgfqpoint{1.056054in}{4.410822in}}{\pgfqpoint{1.062565in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.069077in}{4.423845in}}{\pgfqpoint{1.072735in}{4.432678in}}{\pgfqpoint{1.072735in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.072735in}{4.451094in}}{\pgfqpoint{1.069077in}{4.459927in}}{\pgfqpoint{1.062565in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{4.472950in}}{\pgfqpoint{1.047222in}{4.476608in}}{\pgfqpoint{1.038013in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.028805in}{4.476608in}}{\pgfqpoint{1.019972in}{4.472950in}}{\pgfqpoint{1.013461in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.006949in}{4.459927in}}{\pgfqpoint{1.003291in}{4.451094in}}{\pgfqpoint{1.003291in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.003291in}{4.432678in}}{\pgfqpoint{1.006949in}{4.423845in}}{\pgfqpoint{1.013461in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.019972in}{4.410822in}}{\pgfqpoint{1.028805in}{4.407164in}}{\pgfqpoint{1.038013in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.038013in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.529684in}}{\pgfqpoint{1.534925in}{4.533342in}}{\pgfqpoint{1.541437in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.546365in}}{\pgfqpoint{1.551607in}{4.555197in}}{\pgfqpoint{1.551607in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.573614in}}{\pgfqpoint{1.547948in}{4.582447in}}{\pgfqpoint{1.541437in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.595469in}}{\pgfqpoint{1.526093in}{4.599128in}}{\pgfqpoint{1.516884in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.599128in}}{\pgfqpoint{1.498843in}{4.595469in}}{\pgfqpoint{1.492332in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.582447in}}{\pgfqpoint{1.482162in}{4.573614in}}{\pgfqpoint{1.482162in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.555197in}}{\pgfqpoint{1.485821in}{4.546365in}}{\pgfqpoint{1.492332in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.533342in}}{\pgfqpoint{1.507676in}{4.529684in}}{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743992in}{3.733305in}}%
\pgfpathcurveto{\pgfqpoint{2.753201in}{3.733305in}}{\pgfqpoint{2.762033in}{3.736964in}}{\pgfqpoint{2.768544in}{3.743475in}}%
\pgfpathcurveto{\pgfqpoint{2.775056in}{3.749987in}}{\pgfqpoint{2.778714in}{3.758819in}}{\pgfqpoint{2.778714in}{3.768028in}}%
\pgfpathcurveto{\pgfqpoint{2.778714in}{3.777236in}}{\pgfqpoint{2.775056in}{3.786068in}}{\pgfqpoint{2.768544in}{3.792580in}}%
\pgfpathcurveto{\pgfqpoint{2.762033in}{3.799091in}}{\pgfqpoint{2.753201in}{3.802750in}}{\pgfqpoint{2.743992in}{3.802750in}}%
\pgfpathcurveto{\pgfqpoint{2.734784in}{3.802750in}}{\pgfqpoint{2.725951in}{3.799091in}}{\pgfqpoint{2.719440in}{3.792580in}}%
\pgfpathcurveto{\pgfqpoint{2.712928in}{3.786068in}}{\pgfqpoint{2.709270in}{3.777236in}}{\pgfqpoint{2.709270in}{3.768028in}}%
\pgfpathcurveto{\pgfqpoint{2.709270in}{3.758819in}}{\pgfqpoint{2.712928in}{3.749987in}}{\pgfqpoint{2.719440in}{3.743475in}}%
\pgfpathcurveto{\pgfqpoint{2.725951in}{3.736964in}}{\pgfqpoint{2.734784in}{3.733305in}}{\pgfqpoint{2.743992in}{3.733305in}}%
\pgfpathlineto{\pgfqpoint{2.743992in}{3.733305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{4.590943in}}{\pgfqpoint{1.744432in}{4.594602in}}{\pgfqpoint{1.750943in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{4.607625in}}{\pgfqpoint{1.761113in}{4.616457in}}{\pgfqpoint{1.761113in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{4.634874in}}{\pgfqpoint{1.757454in}{4.643707in}}{\pgfqpoint{1.750943in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{4.656729in}}{\pgfqpoint{1.735599in}{4.660388in}}{\pgfqpoint{1.726391in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{4.660388in}}{\pgfqpoint{1.708350in}{4.656729in}}{\pgfqpoint{1.701838in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{4.643707in}}{\pgfqpoint{1.691668in}{4.634874in}}{\pgfqpoint{1.691668in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{4.616457in}}{\pgfqpoint{1.695327in}{4.607625in}}{\pgfqpoint{1.701838in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{4.594602in}}{\pgfqpoint{1.717182in}{4.590943in}}{\pgfqpoint{1.726391in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{4.284644in}}{\pgfqpoint{1.175772in}{4.288303in}}{\pgfqpoint{1.182283in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{4.301325in}}{\pgfqpoint{1.192453in}{4.310158in}}{\pgfqpoint{1.192453in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{4.328575in}}{\pgfqpoint{1.188795in}{4.337407in}}{\pgfqpoint{1.182283in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{4.350430in}}{\pgfqpoint{1.166939in}{4.354089in}}{\pgfqpoint{1.157731in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{4.354089in}}{\pgfqpoint{1.139690in}{4.350430in}}{\pgfqpoint{1.133179in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{4.337407in}}{\pgfqpoint{1.123009in}{4.328575in}}{\pgfqpoint{1.123009in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{4.310158in}}{\pgfqpoint{1.126667in}{4.301325in}}{\pgfqpoint{1.133179in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{4.288303in}}{\pgfqpoint{1.148523in}{4.284644in}}{\pgfqpoint{1.157731in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.529684in}}{\pgfqpoint{1.534925in}{4.533342in}}{\pgfqpoint{1.541437in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.546365in}}{\pgfqpoint{1.551607in}{4.555197in}}{\pgfqpoint{1.551607in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.573614in}}{\pgfqpoint{1.547948in}{4.582447in}}{\pgfqpoint{1.541437in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.595469in}}{\pgfqpoint{1.526093in}{4.599128in}}{\pgfqpoint{1.516884in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.599128in}}{\pgfqpoint{1.498843in}{4.595469in}}{\pgfqpoint{1.492332in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.582447in}}{\pgfqpoint{1.482162in}{4.573614in}}{\pgfqpoint{1.482162in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.555197in}}{\pgfqpoint{1.485821in}{4.546365in}}{\pgfqpoint{1.492332in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.533342in}}{\pgfqpoint{1.507676in}{4.529684in}}{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{4.407164in}}{\pgfqpoint{1.774361in}{4.410822in}}{\pgfqpoint{1.780872in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{4.423845in}}{\pgfqpoint{1.791042in}{4.432678in}}{\pgfqpoint{1.791042in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{4.451094in}}{\pgfqpoint{1.787384in}{4.459927in}}{\pgfqpoint{1.780872in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{4.472950in}}{\pgfqpoint{1.765529in}{4.476608in}}{\pgfqpoint{1.756320in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{4.476608in}}{\pgfqpoint{1.738279in}{4.472950in}}{\pgfqpoint{1.731768in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{4.459927in}}{\pgfqpoint{1.721598in}{4.451094in}}{\pgfqpoint{1.721598in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{4.432678in}}{\pgfqpoint{1.725256in}{4.423845in}}{\pgfqpoint{1.731768in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{4.410822in}}{\pgfqpoint{1.747112in}{4.407164in}}{\pgfqpoint{1.756320in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{4.407164in}}{\pgfqpoint{0.936336in}{4.410822in}}{\pgfqpoint{0.942848in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{4.423845in}}{\pgfqpoint{0.953018in}{4.432678in}}{\pgfqpoint{0.953018in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{4.451094in}}{\pgfqpoint{0.949359in}{4.459927in}}{\pgfqpoint{0.942848in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{4.472950in}}{\pgfqpoint{0.927504in}{4.476608in}}{\pgfqpoint{0.918295in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{4.476608in}}{\pgfqpoint{0.900254in}{4.472950in}}{\pgfqpoint{0.893743in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{4.459927in}}{\pgfqpoint{0.883573in}{4.451094in}}{\pgfqpoint{0.883573in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{4.432678in}}{\pgfqpoint{0.887232in}{4.423845in}}{\pgfqpoint{0.893743in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{4.410822in}}{\pgfqpoint{0.909087in}{4.407164in}}{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115474in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{2.124682in}{4.529684in}}{\pgfqpoint{2.133515in}{4.533342in}}{\pgfqpoint{2.140026in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{2.146537in}{4.546365in}}{\pgfqpoint{2.150196in}{4.555197in}}{\pgfqpoint{2.150196in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{2.150196in}{4.573614in}}{\pgfqpoint{2.146537in}{4.582447in}}{\pgfqpoint{2.140026in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{2.133515in}{4.595469in}}{\pgfqpoint{2.124682in}{4.599128in}}{\pgfqpoint{2.115474in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{2.106265in}{4.599128in}}{\pgfqpoint{2.097433in}{4.595469in}}{\pgfqpoint{2.090921in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{2.084410in}{4.582447in}}{\pgfqpoint{2.080751in}{4.573614in}}{\pgfqpoint{2.080751in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{2.080751in}{4.555197in}}{\pgfqpoint{2.084410in}{4.546365in}}{\pgfqpoint{2.090921in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{2.097433in}{4.533342in}}{\pgfqpoint{2.106265in}{4.529684in}}{\pgfqpoint{2.115474in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{2.115474in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265121in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{2.274329in}{4.100864in}}{\pgfqpoint{2.283162in}{4.104523in}}{\pgfqpoint{2.289673in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{2.296185in}{4.117546in}}{\pgfqpoint{2.299843in}{4.126378in}}{\pgfqpoint{2.299843in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.299843in}{4.144795in}}{\pgfqpoint{2.296185in}{4.153628in}}{\pgfqpoint{2.289673in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.283162in}{4.166650in}}{\pgfqpoint{2.274329in}{4.170309in}}{\pgfqpoint{2.265121in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{4.170309in}}{\pgfqpoint{2.247080in}{4.166650in}}{\pgfqpoint{2.240569in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.234057in}{4.153628in}}{\pgfqpoint{2.230399in}{4.144795in}}{\pgfqpoint{2.230399in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.230399in}{4.126378in}}{\pgfqpoint{2.234057in}{4.117546in}}{\pgfqpoint{2.240569in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{2.247080in}{4.104523in}}{\pgfqpoint{2.255912in}{4.100864in}}{\pgfqpoint{2.265121in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{2.265121in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.774723in}}{\pgfqpoint{1.534925in}{4.778382in}}{\pgfqpoint{1.541437in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.791404in}}{\pgfqpoint{1.551607in}{4.800237in}}{\pgfqpoint{1.551607in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.818654in}}{\pgfqpoint{1.547948in}{4.827486in}}{\pgfqpoint{1.541437in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.840509in}}{\pgfqpoint{1.526093in}{4.844167in}}{\pgfqpoint{1.516884in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.844167in}}{\pgfqpoint{1.498843in}{4.840509in}}{\pgfqpoint{1.492332in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.827486in}}{\pgfqpoint{1.482162in}{4.818654in}}{\pgfqpoint{1.482162in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.800237in}}{\pgfqpoint{1.485821in}{4.791404in}}{\pgfqpoint{1.492332in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.778382in}}{\pgfqpoint{1.507676in}{4.774723in}}{\pgfqpoint{1.516884in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846108in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.855317in}{4.345904in}}{\pgfqpoint{1.864149in}{4.349563in}}{\pgfqpoint{1.870661in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.877172in}{4.362585in}}{\pgfqpoint{1.880831in}{4.371418in}}{\pgfqpoint{1.880831in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.880831in}{4.389835in}}{\pgfqpoint{1.877172in}{4.398667in}}{\pgfqpoint{1.870661in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.864149in}{4.411690in}}{\pgfqpoint{1.855317in}{4.415348in}}{\pgfqpoint{1.846108in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.836900in}{4.415348in}}{\pgfqpoint{1.828067in}{4.411690in}}{\pgfqpoint{1.821556in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.815045in}{4.398667in}}{\pgfqpoint{1.811386in}{4.389835in}}{\pgfqpoint{1.811386in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.811386in}{4.371418in}}{\pgfqpoint{1.815045in}{4.362585in}}{\pgfqpoint{1.821556in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.828067in}{4.349563in}}{\pgfqpoint{1.836900in}{4.345904in}}{\pgfqpoint{1.846108in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055615in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{2.064823in}{4.407164in}}{\pgfqpoint{2.073656in}{4.410822in}}{\pgfqpoint{2.080167in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{2.086678in}{4.423845in}}{\pgfqpoint{2.090337in}{4.432678in}}{\pgfqpoint{2.090337in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{2.090337in}{4.451094in}}{\pgfqpoint{2.086678in}{4.459927in}}{\pgfqpoint{2.080167in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{2.073656in}{4.472950in}}{\pgfqpoint{2.064823in}{4.476608in}}{\pgfqpoint{2.055615in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{2.046406in}{4.476608in}}{\pgfqpoint{2.037574in}{4.472950in}}{\pgfqpoint{2.031062in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{2.024551in}{4.459927in}}{\pgfqpoint{2.020892in}{4.451094in}}{\pgfqpoint{2.020892in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{2.020892in}{4.432678in}}{\pgfqpoint{2.024551in}{4.423845in}}{\pgfqpoint{2.031062in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{2.037574in}{4.410822in}}{\pgfqpoint{2.046406in}{4.407164in}}{\pgfqpoint{2.055615in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{2.055615in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{4.345904in}}{\pgfqpoint{1.385278in}{4.349563in}}{\pgfqpoint{1.391789in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{4.362585in}}{\pgfqpoint{1.401959in}{4.371418in}}{\pgfqpoint{1.401959in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{4.389835in}}{\pgfqpoint{1.398301in}{4.398667in}}{\pgfqpoint{1.391789in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{4.411690in}}{\pgfqpoint{1.376446in}{4.415348in}}{\pgfqpoint{1.367237in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{4.415348in}}{\pgfqpoint{1.349196in}{4.411690in}}{\pgfqpoint{1.342685in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{4.398667in}}{\pgfqpoint{1.332515in}{4.389835in}}{\pgfqpoint{1.332515in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{4.371418in}}{\pgfqpoint{1.336173in}{4.362585in}}{\pgfqpoint{1.342685in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{4.349563in}}{\pgfqpoint{1.358029in}{4.345904in}}{\pgfqpoint{1.367237in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{4.345904in}}{\pgfqpoint{1.445137in}{4.349563in}}{\pgfqpoint{1.451648in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{4.362585in}}{\pgfqpoint{1.461818in}{4.371418in}}{\pgfqpoint{1.461818in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{4.389835in}}{\pgfqpoint{1.458160in}{4.398667in}}{\pgfqpoint{1.451648in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{4.411690in}}{\pgfqpoint{1.436305in}{4.415348in}}{\pgfqpoint{1.427096in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{4.415348in}}{\pgfqpoint{1.409055in}{4.411690in}}{\pgfqpoint{1.402544in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{4.398667in}}{\pgfqpoint{1.392374in}{4.389835in}}{\pgfqpoint{1.392374in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{4.371418in}}{\pgfqpoint{1.396032in}{4.362585in}}{\pgfqpoint{1.402544in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{4.349563in}}{\pgfqpoint{1.417888in}{4.345904in}}{\pgfqpoint{1.427096in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{4.468424in}}{\pgfqpoint{1.684573in}{4.472082in}}{\pgfqpoint{1.691084in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{4.485105in}}{\pgfqpoint{1.701254in}{4.493937in}}{\pgfqpoint{1.701254in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{4.512354in}}{\pgfqpoint{1.697595in}{4.521187in}}{\pgfqpoint{1.691084in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{4.534210in}}{\pgfqpoint{1.675740in}{4.537868in}}{\pgfqpoint{1.666532in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{4.537868in}}{\pgfqpoint{1.648491in}{4.534210in}}{\pgfqpoint{1.641979in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{4.521187in}}{\pgfqpoint{1.631809in}{4.512354in}}{\pgfqpoint{1.631809in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{4.493937in}}{\pgfqpoint{1.635468in}{4.485105in}}{\pgfqpoint{1.641979in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{4.472082in}}{\pgfqpoint{1.657323in}{4.468424in}}{\pgfqpoint{1.666532in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025685in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{2.034894in}{4.223384in}}{\pgfqpoint{2.043726in}{4.227043in}}{\pgfqpoint{2.050238in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{2.056749in}{4.240065in}}{\pgfqpoint{2.060407in}{4.248898in}}{\pgfqpoint{2.060407in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{4.267315in}}{\pgfqpoint{2.056749in}{4.276147in}}{\pgfqpoint{2.050238in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{2.043726in}{4.289170in}}{\pgfqpoint{2.034894in}{4.292829in}}{\pgfqpoint{2.025685in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{2.016477in}{4.292829in}}{\pgfqpoint{2.007644in}{4.289170in}}{\pgfqpoint{2.001133in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{1.994622in}{4.276147in}}{\pgfqpoint{1.990963in}{4.267315in}}{\pgfqpoint{1.990963in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{1.990963in}{4.248898in}}{\pgfqpoint{1.994622in}{4.240065in}}{\pgfqpoint{2.001133in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{2.007644in}{4.227043in}}{\pgfqpoint{2.016477in}{4.223384in}}{\pgfqpoint{2.025685in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846108in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{1.855317in}{4.345904in}}{\pgfqpoint{1.864149in}{4.349563in}}{\pgfqpoint{1.870661in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.877172in}{4.362585in}}{\pgfqpoint{1.880831in}{4.371418in}}{\pgfqpoint{1.880831in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.880831in}{4.389835in}}{\pgfqpoint{1.877172in}{4.398667in}}{\pgfqpoint{1.870661in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.864149in}{4.411690in}}{\pgfqpoint{1.855317in}{4.415348in}}{\pgfqpoint{1.846108in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{1.836900in}{4.415348in}}{\pgfqpoint{1.828067in}{4.411690in}}{\pgfqpoint{1.821556in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{1.815045in}{4.398667in}}{\pgfqpoint{1.811386in}{4.389835in}}{\pgfqpoint{1.811386in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{1.811386in}{4.371418in}}{\pgfqpoint{1.815045in}{4.362585in}}{\pgfqpoint{1.821556in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{1.828067in}{4.349563in}}{\pgfqpoint{1.836900in}{4.345904in}}{\pgfqpoint{1.846108in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384839in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{2.394047in}{4.100864in}}{\pgfqpoint{2.402880in}{4.104523in}}{\pgfqpoint{2.409391in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{2.415902in}{4.117546in}}{\pgfqpoint{2.419561in}{4.126378in}}{\pgfqpoint{2.419561in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.419561in}{4.144795in}}{\pgfqpoint{2.415902in}{4.153628in}}{\pgfqpoint{2.409391in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.402880in}{4.166650in}}{\pgfqpoint{2.394047in}{4.170309in}}{\pgfqpoint{2.384839in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{2.375630in}{4.170309in}}{\pgfqpoint{2.366798in}{4.166650in}}{\pgfqpoint{2.360286in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{4.153628in}}{\pgfqpoint{2.350116in}{4.144795in}}{\pgfqpoint{2.350116in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{2.350116in}{4.126378in}}{\pgfqpoint{2.353775in}{4.117546in}}{\pgfqpoint{2.360286in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{2.366798in}{4.104523in}}{\pgfqpoint{2.375630in}{4.100864in}}{\pgfqpoint{2.384839in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{2.384839in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{4.529684in}}{\pgfqpoint{1.534925in}{4.533342in}}{\pgfqpoint{1.541437in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{4.546365in}}{\pgfqpoint{1.551607in}{4.555197in}}{\pgfqpoint{1.551607in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{4.573614in}}{\pgfqpoint{1.547948in}{4.582447in}}{\pgfqpoint{1.541437in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{4.595469in}}{\pgfqpoint{1.526093in}{4.599128in}}{\pgfqpoint{1.516884in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{4.599128in}}{\pgfqpoint{1.498843in}{4.595469in}}{\pgfqpoint{1.492332in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{4.582447in}}{\pgfqpoint{1.482162in}{4.573614in}}{\pgfqpoint{1.482162in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{4.555197in}}{\pgfqpoint{1.485821in}{4.546365in}}{\pgfqpoint{1.492332in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{4.533342in}}{\pgfqpoint{1.507676in}{4.529684in}}{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564415in}{3.978345in}}%
\pgfpathcurveto{\pgfqpoint{2.573624in}{3.978345in}}{\pgfqpoint{2.582456in}{3.982003in}}{\pgfqpoint{2.588968in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{2.595479in}{3.995026in}}{\pgfqpoint{2.599138in}{4.003859in}}{\pgfqpoint{2.599138in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{2.599138in}{4.022275in}}{\pgfqpoint{2.595479in}{4.031108in}}{\pgfqpoint{2.588968in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{2.582456in}{4.044131in}}{\pgfqpoint{2.573624in}{4.047789in}}{\pgfqpoint{2.564415in}{4.047789in}}%
\pgfpathcurveto{\pgfqpoint{2.555207in}{4.047789in}}{\pgfqpoint{2.546374in}{4.044131in}}{\pgfqpoint{2.539863in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{2.533352in}{4.031108in}}{\pgfqpoint{2.529693in}{4.022275in}}{\pgfqpoint{2.529693in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{2.529693in}{4.003859in}}{\pgfqpoint{2.533352in}{3.995026in}}{\pgfqpoint{2.539863in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{2.546374in}{3.982003in}}{\pgfqpoint{2.555207in}{3.978345in}}{\pgfqpoint{2.564415in}{3.978345in}}%
\pgfpathlineto{\pgfqpoint{2.564415in}{3.978345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{4.039605in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{4.039605in}}{\pgfqpoint{1.714502in}{4.043263in}}{\pgfqpoint{1.721013in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{4.056286in}}{\pgfqpoint{1.731183in}{4.065118in}}{\pgfqpoint{1.731183in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{4.083535in}}{\pgfqpoint{1.727525in}{4.092368in}}{\pgfqpoint{1.721013in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{4.105391in}}{\pgfqpoint{1.705670in}{4.109049in}}{\pgfqpoint{1.696461in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{4.109049in}}{\pgfqpoint{1.678420in}{4.105391in}}{\pgfqpoint{1.671909in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{4.092368in}}{\pgfqpoint{1.661739in}{4.083535in}}{\pgfqpoint{1.661739in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{4.065118in}}{\pgfqpoint{1.665398in}{4.056286in}}{\pgfqpoint{1.671909in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{4.043263in}}{\pgfqpoint{1.687253in}{4.039605in}}{\pgfqpoint{1.696461in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{4.039605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846108in}{3.855825in}}%
\pgfpathcurveto{\pgfqpoint{1.855317in}{3.855825in}}{\pgfqpoint{1.864149in}{3.859484in}}{\pgfqpoint{1.870661in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{1.877172in}{3.872506in}}{\pgfqpoint{1.880831in}{3.881339in}}{\pgfqpoint{1.880831in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{1.880831in}{3.899756in}}{\pgfqpoint{1.877172in}{3.908588in}}{\pgfqpoint{1.870661in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{1.864149in}{3.921611in}}{\pgfqpoint{1.855317in}{3.925269in}}{\pgfqpoint{1.846108in}{3.925269in}}%
\pgfpathcurveto{\pgfqpoint{1.836900in}{3.925269in}}{\pgfqpoint{1.828067in}{3.921611in}}{\pgfqpoint{1.821556in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{1.815045in}{3.908588in}}{\pgfqpoint{1.811386in}{3.899756in}}{\pgfqpoint{1.811386in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{1.811386in}{3.881339in}}{\pgfqpoint{1.815045in}{3.872506in}}{\pgfqpoint{1.821556in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{1.828067in}{3.859484in}}{\pgfqpoint{1.836900in}{3.855825in}}{\pgfqpoint{1.846108in}{3.855825in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{3.855825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{4.468424in}}{\pgfqpoint{1.504996in}{4.472082in}}{\pgfqpoint{1.511507in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{4.485105in}}{\pgfqpoint{1.521677in}{4.493937in}}{\pgfqpoint{1.521677in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{4.512354in}}{\pgfqpoint{1.518019in}{4.521187in}}{\pgfqpoint{1.511507in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{4.534210in}}{\pgfqpoint{1.496163in}{4.537868in}}{\pgfqpoint{1.486955in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{4.537868in}}{\pgfqpoint{1.468914in}{4.534210in}}{\pgfqpoint{1.462403in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{4.521187in}}{\pgfqpoint{1.452233in}{4.512354in}}{\pgfqpoint{1.452233in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{4.493937in}}{\pgfqpoint{1.455891in}{4.485105in}}{\pgfqpoint{1.462403in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{4.472082in}}{\pgfqpoint{1.477747in}{4.468424in}}{\pgfqpoint{1.486955in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{4.100864in}}{\pgfqpoint{1.924008in}{4.104523in}}{\pgfqpoint{1.930520in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{4.117546in}}{\pgfqpoint{1.940690in}{4.126378in}}{\pgfqpoint{1.940690in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{4.144795in}}{\pgfqpoint{1.937031in}{4.153628in}}{\pgfqpoint{1.930520in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{4.166650in}}{\pgfqpoint{1.915176in}{4.170309in}}{\pgfqpoint{1.905967in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{4.170309in}}{\pgfqpoint{1.887926in}{4.166650in}}{\pgfqpoint{1.881415in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{4.153628in}}{\pgfqpoint{1.871245in}{4.144795in}}{\pgfqpoint{1.871245in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{4.126378in}}{\pgfqpoint{1.874904in}{4.117546in}}{\pgfqpoint{1.881415in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{4.104523in}}{\pgfqpoint{1.896759in}{4.100864in}}{\pgfqpoint{1.905967in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{4.468424in}}{\pgfqpoint{1.445137in}{4.472082in}}{\pgfqpoint{1.451648in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{4.485105in}}{\pgfqpoint{1.461818in}{4.493937in}}{\pgfqpoint{1.461818in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{4.512354in}}{\pgfqpoint{1.458160in}{4.521187in}}{\pgfqpoint{1.451648in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{4.534210in}}{\pgfqpoint{1.436305in}{4.537868in}}{\pgfqpoint{1.427096in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{4.537868in}}{\pgfqpoint{1.409055in}{4.534210in}}{\pgfqpoint{1.402544in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{4.521187in}}{\pgfqpoint{1.392374in}{4.512354in}}{\pgfqpoint{1.392374in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{4.493937in}}{\pgfqpoint{1.396032in}{4.485105in}}{\pgfqpoint{1.402544in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{4.472082in}}{\pgfqpoint{1.417888in}{4.468424in}}{\pgfqpoint{1.427096in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067943in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{1.077151in}{4.468424in}}{\pgfqpoint{1.085984in}{4.472082in}}{\pgfqpoint{1.092495in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.099006in}{4.485105in}}{\pgfqpoint{1.102665in}{4.493937in}}{\pgfqpoint{1.102665in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.102665in}{4.512354in}}{\pgfqpoint{1.099006in}{4.521187in}}{\pgfqpoint{1.092495in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.085984in}{4.534210in}}{\pgfqpoint{1.077151in}{4.537868in}}{\pgfqpoint{1.067943in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{1.058734in}{4.537868in}}{\pgfqpoint{1.049902in}{4.534210in}}{\pgfqpoint{1.043390in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{1.036879in}{4.521187in}}{\pgfqpoint{1.033220in}{4.512354in}}{\pgfqpoint{1.033220in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{1.033220in}{4.493937in}}{\pgfqpoint{1.036879in}{4.485105in}}{\pgfqpoint{1.043390in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{1.049902in}{4.472082in}}{\pgfqpoint{1.058734in}{4.468424in}}{\pgfqpoint{1.067943in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{1.067943in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{4.590943in}}{\pgfqpoint{1.564855in}{4.594602in}}{\pgfqpoint{1.571366in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{4.607625in}}{\pgfqpoint{1.581536in}{4.616457in}}{\pgfqpoint{1.581536in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{4.634874in}}{\pgfqpoint{1.577878in}{4.643707in}}{\pgfqpoint{1.571366in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{4.656729in}}{\pgfqpoint{1.556022in}{4.660388in}}{\pgfqpoint{1.546814in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{4.660388in}}{\pgfqpoint{1.528773in}{4.656729in}}{\pgfqpoint{1.522262in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{4.643707in}}{\pgfqpoint{1.512092in}{4.634874in}}{\pgfqpoint{1.512092in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{4.616457in}}{\pgfqpoint{1.515750in}{4.607625in}}{\pgfqpoint{1.522262in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{4.594602in}}{\pgfqpoint{1.537605in}{4.590943in}}{\pgfqpoint{1.546814in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{5.667083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{3.216689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{4.484227in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{4.484227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{4.980042in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{4.980042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{3.988413in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{3.988413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585430in}{5.171852in}}%
\pgfpathlineto{\pgfqpoint{3.357546in}{5.171852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390879in}{5.171852in}}{\pgfqpoint{3.390879in}{5.205186in}}%
\pgfpathlineto{\pgfqpoint{3.390879in}{5.544564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390879in}{5.577897in}}{\pgfqpoint{3.357546in}{5.577897in}}%
\pgfpathlineto{\pgfqpoint{2.585430in}{5.577897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.552096in}{5.577897in}}{\pgfqpoint{2.552096in}{5.544564in}}%
\pgfpathlineto{\pgfqpoint{2.552096in}{5.205186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.552096in}{5.171852in}}{\pgfqpoint{2.585430in}{5.171852in}}%
\pgfpathlineto{\pgfqpoint{2.585430in}{5.171852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748625in, y=5.468022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias: +0.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585430in, y=5.346418in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoA: [-7.4, 8.8]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938307in, y=5.226790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ = 204}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145403in,y=5.750417in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{HAM-D 17*}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{3.216689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551434in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150023in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748613in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347202in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{3.216689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627229in, y=3.173633in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.522988in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{3.522988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{3.522988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627229in, y=3.479933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.829287in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{3.829287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{3.829287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627229in, y=3.786232in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.135587in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{4.135587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{4.135587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691465in, y=4.092531in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{4.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{4.441886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791387in, y=4.398830in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.748185in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{4.748185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{4.748185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791387in, y=4.705130in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{5.054485in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{5.054485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{5.054485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727151in, y=5.011429in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{5.360784in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{5.360784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{5.360784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727151in, y=5.317728in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{5.667083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{5.667083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727151in, y=5.624028in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{4.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222210in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.231419in}{4.468424in}}{\pgfqpoint{4.240251in}{4.472082in}}{\pgfqpoint{4.246763in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.253274in}{4.485105in}}{\pgfqpoint{4.256933in}{4.493937in}}{\pgfqpoint{4.256933in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.256933in}{4.512354in}}{\pgfqpoint{4.253274in}{4.521187in}}{\pgfqpoint{4.246763in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.240251in}{4.534210in}}{\pgfqpoint{4.231419in}{4.537868in}}{\pgfqpoint{4.222210in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.213002in}{4.537868in}}{\pgfqpoint{4.204169in}{4.534210in}}{\pgfqpoint{4.197658in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.191147in}{4.521187in}}{\pgfqpoint{4.187488in}{4.512354in}}{\pgfqpoint{4.187488in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.187488in}{4.493937in}}{\pgfqpoint{4.191147in}{4.485105in}}{\pgfqpoint{4.197658in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.204169in}{4.472082in}}{\pgfqpoint{4.213002in}{4.468424in}}{\pgfqpoint{4.222210in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.222210in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105129in}{4.008975in}}%
\pgfpathcurveto{\pgfqpoint{5.114338in}{4.008975in}}{\pgfqpoint{5.123170in}{4.012633in}}{\pgfqpoint{5.129682in}{4.019145in}}%
\pgfpathcurveto{\pgfqpoint{5.136193in}{4.025656in}}{\pgfqpoint{5.139851in}{4.034488in}}{\pgfqpoint{5.139851in}{4.043697in}}%
\pgfpathcurveto{\pgfqpoint{5.139851in}{4.052905in}}{\pgfqpoint{5.136193in}{4.061738in}}{\pgfqpoint{5.129682in}{4.068249in}}%
\pgfpathcurveto{\pgfqpoint{5.123170in}{4.074761in}}{\pgfqpoint{5.114338in}{4.078419in}}{\pgfqpoint{5.105129in}{4.078419in}}%
\pgfpathcurveto{\pgfqpoint{5.095921in}{4.078419in}}{\pgfqpoint{5.087088in}{4.074761in}}{\pgfqpoint{5.080577in}{4.068249in}}%
\pgfpathcurveto{\pgfqpoint{5.074066in}{4.061738in}}{\pgfqpoint{5.070407in}{4.052905in}}{\pgfqpoint{5.070407in}{4.043697in}}%
\pgfpathcurveto{\pgfqpoint{5.070407in}{4.034488in}}{\pgfqpoint{5.074066in}{4.025656in}}{\pgfqpoint{5.080577in}{4.019145in}}%
\pgfpathcurveto{\pgfqpoint{5.087088in}{4.012633in}}{\pgfqpoint{5.095921in}{4.008975in}}{\pgfqpoint{5.105129in}{4.008975in}}%
\pgfpathlineto{\pgfqpoint{5.105129in}{4.008975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371858in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.381066in}{4.407164in}}{\pgfqpoint{4.389899in}{4.410822in}}{\pgfqpoint{4.396410in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.402921in}{4.423845in}}{\pgfqpoint{4.406580in}{4.432678in}}{\pgfqpoint{4.406580in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{4.451094in}}{\pgfqpoint{4.402921in}{4.459927in}}{\pgfqpoint{4.396410in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.389899in}{4.472950in}}{\pgfqpoint{4.381066in}{4.476608in}}{\pgfqpoint{4.371858in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{4.476608in}}{\pgfqpoint{4.353817in}{4.472950in}}{\pgfqpoint{4.347305in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.340794in}{4.459927in}}{\pgfqpoint{4.337135in}{4.451094in}}{\pgfqpoint{4.337135in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.337135in}{4.432678in}}{\pgfqpoint{4.340794in}{4.423845in}}{\pgfqpoint{4.347305in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.353817in}{4.410822in}}{\pgfqpoint{4.362649in}{4.407164in}}{\pgfqpoint{4.371858in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.371858in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{4.774723in}}{\pgfqpoint{4.569475in}{4.778382in}}{\pgfqpoint{4.575987in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{4.791404in}}{\pgfqpoint{4.586157in}{4.800237in}}{\pgfqpoint{4.586157in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{4.818654in}}{\pgfqpoint{4.582498in}{4.827486in}}{\pgfqpoint{4.575987in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{4.840509in}}{\pgfqpoint{4.560643in}{4.844167in}}{\pgfqpoint{4.551434in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{4.844167in}}{\pgfqpoint{4.533393in}{4.840509in}}{\pgfqpoint{4.526882in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{4.827486in}}{\pgfqpoint{4.516712in}{4.818654in}}{\pgfqpoint{4.516712in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{4.800237in}}{\pgfqpoint{4.520371in}{4.791404in}}{\pgfqpoint{4.526882in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{4.778382in}}{\pgfqpoint{4.542226in}{4.774723in}}{\pgfqpoint{4.551434in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{4.284644in}}{\pgfqpoint{5.168064in}{4.288303in}}{\pgfqpoint{5.174576in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{4.301325in}}{\pgfqpoint{5.184746in}{4.310158in}}{\pgfqpoint{5.184746in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{4.328575in}}{\pgfqpoint{5.181087in}{4.337407in}}{\pgfqpoint{5.174576in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{4.350430in}}{\pgfqpoint{5.159232in}{4.354089in}}{\pgfqpoint{5.150023in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{4.354089in}}{\pgfqpoint{5.131982in}{4.350430in}}{\pgfqpoint{5.125471in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{4.337407in}}{\pgfqpoint{5.115301in}{4.328575in}}{\pgfqpoint{5.115301in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{4.310158in}}{\pgfqpoint{5.118960in}{4.301325in}}{\pgfqpoint{5.125471in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{4.288303in}}{\pgfqpoint{5.140815in}{4.284644in}}{\pgfqpoint{5.150023in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.345904in}}{\pgfqpoint{4.838840in}{4.349563in}}{\pgfqpoint{4.845352in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.362585in}}{\pgfqpoint{4.855522in}{4.371418in}}{\pgfqpoint{4.855522in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.389835in}}{\pgfqpoint{4.851863in}{4.398667in}}{\pgfqpoint{4.845352in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.411690in}}{\pgfqpoint{4.830008in}{4.415348in}}{\pgfqpoint{4.820799in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.415348in}}{\pgfqpoint{4.802758in}{4.411690in}}{\pgfqpoint{4.796247in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.398667in}}{\pgfqpoint{4.786077in}{4.389835in}}{\pgfqpoint{4.786077in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.371418in}}{\pgfqpoint{4.789736in}{4.362585in}}{\pgfqpoint{4.796247in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.349563in}}{\pgfqpoint{4.811591in}{4.345904in}}{\pgfqpoint{4.820799in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{4.345904in}}{\pgfqpoint{4.300110in}{4.349563in}}{\pgfqpoint{4.306622in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{4.362585in}}{\pgfqpoint{4.316791in}{4.371418in}}{\pgfqpoint{4.316791in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{4.389835in}}{\pgfqpoint{4.313133in}{4.398667in}}{\pgfqpoint{4.306622in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{4.411690in}}{\pgfqpoint{4.291278in}{4.415348in}}{\pgfqpoint{4.282069in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{4.415348in}}{\pgfqpoint{4.264028in}{4.411690in}}{\pgfqpoint{4.257517in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{4.398667in}}{\pgfqpoint{4.247347in}{4.389835in}}{\pgfqpoint{4.247347in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{4.371418in}}{\pgfqpoint{4.251006in}{4.362585in}}{\pgfqpoint{4.257517in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{4.349563in}}{\pgfqpoint{4.272861in}{4.345904in}}{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{4.652203in}}{\pgfqpoint{4.270181in}{4.655862in}}{\pgfqpoint{4.276692in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{4.668885in}}{\pgfqpoint{4.286862in}{4.677717in}}{\pgfqpoint{4.286862in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{4.696134in}}{\pgfqpoint{4.283203in}{4.704966in}}{\pgfqpoint{4.276692in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{4.717989in}}{\pgfqpoint{4.261348in}{4.721648in}}{\pgfqpoint{4.252140in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{4.721648in}}{\pgfqpoint{4.234099in}{4.717989in}}{\pgfqpoint{4.227587in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{4.704966in}}{\pgfqpoint{4.217418in}{4.696134in}}{\pgfqpoint{4.217418in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{4.677717in}}{\pgfqpoint{4.221076in}{4.668885in}}{\pgfqpoint{4.227587in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{4.655862in}}{\pgfqpoint{4.242931in}{4.652203in}}{\pgfqpoint{4.252140in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.774723in}}{\pgfqpoint{4.509616in}{4.778382in}}{\pgfqpoint{4.516128in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.791404in}}{\pgfqpoint{4.526298in}{4.800237in}}{\pgfqpoint{4.526298in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.818654in}}{\pgfqpoint{4.522639in}{4.827486in}}{\pgfqpoint{4.516128in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.840509in}}{\pgfqpoint{4.500784in}{4.844167in}}{\pgfqpoint{4.491575in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.844167in}}{\pgfqpoint{4.473534in}{4.840509in}}{\pgfqpoint{4.467023in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.827486in}}{\pgfqpoint{4.456853in}{4.818654in}}{\pgfqpoint{4.456853in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.800237in}}{\pgfqpoint{4.460512in}{4.791404in}}{\pgfqpoint{4.467023in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.778382in}}{\pgfqpoint{4.482367in}{4.774723in}}{\pgfqpoint{4.491575in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.529684in}}{\pgfqpoint{4.509616in}{4.533342in}}{\pgfqpoint{4.516128in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.546365in}}{\pgfqpoint{4.526298in}{4.555197in}}{\pgfqpoint{4.526298in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.573614in}}{\pgfqpoint{4.522639in}{4.582447in}}{\pgfqpoint{4.516128in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.595469in}}{\pgfqpoint{4.500784in}{4.599128in}}{\pgfqpoint{4.491575in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.599128in}}{\pgfqpoint{4.473534in}{4.595469in}}{\pgfqpoint{4.467023in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.582447in}}{\pgfqpoint{4.456853in}{4.573614in}}{\pgfqpoint{4.456853in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.555197in}}{\pgfqpoint{4.460512in}{4.546365in}}{\pgfqpoint{4.467023in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.533342in}}{\pgfqpoint{4.482367in}{4.529684in}}{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{4.162124in}}{\pgfqpoint{4.988488in}{4.165783in}}{\pgfqpoint{4.994999in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{4.178806in}}{\pgfqpoint{5.005169in}{4.187638in}}{\pgfqpoint{5.005169in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{4.206055in}}{\pgfqpoint{5.001510in}{4.214888in}}{\pgfqpoint{4.994999in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{4.227910in}}{\pgfqpoint{4.979655in}{4.231569in}}{\pgfqpoint{4.970447in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{4.231569in}}{\pgfqpoint{4.952406in}{4.227910in}}{\pgfqpoint{4.945894in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{4.214888in}}{\pgfqpoint{4.935724in}{4.206055in}}{\pgfqpoint{4.935724in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{4.187638in}}{\pgfqpoint{4.939383in}{4.178806in}}{\pgfqpoint{4.945894in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{4.165783in}}{\pgfqpoint{4.961238in}{4.162124in}}{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075200in}{4.315274in}}%
\pgfpathcurveto{\pgfqpoint{5.084408in}{4.315274in}}{\pgfqpoint{5.093241in}{4.318933in}}{\pgfqpoint{5.099752in}{4.325444in}}%
\pgfpathcurveto{\pgfqpoint{5.106263in}{4.331955in}}{\pgfqpoint{5.109922in}{4.340788in}}{\pgfqpoint{5.109922in}{4.349996in}}%
\pgfpathcurveto{\pgfqpoint{5.109922in}{4.359205in}}{\pgfqpoint{5.106263in}{4.368037in}}{\pgfqpoint{5.099752in}{4.374549in}}%
\pgfpathcurveto{\pgfqpoint{5.093241in}{4.381060in}}{\pgfqpoint{5.084408in}{4.384718in}}{\pgfqpoint{5.075200in}{4.384718in}}%
\pgfpathcurveto{\pgfqpoint{5.065991in}{4.384718in}}{\pgfqpoint{5.057159in}{4.381060in}}{\pgfqpoint{5.050647in}{4.374549in}}%
\pgfpathcurveto{\pgfqpoint{5.044136in}{4.368037in}}{\pgfqpoint{5.040478in}{4.359205in}}{\pgfqpoint{5.040478in}{4.349996in}}%
\pgfpathcurveto{\pgfqpoint{5.040478in}{4.340788in}}{\pgfqpoint{5.044136in}{4.331955in}}{\pgfqpoint{5.050647in}{4.325444in}}%
\pgfpathcurveto{\pgfqpoint{5.057159in}{4.318933in}}{\pgfqpoint{5.065991in}{4.315274in}}{\pgfqpoint{5.075200in}{4.315274in}}%
\pgfpathlineto{\pgfqpoint{5.075200in}{4.315274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.468424in}}{\pgfqpoint{4.838840in}{4.472082in}}{\pgfqpoint{4.845352in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.485105in}}{\pgfqpoint{4.855522in}{4.493937in}}{\pgfqpoint{4.855522in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.512354in}}{\pgfqpoint{4.851863in}{4.521187in}}{\pgfqpoint{4.845352in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.534210in}}{\pgfqpoint{4.830008in}{4.537868in}}{\pgfqpoint{4.820799in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.537868in}}{\pgfqpoint{4.802758in}{4.534210in}}{\pgfqpoint{4.796247in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.521187in}}{\pgfqpoint{4.786077in}{4.512354in}}{\pgfqpoint{4.786077in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.493937in}}{\pgfqpoint{4.789736in}{4.485105in}}{\pgfqpoint{4.796247in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.472082in}}{\pgfqpoint{4.811591in}{4.468424in}}{\pgfqpoint{4.820799in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{4.529684in}}{\pgfqpoint{5.168064in}{4.533342in}}{\pgfqpoint{5.174576in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{4.546365in}}{\pgfqpoint{5.184746in}{4.555197in}}{\pgfqpoint{5.184746in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{4.573614in}}{\pgfqpoint{5.181087in}{4.582447in}}{\pgfqpoint{5.174576in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{4.595469in}}{\pgfqpoint{5.159232in}{4.599128in}}{\pgfqpoint{5.150023in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{4.599128in}}{\pgfqpoint{5.131982in}{4.595469in}}{\pgfqpoint{5.125471in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{4.582447in}}{\pgfqpoint{5.115301in}{4.573614in}}{\pgfqpoint{5.115301in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{4.555197in}}{\pgfqpoint{5.118960in}{4.546365in}}{\pgfqpoint{5.125471in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{4.533342in}}{\pgfqpoint{5.140815in}{4.529684in}}{\pgfqpoint{5.150023in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042634in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.051842in}{4.468424in}}{\pgfqpoint{4.060675in}{4.472082in}}{\pgfqpoint{4.067186in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.073697in}{4.485105in}}{\pgfqpoint{4.077356in}{4.493937in}}{\pgfqpoint{4.077356in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.077356in}{4.512354in}}{\pgfqpoint{4.073697in}{4.521187in}}{\pgfqpoint{4.067186in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.060675in}{4.534210in}}{\pgfqpoint{4.051842in}{4.537868in}}{\pgfqpoint{4.042634in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.033425in}{4.537868in}}{\pgfqpoint{4.024593in}{4.534210in}}{\pgfqpoint{4.018081in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.011570in}{4.521187in}}{\pgfqpoint{4.007911in}{4.512354in}}{\pgfqpoint{4.007911in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.007911in}{4.493937in}}{\pgfqpoint{4.011570in}{4.485105in}}{\pgfqpoint{4.018081in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.024593in}{4.472082in}}{\pgfqpoint{4.033425in}{4.468424in}}{\pgfqpoint{4.042634in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.042634in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{4.774723in}}{\pgfqpoint{4.868770in}{4.778382in}}{\pgfqpoint{4.875281in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{4.791404in}}{\pgfqpoint{4.885451in}{4.800237in}}{\pgfqpoint{4.885451in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{4.818654in}}{\pgfqpoint{4.881793in}{4.827486in}}{\pgfqpoint{4.875281in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{4.840509in}}{\pgfqpoint{4.859937in}{4.844167in}}{\pgfqpoint{4.850729in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{4.844167in}}{\pgfqpoint{4.832688in}{4.840509in}}{\pgfqpoint{4.826177in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{4.827486in}}{\pgfqpoint{4.816007in}{4.818654in}}{\pgfqpoint{4.816007in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{4.800237in}}{\pgfqpoint{4.819665in}{4.791404in}}{\pgfqpoint{4.826177in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{4.778382in}}{\pgfqpoint{4.841520in}{4.774723in}}{\pgfqpoint{4.850729in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{4.284644in}}{\pgfqpoint{4.868770in}{4.288303in}}{\pgfqpoint{4.875281in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{4.301325in}}{\pgfqpoint{4.885451in}{4.310158in}}{\pgfqpoint{4.885451in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{4.328575in}}{\pgfqpoint{4.881793in}{4.337407in}}{\pgfqpoint{4.875281in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{4.350430in}}{\pgfqpoint{4.859937in}{4.354089in}}{\pgfqpoint{4.850729in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{4.354089in}}{\pgfqpoint{4.832688in}{4.350430in}}{\pgfqpoint{4.826177in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{4.337407in}}{\pgfqpoint{4.816007in}{4.328575in}}{\pgfqpoint{4.816007in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{4.310158in}}{\pgfqpoint{4.819665in}{4.301325in}}{\pgfqpoint{4.826177in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{4.288303in}}{\pgfqpoint{4.841520in}{4.284644in}}{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{4.407164in}}{\pgfqpoint{4.030745in}{4.410822in}}{\pgfqpoint{4.037256in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{4.423845in}}{\pgfqpoint{4.047426in}{4.432678in}}{\pgfqpoint{4.047426in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{4.451094in}}{\pgfqpoint{4.043768in}{4.459927in}}{\pgfqpoint{4.037256in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{4.472950in}}{\pgfqpoint{4.021913in}{4.476608in}}{\pgfqpoint{4.012704in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{4.476608in}}{\pgfqpoint{3.994663in}{4.472950in}}{\pgfqpoint{3.988152in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{4.459927in}}{\pgfqpoint{3.977982in}{4.451094in}}{\pgfqpoint{3.977982in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{4.432678in}}{\pgfqpoint{3.981640in}{4.423845in}}{\pgfqpoint{3.988152in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{4.410822in}}{\pgfqpoint{4.003496in}{4.407164in}}{\pgfqpoint{4.012704in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{4.345904in}}{\pgfqpoint{5.018417in}{4.349563in}}{\pgfqpoint{5.024928in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{4.362585in}}{\pgfqpoint{5.035098in}{4.371418in}}{\pgfqpoint{5.035098in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{4.389835in}}{\pgfqpoint{5.031440in}{4.398667in}}{\pgfqpoint{5.024928in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{4.411690in}}{\pgfqpoint{5.009585in}{4.415348in}}{\pgfqpoint{5.000376in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{4.415348in}}{\pgfqpoint{4.982335in}{4.411690in}}{\pgfqpoint{4.975824in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{4.398667in}}{\pgfqpoint{4.965654in}{4.389835in}}{\pgfqpoint{4.965654in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{4.371418in}}{\pgfqpoint{4.969312in}{4.362585in}}{\pgfqpoint{4.975824in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{4.349563in}}{\pgfqpoint{4.991168in}{4.345904in}}{\pgfqpoint{5.000376in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940517in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.949726in}{4.590943in}}{\pgfqpoint{4.958558in}{4.594602in}}{\pgfqpoint{4.965070in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.971581in}{4.607625in}}{\pgfqpoint{4.975239in}{4.616457in}}{\pgfqpoint{4.975239in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.975239in}{4.634874in}}{\pgfqpoint{4.971581in}{4.643707in}}{\pgfqpoint{4.965070in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.958558in}{4.656729in}}{\pgfqpoint{4.949726in}{4.660388in}}{\pgfqpoint{4.940517in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.931309in}{4.660388in}}{\pgfqpoint{4.922476in}{4.656729in}}{\pgfqpoint{4.915965in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.909454in}{4.643707in}}{\pgfqpoint{4.905795in}{4.634874in}}{\pgfqpoint{4.905795in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.905795in}{4.616457in}}{\pgfqpoint{4.909454in}{4.607625in}}{\pgfqpoint{4.915965in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.922476in}{4.594602in}}{\pgfqpoint{4.931309in}{4.590943in}}{\pgfqpoint{4.940517in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.940517in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164988in}{4.008975in}}%
\pgfpathcurveto{\pgfqpoint{5.174197in}{4.008975in}}{\pgfqpoint{5.183029in}{4.012633in}}{\pgfqpoint{5.189540in}{4.019145in}}%
\pgfpathcurveto{\pgfqpoint{5.196052in}{4.025656in}}{\pgfqpoint{5.199710in}{4.034488in}}{\pgfqpoint{5.199710in}{4.043697in}}%
\pgfpathcurveto{\pgfqpoint{5.199710in}{4.052905in}}{\pgfqpoint{5.196052in}{4.061738in}}{\pgfqpoint{5.189540in}{4.068249in}}%
\pgfpathcurveto{\pgfqpoint{5.183029in}{4.074761in}}{\pgfqpoint{5.174197in}{4.078419in}}{\pgfqpoint{5.164988in}{4.078419in}}%
\pgfpathcurveto{\pgfqpoint{5.155780in}{4.078419in}}{\pgfqpoint{5.146947in}{4.074761in}}{\pgfqpoint{5.140436in}{4.068249in}}%
\pgfpathcurveto{\pgfqpoint{5.133924in}{4.061738in}}{\pgfqpoint{5.130266in}{4.052905in}}{\pgfqpoint{5.130266in}{4.043697in}}%
\pgfpathcurveto{\pgfqpoint{5.130266in}{4.034488in}}{\pgfqpoint{5.133924in}{4.025656in}}{\pgfqpoint{5.140436in}{4.019145in}}%
\pgfpathcurveto{\pgfqpoint{5.146947in}{4.012633in}}{\pgfqpoint{5.155780in}{4.008975in}}{\pgfqpoint{5.164988in}{4.008975in}}%
\pgfpathlineto{\pgfqpoint{5.164988in}{4.008975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{4.407164in}}{\pgfqpoint{4.030745in}{4.410822in}}{\pgfqpoint{4.037256in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{4.423845in}}{\pgfqpoint{4.047426in}{4.432678in}}{\pgfqpoint{4.047426in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{4.451094in}}{\pgfqpoint{4.043768in}{4.459927in}}{\pgfqpoint{4.037256in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{4.472950in}}{\pgfqpoint{4.021913in}{4.476608in}}{\pgfqpoint{4.012704in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{4.476608in}}{\pgfqpoint{3.994663in}{4.472950in}}{\pgfqpoint{3.988152in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{4.459927in}}{\pgfqpoint{3.977982in}{4.451094in}}{\pgfqpoint{3.977982in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{4.432678in}}{\pgfqpoint{3.981640in}{4.423845in}}{\pgfqpoint{3.988152in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{4.410822in}}{\pgfqpoint{4.003496in}{4.407164in}}{\pgfqpoint{4.012704in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042634in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.051842in}{4.345904in}}{\pgfqpoint{4.060675in}{4.349563in}}{\pgfqpoint{4.067186in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.073697in}{4.362585in}}{\pgfqpoint{4.077356in}{4.371418in}}{\pgfqpoint{4.077356in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.077356in}{4.389835in}}{\pgfqpoint{4.073697in}{4.398667in}}{\pgfqpoint{4.067186in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.060675in}{4.411690in}}{\pgfqpoint{4.051842in}{4.415348in}}{\pgfqpoint{4.042634in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.033425in}{4.415348in}}{\pgfqpoint{4.024593in}{4.411690in}}{\pgfqpoint{4.018081in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.011570in}{4.398667in}}{\pgfqpoint{4.007911in}{4.389835in}}{\pgfqpoint{4.007911in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.007911in}{4.371418in}}{\pgfqpoint{4.011570in}{4.362585in}}{\pgfqpoint{4.018081in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.024593in}{4.349563in}}{\pgfqpoint{4.033425in}{4.345904in}}{\pgfqpoint{4.042634in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.042634in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596328in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{4.605537in}{4.560313in}}{\pgfqpoint{4.614369in}{4.563972in}}{\pgfqpoint{4.620881in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.627392in}{4.576995in}}{\pgfqpoint{4.631051in}{4.585827in}}{\pgfqpoint{4.631051in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.631051in}{4.604244in}}{\pgfqpoint{4.627392in}{4.613077in}}{\pgfqpoint{4.620881in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.614369in}{4.626099in}}{\pgfqpoint{4.605537in}{4.629758in}}{\pgfqpoint{4.596328in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{4.587120in}{4.629758in}}{\pgfqpoint{4.578288in}{4.626099in}}{\pgfqpoint{4.571776in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.565265in}{4.613077in}}{\pgfqpoint{4.561606in}{4.604244in}}{\pgfqpoint{4.561606in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.561606in}{4.585827in}}{\pgfqpoint{4.565265in}{4.576995in}}{\pgfqpoint{4.571776in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.578288in}{4.563972in}}{\pgfqpoint{4.587120in}{4.560313in}}{\pgfqpoint{4.596328in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{4.596328in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.652203in}}{\pgfqpoint{4.509616in}{4.655862in}}{\pgfqpoint{4.516128in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.668885in}}{\pgfqpoint{4.526298in}{4.677717in}}{\pgfqpoint{4.526298in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.696134in}}{\pgfqpoint{4.522639in}{4.704966in}}{\pgfqpoint{4.516128in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.717989in}}{\pgfqpoint{4.500784in}{4.721648in}}{\pgfqpoint{4.491575in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.721648in}}{\pgfqpoint{4.473534in}{4.717989in}}{\pgfqpoint{4.467023in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.704966in}}{\pgfqpoint{4.456853in}{4.696134in}}{\pgfqpoint{4.456853in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.677717in}}{\pgfqpoint{4.460512in}{4.668885in}}{\pgfqpoint{4.467023in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.655862in}}{\pgfqpoint{4.482367in}{4.652203in}}{\pgfqpoint{4.491575in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209882in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{5.219091in}{4.407164in}}{\pgfqpoint{5.227923in}{4.410822in}}{\pgfqpoint{5.234435in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.240946in}{4.423845in}}{\pgfqpoint{5.244605in}{4.432678in}}{\pgfqpoint{5.244605in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.244605in}{4.451094in}}{\pgfqpoint{5.240946in}{4.459927in}}{\pgfqpoint{5.234435in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{5.227923in}{4.472950in}}{\pgfqpoint{5.219091in}{4.476608in}}{\pgfqpoint{5.209882in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{5.200674in}{4.476608in}}{\pgfqpoint{5.191841in}{4.472950in}}{\pgfqpoint{5.185330in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{5.178819in}{4.459927in}}{\pgfqpoint{5.175160in}{4.451094in}}{\pgfqpoint{5.175160in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.175160in}{4.432678in}}{\pgfqpoint{5.178819in}{4.423845in}}{\pgfqpoint{5.185330in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.191841in}{4.410822in}}{\pgfqpoint{5.200674in}{4.407164in}}{\pgfqpoint{5.209882in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{5.209882in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{4.407164in}}{\pgfqpoint{4.090604in}{4.410822in}}{\pgfqpoint{4.097115in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{4.423845in}}{\pgfqpoint{4.107285in}{4.432678in}}{\pgfqpoint{4.107285in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{4.451094in}}{\pgfqpoint{4.103627in}{4.459927in}}{\pgfqpoint{4.097115in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{4.472950in}}{\pgfqpoint{4.081771in}{4.476608in}}{\pgfqpoint{4.072563in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{4.476608in}}{\pgfqpoint{4.054522in}{4.472950in}}{\pgfqpoint{4.048011in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{4.459927in}}{\pgfqpoint{4.037841in}{4.451094in}}{\pgfqpoint{4.037841in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{4.432678in}}{\pgfqpoint{4.041499in}{4.423845in}}{\pgfqpoint{4.048011in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{4.410822in}}{\pgfqpoint{4.063355in}{4.407164in}}{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341928in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.351137in}{4.468424in}}{\pgfqpoint{4.359969in}{4.472082in}}{\pgfqpoint{4.366480in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.372992in}{4.485105in}}{\pgfqpoint{4.376650in}{4.493937in}}{\pgfqpoint{4.376650in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.376650in}{4.512354in}}{\pgfqpoint{4.372992in}{4.521187in}}{\pgfqpoint{4.366480in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.359969in}{4.534210in}}{\pgfqpoint{4.351137in}{4.537868in}}{\pgfqpoint{4.341928in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.332720in}{4.537868in}}{\pgfqpoint{4.323887in}{4.534210in}}{\pgfqpoint{4.317376in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.310864in}{4.521187in}}{\pgfqpoint{4.307206in}{4.512354in}}{\pgfqpoint{4.307206in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.307206in}{4.493937in}}{\pgfqpoint{4.310864in}{4.485105in}}{\pgfqpoint{4.317376in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.323887in}{4.472082in}}{\pgfqpoint{4.332720in}{4.468424in}}{\pgfqpoint{4.341928in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626258in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{4.635466in}{4.621573in}}{\pgfqpoint{4.644299in}{4.625232in}}{\pgfqpoint{4.650810in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.657322in}{4.638255in}}{\pgfqpoint{4.660980in}{4.647087in}}{\pgfqpoint{4.660980in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.660980in}{4.665504in}}{\pgfqpoint{4.657322in}{4.674337in}}{\pgfqpoint{4.650810in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.644299in}{4.687359in}}{\pgfqpoint{4.635466in}{4.691018in}}{\pgfqpoint{4.626258in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{4.617049in}{4.691018in}}{\pgfqpoint{4.608217in}{4.687359in}}{\pgfqpoint{4.601706in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.595194in}{4.674337in}}{\pgfqpoint{4.591536in}{4.665504in}}{\pgfqpoint{4.591536in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.591536in}{4.647087in}}{\pgfqpoint{4.595194in}{4.638255in}}{\pgfqpoint{4.601706in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.608217in}{4.625232in}}{\pgfqpoint{4.617049in}{4.621573in}}{\pgfqpoint{4.626258in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{4.626258in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.345904in}}{\pgfqpoint{4.778981in}{4.349563in}}{\pgfqpoint{4.785493in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.362585in}}{\pgfqpoint{4.795663in}{4.371418in}}{\pgfqpoint{4.795663in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.389835in}}{\pgfqpoint{4.792004in}{4.398667in}}{\pgfqpoint{4.785493in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.411690in}}{\pgfqpoint{4.770149in}{4.415348in}}{\pgfqpoint{4.760940in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.415348in}}{\pgfqpoint{4.742900in}{4.411690in}}{\pgfqpoint{4.736388in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.398667in}}{\pgfqpoint{4.726218in}{4.389835in}}{\pgfqpoint{4.726218in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.371418in}}{\pgfqpoint{4.729877in}{4.362585in}}{\pgfqpoint{4.736388in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.349563in}}{\pgfqpoint{4.751732in}{4.345904in}}{\pgfqpoint{4.760940in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{4.590943in}}{\pgfqpoint{4.479687in}{4.594602in}}{\pgfqpoint{4.486198in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{4.607625in}}{\pgfqpoint{4.496368in}{4.616457in}}{\pgfqpoint{4.496368in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{4.634874in}}{\pgfqpoint{4.492710in}{4.643707in}}{\pgfqpoint{4.486198in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{4.656729in}}{\pgfqpoint{4.470854in}{4.660388in}}{\pgfqpoint{4.461646in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{4.660388in}}{\pgfqpoint{4.443605in}{4.656729in}}{\pgfqpoint{4.437094in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{4.643707in}}{\pgfqpoint{4.426924in}{4.634874in}}{\pgfqpoint{4.426924in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{4.616457in}}{\pgfqpoint{4.430582in}{4.607625in}}{\pgfqpoint{4.437094in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{4.594602in}}{\pgfqpoint{4.452437in}{4.590943in}}{\pgfqpoint{4.461646in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{4.652203in}}{\pgfqpoint{4.449757in}{4.655862in}}{\pgfqpoint{4.456269in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{4.668885in}}{\pgfqpoint{4.466439in}{4.677717in}}{\pgfqpoint{4.466439in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{4.696134in}}{\pgfqpoint{4.462780in}{4.704966in}}{\pgfqpoint{4.456269in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{4.717989in}}{\pgfqpoint{4.440925in}{4.721648in}}{\pgfqpoint{4.431716in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{4.721648in}}{\pgfqpoint{4.413676in}{4.717989in}}{\pgfqpoint{4.407164in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{4.704966in}}{\pgfqpoint{4.396994in}{4.696134in}}{\pgfqpoint{4.396994in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{4.677717in}}{\pgfqpoint{4.400653in}{4.668885in}}{\pgfqpoint{4.407164in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{4.655862in}}{\pgfqpoint{4.422508in}{4.652203in}}{\pgfqpoint{4.431716in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{3.962054in}{4.407164in}}{\pgfqpoint{3.970886in}{4.410822in}}{\pgfqpoint{3.977398in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{3.983909in}{4.423845in}}{\pgfqpoint{3.987567in}{4.432678in}}{\pgfqpoint{3.987567in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{3.987567in}{4.451094in}}{\pgfqpoint{3.983909in}{4.459927in}}{\pgfqpoint{3.977398in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{3.970886in}{4.472950in}}{\pgfqpoint{3.962054in}{4.476608in}}{\pgfqpoint{3.952845in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{3.943637in}{4.476608in}}{\pgfqpoint{3.934804in}{4.472950in}}{\pgfqpoint{3.928293in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{3.921782in}{4.459927in}}{\pgfqpoint{3.918123in}{4.451094in}}{\pgfqpoint{3.918123in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{3.918123in}{4.432678in}}{\pgfqpoint{3.921782in}{4.423845in}}{\pgfqpoint{3.928293in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{3.934804in}{4.410822in}}{\pgfqpoint{3.943637in}{4.407164in}}{\pgfqpoint{3.952845in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{4.407164in}}{\pgfqpoint{4.749052in}{4.410822in}}{\pgfqpoint{4.755563in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{4.423845in}}{\pgfqpoint{4.765733in}{4.432678in}}{\pgfqpoint{4.765733in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{4.451094in}}{\pgfqpoint{4.762075in}{4.459927in}}{\pgfqpoint{4.755563in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{4.472950in}}{\pgfqpoint{4.740219in}{4.476608in}}{\pgfqpoint{4.731011in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{4.476608in}}{\pgfqpoint{4.712970in}{4.472950in}}{\pgfqpoint{4.706459in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{4.459927in}}{\pgfqpoint{4.696289in}{4.451094in}}{\pgfqpoint{4.696289in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{4.432678in}}{\pgfqpoint{4.699947in}{4.423845in}}{\pgfqpoint{4.706459in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{4.410822in}}{\pgfqpoint{4.721803in}{4.407164in}}{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985411in}{4.131494in}}%
\pgfpathcurveto{\pgfqpoint{4.994620in}{4.131494in}}{\pgfqpoint{5.003452in}{4.135153in}}{\pgfqpoint{5.009964in}{4.141664in}}%
\pgfpathcurveto{\pgfqpoint{5.016475in}{4.148176in}}{\pgfqpoint{5.020134in}{4.157008in}}{\pgfqpoint{5.020134in}{4.166217in}}%
\pgfpathcurveto{\pgfqpoint{5.020134in}{4.175425in}}{\pgfqpoint{5.016475in}{4.184258in}}{\pgfqpoint{5.009964in}{4.190769in}}%
\pgfpathcurveto{\pgfqpoint{5.003452in}{4.197280in}}{\pgfqpoint{4.994620in}{4.200939in}}{\pgfqpoint{4.985411in}{4.200939in}}%
\pgfpathcurveto{\pgfqpoint{4.976203in}{4.200939in}}{\pgfqpoint{4.967370in}{4.197280in}}{\pgfqpoint{4.960859in}{4.190769in}}%
\pgfpathcurveto{\pgfqpoint{4.954348in}{4.184258in}}{\pgfqpoint{4.950689in}{4.175425in}}{\pgfqpoint{4.950689in}{4.166217in}}%
\pgfpathcurveto{\pgfqpoint{4.950689in}{4.157008in}}{\pgfqpoint{4.954348in}{4.148176in}}{\pgfqpoint{4.960859in}{4.141664in}}%
\pgfpathcurveto{\pgfqpoint{4.967370in}{4.135153in}}{\pgfqpoint{4.976203in}{4.131494in}}{\pgfqpoint{4.985411in}{4.131494in}}%
\pgfpathlineto{\pgfqpoint{4.985411in}{4.131494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162351in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.171560in}{4.590943in}}{\pgfqpoint{4.180392in}{4.594602in}}{\pgfqpoint{4.186904in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.193415in}{4.607625in}}{\pgfqpoint{4.197074in}{4.616457in}}{\pgfqpoint{4.197074in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.197074in}{4.634874in}}{\pgfqpoint{4.193415in}{4.643707in}}{\pgfqpoint{4.186904in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.180392in}{4.656729in}}{\pgfqpoint{4.171560in}{4.660388in}}{\pgfqpoint{4.162351in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.153143in}{4.660388in}}{\pgfqpoint{4.144310in}{4.656729in}}{\pgfqpoint{4.137799in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.131288in}{4.643707in}}{\pgfqpoint{4.127629in}{4.634874in}}{\pgfqpoint{4.127629in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.127629in}{4.616457in}}{\pgfqpoint{4.131288in}{4.607625in}}{\pgfqpoint{4.137799in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.144310in}{4.594602in}}{\pgfqpoint{4.153143in}{4.590943in}}{\pgfqpoint{4.162351in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.162351in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{4.529684in}}{\pgfqpoint{4.270181in}{4.533342in}}{\pgfqpoint{4.276692in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{4.546365in}}{\pgfqpoint{4.286862in}{4.555197in}}{\pgfqpoint{4.286862in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{4.573614in}}{\pgfqpoint{4.283203in}{4.582447in}}{\pgfqpoint{4.276692in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{4.595469in}}{\pgfqpoint{4.261348in}{4.599128in}}{\pgfqpoint{4.252140in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{4.599128in}}{\pgfqpoint{4.234099in}{4.595469in}}{\pgfqpoint{4.227587in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{4.582447in}}{\pgfqpoint{4.217418in}{4.573614in}}{\pgfqpoint{4.217418in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{4.555197in}}{\pgfqpoint{4.221076in}{4.546365in}}{\pgfqpoint{4.227587in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{4.533342in}}{\pgfqpoint{4.242931in}{4.529684in}}{\pgfqpoint{4.252140in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{4.345904in}}{\pgfqpoint{4.300110in}{4.349563in}}{\pgfqpoint{4.306622in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{4.362585in}}{\pgfqpoint{4.316791in}{4.371418in}}{\pgfqpoint{4.316791in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{4.389835in}}{\pgfqpoint{4.313133in}{4.398667in}}{\pgfqpoint{4.306622in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{4.411690in}}{\pgfqpoint{4.291278in}{4.415348in}}{\pgfqpoint{4.282069in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{4.415348in}}{\pgfqpoint{4.264028in}{4.411690in}}{\pgfqpoint{4.257517in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{4.398667in}}{\pgfqpoint{4.247347in}{4.389835in}}{\pgfqpoint{4.247347in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{4.371418in}}{\pgfqpoint{4.251006in}{4.362585in}}{\pgfqpoint{4.257517in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{4.349563in}}{\pgfqpoint{4.272861in}{4.345904in}}{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775905in}{4.805353in}}%
\pgfpathcurveto{\pgfqpoint{4.785114in}{4.805353in}}{\pgfqpoint{4.793946in}{4.809011in}}{\pgfqpoint{4.800458in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{4.806969in}{4.822034in}}{\pgfqpoint{4.810627in}{4.830867in}}{\pgfqpoint{4.810627in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{4.810627in}{4.849284in}}{\pgfqpoint{4.806969in}{4.858116in}}{\pgfqpoint{4.800458in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{4.793946in}{4.871139in}}{\pgfqpoint{4.785114in}{4.874797in}}{\pgfqpoint{4.775905in}{4.874797in}}%
\pgfpathcurveto{\pgfqpoint{4.766697in}{4.874797in}}{\pgfqpoint{4.757864in}{4.871139in}}{\pgfqpoint{4.751353in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{4.744842in}{4.858116in}}{\pgfqpoint{4.741183in}{4.849284in}}{\pgfqpoint{4.741183in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{4.741183in}{4.830867in}}{\pgfqpoint{4.744842in}{4.822034in}}{\pgfqpoint{4.751353in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{4.757864in}{4.809011in}}{\pgfqpoint{4.766697in}{4.805353in}}{\pgfqpoint{4.775905in}{4.805353in}}%
\pgfpathlineto{\pgfqpoint{4.775905in}{4.805353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{4.284644in}}{\pgfqpoint{4.270181in}{4.288303in}}{\pgfqpoint{4.276692in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{4.301325in}}{\pgfqpoint{4.286862in}{4.310158in}}{\pgfqpoint{4.286862in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{4.328575in}}{\pgfqpoint{4.283203in}{4.337407in}}{\pgfqpoint{4.276692in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{4.350430in}}{\pgfqpoint{4.261348in}{4.354089in}}{\pgfqpoint{4.252140in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{4.354089in}}{\pgfqpoint{4.234099in}{4.350430in}}{\pgfqpoint{4.227587in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{4.337407in}}{\pgfqpoint{4.217418in}{4.328575in}}{\pgfqpoint{4.217418in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{4.310158in}}{\pgfqpoint{4.221076in}{4.301325in}}{\pgfqpoint{4.227587in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{4.288303in}}{\pgfqpoint{4.242931in}{4.284644in}}{\pgfqpoint{4.252140in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222210in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.231419in}{4.223384in}}{\pgfqpoint{4.240251in}{4.227043in}}{\pgfqpoint{4.246763in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.253274in}{4.240065in}}{\pgfqpoint{4.256933in}{4.248898in}}{\pgfqpoint{4.256933in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.256933in}{4.267315in}}{\pgfqpoint{4.253274in}{4.276147in}}{\pgfqpoint{4.246763in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.240251in}{4.289170in}}{\pgfqpoint{4.231419in}{4.292829in}}{\pgfqpoint{4.222210in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.213002in}{4.292829in}}{\pgfqpoint{4.204169in}{4.289170in}}{\pgfqpoint{4.197658in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.191147in}{4.276147in}}{\pgfqpoint{4.187488in}{4.267315in}}{\pgfqpoint{4.187488in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.187488in}{4.248898in}}{\pgfqpoint{4.191147in}{4.240065in}}{\pgfqpoint{4.197658in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.204169in}{4.227043in}}{\pgfqpoint{4.213002in}{4.223384in}}{\pgfqpoint{4.222210in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.222210in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{4.468424in}}{\pgfqpoint{5.197994in}{4.472082in}}{\pgfqpoint{5.204505in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{4.485105in}}{\pgfqpoint{5.214675in}{4.493937in}}{\pgfqpoint{5.214675in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{4.512354in}}{\pgfqpoint{5.211017in}{4.521187in}}{\pgfqpoint{5.204505in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{4.534210in}}{\pgfqpoint{5.189161in}{4.537868in}}{\pgfqpoint{5.179953in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{4.537868in}}{\pgfqpoint{5.161912in}{4.534210in}}{\pgfqpoint{5.155401in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{4.521187in}}{\pgfqpoint{5.145231in}{4.512354in}}{\pgfqpoint{5.145231in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{4.493937in}}{\pgfqpoint{5.148889in}{4.485105in}}{\pgfqpoint{5.155401in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{4.472082in}}{\pgfqpoint{5.170744in}{4.468424in}}{\pgfqpoint{5.179953in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269741in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{5.278950in}{4.407164in}}{\pgfqpoint{5.287782in}{4.410822in}}{\pgfqpoint{5.294294in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.300805in}{4.423845in}}{\pgfqpoint{5.304463in}{4.432678in}}{\pgfqpoint{5.304463in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.304463in}{4.451094in}}{\pgfqpoint{5.300805in}{4.459927in}}{\pgfqpoint{5.294294in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{5.287782in}{4.472950in}}{\pgfqpoint{5.278950in}{4.476608in}}{\pgfqpoint{5.269741in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{5.260533in}{4.476608in}}{\pgfqpoint{5.251700in}{4.472950in}}{\pgfqpoint{5.245189in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{5.238678in}{4.459927in}}{\pgfqpoint{5.235019in}{4.451094in}}{\pgfqpoint{5.235019in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.235019in}{4.432678in}}{\pgfqpoint{5.238678in}{4.423845in}}{\pgfqpoint{5.245189in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.251700in}{4.410822in}}{\pgfqpoint{5.260533in}{4.407164in}}{\pgfqpoint{5.269741in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{5.269741in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521505in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.530713in}{4.468424in}}{\pgfqpoint{4.539546in}{4.472082in}}{\pgfqpoint{4.546057in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.552569in}{4.485105in}}{\pgfqpoint{4.556227in}{4.493937in}}{\pgfqpoint{4.556227in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.556227in}{4.512354in}}{\pgfqpoint{4.552569in}{4.521187in}}{\pgfqpoint{4.546057in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.539546in}{4.534210in}}{\pgfqpoint{4.530713in}{4.537868in}}{\pgfqpoint{4.521505in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.512296in}{4.537868in}}{\pgfqpoint{4.503464in}{4.534210in}}{\pgfqpoint{4.496953in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.490441in}{4.521187in}}{\pgfqpoint{4.486783in}{4.512354in}}{\pgfqpoint{4.486783in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.486783in}{4.493937in}}{\pgfqpoint{4.490441in}{4.485105in}}{\pgfqpoint{4.496953in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.503464in}{4.472082in}}{\pgfqpoint{4.512296in}{4.468424in}}{\pgfqpoint{4.521505in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.521505in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222210in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.231419in}{4.345904in}}{\pgfqpoint{4.240251in}{4.349563in}}{\pgfqpoint{4.246763in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.253274in}{4.362585in}}{\pgfqpoint{4.256933in}{4.371418in}}{\pgfqpoint{4.256933in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.256933in}{4.389835in}}{\pgfqpoint{4.253274in}{4.398667in}}{\pgfqpoint{4.246763in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.240251in}{4.411690in}}{\pgfqpoint{4.231419in}{4.415348in}}{\pgfqpoint{4.222210in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.213002in}{4.415348in}}{\pgfqpoint{4.204169in}{4.411690in}}{\pgfqpoint{4.197658in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.191147in}{4.398667in}}{\pgfqpoint{4.187488in}{4.389835in}}{\pgfqpoint{4.187488in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.187488in}{4.371418in}}{\pgfqpoint{4.191147in}{4.362585in}}{\pgfqpoint{4.197658in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.204169in}{4.349563in}}{\pgfqpoint{4.213002in}{4.345904in}}{\pgfqpoint{4.222210in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.222210in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{4.407164in}}{\pgfqpoint{4.749052in}{4.410822in}}{\pgfqpoint{4.755563in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{4.423845in}}{\pgfqpoint{4.765733in}{4.432678in}}{\pgfqpoint{4.765733in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{4.451094in}}{\pgfqpoint{4.762075in}{4.459927in}}{\pgfqpoint{4.755563in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{4.472950in}}{\pgfqpoint{4.740219in}{4.476608in}}{\pgfqpoint{4.731011in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{4.476608in}}{\pgfqpoint{4.712970in}{4.472950in}}{\pgfqpoint{4.706459in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{4.459927in}}{\pgfqpoint{4.696289in}{4.451094in}}{\pgfqpoint{4.696289in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{4.432678in}}{\pgfqpoint{4.699947in}{4.423845in}}{\pgfqpoint{4.706459in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{4.410822in}}{\pgfqpoint{4.721803in}{4.407164in}}{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{4.407164in}}{\pgfqpoint{4.270181in}{4.410822in}}{\pgfqpoint{4.276692in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{4.423845in}}{\pgfqpoint{4.286862in}{4.432678in}}{\pgfqpoint{4.286862in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{4.451094in}}{\pgfqpoint{4.283203in}{4.459927in}}{\pgfqpoint{4.276692in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{4.472950in}}{\pgfqpoint{4.261348in}{4.476608in}}{\pgfqpoint{4.252140in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{4.476608in}}{\pgfqpoint{4.234099in}{4.472950in}}{\pgfqpoint{4.227587in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{4.459927in}}{\pgfqpoint{4.217418in}{4.451094in}}{\pgfqpoint{4.217418in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{4.432678in}}{\pgfqpoint{4.221076in}{4.423845in}}{\pgfqpoint{4.227587in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{4.410822in}}{\pgfqpoint{4.242931in}{4.407164in}}{\pgfqpoint{4.252140in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341928in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.351137in}{4.468424in}}{\pgfqpoint{4.359969in}{4.472082in}}{\pgfqpoint{4.366480in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.372992in}{4.485105in}}{\pgfqpoint{4.376650in}{4.493937in}}{\pgfqpoint{4.376650in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.376650in}{4.512354in}}{\pgfqpoint{4.372992in}{4.521187in}}{\pgfqpoint{4.366480in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.359969in}{4.534210in}}{\pgfqpoint{4.351137in}{4.537868in}}{\pgfqpoint{4.341928in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.332720in}{4.537868in}}{\pgfqpoint{4.323887in}{4.534210in}}{\pgfqpoint{4.317376in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.310864in}{4.521187in}}{\pgfqpoint{4.307206in}{4.512354in}}{\pgfqpoint{4.307206in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.307206in}{4.493937in}}{\pgfqpoint{4.310864in}{4.485105in}}{\pgfqpoint{4.317376in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.323887in}{4.472082in}}{\pgfqpoint{4.332720in}{4.468424in}}{\pgfqpoint{4.341928in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{4.162124in}}{\pgfqpoint{4.270181in}{4.165783in}}{\pgfqpoint{4.276692in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{4.178806in}}{\pgfqpoint{4.286862in}{4.187638in}}{\pgfqpoint{4.286862in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{4.206055in}}{\pgfqpoint{4.283203in}{4.214888in}}{\pgfqpoint{4.276692in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{4.227910in}}{\pgfqpoint{4.261348in}{4.231569in}}{\pgfqpoint{4.252140in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{4.231569in}}{\pgfqpoint{4.234099in}{4.227910in}}{\pgfqpoint{4.227587in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{4.214888in}}{\pgfqpoint{4.217418in}{4.206055in}}{\pgfqpoint{4.217418in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{4.187638in}}{\pgfqpoint{4.221076in}{4.178806in}}{\pgfqpoint{4.227587in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{4.165783in}}{\pgfqpoint{4.242931in}{4.162124in}}{\pgfqpoint{4.252140in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{4.529684in}}{\pgfqpoint{4.569475in}{4.533342in}}{\pgfqpoint{4.575987in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{4.546365in}}{\pgfqpoint{4.586157in}{4.555197in}}{\pgfqpoint{4.586157in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{4.573614in}}{\pgfqpoint{4.582498in}{4.582447in}}{\pgfqpoint{4.575987in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{4.595469in}}{\pgfqpoint{4.560643in}{4.599128in}}{\pgfqpoint{4.551434in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{4.599128in}}{\pgfqpoint{4.533393in}{4.595469in}}{\pgfqpoint{4.526882in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{4.582447in}}{\pgfqpoint{4.516712in}{4.573614in}}{\pgfqpoint{4.516712in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{4.555197in}}{\pgfqpoint{4.520371in}{4.546365in}}{\pgfqpoint{4.526882in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{4.533342in}}{\pgfqpoint{4.542226in}{4.529684in}}{\pgfqpoint{4.551434in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{4.407164in}}{\pgfqpoint{4.090604in}{4.410822in}}{\pgfqpoint{4.097115in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{4.423845in}}{\pgfqpoint{4.107285in}{4.432678in}}{\pgfqpoint{4.107285in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{4.451094in}}{\pgfqpoint{4.103627in}{4.459927in}}{\pgfqpoint{4.097115in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{4.472950in}}{\pgfqpoint{4.081771in}{4.476608in}}{\pgfqpoint{4.072563in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{4.476608in}}{\pgfqpoint{4.054522in}{4.472950in}}{\pgfqpoint{4.048011in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{4.459927in}}{\pgfqpoint{4.037841in}{4.451094in}}{\pgfqpoint{4.037841in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{4.432678in}}{\pgfqpoint{4.041499in}{4.423845in}}{\pgfqpoint{4.048011in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{4.410822in}}{\pgfqpoint{4.063355in}{4.407164in}}{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790870in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.800078in}{4.652203in}}{\pgfqpoint{4.808911in}{4.655862in}}{\pgfqpoint{4.815422in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.821934in}{4.668885in}}{\pgfqpoint{4.825592in}{4.677717in}}{\pgfqpoint{4.825592in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.825592in}{4.696134in}}{\pgfqpoint{4.821934in}{4.704966in}}{\pgfqpoint{4.815422in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.808911in}{4.717989in}}{\pgfqpoint{4.800078in}{4.721648in}}{\pgfqpoint{4.790870in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.781662in}{4.721648in}}{\pgfqpoint{4.772829in}{4.717989in}}{\pgfqpoint{4.766318in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.759806in}{4.704966in}}{\pgfqpoint{4.756148in}{4.696134in}}{\pgfqpoint{4.756148in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{4.677717in}}{\pgfqpoint{4.759806in}{4.668885in}}{\pgfqpoint{4.766318in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.772829in}{4.655862in}}{\pgfqpoint{4.781662in}{4.652203in}}{\pgfqpoint{4.790870in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{4.529684in}}{\pgfqpoint{4.030745in}{4.533342in}}{\pgfqpoint{4.037256in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{4.546365in}}{\pgfqpoint{4.047426in}{4.555197in}}{\pgfqpoint{4.047426in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{4.573614in}}{\pgfqpoint{4.043768in}{4.582447in}}{\pgfqpoint{4.037256in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{4.595469in}}{\pgfqpoint{4.021913in}{4.599128in}}{\pgfqpoint{4.012704in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{4.599128in}}{\pgfqpoint{3.994663in}{4.595469in}}{\pgfqpoint{3.988152in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{4.582447in}}{\pgfqpoint{3.977982in}{4.573614in}}{\pgfqpoint{3.977982in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{4.555197in}}{\pgfqpoint{3.981640in}{4.546365in}}{\pgfqpoint{3.988152in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{4.533342in}}{\pgfqpoint{4.003496in}{4.529684in}}{\pgfqpoint{4.012704in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{4.529684in}}{\pgfqpoint{4.090604in}{4.533342in}}{\pgfqpoint{4.097115in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{4.546365in}}{\pgfqpoint{4.107285in}{4.555197in}}{\pgfqpoint{4.107285in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{4.573614in}}{\pgfqpoint{4.103627in}{4.582447in}}{\pgfqpoint{4.097115in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{4.595469in}}{\pgfqpoint{4.081771in}{4.599128in}}{\pgfqpoint{4.072563in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{4.599128in}}{\pgfqpoint{4.054522in}{4.595469in}}{\pgfqpoint{4.048011in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{4.582447in}}{\pgfqpoint{4.037841in}{4.573614in}}{\pgfqpoint{4.037841in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{4.555197in}}{\pgfqpoint{4.041499in}{4.546365in}}{\pgfqpoint{4.048011in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{4.533342in}}{\pgfqpoint{4.063355in}{4.529684in}}{\pgfqpoint{4.072563in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359530in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{5.368738in}{4.468424in}}{\pgfqpoint{5.377571in}{4.472082in}}{\pgfqpoint{5.384082in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.390593in}{4.485105in}}{\pgfqpoint{5.394252in}{4.493937in}}{\pgfqpoint{5.394252in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.394252in}{4.512354in}}{\pgfqpoint{5.390593in}{4.521187in}}{\pgfqpoint{5.384082in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.377571in}{4.534210in}}{\pgfqpoint{5.368738in}{4.537868in}}{\pgfqpoint{5.359530in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{5.350321in}{4.537868in}}{\pgfqpoint{5.341489in}{4.534210in}}{\pgfqpoint{5.334977in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.328466in}{4.521187in}}{\pgfqpoint{5.324807in}{4.512354in}}{\pgfqpoint{5.324807in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.324807in}{4.493937in}}{\pgfqpoint{5.328466in}{4.485105in}}{\pgfqpoint{5.334977in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.341489in}{4.472082in}}{\pgfqpoint{5.350321in}{4.468424in}}{\pgfqpoint{5.359530in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{5.359530in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{4.407164in}}{\pgfqpoint{4.928629in}{4.410822in}}{\pgfqpoint{4.935140in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{4.423845in}}{\pgfqpoint{4.945310in}{4.432678in}}{\pgfqpoint{4.945310in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{4.451094in}}{\pgfqpoint{4.941651in}{4.459927in}}{\pgfqpoint{4.935140in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{4.472950in}}{\pgfqpoint{4.919796in}{4.476608in}}{\pgfqpoint{4.910588in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{4.476608in}}{\pgfqpoint{4.892547in}{4.472950in}}{\pgfqpoint{4.886035in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{4.459927in}}{\pgfqpoint{4.875866in}{4.451094in}}{\pgfqpoint{4.875866in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{4.432678in}}{\pgfqpoint{4.879524in}{4.423845in}}{\pgfqpoint{4.886035in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{4.410822in}}{\pgfqpoint{4.901379in}{4.407164in}}{\pgfqpoint{4.910588in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{4.529684in}}{\pgfqpoint{4.090604in}{4.533342in}}{\pgfqpoint{4.097115in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{4.546365in}}{\pgfqpoint{4.107285in}{4.555197in}}{\pgfqpoint{4.107285in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{4.573614in}}{\pgfqpoint{4.103627in}{4.582447in}}{\pgfqpoint{4.097115in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{4.595469in}}{\pgfqpoint{4.081771in}{4.599128in}}{\pgfqpoint{4.072563in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{4.599128in}}{\pgfqpoint{4.054522in}{4.595469in}}{\pgfqpoint{4.048011in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{4.582447in}}{\pgfqpoint{4.037841in}{4.573614in}}{\pgfqpoint{4.037841in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{4.555197in}}{\pgfqpoint{4.041499in}{4.546365in}}{\pgfqpoint{4.048011in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{4.533342in}}{\pgfqpoint{4.063355in}{4.529684in}}{\pgfqpoint{4.072563in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{4.345904in}}{\pgfqpoint{5.138135in}{4.349563in}}{\pgfqpoint{5.144646in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{4.362585in}}{\pgfqpoint{5.154816in}{4.371418in}}{\pgfqpoint{5.154816in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{4.389835in}}{\pgfqpoint{5.151158in}{4.398667in}}{\pgfqpoint{5.144646in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{4.411690in}}{\pgfqpoint{5.129302in}{4.415348in}}{\pgfqpoint{5.120094in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{4.415348in}}{\pgfqpoint{5.102053in}{4.411690in}}{\pgfqpoint{5.095542in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{4.398667in}}{\pgfqpoint{5.085372in}{4.389835in}}{\pgfqpoint{5.085372in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{4.371418in}}{\pgfqpoint{5.089030in}{4.362585in}}{\pgfqpoint{5.095542in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{4.349563in}}{\pgfqpoint{5.110886in}{4.345904in}}{\pgfqpoint{5.120094in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{4.100864in}}{\pgfqpoint{5.138135in}{4.104523in}}{\pgfqpoint{5.144646in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{4.117546in}}{\pgfqpoint{5.154816in}{4.126378in}}{\pgfqpoint{5.154816in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{4.144795in}}{\pgfqpoint{5.151158in}{4.153628in}}{\pgfqpoint{5.144646in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{4.166650in}}{\pgfqpoint{5.129302in}{4.170309in}}{\pgfqpoint{5.120094in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{4.170309in}}{\pgfqpoint{5.102053in}{4.166650in}}{\pgfqpoint{5.095542in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{4.153628in}}{\pgfqpoint{5.085372in}{4.144795in}}{\pgfqpoint{5.085372in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{4.126378in}}{\pgfqpoint{5.089030in}{4.117546in}}{\pgfqpoint{5.095542in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{4.104523in}}{\pgfqpoint{5.110886in}{4.100864in}}{\pgfqpoint{5.120094in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{4.529684in}}{\pgfqpoint{4.749052in}{4.533342in}}{\pgfqpoint{4.755563in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{4.546365in}}{\pgfqpoint{4.765733in}{4.555197in}}{\pgfqpoint{4.765733in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{4.573614in}}{\pgfqpoint{4.762075in}{4.582447in}}{\pgfqpoint{4.755563in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{4.595469in}}{\pgfqpoint{4.740219in}{4.599128in}}{\pgfqpoint{4.731011in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{4.599128in}}{\pgfqpoint{4.712970in}{4.595469in}}{\pgfqpoint{4.706459in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{4.582447in}}{\pgfqpoint{4.696289in}{4.573614in}}{\pgfqpoint{4.696289in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{4.555197in}}{\pgfqpoint{4.699947in}{4.546365in}}{\pgfqpoint{4.706459in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{4.533342in}}{\pgfqpoint{4.721803in}{4.529684in}}{\pgfqpoint{4.731011in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162351in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{4.171560in}{4.713463in}}{\pgfqpoint{4.180392in}{4.717122in}}{\pgfqpoint{4.186904in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.193415in}{4.730144in}}{\pgfqpoint{4.197074in}{4.738977in}}{\pgfqpoint{4.197074in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.197074in}{4.757394in}}{\pgfqpoint{4.193415in}{4.766226in}}{\pgfqpoint{4.186904in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.180392in}{4.779249in}}{\pgfqpoint{4.171560in}{4.782908in}}{\pgfqpoint{4.162351in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{4.153143in}{4.782908in}}{\pgfqpoint{4.144310in}{4.779249in}}{\pgfqpoint{4.137799in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.131288in}{4.766226in}}{\pgfqpoint{4.127629in}{4.757394in}}{\pgfqpoint{4.127629in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.127629in}{4.738977in}}{\pgfqpoint{4.131288in}{4.730144in}}{\pgfqpoint{4.137799in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.144310in}{4.717122in}}{\pgfqpoint{4.153143in}{4.713463in}}{\pgfqpoint{4.162351in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{4.162351in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835764in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{4.844973in}{4.437794in}}{\pgfqpoint{4.853805in}{4.441452in}}{\pgfqpoint{4.860316in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{4.866828in}{4.454475in}}{\pgfqpoint{4.870486in}{4.463308in}}{\pgfqpoint{4.870486in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{4.870486in}{4.481724in}}{\pgfqpoint{4.866828in}{4.490557in}}{\pgfqpoint{4.860316in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{4.853805in}{4.503580in}}{\pgfqpoint{4.844973in}{4.507238in}}{\pgfqpoint{4.835764in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{4.826556in}{4.507238in}}{\pgfqpoint{4.817723in}{4.503580in}}{\pgfqpoint{4.811212in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{4.804700in}{4.490557in}}{\pgfqpoint{4.801042in}{4.481724in}}{\pgfqpoint{4.801042in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{4.801042in}{4.463308in}}{\pgfqpoint{4.804700in}{4.454475in}}{\pgfqpoint{4.811212in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{4.817723in}{4.441452in}}{\pgfqpoint{4.826556in}{4.437794in}}{\pgfqpoint{4.835764in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{4.835764in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090165in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.099373in}{4.284644in}}{\pgfqpoint{5.108205in}{4.288303in}}{\pgfqpoint{5.114717in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.121228in}{4.301325in}}{\pgfqpoint{5.124887in}{4.310158in}}{\pgfqpoint{5.124887in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{4.328575in}}{\pgfqpoint{5.121228in}{4.337407in}}{\pgfqpoint{5.114717in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.108205in}{4.350430in}}{\pgfqpoint{5.099373in}{4.354089in}}{\pgfqpoint{5.090165in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{5.080956in}{4.354089in}}{\pgfqpoint{5.072124in}{4.350430in}}{\pgfqpoint{5.065612in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{4.337407in}}{\pgfqpoint{5.055442in}{4.328575in}}{\pgfqpoint{5.055442in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.055442in}{4.310158in}}{\pgfqpoint{5.059101in}{4.301325in}}{\pgfqpoint{5.065612in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.072124in}{4.288303in}}{\pgfqpoint{5.080956in}{4.284644in}}{\pgfqpoint{5.090165in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.090165in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985411in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{4.994620in}{4.621573in}}{\pgfqpoint{5.003452in}{4.625232in}}{\pgfqpoint{5.009964in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{5.016475in}{4.638255in}}{\pgfqpoint{5.020134in}{4.647087in}}{\pgfqpoint{5.020134in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{5.020134in}{4.665504in}}{\pgfqpoint{5.016475in}{4.674337in}}{\pgfqpoint{5.009964in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{5.003452in}{4.687359in}}{\pgfqpoint{4.994620in}{4.691018in}}{\pgfqpoint{4.985411in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{4.976203in}{4.691018in}}{\pgfqpoint{4.967370in}{4.687359in}}{\pgfqpoint{4.960859in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.954348in}{4.674337in}}{\pgfqpoint{4.950689in}{4.665504in}}{\pgfqpoint{4.950689in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.950689in}{4.647087in}}{\pgfqpoint{4.954348in}{4.638255in}}{\pgfqpoint{4.960859in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.967370in}{4.625232in}}{\pgfqpoint{4.976203in}{4.621573in}}{\pgfqpoint{4.985411in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{4.985411in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030306in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{5.039514in}{4.652203in}}{\pgfqpoint{5.048347in}{4.655862in}}{\pgfqpoint{5.054858in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{5.061369in}{4.668885in}}{\pgfqpoint{5.065028in}{4.677717in}}{\pgfqpoint{5.065028in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{4.696134in}}{\pgfqpoint{5.061369in}{4.704966in}}{\pgfqpoint{5.054858in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{5.048347in}{4.717989in}}{\pgfqpoint{5.039514in}{4.721648in}}{\pgfqpoint{5.030306in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{5.021097in}{4.721648in}}{\pgfqpoint{5.012265in}{4.717989in}}{\pgfqpoint{5.005753in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.999242in}{4.704966in}}{\pgfqpoint{4.995583in}{4.696134in}}{\pgfqpoint{4.995583in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.995583in}{4.677717in}}{\pgfqpoint{4.999242in}{4.668885in}}{\pgfqpoint{5.005753in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{5.012265in}{4.655862in}}{\pgfqpoint{5.021097in}{4.652203in}}{\pgfqpoint{5.030306in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{5.030306in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{4.162124in}}{\pgfqpoint{4.988488in}{4.165783in}}{\pgfqpoint{4.994999in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{4.178806in}}{\pgfqpoint{5.005169in}{4.187638in}}{\pgfqpoint{5.005169in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{4.206055in}}{\pgfqpoint{5.001510in}{4.214888in}}{\pgfqpoint{4.994999in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{4.227910in}}{\pgfqpoint{4.979655in}{4.231569in}}{\pgfqpoint{4.970447in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{4.231569in}}{\pgfqpoint{4.952406in}{4.227910in}}{\pgfqpoint{4.945894in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{4.214888in}}{\pgfqpoint{4.935724in}{4.206055in}}{\pgfqpoint{4.935724in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{4.187638in}}{\pgfqpoint{4.939383in}{4.178806in}}{\pgfqpoint{4.945894in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{4.165783in}}{\pgfqpoint{4.961238in}{4.162124in}}{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{4.529684in}}{\pgfqpoint{4.449757in}{4.533342in}}{\pgfqpoint{4.456269in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{4.546365in}}{\pgfqpoint{4.466439in}{4.555197in}}{\pgfqpoint{4.466439in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{4.573614in}}{\pgfqpoint{4.462780in}{4.582447in}}{\pgfqpoint{4.456269in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{4.595469in}}{\pgfqpoint{4.440925in}{4.599128in}}{\pgfqpoint{4.431716in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{4.599128in}}{\pgfqpoint{4.413676in}{4.595469in}}{\pgfqpoint{4.407164in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{4.582447in}}{\pgfqpoint{4.396994in}{4.573614in}}{\pgfqpoint{4.396994in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{4.555197in}}{\pgfqpoint{4.400653in}{4.546365in}}{\pgfqpoint{4.407164in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{4.533342in}}{\pgfqpoint{4.422508in}{4.529684in}}{\pgfqpoint{4.431716in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{4.958503in}}{\pgfqpoint{4.479687in}{4.962161in}}{\pgfqpoint{4.486198in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{4.975184in}}{\pgfqpoint{4.496368in}{4.984016in}}{\pgfqpoint{4.496368in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{5.002433in}}{\pgfqpoint{4.492710in}{5.011266in}}{\pgfqpoint{4.486198in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{5.024288in}}{\pgfqpoint{4.470854in}{5.027947in}}{\pgfqpoint{4.461646in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{5.027947in}}{\pgfqpoint{4.443605in}{5.024288in}}{\pgfqpoint{4.437094in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{5.011266in}}{\pgfqpoint{4.426924in}{5.002433in}}{\pgfqpoint{4.426924in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{4.984016in}}{\pgfqpoint{4.430582in}{4.975184in}}{\pgfqpoint{4.437094in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{4.962161in}}{\pgfqpoint{4.452437in}{4.958503in}}{\pgfqpoint{4.461646in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.345904in}}{\pgfqpoint{4.719123in}{4.349563in}}{\pgfqpoint{4.725634in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.362585in}}{\pgfqpoint{4.735804in}{4.371418in}}{\pgfqpoint{4.735804in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{4.389835in}}{\pgfqpoint{4.732145in}{4.398667in}}{\pgfqpoint{4.725634in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{4.411690in}}{\pgfqpoint{4.710290in}{4.415348in}}{\pgfqpoint{4.701082in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{4.415348in}}{\pgfqpoint{4.683041in}{4.411690in}}{\pgfqpoint{4.676529in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{4.398667in}}{\pgfqpoint{4.666359in}{4.389835in}}{\pgfqpoint{4.666359in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.371418in}}{\pgfqpoint{4.670018in}{4.362585in}}{\pgfqpoint{4.676529in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.349563in}}{\pgfqpoint{4.691873in}{4.345904in}}{\pgfqpoint{4.701082in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835764in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{4.844973in}{4.560313in}}{\pgfqpoint{4.853805in}{4.563972in}}{\pgfqpoint{4.860316in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.866828in}{4.576995in}}{\pgfqpoint{4.870486in}{4.585827in}}{\pgfqpoint{4.870486in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.870486in}{4.604244in}}{\pgfqpoint{4.866828in}{4.613077in}}{\pgfqpoint{4.860316in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.853805in}{4.626099in}}{\pgfqpoint{4.844973in}{4.629758in}}{\pgfqpoint{4.835764in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{4.826556in}{4.629758in}}{\pgfqpoint{4.817723in}{4.626099in}}{\pgfqpoint{4.811212in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.804700in}{4.613077in}}{\pgfqpoint{4.801042in}{4.604244in}}{\pgfqpoint{4.801042in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.801042in}{4.585827in}}{\pgfqpoint{4.804700in}{4.576995in}}{\pgfqpoint{4.811212in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.817723in}{4.563972in}}{\pgfqpoint{4.826556in}{4.560313in}}{\pgfqpoint{4.835764in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{4.835764in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536470in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{4.545678in}{4.560313in}}{\pgfqpoint{4.554511in}{4.563972in}}{\pgfqpoint{4.561022in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.567533in}{4.576995in}}{\pgfqpoint{4.571192in}{4.585827in}}{\pgfqpoint{4.571192in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.571192in}{4.604244in}}{\pgfqpoint{4.567533in}{4.613077in}}{\pgfqpoint{4.561022in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.554511in}{4.626099in}}{\pgfqpoint{4.545678in}{4.629758in}}{\pgfqpoint{4.536470in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{4.527261in}{4.629758in}}{\pgfqpoint{4.518429in}{4.626099in}}{\pgfqpoint{4.511917in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.505406in}{4.613077in}}{\pgfqpoint{4.501747in}{4.604244in}}{\pgfqpoint{4.501747in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.501747in}{4.585827in}}{\pgfqpoint{4.505406in}{4.576995in}}{\pgfqpoint{4.511917in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.518429in}{4.563972in}}{\pgfqpoint{4.527261in}{4.560313in}}{\pgfqpoint{4.536470in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{4.536470in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177316in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{4.186525in}{4.560313in}}{\pgfqpoint{4.195357in}{4.563972in}}{\pgfqpoint{4.201868in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.208380in}{4.576995in}}{\pgfqpoint{4.212038in}{4.585827in}}{\pgfqpoint{4.212038in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.212038in}{4.604244in}}{\pgfqpoint{4.208380in}{4.613077in}}{\pgfqpoint{4.201868in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.195357in}{4.626099in}}{\pgfqpoint{4.186525in}{4.629758in}}{\pgfqpoint{4.177316in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{4.168108in}{4.629758in}}{\pgfqpoint{4.159275in}{4.626099in}}{\pgfqpoint{4.152764in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.146252in}{4.613077in}}{\pgfqpoint{4.142594in}{4.604244in}}{\pgfqpoint{4.142594in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.142594in}{4.585827in}}{\pgfqpoint{4.146252in}{4.576995in}}{\pgfqpoint{4.152764in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.159275in}{4.563972in}}{\pgfqpoint{4.168108in}{4.560313in}}{\pgfqpoint{4.177316in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{4.407164in}}{\pgfqpoint{4.330040in}{4.410822in}}{\pgfqpoint{4.336551in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{4.423845in}}{\pgfqpoint{4.346721in}{4.432678in}}{\pgfqpoint{4.346721in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{4.451094in}}{\pgfqpoint{4.343062in}{4.459927in}}{\pgfqpoint{4.336551in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{4.472950in}}{\pgfqpoint{4.321207in}{4.476608in}}{\pgfqpoint{4.311999in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{4.476608in}}{\pgfqpoint{4.293958in}{4.472950in}}{\pgfqpoint{4.287446in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{4.459927in}}{\pgfqpoint{4.277276in}{4.451094in}}{\pgfqpoint{4.277276in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{4.432678in}}{\pgfqpoint{4.280935in}{4.423845in}}{\pgfqpoint{4.287446in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{4.410822in}}{\pgfqpoint{4.302790in}{4.407164in}}{\pgfqpoint{4.311999in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.100864in}}{\pgfqpoint{4.659264in}{4.104523in}}{\pgfqpoint{4.665775in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.117546in}}{\pgfqpoint{4.675945in}{4.126378in}}{\pgfqpoint{4.675945in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.144795in}}{\pgfqpoint{4.672286in}{4.153628in}}{\pgfqpoint{4.665775in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.166650in}}{\pgfqpoint{4.650431in}{4.170309in}}{\pgfqpoint{4.641223in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.170309in}}{\pgfqpoint{4.623182in}{4.166650in}}{\pgfqpoint{4.616670in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.153628in}}{\pgfqpoint{4.606500in}{4.144795in}}{\pgfqpoint{4.606500in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.126378in}}{\pgfqpoint{4.610159in}{4.117546in}}{\pgfqpoint{4.616670in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.104523in}}{\pgfqpoint{4.632014in}{4.100864in}}{\pgfqpoint{4.641223in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.468424in}}{\pgfqpoint{4.719123in}{4.472082in}}{\pgfqpoint{4.725634in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.485105in}}{\pgfqpoint{4.735804in}{4.493937in}}{\pgfqpoint{4.735804in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{4.512354in}}{\pgfqpoint{4.732145in}{4.521187in}}{\pgfqpoint{4.725634in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{4.534210in}}{\pgfqpoint{4.710290in}{4.537868in}}{\pgfqpoint{4.701082in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{4.537868in}}{\pgfqpoint{4.683041in}{4.534210in}}{\pgfqpoint{4.676529in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{4.521187in}}{\pgfqpoint{4.666359in}{4.512354in}}{\pgfqpoint{4.666359in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.493937in}}{\pgfqpoint{4.670018in}{4.485105in}}{\pgfqpoint{4.676529in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.472082in}}{\pgfqpoint{4.691873in}{4.468424in}}{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.468424in}}{\pgfqpoint{4.719123in}{4.472082in}}{\pgfqpoint{4.725634in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.485105in}}{\pgfqpoint{4.735804in}{4.493937in}}{\pgfqpoint{4.735804in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{4.512354in}}{\pgfqpoint{4.732145in}{4.521187in}}{\pgfqpoint{4.725634in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{4.534210in}}{\pgfqpoint{4.710290in}{4.537868in}}{\pgfqpoint{4.701082in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{4.537868in}}{\pgfqpoint{4.683041in}{4.534210in}}{\pgfqpoint{4.676529in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{4.521187in}}{\pgfqpoint{4.666359in}{4.512354in}}{\pgfqpoint{4.666359in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.493937in}}{\pgfqpoint{4.670018in}{4.485105in}}{\pgfqpoint{4.676529in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.472082in}}{\pgfqpoint{4.691873in}{4.468424in}}{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{4.407164in}}{\pgfqpoint{4.928629in}{4.410822in}}{\pgfqpoint{4.935140in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{4.423845in}}{\pgfqpoint{4.945310in}{4.432678in}}{\pgfqpoint{4.945310in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{4.451094in}}{\pgfqpoint{4.941651in}{4.459927in}}{\pgfqpoint{4.935140in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{4.472950in}}{\pgfqpoint{4.919796in}{4.476608in}}{\pgfqpoint{4.910588in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{4.476608in}}{\pgfqpoint{4.892547in}{4.472950in}}{\pgfqpoint{4.886035in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{4.459927in}}{\pgfqpoint{4.875866in}{4.451094in}}{\pgfqpoint{4.875866in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{4.432678in}}{\pgfqpoint{4.879524in}{4.423845in}}{\pgfqpoint{4.886035in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{4.410822in}}{\pgfqpoint{4.901379in}{4.407164in}}{\pgfqpoint{4.910588in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536470in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{4.545678in}{4.560313in}}{\pgfqpoint{4.554511in}{4.563972in}}{\pgfqpoint{4.561022in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.567533in}{4.576995in}}{\pgfqpoint{4.571192in}{4.585827in}}{\pgfqpoint{4.571192in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.571192in}{4.604244in}}{\pgfqpoint{4.567533in}{4.613077in}}{\pgfqpoint{4.561022in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.554511in}{4.626099in}}{\pgfqpoint{4.545678in}{4.629758in}}{\pgfqpoint{4.536470in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{4.527261in}{4.629758in}}{\pgfqpoint{4.518429in}{4.626099in}}{\pgfqpoint{4.511917in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{4.505406in}{4.613077in}}{\pgfqpoint{4.501747in}{4.604244in}}{\pgfqpoint{4.501747in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{4.501747in}{4.585827in}}{\pgfqpoint{4.505406in}{4.576995in}}{\pgfqpoint{4.511917in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{4.518429in}{4.563972in}}{\pgfqpoint{4.527261in}{4.560313in}}{\pgfqpoint{4.536470in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{4.536470in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.529684in}}{\pgfqpoint{4.509616in}{4.533342in}}{\pgfqpoint{4.516128in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.546365in}}{\pgfqpoint{4.526298in}{4.555197in}}{\pgfqpoint{4.526298in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.573614in}}{\pgfqpoint{4.522639in}{4.582447in}}{\pgfqpoint{4.516128in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.595469in}}{\pgfqpoint{4.500784in}{4.599128in}}{\pgfqpoint{4.491575in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.599128in}}{\pgfqpoint{4.473534in}{4.595469in}}{\pgfqpoint{4.467023in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.582447in}}{\pgfqpoint{4.456853in}{4.573614in}}{\pgfqpoint{4.456853in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.555197in}}{\pgfqpoint{4.460512in}{4.546365in}}{\pgfqpoint{4.467023in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.533342in}}{\pgfqpoint{4.482367in}{4.529684in}}{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521505in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.530713in}{4.468424in}}{\pgfqpoint{4.539546in}{4.472082in}}{\pgfqpoint{4.546057in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.552569in}{4.485105in}}{\pgfqpoint{4.556227in}{4.493937in}}{\pgfqpoint{4.556227in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.556227in}{4.512354in}}{\pgfqpoint{4.552569in}{4.521187in}}{\pgfqpoint{4.546057in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.539546in}{4.534210in}}{\pgfqpoint{4.530713in}{4.537868in}}{\pgfqpoint{4.521505in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.512296in}{4.537868in}}{\pgfqpoint{4.503464in}{4.534210in}}{\pgfqpoint{4.496953in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.490441in}{4.521187in}}{\pgfqpoint{4.486783in}{4.512354in}}{\pgfqpoint{4.486783in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.486783in}{4.493937in}}{\pgfqpoint{4.490441in}{4.485105in}}{\pgfqpoint{4.496953in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.503464in}{4.472082in}}{\pgfqpoint{4.512296in}{4.468424in}}{\pgfqpoint{4.521505in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.521505in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566399in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{4.575607in}{4.376534in}}{\pgfqpoint{4.584440in}{4.380192in}}{\pgfqpoint{4.590951in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.597463in}{4.393215in}}{\pgfqpoint{4.601121in}{4.402048in}}{\pgfqpoint{4.601121in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.601121in}{4.420465in}}{\pgfqpoint{4.597463in}{4.429297in}}{\pgfqpoint{4.590951in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.584440in}{4.442320in}}{\pgfqpoint{4.575607in}{4.445978in}}{\pgfqpoint{4.566399in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{4.557191in}{4.445978in}}{\pgfqpoint{4.548358in}{4.442320in}}{\pgfqpoint{4.541847in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.535335in}{4.429297in}}{\pgfqpoint{4.531677in}{4.420465in}}{\pgfqpoint{4.531677in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.531677in}{4.402048in}}{\pgfqpoint{4.535335in}{4.393215in}}{\pgfqpoint{4.541847in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.548358in}{4.380192in}}{\pgfqpoint{4.557191in}{4.376534in}}{\pgfqpoint{4.566399in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{4.566399in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416752in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{4.425960in}{4.437794in}}{\pgfqpoint{4.434793in}{4.441452in}}{\pgfqpoint{4.441304in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{4.447815in}{4.454475in}}{\pgfqpoint{4.451474in}{4.463308in}}{\pgfqpoint{4.451474in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{4.451474in}{4.481724in}}{\pgfqpoint{4.447815in}{4.490557in}}{\pgfqpoint{4.441304in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{4.434793in}{4.503580in}}{\pgfqpoint{4.425960in}{4.507238in}}{\pgfqpoint{4.416752in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{4.407543in}{4.507238in}}{\pgfqpoint{4.398711in}{4.503580in}}{\pgfqpoint{4.392199in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{4.385688in}{4.490557in}}{\pgfqpoint{4.382030in}{4.481724in}}{\pgfqpoint{4.382030in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{4.382030in}{4.463308in}}{\pgfqpoint{4.385688in}{4.454475in}}{\pgfqpoint{4.392199in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{4.398711in}{4.441452in}}{\pgfqpoint{4.407543in}{4.437794in}}{\pgfqpoint{4.416752in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{4.416752in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{4.529684in}}{\pgfqpoint{4.030745in}{4.533342in}}{\pgfqpoint{4.037256in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{4.546365in}}{\pgfqpoint{4.047426in}{4.555197in}}{\pgfqpoint{4.047426in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{4.573614in}}{\pgfqpoint{4.043768in}{4.582447in}}{\pgfqpoint{4.037256in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{4.595469in}}{\pgfqpoint{4.021913in}{4.599128in}}{\pgfqpoint{4.012704in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{4.599128in}}{\pgfqpoint{3.994663in}{4.595469in}}{\pgfqpoint{3.988152in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{4.582447in}}{\pgfqpoint{3.977982in}{4.573614in}}{\pgfqpoint{3.977982in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{4.555197in}}{\pgfqpoint{3.981640in}{4.546365in}}{\pgfqpoint{3.988152in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{4.533342in}}{\pgfqpoint{4.003496in}{4.529684in}}{\pgfqpoint{4.012704in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102492in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.111701in}{4.590943in}}{\pgfqpoint{4.120533in}{4.594602in}}{\pgfqpoint{4.127045in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.133556in}{4.607625in}}{\pgfqpoint{4.137215in}{4.616457in}}{\pgfqpoint{4.137215in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.137215in}{4.634874in}}{\pgfqpoint{4.133556in}{4.643707in}}{\pgfqpoint{4.127045in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.120533in}{4.656729in}}{\pgfqpoint{4.111701in}{4.660388in}}{\pgfqpoint{4.102492in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.093284in}{4.660388in}}{\pgfqpoint{4.084451in}{4.656729in}}{\pgfqpoint{4.077940in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.071429in}{4.643707in}}{\pgfqpoint{4.067770in}{4.634874in}}{\pgfqpoint{4.067770in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.067770in}{4.616457in}}{\pgfqpoint{4.071429in}{4.607625in}}{\pgfqpoint{4.077940in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.084451in}{4.594602in}}{\pgfqpoint{4.093284in}{4.590943in}}{\pgfqpoint{4.102492in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.102492in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{4.590943in}}{\pgfqpoint{5.018417in}{4.594602in}}{\pgfqpoint{5.024928in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{4.607625in}}{\pgfqpoint{5.035098in}{4.616457in}}{\pgfqpoint{5.035098in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{4.634874in}}{\pgfqpoint{5.031440in}{4.643707in}}{\pgfqpoint{5.024928in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{4.656729in}}{\pgfqpoint{5.009585in}{4.660388in}}{\pgfqpoint{5.000376in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{4.660388in}}{\pgfqpoint{4.982335in}{4.656729in}}{\pgfqpoint{4.975824in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{4.643707in}}{\pgfqpoint{4.965654in}{4.634874in}}{\pgfqpoint{4.965654in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{4.616457in}}{\pgfqpoint{4.969312in}{4.607625in}}{\pgfqpoint{4.975824in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{4.594602in}}{\pgfqpoint{4.991168in}{4.590943in}}{\pgfqpoint{5.000376in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{4.407164in}}{\pgfqpoint{4.150463in}{4.410822in}}{\pgfqpoint{4.156974in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{4.423845in}}{\pgfqpoint{4.167144in}{4.432678in}}{\pgfqpoint{4.167144in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{4.451094in}}{\pgfqpoint{4.163486in}{4.459927in}}{\pgfqpoint{4.156974in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{4.472950in}}{\pgfqpoint{4.141630in}{4.476608in}}{\pgfqpoint{4.132422in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{4.476608in}}{\pgfqpoint{4.114381in}{4.472950in}}{\pgfqpoint{4.107870in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{4.459927in}}{\pgfqpoint{4.097700in}{4.451094in}}{\pgfqpoint{4.097700in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{4.432678in}}{\pgfqpoint{4.101358in}{4.423845in}}{\pgfqpoint{4.107870in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{4.410822in}}{\pgfqpoint{4.123213in}{4.407164in}}{\pgfqpoint{4.132422in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{4.407164in}}{\pgfqpoint{4.330040in}{4.410822in}}{\pgfqpoint{4.336551in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{4.423845in}}{\pgfqpoint{4.346721in}{4.432678in}}{\pgfqpoint{4.346721in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{4.451094in}}{\pgfqpoint{4.343062in}{4.459927in}}{\pgfqpoint{4.336551in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{4.472950in}}{\pgfqpoint{4.321207in}{4.476608in}}{\pgfqpoint{4.311999in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{4.476608in}}{\pgfqpoint{4.293958in}{4.472950in}}{\pgfqpoint{4.287446in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{4.459927in}}{\pgfqpoint{4.277276in}{4.451094in}}{\pgfqpoint{4.277276in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{4.432678in}}{\pgfqpoint{4.280935in}{4.423845in}}{\pgfqpoint{4.287446in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{4.410822in}}{\pgfqpoint{4.302790in}{4.407164in}}{\pgfqpoint{4.311999in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{4.468424in}}{\pgfqpoint{5.138135in}{4.472082in}}{\pgfqpoint{5.144646in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{4.485105in}}{\pgfqpoint{5.154816in}{4.493937in}}{\pgfqpoint{5.154816in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{4.512354in}}{\pgfqpoint{5.151158in}{4.521187in}}{\pgfqpoint{5.144646in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{4.534210in}}{\pgfqpoint{5.129302in}{4.537868in}}{\pgfqpoint{5.120094in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{4.537868in}}{\pgfqpoint{5.102053in}{4.534210in}}{\pgfqpoint{5.095542in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{4.521187in}}{\pgfqpoint{5.085372in}{4.512354in}}{\pgfqpoint{5.085372in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{4.493937in}}{\pgfqpoint{5.089030in}{4.485105in}}{\pgfqpoint{5.095542in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{4.472082in}}{\pgfqpoint{5.110886in}{4.468424in}}{\pgfqpoint{5.120094in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{4.652203in}}{\pgfqpoint{4.150463in}{4.655862in}}{\pgfqpoint{4.156974in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{4.668885in}}{\pgfqpoint{4.167144in}{4.677717in}}{\pgfqpoint{4.167144in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{4.696134in}}{\pgfqpoint{4.163486in}{4.704966in}}{\pgfqpoint{4.156974in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{4.717989in}}{\pgfqpoint{4.141630in}{4.721648in}}{\pgfqpoint{4.132422in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{4.721648in}}{\pgfqpoint{4.114381in}{4.717989in}}{\pgfqpoint{4.107870in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{4.704966in}}{\pgfqpoint{4.097700in}{4.696134in}}{\pgfqpoint{4.097700in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{4.677717in}}{\pgfqpoint{4.101358in}{4.668885in}}{\pgfqpoint{4.107870in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{4.655862in}}{\pgfqpoint{4.123213in}{4.652203in}}{\pgfqpoint{4.132422in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.100864in}}{\pgfqpoint{4.719123in}{4.104523in}}{\pgfqpoint{4.725634in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.117546in}}{\pgfqpoint{4.735804in}{4.126378in}}{\pgfqpoint{4.735804in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{4.144795in}}{\pgfqpoint{4.732145in}{4.153628in}}{\pgfqpoint{4.725634in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{4.166650in}}{\pgfqpoint{4.710290in}{4.170309in}}{\pgfqpoint{4.701082in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{4.170309in}}{\pgfqpoint{4.683041in}{4.166650in}}{\pgfqpoint{4.676529in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{4.153628in}}{\pgfqpoint{4.666359in}{4.144795in}}{\pgfqpoint{4.666359in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.126378in}}{\pgfqpoint{4.670018in}{4.117546in}}{\pgfqpoint{4.676529in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.104523in}}{\pgfqpoint{4.691873in}{4.100864in}}{\pgfqpoint{4.701082in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745976in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{4.755184in}{4.621573in}}{\pgfqpoint{4.764017in}{4.625232in}}{\pgfqpoint{4.770528in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.777039in}{4.638255in}}{\pgfqpoint{4.780698in}{4.647087in}}{\pgfqpoint{4.780698in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.780698in}{4.665504in}}{\pgfqpoint{4.777039in}{4.674337in}}{\pgfqpoint{4.770528in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.764017in}{4.687359in}}{\pgfqpoint{4.755184in}{4.691018in}}{\pgfqpoint{4.745976in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{4.736767in}{4.691018in}}{\pgfqpoint{4.727935in}{4.687359in}}{\pgfqpoint{4.721423in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.714912in}{4.674337in}}{\pgfqpoint{4.711254in}{4.665504in}}{\pgfqpoint{4.711254in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.711254in}{4.647087in}}{\pgfqpoint{4.714912in}{4.638255in}}{\pgfqpoint{4.721423in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.727935in}{4.625232in}}{\pgfqpoint{4.736767in}{4.621573in}}{\pgfqpoint{4.745976in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{4.745976in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656187in}{4.805353in}}%
\pgfpathcurveto{\pgfqpoint{4.665396in}{4.805353in}}{\pgfqpoint{4.674228in}{4.809011in}}{\pgfqpoint{4.680740in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{4.687251in}{4.822034in}}{\pgfqpoint{4.690910in}{4.830867in}}{\pgfqpoint{4.690910in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{4.690910in}{4.849284in}}{\pgfqpoint{4.687251in}{4.858116in}}{\pgfqpoint{4.680740in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{4.674228in}{4.871139in}}{\pgfqpoint{4.665396in}{4.874797in}}{\pgfqpoint{4.656187in}{4.874797in}}%
\pgfpathcurveto{\pgfqpoint{4.646979in}{4.874797in}}{\pgfqpoint{4.638146in}{4.871139in}}{\pgfqpoint{4.631635in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{4.625124in}{4.858116in}}{\pgfqpoint{4.621465in}{4.849284in}}{\pgfqpoint{4.621465in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{4.621465in}{4.830867in}}{\pgfqpoint{4.625124in}{4.822034in}}{\pgfqpoint{4.631635in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{4.638146in}{4.809011in}}{\pgfqpoint{4.646979in}{4.805353in}}{\pgfqpoint{4.656187in}{4.805353in}}%
\pgfpathlineto{\pgfqpoint{4.656187in}{4.805353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566399in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{4.575607in}{4.621573in}}{\pgfqpoint{4.584440in}{4.625232in}}{\pgfqpoint{4.590951in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.597463in}{4.638255in}}{\pgfqpoint{4.601121in}{4.647087in}}{\pgfqpoint{4.601121in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.601121in}{4.665504in}}{\pgfqpoint{4.597463in}{4.674337in}}{\pgfqpoint{4.590951in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.584440in}{4.687359in}}{\pgfqpoint{4.575607in}{4.691018in}}{\pgfqpoint{4.566399in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{4.557191in}{4.691018in}}{\pgfqpoint{4.548358in}{4.687359in}}{\pgfqpoint{4.541847in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{4.535335in}{4.674337in}}{\pgfqpoint{4.531677in}{4.665504in}}{\pgfqpoint{4.531677in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{4.531677in}{4.647087in}}{\pgfqpoint{4.535335in}{4.638255in}}{\pgfqpoint{4.541847in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{4.548358in}{4.625232in}}{\pgfqpoint{4.557191in}{4.621573in}}{\pgfqpoint{4.566399in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{4.566399in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{4.590943in}}{\pgfqpoint{4.898699in}{4.594602in}}{\pgfqpoint{4.905211in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{4.607625in}}{\pgfqpoint{4.915381in}{4.616457in}}{\pgfqpoint{4.915381in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{4.634874in}}{\pgfqpoint{4.911722in}{4.643707in}}{\pgfqpoint{4.905211in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{4.656729in}}{\pgfqpoint{4.889867in}{4.660388in}}{\pgfqpoint{4.880658in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{4.660388in}}{\pgfqpoint{4.862617in}{4.656729in}}{\pgfqpoint{4.856106in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{4.643707in}}{\pgfqpoint{4.845936in}{4.634874in}}{\pgfqpoint{4.845936in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{4.616457in}}{\pgfqpoint{4.849595in}{4.607625in}}{\pgfqpoint{4.856106in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{4.594602in}}{\pgfqpoint{4.871450in}{4.590943in}}{\pgfqpoint{4.880658in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209882in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.219091in}{4.284644in}}{\pgfqpoint{5.227923in}{4.288303in}}{\pgfqpoint{5.234435in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.240946in}{4.301325in}}{\pgfqpoint{5.244605in}{4.310158in}}{\pgfqpoint{5.244605in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.244605in}{4.328575in}}{\pgfqpoint{5.240946in}{4.337407in}}{\pgfqpoint{5.234435in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.227923in}{4.350430in}}{\pgfqpoint{5.219091in}{4.354089in}}{\pgfqpoint{5.209882in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{5.200674in}{4.354089in}}{\pgfqpoint{5.191841in}{4.350430in}}{\pgfqpoint{5.185330in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.178819in}{4.337407in}}{\pgfqpoint{5.175160in}{4.328575in}}{\pgfqpoint{5.175160in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.175160in}{4.310158in}}{\pgfqpoint{5.178819in}{4.301325in}}{\pgfqpoint{5.185330in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.191841in}{4.288303in}}{\pgfqpoint{5.200674in}{4.284644in}}{\pgfqpoint{5.209882in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.209882in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626258in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{4.635466in}{4.376534in}}{\pgfqpoint{4.644299in}{4.380192in}}{\pgfqpoint{4.650810in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.657322in}{4.393215in}}{\pgfqpoint{4.660980in}{4.402048in}}{\pgfqpoint{4.660980in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.660980in}{4.420465in}}{\pgfqpoint{4.657322in}{4.429297in}}{\pgfqpoint{4.650810in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.644299in}{4.442320in}}{\pgfqpoint{4.635466in}{4.445978in}}{\pgfqpoint{4.626258in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{4.617049in}{4.445978in}}{\pgfqpoint{4.608217in}{4.442320in}}{\pgfqpoint{4.601706in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.595194in}{4.429297in}}{\pgfqpoint{4.591536in}{4.420465in}}{\pgfqpoint{4.591536in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.591536in}{4.402048in}}{\pgfqpoint{4.595194in}{4.393215in}}{\pgfqpoint{4.601706in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.608217in}{4.380192in}}{\pgfqpoint{4.617049in}{4.376534in}}{\pgfqpoint{4.626258in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{4.626258in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805835in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{4.815043in}{4.376534in}}{\pgfqpoint{4.823876in}{4.380192in}}{\pgfqpoint{4.830387in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.836898in}{4.393215in}}{\pgfqpoint{4.840557in}{4.402048in}}{\pgfqpoint{4.840557in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.840557in}{4.420465in}}{\pgfqpoint{4.836898in}{4.429297in}}{\pgfqpoint{4.830387in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.823876in}{4.442320in}}{\pgfqpoint{4.815043in}{4.445978in}}{\pgfqpoint{4.805835in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{4.796626in}{4.445978in}}{\pgfqpoint{4.787794in}{4.442320in}}{\pgfqpoint{4.781282in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.774771in}{4.429297in}}{\pgfqpoint{4.771112in}{4.420465in}}{\pgfqpoint{4.771112in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.771112in}{4.402048in}}{\pgfqpoint{4.774771in}{4.393215in}}{\pgfqpoint{4.781282in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.787794in}{4.380192in}}{\pgfqpoint{4.796626in}{4.376534in}}{\pgfqpoint{4.805835in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{4.805835in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{4.529684in}}{\pgfqpoint{4.629334in}{4.533342in}}{\pgfqpoint{4.635846in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{4.546365in}}{\pgfqpoint{4.646015in}{4.555197in}}{\pgfqpoint{4.646015in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{4.573614in}}{\pgfqpoint{4.642357in}{4.582447in}}{\pgfqpoint{4.635846in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{4.595469in}}{\pgfqpoint{4.620502in}{4.599128in}}{\pgfqpoint{4.611293in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{4.599128in}}{\pgfqpoint{4.593252in}{4.595469in}}{\pgfqpoint{4.586741in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{4.582447in}}{\pgfqpoint{4.576571in}{4.573614in}}{\pgfqpoint{4.576571in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{4.555197in}}{\pgfqpoint{4.580230in}{4.546365in}}{\pgfqpoint{4.586741in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{4.533342in}}{\pgfqpoint{4.602085in}{4.529684in}}{\pgfqpoint{4.611293in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{4.468424in}}{\pgfqpoint{4.479687in}{4.472082in}}{\pgfqpoint{4.486198in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{4.485105in}}{\pgfqpoint{4.496368in}{4.493937in}}{\pgfqpoint{4.496368in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{4.512354in}}{\pgfqpoint{4.492710in}{4.521187in}}{\pgfqpoint{4.486198in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{4.534210in}}{\pgfqpoint{4.470854in}{4.537868in}}{\pgfqpoint{4.461646in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{4.537868in}}{\pgfqpoint{4.443605in}{4.534210in}}{\pgfqpoint{4.437094in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{4.521187in}}{\pgfqpoint{4.426924in}{4.512354in}}{\pgfqpoint{4.426924in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{4.493937in}}{\pgfqpoint{4.430582in}{4.485105in}}{\pgfqpoint{4.437094in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{4.472082in}}{\pgfqpoint{4.452437in}{4.468424in}}{\pgfqpoint{4.461646in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.529684in}}{\pgfqpoint{4.509616in}{4.533342in}}{\pgfqpoint{4.516128in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.546365in}}{\pgfqpoint{4.526298in}{4.555197in}}{\pgfqpoint{4.526298in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.573614in}}{\pgfqpoint{4.522639in}{4.582447in}}{\pgfqpoint{4.516128in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.595469in}}{\pgfqpoint{4.500784in}{4.599128in}}{\pgfqpoint{4.491575in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.599128in}}{\pgfqpoint{4.473534in}{4.595469in}}{\pgfqpoint{4.467023in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.582447in}}{\pgfqpoint{4.456853in}{4.573614in}}{\pgfqpoint{4.456853in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.555197in}}{\pgfqpoint{4.460512in}{4.546365in}}{\pgfqpoint{4.467023in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.533342in}}{\pgfqpoint{4.482367in}{4.529684in}}{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075200in}{4.437794in}}%
\pgfpathcurveto{\pgfqpoint{5.084408in}{4.437794in}}{\pgfqpoint{5.093241in}{4.441452in}}{\pgfqpoint{5.099752in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{5.106263in}{4.454475in}}{\pgfqpoint{5.109922in}{4.463308in}}{\pgfqpoint{5.109922in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{5.109922in}{4.481724in}}{\pgfqpoint{5.106263in}{4.490557in}}{\pgfqpoint{5.099752in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{5.093241in}{4.503580in}}{\pgfqpoint{5.084408in}{4.507238in}}{\pgfqpoint{5.075200in}{4.507238in}}%
\pgfpathcurveto{\pgfqpoint{5.065991in}{4.507238in}}{\pgfqpoint{5.057159in}{4.503580in}}{\pgfqpoint{5.050647in}{4.497068in}}%
\pgfpathcurveto{\pgfqpoint{5.044136in}{4.490557in}}{\pgfqpoint{5.040478in}{4.481724in}}{\pgfqpoint{5.040478in}{4.472516in}}%
\pgfpathcurveto{\pgfqpoint{5.040478in}{4.463308in}}{\pgfqpoint{5.044136in}{4.454475in}}{\pgfqpoint{5.050647in}{4.447964in}}%
\pgfpathcurveto{\pgfqpoint{5.057159in}{4.441452in}}{\pgfqpoint{5.065991in}{4.437794in}}{\pgfqpoint{5.075200in}{4.437794in}}%
\pgfpathlineto{\pgfqpoint{5.075200in}{4.437794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207246in}{4.254014in}}%
\pgfpathcurveto{\pgfqpoint{4.216454in}{4.254014in}}{\pgfqpoint{4.225287in}{4.257673in}}{\pgfqpoint{4.231798in}{4.264184in}}%
\pgfpathcurveto{\pgfqpoint{4.238309in}{4.270695in}}{\pgfqpoint{4.241968in}{4.279528in}}{\pgfqpoint{4.241968in}{4.288736in}}%
\pgfpathcurveto{\pgfqpoint{4.241968in}{4.297945in}}{\pgfqpoint{4.238309in}{4.306777in}}{\pgfqpoint{4.231798in}{4.313289in}}%
\pgfpathcurveto{\pgfqpoint{4.225287in}{4.319800in}}{\pgfqpoint{4.216454in}{4.323459in}}{\pgfqpoint{4.207246in}{4.323459in}}%
\pgfpathcurveto{\pgfqpoint{4.198037in}{4.323459in}}{\pgfqpoint{4.189205in}{4.319800in}}{\pgfqpoint{4.182693in}{4.313289in}}%
\pgfpathcurveto{\pgfqpoint{4.176182in}{4.306777in}}{\pgfqpoint{4.172523in}{4.297945in}}{\pgfqpoint{4.172523in}{4.288736in}}%
\pgfpathcurveto{\pgfqpoint{4.172523in}{4.279528in}}{\pgfqpoint{4.176182in}{4.270695in}}{\pgfqpoint{4.182693in}{4.264184in}}%
\pgfpathcurveto{\pgfqpoint{4.189205in}{4.257673in}}{\pgfqpoint{4.198037in}{4.254014in}}{\pgfqpoint{4.207246in}{4.254014in}}%
\pgfpathlineto{\pgfqpoint{4.207246in}{4.254014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.835983in}}{\pgfqpoint{4.838840in}{4.839641in}}{\pgfqpoint{4.845352in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.852664in}}{\pgfqpoint{4.855522in}{4.861497in}}{\pgfqpoint{4.855522in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.879914in}}{\pgfqpoint{4.851863in}{4.888746in}}{\pgfqpoint{4.845352in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.901769in}}{\pgfqpoint{4.830008in}{4.905427in}}{\pgfqpoint{4.820799in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.905427in}}{\pgfqpoint{4.802758in}{4.901769in}}{\pgfqpoint{4.796247in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.888746in}}{\pgfqpoint{4.786077in}{4.879914in}}{\pgfqpoint{4.786077in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.861497in}}{\pgfqpoint{4.789736in}{4.852664in}}{\pgfqpoint{4.796247in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.839641in}}{\pgfqpoint{4.811591in}{4.835983in}}{\pgfqpoint{4.820799in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{4.713463in}}{\pgfqpoint{4.898699in}{4.717122in}}{\pgfqpoint{4.905211in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{4.730144in}}{\pgfqpoint{4.915381in}{4.738977in}}{\pgfqpoint{4.915381in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{4.757394in}}{\pgfqpoint{4.911722in}{4.766226in}}{\pgfqpoint{4.905211in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{4.779249in}}{\pgfqpoint{4.889867in}{4.782908in}}{\pgfqpoint{4.880658in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{4.782908in}}{\pgfqpoint{4.862617in}{4.779249in}}{\pgfqpoint{4.856106in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{4.766226in}}{\pgfqpoint{4.845936in}{4.757394in}}{\pgfqpoint{4.845936in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{4.738977in}}{\pgfqpoint{4.849595in}{4.730144in}}{\pgfqpoint{4.856106in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{4.717122in}}{\pgfqpoint{4.871450in}{4.713463in}}{\pgfqpoint{4.880658in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.468424in}}{\pgfqpoint{4.719123in}{4.472082in}}{\pgfqpoint{4.725634in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.485105in}}{\pgfqpoint{4.735804in}{4.493937in}}{\pgfqpoint{4.735804in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{4.512354in}}{\pgfqpoint{4.732145in}{4.521187in}}{\pgfqpoint{4.725634in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{4.534210in}}{\pgfqpoint{4.710290in}{4.537868in}}{\pgfqpoint{4.701082in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{4.537868in}}{\pgfqpoint{4.683041in}{4.534210in}}{\pgfqpoint{4.676529in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{4.521187in}}{\pgfqpoint{4.666359in}{4.512354in}}{\pgfqpoint{4.666359in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.493937in}}{\pgfqpoint{4.670018in}{4.485105in}}{\pgfqpoint{4.676529in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.472082in}}{\pgfqpoint{4.691873in}{4.468424in}}{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686117in}{4.989133in}}%
\pgfpathcurveto{\pgfqpoint{4.695325in}{4.989133in}}{\pgfqpoint{4.704158in}{4.992791in}}{\pgfqpoint{4.710669in}{4.999302in}}%
\pgfpathcurveto{\pgfqpoint{4.717181in}{5.005814in}}{\pgfqpoint{4.720839in}{5.014646in}}{\pgfqpoint{4.720839in}{5.023855in}}%
\pgfpathcurveto{\pgfqpoint{4.720839in}{5.033063in}}{\pgfqpoint{4.717181in}{5.041896in}}{\pgfqpoint{4.710669in}{5.048407in}}%
\pgfpathcurveto{\pgfqpoint{4.704158in}{5.054918in}}{\pgfqpoint{4.695325in}{5.058577in}}{\pgfqpoint{4.686117in}{5.058577in}}%
\pgfpathcurveto{\pgfqpoint{4.676908in}{5.058577in}}{\pgfqpoint{4.668076in}{5.054918in}}{\pgfqpoint{4.661565in}{5.048407in}}%
\pgfpathcurveto{\pgfqpoint{4.655053in}{5.041896in}}{\pgfqpoint{4.651395in}{5.033063in}}{\pgfqpoint{4.651395in}{5.023855in}}%
\pgfpathcurveto{\pgfqpoint{4.651395in}{5.014646in}}{\pgfqpoint{4.655053in}{5.005814in}}{\pgfqpoint{4.661565in}{4.999302in}}%
\pgfpathcurveto{\pgfqpoint{4.668076in}{4.992791in}}{\pgfqpoint{4.676908in}{4.989133in}}{\pgfqpoint{4.686117in}{4.989133in}}%
\pgfpathlineto{\pgfqpoint{4.686117in}{4.989133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102492in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.111701in}{4.468424in}}{\pgfqpoint{4.120533in}{4.472082in}}{\pgfqpoint{4.127045in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.133556in}{4.485105in}}{\pgfqpoint{4.137215in}{4.493937in}}{\pgfqpoint{4.137215in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.137215in}{4.512354in}}{\pgfqpoint{4.133556in}{4.521187in}}{\pgfqpoint{4.127045in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.120533in}{4.534210in}}{\pgfqpoint{4.111701in}{4.537868in}}{\pgfqpoint{4.102492in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.093284in}{4.537868in}}{\pgfqpoint{4.084451in}{4.534210in}}{\pgfqpoint{4.077940in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.071429in}{4.521187in}}{\pgfqpoint{4.067770in}{4.512354in}}{\pgfqpoint{4.067770in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.067770in}{4.493937in}}{\pgfqpoint{4.071429in}{4.485105in}}{\pgfqpoint{4.077940in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.084451in}{4.472082in}}{\pgfqpoint{4.093284in}{4.468424in}}{\pgfqpoint{4.102492in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.102492in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.958503in}}{\pgfqpoint{4.719123in}{4.962161in}}{\pgfqpoint{4.725634in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.975184in}}{\pgfqpoint{4.735804in}{4.984016in}}{\pgfqpoint{4.735804in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{5.002433in}}{\pgfqpoint{4.732145in}{5.011266in}}{\pgfqpoint{4.725634in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{5.024288in}}{\pgfqpoint{4.710290in}{5.027947in}}{\pgfqpoint{4.701082in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{5.027947in}}{\pgfqpoint{4.683041in}{5.024288in}}{\pgfqpoint{4.676529in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{5.011266in}}{\pgfqpoint{4.666359in}{5.002433in}}{\pgfqpoint{4.666359in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.984016in}}{\pgfqpoint{4.670018in}{4.975184in}}{\pgfqpoint{4.676529in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.962161in}}{\pgfqpoint{4.691873in}{4.958503in}}{\pgfqpoint{4.701082in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{4.407164in}}{\pgfqpoint{4.569475in}{4.410822in}}{\pgfqpoint{4.575987in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{4.423845in}}{\pgfqpoint{4.586157in}{4.432678in}}{\pgfqpoint{4.586157in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{4.451094in}}{\pgfqpoint{4.582498in}{4.459927in}}{\pgfqpoint{4.575987in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{4.472950in}}{\pgfqpoint{4.560643in}{4.476608in}}{\pgfqpoint{4.551434in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{4.476608in}}{\pgfqpoint{4.533393in}{4.472950in}}{\pgfqpoint{4.526882in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{4.459927in}}{\pgfqpoint{4.516712in}{4.451094in}}{\pgfqpoint{4.516712in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{4.432678in}}{\pgfqpoint{4.520371in}{4.423845in}}{\pgfqpoint{4.526882in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{4.410822in}}{\pgfqpoint{4.542226in}{4.407164in}}{\pgfqpoint{4.551434in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{4.345904in}}{\pgfqpoint{4.419828in}{4.349563in}}{\pgfqpoint{4.426339in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{4.362585in}}{\pgfqpoint{4.436509in}{4.371418in}}{\pgfqpoint{4.436509in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{4.389835in}}{\pgfqpoint{4.432851in}{4.398667in}}{\pgfqpoint{4.426339in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{4.411690in}}{\pgfqpoint{4.410995in}{4.415348in}}{\pgfqpoint{4.401787in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{4.415348in}}{\pgfqpoint{4.383746in}{4.411690in}}{\pgfqpoint{4.377235in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{4.398667in}}{\pgfqpoint{4.367065in}{4.389835in}}{\pgfqpoint{4.367065in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{4.371418in}}{\pgfqpoint{4.370723in}{4.362585in}}{\pgfqpoint{4.377235in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{4.349563in}}{\pgfqpoint{4.392579in}{4.345904in}}{\pgfqpoint{4.401787in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{4.345904in}}{\pgfqpoint{4.599405in}{4.349563in}}{\pgfqpoint{4.605916in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{4.362585in}}{\pgfqpoint{4.616086in}{4.371418in}}{\pgfqpoint{4.616086in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{4.389835in}}{\pgfqpoint{4.612427in}{4.398667in}}{\pgfqpoint{4.605916in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{4.411690in}}{\pgfqpoint{4.590572in}{4.415348in}}{\pgfqpoint{4.581364in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{4.415348in}}{\pgfqpoint{4.563323in}{4.411690in}}{\pgfqpoint{4.556811in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{4.398667in}}{\pgfqpoint{4.546642in}{4.389835in}}{\pgfqpoint{4.546642in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{4.371418in}}{\pgfqpoint{4.550300in}{4.362585in}}{\pgfqpoint{4.556811in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{4.349563in}}{\pgfqpoint{4.572155in}{4.345904in}}{\pgfqpoint{4.581364in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521505in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.530713in}{4.590943in}}{\pgfqpoint{4.539546in}{4.594602in}}{\pgfqpoint{4.546057in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.552569in}{4.607625in}}{\pgfqpoint{4.556227in}{4.616457in}}{\pgfqpoint{4.556227in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.556227in}{4.634874in}}{\pgfqpoint{4.552569in}{4.643707in}}{\pgfqpoint{4.546057in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.539546in}{4.656729in}}{\pgfqpoint{4.530713in}{4.660388in}}{\pgfqpoint{4.521505in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.512296in}{4.660388in}}{\pgfqpoint{4.503464in}{4.656729in}}{\pgfqpoint{4.496953in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.490441in}{4.643707in}}{\pgfqpoint{4.486783in}{4.634874in}}{\pgfqpoint{4.486783in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.486783in}{4.616457in}}{\pgfqpoint{4.490441in}{4.607625in}}{\pgfqpoint{4.496953in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.503464in}{4.594602in}}{\pgfqpoint{4.512296in}{4.590943in}}{\pgfqpoint{4.521505in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.521505in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{4.713463in}}{\pgfqpoint{5.197994in}{4.717122in}}{\pgfqpoint{5.204505in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{4.730144in}}{\pgfqpoint{5.214675in}{4.738977in}}{\pgfqpoint{5.214675in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{4.757394in}}{\pgfqpoint{5.211017in}{4.766226in}}{\pgfqpoint{5.204505in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{4.779249in}}{\pgfqpoint{5.189161in}{4.782908in}}{\pgfqpoint{5.179953in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{4.782908in}}{\pgfqpoint{5.161912in}{4.779249in}}{\pgfqpoint{5.155401in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{4.766226in}}{\pgfqpoint{5.145231in}{4.757394in}}{\pgfqpoint{5.145231in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{4.738977in}}{\pgfqpoint{5.148889in}{4.730144in}}{\pgfqpoint{5.155401in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{4.717122in}}{\pgfqpoint{5.170744in}{4.713463in}}{\pgfqpoint{5.179953in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{4.284644in}}{\pgfqpoint{4.868770in}{4.288303in}}{\pgfqpoint{4.875281in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{4.301325in}}{\pgfqpoint{4.885451in}{4.310158in}}{\pgfqpoint{4.885451in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{4.328575in}}{\pgfqpoint{4.881793in}{4.337407in}}{\pgfqpoint{4.875281in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{4.350430in}}{\pgfqpoint{4.859937in}{4.354089in}}{\pgfqpoint{4.850729in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{4.354089in}}{\pgfqpoint{4.832688in}{4.350430in}}{\pgfqpoint{4.826177in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{4.337407in}}{\pgfqpoint{4.816007in}{4.328575in}}{\pgfqpoint{4.816007in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{4.310158in}}{\pgfqpoint{4.819665in}{4.301325in}}{\pgfqpoint{4.826177in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{4.288303in}}{\pgfqpoint{4.841520in}{4.284644in}}{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371858in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.381066in}{4.407164in}}{\pgfqpoint{4.389899in}{4.410822in}}{\pgfqpoint{4.396410in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.402921in}{4.423845in}}{\pgfqpoint{4.406580in}{4.432678in}}{\pgfqpoint{4.406580in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{4.451094in}}{\pgfqpoint{4.402921in}{4.459927in}}{\pgfqpoint{4.396410in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.389899in}{4.472950in}}{\pgfqpoint{4.381066in}{4.476608in}}{\pgfqpoint{4.371858in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{4.476608in}}{\pgfqpoint{4.353817in}{4.472950in}}{\pgfqpoint{4.347305in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.340794in}{4.459927in}}{\pgfqpoint{4.337135in}{4.451094in}}{\pgfqpoint{4.337135in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.337135in}{4.432678in}}{\pgfqpoint{4.340794in}{4.423845in}}{\pgfqpoint{4.347305in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.353817in}{4.410822in}}{\pgfqpoint{4.362649in}{4.407164in}}{\pgfqpoint{4.371858in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.371858in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{4.345904in}}{\pgfqpoint{4.300110in}{4.349563in}}{\pgfqpoint{4.306622in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{4.362585in}}{\pgfqpoint{4.316791in}{4.371418in}}{\pgfqpoint{4.316791in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{4.389835in}}{\pgfqpoint{4.313133in}{4.398667in}}{\pgfqpoint{4.306622in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{4.411690in}}{\pgfqpoint{4.291278in}{4.415348in}}{\pgfqpoint{4.282069in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{4.415348in}}{\pgfqpoint{4.264028in}{4.411690in}}{\pgfqpoint{4.257517in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{4.398667in}}{\pgfqpoint{4.247347in}{4.389835in}}{\pgfqpoint{4.247347in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{4.371418in}}{\pgfqpoint{4.251006in}{4.362585in}}{\pgfqpoint{4.257517in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{4.349563in}}{\pgfqpoint{4.272861in}{4.345904in}}{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{4.284644in}}{\pgfqpoint{4.449757in}{4.288303in}}{\pgfqpoint{4.456269in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{4.301325in}}{\pgfqpoint{4.466439in}{4.310158in}}{\pgfqpoint{4.466439in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{4.328575in}}{\pgfqpoint{4.462780in}{4.337407in}}{\pgfqpoint{4.456269in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{4.350430in}}{\pgfqpoint{4.440925in}{4.354089in}}{\pgfqpoint{4.431716in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{4.354089in}}{\pgfqpoint{4.413676in}{4.350430in}}{\pgfqpoint{4.407164in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{4.337407in}}{\pgfqpoint{4.396994in}{4.328575in}}{\pgfqpoint{4.396994in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{4.310158in}}{\pgfqpoint{4.400653in}{4.301325in}}{\pgfqpoint{4.407164in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{4.288303in}}{\pgfqpoint{4.422508in}{4.284644in}}{\pgfqpoint{4.431716in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{4.223384in}}{\pgfqpoint{5.138135in}{4.227043in}}{\pgfqpoint{5.144646in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{4.240065in}}{\pgfqpoint{5.154816in}{4.248898in}}{\pgfqpoint{5.154816in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{4.267315in}}{\pgfqpoint{5.151158in}{4.276147in}}{\pgfqpoint{5.144646in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{4.289170in}}{\pgfqpoint{5.129302in}{4.292829in}}{\pgfqpoint{5.120094in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{4.292829in}}{\pgfqpoint{5.102053in}{4.289170in}}{\pgfqpoint{5.095542in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{4.276147in}}{\pgfqpoint{5.085372in}{4.267315in}}{\pgfqpoint{5.085372in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{4.248898in}}{\pgfqpoint{5.089030in}{4.240065in}}{\pgfqpoint{5.095542in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{4.227043in}}{\pgfqpoint{5.110886in}{4.223384in}}{\pgfqpoint{5.120094in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686117in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{4.695325in}{4.376534in}}{\pgfqpoint{4.704158in}{4.380192in}}{\pgfqpoint{4.710669in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.717181in}{4.393215in}}{\pgfqpoint{4.720839in}{4.402048in}}{\pgfqpoint{4.720839in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.720839in}{4.420465in}}{\pgfqpoint{4.717181in}{4.429297in}}{\pgfqpoint{4.710669in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.704158in}{4.442320in}}{\pgfqpoint{4.695325in}{4.445978in}}{\pgfqpoint{4.686117in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{4.676908in}{4.445978in}}{\pgfqpoint{4.668076in}{4.442320in}}{\pgfqpoint{4.661565in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{4.655053in}{4.429297in}}{\pgfqpoint{4.651395in}{4.420465in}}{\pgfqpoint{4.651395in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{4.651395in}{4.402048in}}{\pgfqpoint{4.655053in}{4.393215in}}{\pgfqpoint{4.661565in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{4.668076in}{4.380192in}}{\pgfqpoint{4.676908in}{4.376534in}}{\pgfqpoint{4.686117in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{4.686117in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{4.284644in}}{\pgfqpoint{4.150463in}{4.288303in}}{\pgfqpoint{4.156974in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{4.301325in}}{\pgfqpoint{4.167144in}{4.310158in}}{\pgfqpoint{4.167144in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{4.328575in}}{\pgfqpoint{4.163486in}{4.337407in}}{\pgfqpoint{4.156974in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{4.350430in}}{\pgfqpoint{4.141630in}{4.354089in}}{\pgfqpoint{4.132422in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{4.354089in}}{\pgfqpoint{4.114381in}{4.350430in}}{\pgfqpoint{4.107870in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{4.337407in}}{\pgfqpoint{4.097700in}{4.328575in}}{\pgfqpoint{4.097700in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{4.310158in}}{\pgfqpoint{4.101358in}{4.301325in}}{\pgfqpoint{4.107870in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{4.288303in}}{\pgfqpoint{4.123213in}{4.284644in}}{\pgfqpoint{4.132422in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{4.652203in}}{\pgfqpoint{4.629334in}{4.655862in}}{\pgfqpoint{4.635846in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{4.668885in}}{\pgfqpoint{4.646015in}{4.677717in}}{\pgfqpoint{4.646015in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{4.696134in}}{\pgfqpoint{4.642357in}{4.704966in}}{\pgfqpoint{4.635846in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{4.717989in}}{\pgfqpoint{4.620502in}{4.721648in}}{\pgfqpoint{4.611293in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{4.721648in}}{\pgfqpoint{4.593252in}{4.717989in}}{\pgfqpoint{4.586741in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{4.704966in}}{\pgfqpoint{4.576571in}{4.696134in}}{\pgfqpoint{4.576571in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{4.677717in}}{\pgfqpoint{4.580230in}{4.668885in}}{\pgfqpoint{4.586741in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{4.655862in}}{\pgfqpoint{4.602085in}{4.652203in}}{\pgfqpoint{4.611293in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090165in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.099373in}{4.284644in}}{\pgfqpoint{5.108205in}{4.288303in}}{\pgfqpoint{5.114717in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.121228in}{4.301325in}}{\pgfqpoint{5.124887in}{4.310158in}}{\pgfqpoint{5.124887in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{4.328575in}}{\pgfqpoint{5.121228in}{4.337407in}}{\pgfqpoint{5.114717in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.108205in}{4.350430in}}{\pgfqpoint{5.099373in}{4.354089in}}{\pgfqpoint{5.090165in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{5.080956in}{4.354089in}}{\pgfqpoint{5.072124in}{4.350430in}}{\pgfqpoint{5.065612in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{4.337407in}}{\pgfqpoint{5.055442in}{4.328575in}}{\pgfqpoint{5.055442in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.055442in}{4.310158in}}{\pgfqpoint{5.059101in}{4.301325in}}{\pgfqpoint{5.065612in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.072124in}{4.288303in}}{\pgfqpoint{5.080956in}{4.284644in}}{\pgfqpoint{5.090165in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.090165in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239812in}{3.855825in}}%
\pgfpathcurveto{\pgfqpoint{5.249020in}{3.855825in}}{\pgfqpoint{5.257853in}{3.859484in}}{\pgfqpoint{5.264364in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{5.270875in}{3.872506in}}{\pgfqpoint{5.274534in}{3.881339in}}{\pgfqpoint{5.274534in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{5.274534in}{3.899756in}}{\pgfqpoint{5.270875in}{3.908588in}}{\pgfqpoint{5.264364in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{5.257853in}{3.921611in}}{\pgfqpoint{5.249020in}{3.925269in}}{\pgfqpoint{5.239812in}{3.925269in}}%
\pgfpathcurveto{\pgfqpoint{5.230603in}{3.925269in}}{\pgfqpoint{5.221771in}{3.921611in}}{\pgfqpoint{5.215259in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{5.208748in}{3.908588in}}{\pgfqpoint{5.205090in}{3.899756in}}{\pgfqpoint{5.205090in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{5.205090in}{3.881339in}}{\pgfqpoint{5.208748in}{3.872506in}}{\pgfqpoint{5.215259in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{5.221771in}{3.859484in}}{\pgfqpoint{5.230603in}{3.855825in}}{\pgfqpoint{5.239812in}{3.855825in}}%
\pgfpathlineto{\pgfqpoint{5.239812in}{3.855825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329600in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{5.338809in}{4.162124in}}{\pgfqpoint{5.347641in}{4.165783in}}{\pgfqpoint{5.354152in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.360664in}{4.178806in}}{\pgfqpoint{5.364322in}{4.187638in}}{\pgfqpoint{5.364322in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.364322in}{4.206055in}}{\pgfqpoint{5.360664in}{4.214888in}}{\pgfqpoint{5.354152in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{5.347641in}{4.227910in}}{\pgfqpoint{5.338809in}{4.231569in}}{\pgfqpoint{5.329600in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{5.320392in}{4.231569in}}{\pgfqpoint{5.311559in}{4.227910in}}{\pgfqpoint{5.305048in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{5.298536in}{4.214888in}}{\pgfqpoint{5.294878in}{4.206055in}}{\pgfqpoint{5.294878in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.294878in}{4.187638in}}{\pgfqpoint{5.298536in}{4.178806in}}{\pgfqpoint{5.305048in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.311559in}{4.165783in}}{\pgfqpoint{5.320392in}{4.162124in}}{\pgfqpoint{5.329600in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{4.345904in}}{\pgfqpoint{4.719123in}{4.349563in}}{\pgfqpoint{4.725634in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{4.362585in}}{\pgfqpoint{4.735804in}{4.371418in}}{\pgfqpoint{4.735804in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{4.389835in}}{\pgfqpoint{4.732145in}{4.398667in}}{\pgfqpoint{4.725634in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{4.411690in}}{\pgfqpoint{4.710290in}{4.415348in}}{\pgfqpoint{4.701082in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{4.415348in}}{\pgfqpoint{4.683041in}{4.411690in}}{\pgfqpoint{4.676529in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{4.398667in}}{\pgfqpoint{4.666359in}{4.389835in}}{\pgfqpoint{4.666359in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{4.371418in}}{\pgfqpoint{4.670018in}{4.362585in}}{\pgfqpoint{4.676529in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{4.349563in}}{\pgfqpoint{4.691873in}{4.345904in}}{\pgfqpoint{4.701082in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.590943in}}{\pgfqpoint{4.778981in}{4.594602in}}{\pgfqpoint{4.785493in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.607625in}}{\pgfqpoint{4.795663in}{4.616457in}}{\pgfqpoint{4.795663in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.634874in}}{\pgfqpoint{4.792004in}{4.643707in}}{\pgfqpoint{4.785493in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.656729in}}{\pgfqpoint{4.770149in}{4.660388in}}{\pgfqpoint{4.760940in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.660388in}}{\pgfqpoint{4.742900in}{4.656729in}}{\pgfqpoint{4.736388in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.643707in}}{\pgfqpoint{4.726218in}{4.634874in}}{\pgfqpoint{4.726218in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.616457in}}{\pgfqpoint{4.729877in}{4.607625in}}{\pgfqpoint{4.736388in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.594602in}}{\pgfqpoint{4.751732in}{4.590943in}}{\pgfqpoint{4.760940in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060235in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{5.069443in}{4.223384in}}{\pgfqpoint{5.078276in}{4.227043in}}{\pgfqpoint{5.084787in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.091299in}{4.240065in}}{\pgfqpoint{5.094957in}{4.248898in}}{\pgfqpoint{5.094957in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.094957in}{4.267315in}}{\pgfqpoint{5.091299in}{4.276147in}}{\pgfqpoint{5.084787in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.078276in}{4.289170in}}{\pgfqpoint{5.069443in}{4.292829in}}{\pgfqpoint{5.060235in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{5.051027in}{4.292829in}}{\pgfqpoint{5.042194in}{4.289170in}}{\pgfqpoint{5.035683in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.029171in}{4.276147in}}{\pgfqpoint{5.025513in}{4.267315in}}{\pgfqpoint{5.025513in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.025513in}{4.248898in}}{\pgfqpoint{5.029171in}{4.240065in}}{\pgfqpoint{5.035683in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.042194in}{4.227043in}}{\pgfqpoint{5.051027in}{4.223384in}}{\pgfqpoint{5.060235in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.590943in}}{\pgfqpoint{4.659264in}{4.594602in}}{\pgfqpoint{4.665775in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.607625in}}{\pgfqpoint{4.675945in}{4.616457in}}{\pgfqpoint{4.675945in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.634874in}}{\pgfqpoint{4.672286in}{4.643707in}}{\pgfqpoint{4.665775in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.656729in}}{\pgfqpoint{4.650431in}{4.660388in}}{\pgfqpoint{4.641223in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.660388in}}{\pgfqpoint{4.623182in}{4.656729in}}{\pgfqpoint{4.616670in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.643707in}}{\pgfqpoint{4.606500in}{4.634874in}}{\pgfqpoint{4.606500in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.616457in}}{\pgfqpoint{4.610159in}{4.607625in}}{\pgfqpoint{4.616670in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.594602in}}{\pgfqpoint{4.632014in}{4.590943in}}{\pgfqpoint{4.641223in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{4.345904in}}{\pgfqpoint{4.898699in}{4.349563in}}{\pgfqpoint{4.905211in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{4.362585in}}{\pgfqpoint{4.915381in}{4.371418in}}{\pgfqpoint{4.915381in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{4.389835in}}{\pgfqpoint{4.911722in}{4.398667in}}{\pgfqpoint{4.905211in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{4.411690in}}{\pgfqpoint{4.889867in}{4.415348in}}{\pgfqpoint{4.880658in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{4.415348in}}{\pgfqpoint{4.862617in}{4.411690in}}{\pgfqpoint{4.856106in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{4.398667in}}{\pgfqpoint{4.845936in}{4.389835in}}{\pgfqpoint{4.845936in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{4.371418in}}{\pgfqpoint{4.849595in}{4.362585in}}{\pgfqpoint{4.856106in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{4.349563in}}{\pgfqpoint{4.871450in}{4.345904in}}{\pgfqpoint{4.880658in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{4.958503in}}{\pgfqpoint{5.018417in}{4.962161in}}{\pgfqpoint{5.024928in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{4.975184in}}{\pgfqpoint{5.035098in}{4.984016in}}{\pgfqpoint{5.035098in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{5.002433in}}{\pgfqpoint{5.031440in}{5.011266in}}{\pgfqpoint{5.024928in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{5.024288in}}{\pgfqpoint{5.009585in}{5.027947in}}{\pgfqpoint{5.000376in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{5.027947in}}{\pgfqpoint{4.982335in}{5.024288in}}{\pgfqpoint{4.975824in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{5.011266in}}{\pgfqpoint{4.965654in}{5.002433in}}{\pgfqpoint{4.965654in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{4.984016in}}{\pgfqpoint{4.969312in}{4.975184in}}{\pgfqpoint{4.975824in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{4.962161in}}{\pgfqpoint{4.991168in}{4.958503in}}{\pgfqpoint{5.000376in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539106in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{5.548315in}{4.590943in}}{\pgfqpoint{5.557147in}{4.594602in}}{\pgfqpoint{5.563659in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{5.570170in}{4.607625in}}{\pgfqpoint{5.573829in}{4.616457in}}{\pgfqpoint{5.573829in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{5.573829in}{4.634874in}}{\pgfqpoint{5.570170in}{4.643707in}}{\pgfqpoint{5.563659in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{5.557147in}{4.656729in}}{\pgfqpoint{5.548315in}{4.660388in}}{\pgfqpoint{5.539106in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{5.529898in}{4.660388in}}{\pgfqpoint{5.521065in}{4.656729in}}{\pgfqpoint{5.514554in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{5.508043in}{4.643707in}}{\pgfqpoint{5.504384in}{4.634874in}}{\pgfqpoint{5.504384in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{5.504384in}{4.616457in}}{\pgfqpoint{5.508043in}{4.607625in}}{\pgfqpoint{5.514554in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{5.521065in}{4.594602in}}{\pgfqpoint{5.529898in}{4.590943in}}{\pgfqpoint{5.539106in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{5.539106in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.100864in}}{\pgfqpoint{4.778981in}{4.104523in}}{\pgfqpoint{4.785493in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.117546in}}{\pgfqpoint{4.795663in}{4.126378in}}{\pgfqpoint{4.795663in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.144795in}}{\pgfqpoint{4.792004in}{4.153628in}}{\pgfqpoint{4.785493in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.166650in}}{\pgfqpoint{4.770149in}{4.170309in}}{\pgfqpoint{4.760940in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.170309in}}{\pgfqpoint{4.742900in}{4.166650in}}{\pgfqpoint{4.736388in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.153628in}}{\pgfqpoint{4.726218in}{4.144795in}}{\pgfqpoint{4.726218in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.126378in}}{\pgfqpoint{4.729877in}{4.117546in}}{\pgfqpoint{4.736388in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.104523in}}{\pgfqpoint{4.751732in}{4.100864in}}{\pgfqpoint{4.760940in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{4.162124in}}{\pgfqpoint{4.449757in}{4.165783in}}{\pgfqpoint{4.456269in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{4.178806in}}{\pgfqpoint{4.466439in}{4.187638in}}{\pgfqpoint{4.466439in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{4.206055in}}{\pgfqpoint{4.462780in}{4.214888in}}{\pgfqpoint{4.456269in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{4.227910in}}{\pgfqpoint{4.440925in}{4.231569in}}{\pgfqpoint{4.431716in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{4.231569in}}{\pgfqpoint{4.413676in}{4.227910in}}{\pgfqpoint{4.407164in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{4.214888in}}{\pgfqpoint{4.396994in}{4.206055in}}{\pgfqpoint{4.396994in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{4.187638in}}{\pgfqpoint{4.400653in}{4.178806in}}{\pgfqpoint{4.407164in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{4.165783in}}{\pgfqpoint{4.422508in}{4.162124in}}{\pgfqpoint{4.431716in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{4.774723in}}{\pgfqpoint{4.449757in}{4.778382in}}{\pgfqpoint{4.456269in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{4.791404in}}{\pgfqpoint{4.466439in}{4.800237in}}{\pgfqpoint{4.466439in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{4.818654in}}{\pgfqpoint{4.462780in}{4.827486in}}{\pgfqpoint{4.456269in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{4.840509in}}{\pgfqpoint{4.440925in}{4.844167in}}{\pgfqpoint{4.431716in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{4.844167in}}{\pgfqpoint{4.413676in}{4.840509in}}{\pgfqpoint{4.407164in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{4.827486in}}{\pgfqpoint{4.396994in}{4.818654in}}{\pgfqpoint{4.396994in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{4.800237in}}{\pgfqpoint{4.400653in}{4.791404in}}{\pgfqpoint{4.407164in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{4.778382in}}{\pgfqpoint{4.422508in}{4.774723in}}{\pgfqpoint{4.431716in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940517in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.949726in}{4.590943in}}{\pgfqpoint{4.958558in}{4.594602in}}{\pgfqpoint{4.965070in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.971581in}{4.607625in}}{\pgfqpoint{4.975239in}{4.616457in}}{\pgfqpoint{4.975239in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.975239in}{4.634874in}}{\pgfqpoint{4.971581in}{4.643707in}}{\pgfqpoint{4.965070in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.958558in}{4.656729in}}{\pgfqpoint{4.949726in}{4.660388in}}{\pgfqpoint{4.940517in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.931309in}{4.660388in}}{\pgfqpoint{4.922476in}{4.656729in}}{\pgfqpoint{4.915965in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.909454in}{4.643707in}}{\pgfqpoint{4.905795in}{4.634874in}}{\pgfqpoint{4.905795in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.905795in}{4.616457in}}{\pgfqpoint{4.909454in}{4.607625in}}{\pgfqpoint{4.915965in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.922476in}{4.594602in}}{\pgfqpoint{4.931309in}{4.590943in}}{\pgfqpoint{4.940517in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.940517in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.345904in}}{\pgfqpoint{4.659264in}{4.349563in}}{\pgfqpoint{4.665775in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.362585in}}{\pgfqpoint{4.675945in}{4.371418in}}{\pgfqpoint{4.675945in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.389835in}}{\pgfqpoint{4.672286in}{4.398667in}}{\pgfqpoint{4.665775in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.411690in}}{\pgfqpoint{4.650431in}{4.415348in}}{\pgfqpoint{4.641223in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.415348in}}{\pgfqpoint{4.623182in}{4.411690in}}{\pgfqpoint{4.616670in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.398667in}}{\pgfqpoint{4.606500in}{4.389835in}}{\pgfqpoint{4.606500in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.371418in}}{\pgfqpoint{4.610159in}{4.362585in}}{\pgfqpoint{4.616670in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.349563in}}{\pgfqpoint{4.632014in}{4.345904in}}{\pgfqpoint{4.641223in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{4.162124in}}{\pgfqpoint{4.988488in}{4.165783in}}{\pgfqpoint{4.994999in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{4.178806in}}{\pgfqpoint{5.005169in}{4.187638in}}{\pgfqpoint{5.005169in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{4.206055in}}{\pgfqpoint{5.001510in}{4.214888in}}{\pgfqpoint{4.994999in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{4.227910in}}{\pgfqpoint{4.979655in}{4.231569in}}{\pgfqpoint{4.970447in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{4.231569in}}{\pgfqpoint{4.952406in}{4.227910in}}{\pgfqpoint{4.945894in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{4.214888in}}{\pgfqpoint{4.935724in}{4.206055in}}{\pgfqpoint{4.935724in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{4.187638in}}{\pgfqpoint{4.939383in}{4.178806in}}{\pgfqpoint{4.945894in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{4.165783in}}{\pgfqpoint{4.961238in}{4.162124in}}{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.100864in}}{\pgfqpoint{4.778981in}{4.104523in}}{\pgfqpoint{4.785493in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.117546in}}{\pgfqpoint{4.795663in}{4.126378in}}{\pgfqpoint{4.795663in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.144795in}}{\pgfqpoint{4.792004in}{4.153628in}}{\pgfqpoint{4.785493in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.166650in}}{\pgfqpoint{4.770149in}{4.170309in}}{\pgfqpoint{4.760940in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.170309in}}{\pgfqpoint{4.742900in}{4.166650in}}{\pgfqpoint{4.736388in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.153628in}}{\pgfqpoint{4.726218in}{4.144795in}}{\pgfqpoint{4.726218in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.126378in}}{\pgfqpoint{4.729877in}{4.117546in}}{\pgfqpoint{4.736388in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.104523in}}{\pgfqpoint{4.751732in}{4.100864in}}{\pgfqpoint{4.760940in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.223384in}}{\pgfqpoint{4.778981in}{4.227043in}}{\pgfqpoint{4.785493in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.240065in}}{\pgfqpoint{4.795663in}{4.248898in}}{\pgfqpoint{4.795663in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.267315in}}{\pgfqpoint{4.792004in}{4.276147in}}{\pgfqpoint{4.785493in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.289170in}}{\pgfqpoint{4.770149in}{4.292829in}}{\pgfqpoint{4.760940in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.292829in}}{\pgfqpoint{4.742900in}{4.289170in}}{\pgfqpoint{4.736388in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.276147in}}{\pgfqpoint{4.726218in}{4.267315in}}{\pgfqpoint{4.726218in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.248898in}}{\pgfqpoint{4.729877in}{4.240065in}}{\pgfqpoint{4.736388in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.227043in}}{\pgfqpoint{4.751732in}{4.223384in}}{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790870in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.800078in}{4.284644in}}{\pgfqpoint{4.808911in}{4.288303in}}{\pgfqpoint{4.815422in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.821934in}{4.301325in}}{\pgfqpoint{4.825592in}{4.310158in}}{\pgfqpoint{4.825592in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.825592in}{4.328575in}}{\pgfqpoint{4.821934in}{4.337407in}}{\pgfqpoint{4.815422in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.808911in}{4.350430in}}{\pgfqpoint{4.800078in}{4.354089in}}{\pgfqpoint{4.790870in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.781662in}{4.354089in}}{\pgfqpoint{4.772829in}{4.350430in}}{\pgfqpoint{4.766318in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.759806in}{4.337407in}}{\pgfqpoint{4.756148in}{4.328575in}}{\pgfqpoint{4.756148in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{4.310158in}}{\pgfqpoint{4.759806in}{4.301325in}}{\pgfqpoint{4.766318in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.772829in}{4.288303in}}{\pgfqpoint{4.781662in}{4.284644in}}{\pgfqpoint{4.790870in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.713463in}}{\pgfqpoint{4.838840in}{4.717122in}}{\pgfqpoint{4.845352in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.730144in}}{\pgfqpoint{4.855522in}{4.738977in}}{\pgfqpoint{4.855522in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.757394in}}{\pgfqpoint{4.851863in}{4.766226in}}{\pgfqpoint{4.845352in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.779249in}}{\pgfqpoint{4.830008in}{4.782908in}}{\pgfqpoint{4.820799in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.782908in}}{\pgfqpoint{4.802758in}{4.779249in}}{\pgfqpoint{4.796247in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.766226in}}{\pgfqpoint{4.786077in}{4.757394in}}{\pgfqpoint{4.786077in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.738977in}}{\pgfqpoint{4.789736in}{4.730144in}}{\pgfqpoint{4.796247in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.717122in}}{\pgfqpoint{4.811591in}{4.713463in}}{\pgfqpoint{4.820799in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{4.407164in}}{\pgfqpoint{5.168064in}{4.410822in}}{\pgfqpoint{5.174576in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{4.423845in}}{\pgfqpoint{5.184746in}{4.432678in}}{\pgfqpoint{5.184746in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{4.451094in}}{\pgfqpoint{5.181087in}{4.459927in}}{\pgfqpoint{5.174576in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{4.472950in}}{\pgfqpoint{5.159232in}{4.476608in}}{\pgfqpoint{5.150023in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{4.476608in}}{\pgfqpoint{5.131982in}{4.472950in}}{\pgfqpoint{5.125471in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{4.459927in}}{\pgfqpoint{5.115301in}{4.451094in}}{\pgfqpoint{5.115301in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{4.432678in}}{\pgfqpoint{5.118960in}{4.423845in}}{\pgfqpoint{5.125471in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{4.410822in}}{\pgfqpoint{5.140815in}{4.407164in}}{\pgfqpoint{5.150023in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192281in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.201489in}{4.652203in}}{\pgfqpoint{4.210322in}{4.655862in}}{\pgfqpoint{4.216833in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.223345in}{4.668885in}}{\pgfqpoint{4.227003in}{4.677717in}}{\pgfqpoint{4.227003in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.227003in}{4.696134in}}{\pgfqpoint{4.223345in}{4.704966in}}{\pgfqpoint{4.216833in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.210322in}{4.717989in}}{\pgfqpoint{4.201489in}{4.721648in}}{\pgfqpoint{4.192281in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{4.183072in}{4.721648in}}{\pgfqpoint{4.174240in}{4.717989in}}{\pgfqpoint{4.167729in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{4.161217in}{4.704966in}}{\pgfqpoint{4.157559in}{4.696134in}}{\pgfqpoint{4.157559in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{4.157559in}{4.677717in}}{\pgfqpoint{4.161217in}{4.668885in}}{\pgfqpoint{4.167729in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{4.174240in}{4.655862in}}{\pgfqpoint{4.183072in}{4.652203in}}{\pgfqpoint{4.192281in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{4.192281in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{3.304486in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{3.304486in}}{\pgfqpoint{4.509616in}{3.308145in}}{\pgfqpoint{4.516128in}{3.314656in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{3.321168in}}{\pgfqpoint{4.526298in}{3.330000in}}{\pgfqpoint{4.526298in}{3.339208in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{3.348417in}}{\pgfqpoint{4.522639in}{3.357249in}}{\pgfqpoint{4.516128in}{3.363761in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{3.370272in}}{\pgfqpoint{4.500784in}{3.373931in}}{\pgfqpoint{4.491575in}{3.373931in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{3.373931in}}{\pgfqpoint{4.473534in}{3.370272in}}{\pgfqpoint{4.467023in}{3.363761in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{3.357249in}}{\pgfqpoint{4.456853in}{3.348417in}}{\pgfqpoint{4.456853in}{3.339208in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{3.330000in}}{\pgfqpoint{4.460512in}{3.321168in}}{\pgfqpoint{4.467023in}{3.314656in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{3.308145in}}{\pgfqpoint{4.482367in}{3.304486in}}{\pgfqpoint{4.491575in}{3.304486in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{3.304486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{4.162124in}}{\pgfqpoint{5.168064in}{4.165783in}}{\pgfqpoint{5.174576in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{4.178806in}}{\pgfqpoint{5.184746in}{4.187638in}}{\pgfqpoint{5.184746in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{4.206055in}}{\pgfqpoint{5.181087in}{4.214888in}}{\pgfqpoint{5.174576in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{4.227910in}}{\pgfqpoint{5.159232in}{4.231569in}}{\pgfqpoint{5.150023in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{4.231569in}}{\pgfqpoint{5.131982in}{4.227910in}}{\pgfqpoint{5.125471in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{4.214888in}}{\pgfqpoint{5.115301in}{4.206055in}}{\pgfqpoint{5.115301in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{4.187638in}}{\pgfqpoint{5.118960in}{4.178806in}}{\pgfqpoint{5.125471in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{4.165783in}}{\pgfqpoint{5.140815in}{4.162124in}}{\pgfqpoint{5.150023in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.468424in}}{\pgfqpoint{4.659264in}{4.472082in}}{\pgfqpoint{4.665775in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.485105in}}{\pgfqpoint{4.675945in}{4.493937in}}{\pgfqpoint{4.675945in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.512354in}}{\pgfqpoint{4.672286in}{4.521187in}}{\pgfqpoint{4.665775in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.534210in}}{\pgfqpoint{4.650431in}{4.537868in}}{\pgfqpoint{4.641223in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.537868in}}{\pgfqpoint{4.623182in}{4.534210in}}{\pgfqpoint{4.616670in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.521187in}}{\pgfqpoint{4.606500in}{4.512354in}}{\pgfqpoint{4.606500in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.493937in}}{\pgfqpoint{4.610159in}{4.485105in}}{\pgfqpoint{4.616670in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.472082in}}{\pgfqpoint{4.632014in}{4.468424in}}{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.529684in}}{\pgfqpoint{4.509616in}{4.533342in}}{\pgfqpoint{4.516128in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.546365in}}{\pgfqpoint{4.526298in}{4.555197in}}{\pgfqpoint{4.526298in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.573614in}}{\pgfqpoint{4.522639in}{4.582447in}}{\pgfqpoint{4.516128in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.595469in}}{\pgfqpoint{4.500784in}{4.599128in}}{\pgfqpoint{4.491575in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.599128in}}{\pgfqpoint{4.473534in}{4.595469in}}{\pgfqpoint{4.467023in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.582447in}}{\pgfqpoint{4.456853in}{4.573614in}}{\pgfqpoint{4.456853in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.555197in}}{\pgfqpoint{4.460512in}{4.546365in}}{\pgfqpoint{4.467023in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.533342in}}{\pgfqpoint{4.482367in}{4.529684in}}{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.100864in}}{\pgfqpoint{4.838840in}{4.104523in}}{\pgfqpoint{4.845352in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.117546in}}{\pgfqpoint{4.855522in}{4.126378in}}{\pgfqpoint{4.855522in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.144795in}}{\pgfqpoint{4.851863in}{4.153628in}}{\pgfqpoint{4.845352in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.166650in}}{\pgfqpoint{4.830008in}{4.170309in}}{\pgfqpoint{4.820799in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.170309in}}{\pgfqpoint{4.802758in}{4.166650in}}{\pgfqpoint{4.796247in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.153628in}}{\pgfqpoint{4.786077in}{4.144795in}}{\pgfqpoint{4.786077in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.126378in}}{\pgfqpoint{4.789736in}{4.117546in}}{\pgfqpoint{4.796247in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.104523in}}{\pgfqpoint{4.811591in}{4.100864in}}{\pgfqpoint{4.820799in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{4.407164in}}{\pgfqpoint{4.988488in}{4.410822in}}{\pgfqpoint{4.994999in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{4.423845in}}{\pgfqpoint{5.005169in}{4.432678in}}{\pgfqpoint{5.005169in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{4.451094in}}{\pgfqpoint{5.001510in}{4.459927in}}{\pgfqpoint{4.994999in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{4.472950in}}{\pgfqpoint{4.979655in}{4.476608in}}{\pgfqpoint{4.970447in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{4.476608in}}{\pgfqpoint{4.952406in}{4.472950in}}{\pgfqpoint{4.945894in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{4.459927in}}{\pgfqpoint{4.935724in}{4.451094in}}{\pgfqpoint{4.935724in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{4.432678in}}{\pgfqpoint{4.939383in}{4.423845in}}{\pgfqpoint{4.945894in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{4.410822in}}{\pgfqpoint{4.961238in}{4.407164in}}{\pgfqpoint{4.970447in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940517in}{3.855825in}}%
\pgfpathcurveto{\pgfqpoint{4.949726in}{3.855825in}}{\pgfqpoint{4.958558in}{3.859484in}}{\pgfqpoint{4.965070in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{4.971581in}{3.872506in}}{\pgfqpoint{4.975239in}{3.881339in}}{\pgfqpoint{4.975239in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{4.975239in}{3.899756in}}{\pgfqpoint{4.971581in}{3.908588in}}{\pgfqpoint{4.965070in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{4.958558in}{3.921611in}}{\pgfqpoint{4.949726in}{3.925269in}}{\pgfqpoint{4.940517in}{3.925269in}}%
\pgfpathcurveto{\pgfqpoint{4.931309in}{3.925269in}}{\pgfqpoint{4.922476in}{3.921611in}}{\pgfqpoint{4.915965in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{4.909454in}{3.908588in}}{\pgfqpoint{4.905795in}{3.899756in}}{\pgfqpoint{4.905795in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{4.905795in}{3.881339in}}{\pgfqpoint{4.909454in}{3.872506in}}{\pgfqpoint{4.915965in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{4.922476in}{3.859484in}}{\pgfqpoint{4.931309in}{3.855825in}}{\pgfqpoint{4.940517in}{3.855825in}}%
\pgfpathlineto{\pgfqpoint{4.940517in}{3.855825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{4.529684in}}{\pgfqpoint{5.168064in}{4.533342in}}{\pgfqpoint{5.174576in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{4.546365in}}{\pgfqpoint{5.184746in}{4.555197in}}{\pgfqpoint{5.184746in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{4.573614in}}{\pgfqpoint{5.181087in}{4.582447in}}{\pgfqpoint{5.174576in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{4.595469in}}{\pgfqpoint{5.159232in}{4.599128in}}{\pgfqpoint{5.150023in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{4.599128in}}{\pgfqpoint{5.131982in}{4.595469in}}{\pgfqpoint{5.125471in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{4.582447in}}{\pgfqpoint{5.115301in}{4.573614in}}{\pgfqpoint{5.115301in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{4.555197in}}{\pgfqpoint{5.118960in}{4.546365in}}{\pgfqpoint{5.125471in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{4.533342in}}{\pgfqpoint{5.140815in}{4.529684in}}{\pgfqpoint{5.150023in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539106in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{5.548315in}{4.345904in}}{\pgfqpoint{5.557147in}{4.349563in}}{\pgfqpoint{5.563659in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.570170in}{4.362585in}}{\pgfqpoint{5.573829in}{4.371418in}}{\pgfqpoint{5.573829in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.573829in}{4.389835in}}{\pgfqpoint{5.570170in}{4.398667in}}{\pgfqpoint{5.563659in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.557147in}{4.411690in}}{\pgfqpoint{5.548315in}{4.415348in}}{\pgfqpoint{5.539106in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{5.529898in}{4.415348in}}{\pgfqpoint{5.521065in}{4.411690in}}{\pgfqpoint{5.514554in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.508043in}{4.398667in}}{\pgfqpoint{5.504384in}{4.389835in}}{\pgfqpoint{5.504384in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.504384in}{4.371418in}}{\pgfqpoint{5.508043in}{4.362585in}}{\pgfqpoint{5.514554in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.521065in}{4.349563in}}{\pgfqpoint{5.529898in}{4.345904in}}{\pgfqpoint{5.539106in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{5.539106in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{4.284644in}}{\pgfqpoint{4.749052in}{4.288303in}}{\pgfqpoint{4.755563in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{4.301325in}}{\pgfqpoint{4.765733in}{4.310158in}}{\pgfqpoint{4.765733in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{4.328575in}}{\pgfqpoint{4.762075in}{4.337407in}}{\pgfqpoint{4.755563in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{4.350430in}}{\pgfqpoint{4.740219in}{4.354089in}}{\pgfqpoint{4.731011in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{4.354089in}}{\pgfqpoint{4.712970in}{4.350430in}}{\pgfqpoint{4.706459in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{4.337407in}}{\pgfqpoint{4.696289in}{4.328575in}}{\pgfqpoint{4.696289in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{4.310158in}}{\pgfqpoint{4.699947in}{4.301325in}}{\pgfqpoint{4.706459in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{4.288303in}}{\pgfqpoint{4.721803in}{4.284644in}}{\pgfqpoint{4.731011in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.590943in}}{\pgfqpoint{4.838840in}{4.594602in}}{\pgfqpoint{4.845352in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.607625in}}{\pgfqpoint{4.855522in}{4.616457in}}{\pgfqpoint{4.855522in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.634874in}}{\pgfqpoint{4.851863in}{4.643707in}}{\pgfqpoint{4.845352in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.656729in}}{\pgfqpoint{4.830008in}{4.660388in}}{\pgfqpoint{4.820799in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.660388in}}{\pgfqpoint{4.802758in}{4.656729in}}{\pgfqpoint{4.796247in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.643707in}}{\pgfqpoint{4.786077in}{4.634874in}}{\pgfqpoint{4.786077in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.616457in}}{\pgfqpoint{4.789736in}{4.607625in}}{\pgfqpoint{4.796247in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.594602in}}{\pgfqpoint{4.811591in}{4.590943in}}{\pgfqpoint{4.820799in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{3.978345in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{3.978345in}}{\pgfqpoint{5.197994in}{3.982003in}}{\pgfqpoint{5.204505in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{3.995026in}}{\pgfqpoint{5.214675in}{4.003859in}}{\pgfqpoint{5.214675in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{4.022275in}}{\pgfqpoint{5.211017in}{4.031108in}}{\pgfqpoint{5.204505in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{4.044131in}}{\pgfqpoint{5.189161in}{4.047789in}}{\pgfqpoint{5.179953in}{4.047789in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{4.047789in}}{\pgfqpoint{5.161912in}{4.044131in}}{\pgfqpoint{5.155401in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{4.031108in}}{\pgfqpoint{5.145231in}{4.022275in}}{\pgfqpoint{5.145231in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{4.003859in}}{\pgfqpoint{5.148889in}{3.995026in}}{\pgfqpoint{5.155401in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{3.982003in}}{\pgfqpoint{5.170744in}{3.978345in}}{\pgfqpoint{5.179953in}{3.978345in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{3.978345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{4.223384in}}{\pgfqpoint{5.197994in}{4.227043in}}{\pgfqpoint{5.204505in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{4.240065in}}{\pgfqpoint{5.214675in}{4.248898in}}{\pgfqpoint{5.214675in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{4.267315in}}{\pgfqpoint{5.211017in}{4.276147in}}{\pgfqpoint{5.204505in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{4.289170in}}{\pgfqpoint{5.189161in}{4.292829in}}{\pgfqpoint{5.179953in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{4.292829in}}{\pgfqpoint{5.161912in}{4.289170in}}{\pgfqpoint{5.155401in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{4.276147in}}{\pgfqpoint{5.145231in}{4.267315in}}{\pgfqpoint{5.145231in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{4.248898in}}{\pgfqpoint{5.148889in}{4.240065in}}{\pgfqpoint{5.155401in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{4.227043in}}{\pgfqpoint{5.170744in}{4.223384in}}{\pgfqpoint{5.179953in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042634in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.051842in}{4.345904in}}{\pgfqpoint{4.060675in}{4.349563in}}{\pgfqpoint{4.067186in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.073697in}{4.362585in}}{\pgfqpoint{4.077356in}{4.371418in}}{\pgfqpoint{4.077356in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.077356in}{4.389835in}}{\pgfqpoint{4.073697in}{4.398667in}}{\pgfqpoint{4.067186in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.060675in}{4.411690in}}{\pgfqpoint{4.051842in}{4.415348in}}{\pgfqpoint{4.042634in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.033425in}{4.415348in}}{\pgfqpoint{4.024593in}{4.411690in}}{\pgfqpoint{4.018081in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.011570in}{4.398667in}}{\pgfqpoint{4.007911in}{4.389835in}}{\pgfqpoint{4.007911in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.007911in}{4.371418in}}{\pgfqpoint{4.011570in}{4.362585in}}{\pgfqpoint{4.018081in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.024593in}{4.349563in}}{\pgfqpoint{4.033425in}{4.345904in}}{\pgfqpoint{4.042634in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.042634in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{4.468424in}}{\pgfqpoint{5.138135in}{4.472082in}}{\pgfqpoint{5.144646in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{4.485105in}}{\pgfqpoint{5.154816in}{4.493937in}}{\pgfqpoint{5.154816in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{4.512354in}}{\pgfqpoint{5.151158in}{4.521187in}}{\pgfqpoint{5.144646in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{4.534210in}}{\pgfqpoint{5.129302in}{4.537868in}}{\pgfqpoint{5.120094in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{4.537868in}}{\pgfqpoint{5.102053in}{4.534210in}}{\pgfqpoint{5.095542in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{4.521187in}}{\pgfqpoint{5.085372in}{4.512354in}}{\pgfqpoint{5.085372in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{4.493937in}}{\pgfqpoint{5.089030in}{4.485105in}}{\pgfqpoint{5.095542in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{4.472082in}}{\pgfqpoint{5.110886in}{4.468424in}}{\pgfqpoint{5.120094in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{4.223384in}}{\pgfqpoint{4.479687in}{4.227043in}}{\pgfqpoint{4.486198in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{4.240065in}}{\pgfqpoint{4.496368in}{4.248898in}}{\pgfqpoint{4.496368in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{4.267315in}}{\pgfqpoint{4.492710in}{4.276147in}}{\pgfqpoint{4.486198in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{4.289170in}}{\pgfqpoint{4.470854in}{4.292829in}}{\pgfqpoint{4.461646in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{4.292829in}}{\pgfqpoint{4.443605in}{4.289170in}}{\pgfqpoint{4.437094in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{4.276147in}}{\pgfqpoint{4.426924in}{4.267315in}}{\pgfqpoint{4.426924in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{4.248898in}}{\pgfqpoint{4.430582in}{4.240065in}}{\pgfqpoint{4.437094in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{4.227043in}}{\pgfqpoint{4.452437in}{4.223384in}}{\pgfqpoint{4.461646in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{4.223384in}}{\pgfqpoint{4.898699in}{4.227043in}}{\pgfqpoint{4.905211in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{4.240065in}}{\pgfqpoint{4.915381in}{4.248898in}}{\pgfqpoint{4.915381in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{4.267315in}}{\pgfqpoint{4.911722in}{4.276147in}}{\pgfqpoint{4.905211in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{4.289170in}}{\pgfqpoint{4.889867in}{4.292829in}}{\pgfqpoint{4.880658in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{4.292829in}}{\pgfqpoint{4.862617in}{4.289170in}}{\pgfqpoint{4.856106in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{4.276147in}}{\pgfqpoint{4.845936in}{4.267315in}}{\pgfqpoint{4.845936in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{4.248898in}}{\pgfqpoint{4.849595in}{4.240065in}}{\pgfqpoint{4.856106in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{4.227043in}}{\pgfqpoint{4.871450in}{4.223384in}}{\pgfqpoint{4.880658in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{4.223384in}}{\pgfqpoint{4.419828in}{4.227043in}}{\pgfqpoint{4.426339in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{4.240065in}}{\pgfqpoint{4.436509in}{4.248898in}}{\pgfqpoint{4.436509in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{4.267315in}}{\pgfqpoint{4.432851in}{4.276147in}}{\pgfqpoint{4.426339in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{4.289170in}}{\pgfqpoint{4.410995in}{4.292829in}}{\pgfqpoint{4.401787in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{4.292829in}}{\pgfqpoint{4.383746in}{4.289170in}}{\pgfqpoint{4.377235in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{4.276147in}}{\pgfqpoint{4.367065in}{4.267315in}}{\pgfqpoint{4.367065in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{4.248898in}}{\pgfqpoint{4.370723in}{4.240065in}}{\pgfqpoint{4.377235in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{4.227043in}}{\pgfqpoint{4.392579in}{4.223384in}}{\pgfqpoint{4.401787in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{3.978345in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{3.978345in}}{\pgfqpoint{4.778981in}{3.982003in}}{\pgfqpoint{4.785493in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{3.995026in}}{\pgfqpoint{4.795663in}{4.003859in}}{\pgfqpoint{4.795663in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.022275in}}{\pgfqpoint{4.792004in}{4.031108in}}{\pgfqpoint{4.785493in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.044131in}}{\pgfqpoint{4.770149in}{4.047789in}}{\pgfqpoint{4.760940in}{4.047789in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.047789in}}{\pgfqpoint{4.742900in}{4.044131in}}{\pgfqpoint{4.736388in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.031108in}}{\pgfqpoint{4.726218in}{4.022275in}}{\pgfqpoint{4.726218in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.003859in}}{\pgfqpoint{4.729877in}{3.995026in}}{\pgfqpoint{4.736388in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{3.982003in}}{\pgfqpoint{4.751732in}{3.978345in}}{\pgfqpoint{4.760940in}{3.978345in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{3.978345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{4.407164in}}{\pgfqpoint{4.689193in}{4.410822in}}{\pgfqpoint{4.695704in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{4.423845in}}{\pgfqpoint{4.705874in}{4.432678in}}{\pgfqpoint{4.705874in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{4.451094in}}{\pgfqpoint{4.702216in}{4.459927in}}{\pgfqpoint{4.695704in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{4.472950in}}{\pgfqpoint{4.680361in}{4.476608in}}{\pgfqpoint{4.671152in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{4.476608in}}{\pgfqpoint{4.653111in}{4.472950in}}{\pgfqpoint{4.646600in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{4.459927in}}{\pgfqpoint{4.636430in}{4.451094in}}{\pgfqpoint{4.636430in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{4.432678in}}{\pgfqpoint{4.640088in}{4.423845in}}{\pgfqpoint{4.646600in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{4.410822in}}{\pgfqpoint{4.661944in}{4.407164in}}{\pgfqpoint{4.671152in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.223384in}}{\pgfqpoint{4.778981in}{4.227043in}}{\pgfqpoint{4.785493in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.240065in}}{\pgfqpoint{4.795663in}{4.248898in}}{\pgfqpoint{4.795663in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.267315in}}{\pgfqpoint{4.792004in}{4.276147in}}{\pgfqpoint{4.785493in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.289170in}}{\pgfqpoint{4.770149in}{4.292829in}}{\pgfqpoint{4.760940in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.292829in}}{\pgfqpoint{4.742900in}{4.289170in}}{\pgfqpoint{4.736388in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.276147in}}{\pgfqpoint{4.726218in}{4.267315in}}{\pgfqpoint{4.726218in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.248898in}}{\pgfqpoint{4.729877in}{4.240065in}}{\pgfqpoint{4.736388in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.227043in}}{\pgfqpoint{4.751732in}{4.223384in}}{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.223384in}}{\pgfqpoint{4.838840in}{4.227043in}}{\pgfqpoint{4.845352in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.240065in}}{\pgfqpoint{4.855522in}{4.248898in}}{\pgfqpoint{4.855522in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.267315in}}{\pgfqpoint{4.851863in}{4.276147in}}{\pgfqpoint{4.845352in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.289170in}}{\pgfqpoint{4.830008in}{4.292829in}}{\pgfqpoint{4.820799in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.292829in}}{\pgfqpoint{4.802758in}{4.289170in}}{\pgfqpoint{4.796247in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.276147in}}{\pgfqpoint{4.786077in}{4.267315in}}{\pgfqpoint{4.786077in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.248898in}}{\pgfqpoint{4.789736in}{4.240065in}}{\pgfqpoint{4.796247in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.227043in}}{\pgfqpoint{4.811591in}{4.223384in}}{\pgfqpoint{4.820799in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{4.162124in}}{\pgfqpoint{4.928629in}{4.165783in}}{\pgfqpoint{4.935140in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{4.178806in}}{\pgfqpoint{4.945310in}{4.187638in}}{\pgfqpoint{4.945310in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{4.206055in}}{\pgfqpoint{4.941651in}{4.214888in}}{\pgfqpoint{4.935140in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{4.227910in}}{\pgfqpoint{4.919796in}{4.231569in}}{\pgfqpoint{4.910588in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{4.231569in}}{\pgfqpoint{4.892547in}{4.227910in}}{\pgfqpoint{4.886035in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{4.214888in}}{\pgfqpoint{4.875866in}{4.206055in}}{\pgfqpoint{4.875866in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{4.187638in}}{\pgfqpoint{4.879524in}{4.178806in}}{\pgfqpoint{4.886035in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{4.165783in}}{\pgfqpoint{4.901379in}{4.162124in}}{\pgfqpoint{4.910588in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{4.284644in}}{\pgfqpoint{4.330040in}{4.288303in}}{\pgfqpoint{4.336551in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{4.301325in}}{\pgfqpoint{4.346721in}{4.310158in}}{\pgfqpoint{4.346721in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{4.328575in}}{\pgfqpoint{4.343062in}{4.337407in}}{\pgfqpoint{4.336551in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{4.350430in}}{\pgfqpoint{4.321207in}{4.354089in}}{\pgfqpoint{4.311999in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{4.354089in}}{\pgfqpoint{4.293958in}{4.350430in}}{\pgfqpoint{4.287446in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{4.337407in}}{\pgfqpoint{4.277276in}{4.328575in}}{\pgfqpoint{4.277276in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{4.310158in}}{\pgfqpoint{4.280935in}{4.301325in}}{\pgfqpoint{4.287446in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{4.288303in}}{\pgfqpoint{4.302790in}{4.284644in}}{\pgfqpoint{4.311999in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{4.162124in}}{\pgfqpoint{4.629334in}{4.165783in}}{\pgfqpoint{4.635846in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{4.178806in}}{\pgfqpoint{4.646015in}{4.187638in}}{\pgfqpoint{4.646015in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{4.206055in}}{\pgfqpoint{4.642357in}{4.214888in}}{\pgfqpoint{4.635846in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{4.227910in}}{\pgfqpoint{4.620502in}{4.231569in}}{\pgfqpoint{4.611293in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{4.231569in}}{\pgfqpoint{4.593252in}{4.227910in}}{\pgfqpoint{4.586741in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{4.214888in}}{\pgfqpoint{4.576571in}{4.206055in}}{\pgfqpoint{4.576571in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{4.187638in}}{\pgfqpoint{4.580230in}{4.178806in}}{\pgfqpoint{4.586741in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{4.165783in}}{\pgfqpoint{4.602085in}{4.162124in}}{\pgfqpoint{4.611293in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{4.223384in}}{\pgfqpoint{4.838840in}{4.227043in}}{\pgfqpoint{4.845352in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{4.240065in}}{\pgfqpoint{4.855522in}{4.248898in}}{\pgfqpoint{4.855522in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{4.267315in}}{\pgfqpoint{4.851863in}{4.276147in}}{\pgfqpoint{4.845352in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{4.289170in}}{\pgfqpoint{4.830008in}{4.292829in}}{\pgfqpoint{4.820799in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{4.292829in}}{\pgfqpoint{4.802758in}{4.289170in}}{\pgfqpoint{4.796247in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{4.276147in}}{\pgfqpoint{4.786077in}{4.267315in}}{\pgfqpoint{4.786077in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{4.248898in}}{\pgfqpoint{4.789736in}{4.240065in}}{\pgfqpoint{4.796247in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{4.227043in}}{\pgfqpoint{4.811591in}{4.223384in}}{\pgfqpoint{4.820799in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060235in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{5.069443in}{4.345904in}}{\pgfqpoint{5.078276in}{4.349563in}}{\pgfqpoint{5.084787in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.091299in}{4.362585in}}{\pgfqpoint{5.094957in}{4.371418in}}{\pgfqpoint{5.094957in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.094957in}{4.389835in}}{\pgfqpoint{5.091299in}{4.398667in}}{\pgfqpoint{5.084787in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.078276in}{4.411690in}}{\pgfqpoint{5.069443in}{4.415348in}}{\pgfqpoint{5.060235in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{5.051027in}{4.415348in}}{\pgfqpoint{5.042194in}{4.411690in}}{\pgfqpoint{5.035683in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.029171in}{4.398667in}}{\pgfqpoint{5.025513in}{4.389835in}}{\pgfqpoint{5.025513in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.025513in}{4.371418in}}{\pgfqpoint{5.029171in}{4.362585in}}{\pgfqpoint{5.035683in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.042194in}{4.349563in}}{\pgfqpoint{5.051027in}{4.345904in}}{\pgfqpoint{5.060235in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{4.713463in}}{\pgfqpoint{4.898699in}{4.717122in}}{\pgfqpoint{4.905211in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{4.730144in}}{\pgfqpoint{4.915381in}{4.738977in}}{\pgfqpoint{4.915381in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{4.757394in}}{\pgfqpoint{4.911722in}{4.766226in}}{\pgfqpoint{4.905211in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{4.779249in}}{\pgfqpoint{4.889867in}{4.782908in}}{\pgfqpoint{4.880658in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{4.782908in}}{\pgfqpoint{4.862617in}{4.779249in}}{\pgfqpoint{4.856106in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{4.766226in}}{\pgfqpoint{4.845936in}{4.757394in}}{\pgfqpoint{4.845936in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{4.738977in}}{\pgfqpoint{4.849595in}{4.730144in}}{\pgfqpoint{4.856106in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{4.717122in}}{\pgfqpoint{4.871450in}{4.713463in}}{\pgfqpoint{4.880658in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030306in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.039514in}{4.284644in}}{\pgfqpoint{5.048347in}{4.288303in}}{\pgfqpoint{5.054858in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.061369in}{4.301325in}}{\pgfqpoint{5.065028in}{4.310158in}}{\pgfqpoint{5.065028in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{4.328575in}}{\pgfqpoint{5.061369in}{4.337407in}}{\pgfqpoint{5.054858in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.048347in}{4.350430in}}{\pgfqpoint{5.039514in}{4.354089in}}{\pgfqpoint{5.030306in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{5.021097in}{4.354089in}}{\pgfqpoint{5.012265in}{4.350430in}}{\pgfqpoint{5.005753in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.999242in}{4.337407in}}{\pgfqpoint{4.995583in}{4.328575in}}{\pgfqpoint{4.995583in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.995583in}{4.310158in}}{\pgfqpoint{4.999242in}{4.301325in}}{\pgfqpoint{5.005753in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.012265in}{4.288303in}}{\pgfqpoint{5.021097in}{4.284644in}}{\pgfqpoint{5.030306in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.030306in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{4.407164in}}{\pgfqpoint{4.749052in}{4.410822in}}{\pgfqpoint{4.755563in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{4.423845in}}{\pgfqpoint{4.765733in}{4.432678in}}{\pgfqpoint{4.765733in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{4.451094in}}{\pgfqpoint{4.762075in}{4.459927in}}{\pgfqpoint{4.755563in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{4.472950in}}{\pgfqpoint{4.740219in}{4.476608in}}{\pgfqpoint{4.731011in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{4.476608in}}{\pgfqpoint{4.712970in}{4.472950in}}{\pgfqpoint{4.706459in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{4.459927in}}{\pgfqpoint{4.696289in}{4.451094in}}{\pgfqpoint{4.696289in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{4.432678in}}{\pgfqpoint{4.699947in}{4.423845in}}{\pgfqpoint{4.706459in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{4.410822in}}{\pgfqpoint{4.721803in}{4.407164in}}{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479247in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{5.488456in}{4.100864in}}{\pgfqpoint{5.497288in}{4.104523in}}{\pgfqpoint{5.503800in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.510311in}{4.117546in}}{\pgfqpoint{5.513970in}{4.126378in}}{\pgfqpoint{5.513970in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{5.513970in}{4.144795in}}{\pgfqpoint{5.510311in}{4.153628in}}{\pgfqpoint{5.503800in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{5.497288in}{4.166650in}}{\pgfqpoint{5.488456in}{4.170309in}}{\pgfqpoint{5.479247in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{5.470039in}{4.170309in}}{\pgfqpoint{5.461206in}{4.166650in}}{\pgfqpoint{5.454695in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{5.448184in}{4.153628in}}{\pgfqpoint{5.444525in}{4.144795in}}{\pgfqpoint{5.444525in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{5.444525in}{4.126378in}}{\pgfqpoint{5.448184in}{4.117546in}}{\pgfqpoint{5.454695in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.461206in}{4.104523in}}{\pgfqpoint{5.470039in}{4.100864in}}{\pgfqpoint{5.479247in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{5.479247in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.223384in}}{\pgfqpoint{4.778981in}{4.227043in}}{\pgfqpoint{4.785493in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.240065in}}{\pgfqpoint{4.795663in}{4.248898in}}{\pgfqpoint{4.795663in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.267315in}}{\pgfqpoint{4.792004in}{4.276147in}}{\pgfqpoint{4.785493in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.289170in}}{\pgfqpoint{4.770149in}{4.292829in}}{\pgfqpoint{4.760940in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.292829in}}{\pgfqpoint{4.742900in}{4.289170in}}{\pgfqpoint{4.736388in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.276147in}}{\pgfqpoint{4.726218in}{4.267315in}}{\pgfqpoint{4.726218in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.248898in}}{\pgfqpoint{4.729877in}{4.240065in}}{\pgfqpoint{4.736388in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.227043in}}{\pgfqpoint{4.751732in}{4.223384in}}{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090165in}{4.039605in}}%
\pgfpathcurveto{\pgfqpoint{5.099373in}{4.039605in}}{\pgfqpoint{5.108205in}{4.043263in}}{\pgfqpoint{5.114717in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{5.121228in}{4.056286in}}{\pgfqpoint{5.124887in}{4.065118in}}{\pgfqpoint{5.124887in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{4.083535in}}{\pgfqpoint{5.121228in}{4.092368in}}{\pgfqpoint{5.114717in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{5.108205in}{4.105391in}}{\pgfqpoint{5.099373in}{4.109049in}}{\pgfqpoint{5.090165in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{5.080956in}{4.109049in}}{\pgfqpoint{5.072124in}{4.105391in}}{\pgfqpoint{5.065612in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{4.092368in}}{\pgfqpoint{5.055442in}{4.083535in}}{\pgfqpoint{5.055442in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{5.055442in}{4.065118in}}{\pgfqpoint{5.059101in}{4.056286in}}{\pgfqpoint{5.065612in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{5.072124in}{4.043263in}}{\pgfqpoint{5.080956in}{4.039605in}}{\pgfqpoint{5.090165in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{5.090165in}{4.039605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162351in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.171560in}{4.345904in}}{\pgfqpoint{4.180392in}{4.349563in}}{\pgfqpoint{4.186904in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.193415in}{4.362585in}}{\pgfqpoint{4.197074in}{4.371418in}}{\pgfqpoint{4.197074in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.197074in}{4.389835in}}{\pgfqpoint{4.193415in}{4.398667in}}{\pgfqpoint{4.186904in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.180392in}{4.411690in}}{\pgfqpoint{4.171560in}{4.415348in}}{\pgfqpoint{4.162351in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.153143in}{4.415348in}}{\pgfqpoint{4.144310in}{4.411690in}}{\pgfqpoint{4.137799in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.131288in}{4.398667in}}{\pgfqpoint{4.127629in}{4.389835in}}{\pgfqpoint{4.127629in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.127629in}{4.371418in}}{\pgfqpoint{4.131288in}{4.362585in}}{\pgfqpoint{4.137799in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.144310in}{4.349563in}}{\pgfqpoint{4.153143in}{4.345904in}}{\pgfqpoint{4.162351in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.162351in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.468424in}}{\pgfqpoint{4.659264in}{4.472082in}}{\pgfqpoint{4.665775in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.485105in}}{\pgfqpoint{4.675945in}{4.493937in}}{\pgfqpoint{4.675945in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.512354in}}{\pgfqpoint{4.672286in}{4.521187in}}{\pgfqpoint{4.665775in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.534210in}}{\pgfqpoint{4.650431in}{4.537868in}}{\pgfqpoint{4.641223in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.537868in}}{\pgfqpoint{4.623182in}{4.534210in}}{\pgfqpoint{4.616670in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.521187in}}{\pgfqpoint{4.606500in}{4.512354in}}{\pgfqpoint{4.606500in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.493937in}}{\pgfqpoint{4.610159in}{4.485105in}}{\pgfqpoint{4.616670in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.472082in}}{\pgfqpoint{4.632014in}{4.468424in}}{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928189in}{3.794565in}}%
\pgfpathcurveto{\pgfqpoint{5.937398in}{3.794565in}}{\pgfqpoint{5.946230in}{3.798224in}}{\pgfqpoint{5.952742in}{3.804735in}}%
\pgfpathcurveto{\pgfqpoint{5.959253in}{3.811246in}}{\pgfqpoint{5.962911in}{3.820079in}}{\pgfqpoint{5.962911in}{3.829287in}}%
\pgfpathcurveto{\pgfqpoint{5.962911in}{3.838496in}}{\pgfqpoint{5.959253in}{3.847328in}}{\pgfqpoint{5.952742in}{3.853840in}}%
\pgfpathcurveto{\pgfqpoint{5.946230in}{3.860351in}}{\pgfqpoint{5.937398in}{3.864010in}}{\pgfqpoint{5.928189in}{3.864010in}}%
\pgfpathcurveto{\pgfqpoint{5.918981in}{3.864010in}}{\pgfqpoint{5.910148in}{3.860351in}}{\pgfqpoint{5.903637in}{3.853840in}}%
\pgfpathcurveto{\pgfqpoint{5.897126in}{3.847328in}}{\pgfqpoint{5.893467in}{3.838496in}}{\pgfqpoint{5.893467in}{3.829287in}}%
\pgfpathcurveto{\pgfqpoint{5.893467in}{3.820079in}}{\pgfqpoint{5.897126in}{3.811246in}}{\pgfqpoint{5.903637in}{3.804735in}}%
\pgfpathcurveto{\pgfqpoint{5.910148in}{3.798224in}}{\pgfqpoint{5.918981in}{3.794565in}}{\pgfqpoint{5.928189in}{3.794565in}}%
\pgfpathlineto{\pgfqpoint{5.928189in}{3.794565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{4.284644in}}{\pgfqpoint{4.749052in}{4.288303in}}{\pgfqpoint{4.755563in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{4.301325in}}{\pgfqpoint{4.765733in}{4.310158in}}{\pgfqpoint{4.765733in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{4.328575in}}{\pgfqpoint{4.762075in}{4.337407in}}{\pgfqpoint{4.755563in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{4.350430in}}{\pgfqpoint{4.740219in}{4.354089in}}{\pgfqpoint{4.731011in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{4.354089in}}{\pgfqpoint{4.712970in}{4.350430in}}{\pgfqpoint{4.706459in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{4.337407in}}{\pgfqpoint{4.696289in}{4.328575in}}{\pgfqpoint{4.696289in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{4.310158in}}{\pgfqpoint{4.699947in}{4.301325in}}{\pgfqpoint{4.706459in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{4.288303in}}{\pgfqpoint{4.721803in}{4.284644in}}{\pgfqpoint{4.731011in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{4.284644in}}{\pgfqpoint{4.330040in}{4.288303in}}{\pgfqpoint{4.336551in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{4.301325in}}{\pgfqpoint{4.346721in}{4.310158in}}{\pgfqpoint{4.346721in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{4.328575in}}{\pgfqpoint{4.343062in}{4.337407in}}{\pgfqpoint{4.336551in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{4.350430in}}{\pgfqpoint{4.321207in}{4.354089in}}{\pgfqpoint{4.311999in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{4.354089in}}{\pgfqpoint{4.293958in}{4.350430in}}{\pgfqpoint{4.287446in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{4.337407in}}{\pgfqpoint{4.277276in}{4.328575in}}{\pgfqpoint{4.277276in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{4.310158in}}{\pgfqpoint{4.280935in}{4.301325in}}{\pgfqpoint{4.287446in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{4.288303in}}{\pgfqpoint{4.302790in}{4.284644in}}{\pgfqpoint{4.311999in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{4.529684in}}{\pgfqpoint{4.689193in}{4.533342in}}{\pgfqpoint{4.695704in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{4.546365in}}{\pgfqpoint{4.705874in}{4.555197in}}{\pgfqpoint{4.705874in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{4.573614in}}{\pgfqpoint{4.702216in}{4.582447in}}{\pgfqpoint{4.695704in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{4.595469in}}{\pgfqpoint{4.680361in}{4.599128in}}{\pgfqpoint{4.671152in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{4.599128in}}{\pgfqpoint{4.653111in}{4.595469in}}{\pgfqpoint{4.646600in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{4.582447in}}{\pgfqpoint{4.636430in}{4.573614in}}{\pgfqpoint{4.636430in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{4.555197in}}{\pgfqpoint{4.640088in}{4.546365in}}{\pgfqpoint{4.646600in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{4.533342in}}{\pgfqpoint{4.661944in}{4.529684in}}{\pgfqpoint{4.671152in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{4.284644in}}{\pgfqpoint{4.868770in}{4.288303in}}{\pgfqpoint{4.875281in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{4.301325in}}{\pgfqpoint{4.885451in}{4.310158in}}{\pgfqpoint{4.885451in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{4.328575in}}{\pgfqpoint{4.881793in}{4.337407in}}{\pgfqpoint{4.875281in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{4.350430in}}{\pgfqpoint{4.859937in}{4.354089in}}{\pgfqpoint{4.850729in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{4.354089in}}{\pgfqpoint{4.832688in}{4.350430in}}{\pgfqpoint{4.826177in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{4.337407in}}{\pgfqpoint{4.816007in}{4.328575in}}{\pgfqpoint{4.816007in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{4.310158in}}{\pgfqpoint{4.819665in}{4.301325in}}{\pgfqpoint{4.826177in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{4.288303in}}{\pgfqpoint{4.841520in}{4.284644in}}{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{4.407164in}}{\pgfqpoint{4.090604in}{4.410822in}}{\pgfqpoint{4.097115in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{4.423845in}}{\pgfqpoint{4.107285in}{4.432678in}}{\pgfqpoint{4.107285in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{4.451094in}}{\pgfqpoint{4.103627in}{4.459927in}}{\pgfqpoint{4.097115in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{4.472950in}}{\pgfqpoint{4.081771in}{4.476608in}}{\pgfqpoint{4.072563in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{4.476608in}}{\pgfqpoint{4.054522in}{4.472950in}}{\pgfqpoint{4.048011in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{4.459927in}}{\pgfqpoint{4.037841in}{4.451094in}}{\pgfqpoint{4.037841in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{4.432678in}}{\pgfqpoint{4.041499in}{4.423845in}}{\pgfqpoint{4.048011in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{4.410822in}}{\pgfqpoint{4.063355in}{4.407164in}}{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{4.284644in}}{\pgfqpoint{5.168064in}{4.288303in}}{\pgfqpoint{5.174576in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{4.301325in}}{\pgfqpoint{5.184746in}{4.310158in}}{\pgfqpoint{5.184746in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{4.328575in}}{\pgfqpoint{5.181087in}{4.337407in}}{\pgfqpoint{5.174576in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{4.350430in}}{\pgfqpoint{5.159232in}{4.354089in}}{\pgfqpoint{5.150023in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{4.354089in}}{\pgfqpoint{5.131982in}{4.350430in}}{\pgfqpoint{5.125471in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{4.337407in}}{\pgfqpoint{5.115301in}{4.328575in}}{\pgfqpoint{5.115301in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{4.310158in}}{\pgfqpoint{5.118960in}{4.301325in}}{\pgfqpoint{5.125471in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{4.288303in}}{\pgfqpoint{5.140815in}{4.284644in}}{\pgfqpoint{5.150023in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419389in}{4.100864in}}%
\pgfpathcurveto{\pgfqpoint{5.428597in}{4.100864in}}{\pgfqpoint{5.437429in}{4.104523in}}{\pgfqpoint{5.443941in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.450452in}{4.117546in}}{\pgfqpoint{5.454111in}{4.126378in}}{\pgfqpoint{5.454111in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{5.454111in}{4.144795in}}{\pgfqpoint{5.450452in}{4.153628in}}{\pgfqpoint{5.443941in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{5.437429in}{4.166650in}}{\pgfqpoint{5.428597in}{4.170309in}}{\pgfqpoint{5.419389in}{4.170309in}}%
\pgfpathcurveto{\pgfqpoint{5.410180in}{4.170309in}}{\pgfqpoint{5.401348in}{4.166650in}}{\pgfqpoint{5.394836in}{4.160139in}}%
\pgfpathcurveto{\pgfqpoint{5.388325in}{4.153628in}}{\pgfqpoint{5.384666in}{4.144795in}}{\pgfqpoint{5.384666in}{4.135587in}}%
\pgfpathcurveto{\pgfqpoint{5.384666in}{4.126378in}}{\pgfqpoint{5.388325in}{4.117546in}}{\pgfqpoint{5.394836in}{4.111034in}}%
\pgfpathcurveto{\pgfqpoint{5.401348in}{4.104523in}}{\pgfqpoint{5.410180in}{4.100864in}}{\pgfqpoint{5.419389in}{4.100864in}}%
\pgfpathlineto{\pgfqpoint{5.419389in}{4.100864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.713463in}}{\pgfqpoint{4.659264in}{4.717122in}}{\pgfqpoint{4.665775in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.730144in}}{\pgfqpoint{4.675945in}{4.738977in}}{\pgfqpoint{4.675945in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.757394in}}{\pgfqpoint{4.672286in}{4.766226in}}{\pgfqpoint{4.665775in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.779249in}}{\pgfqpoint{4.650431in}{4.782908in}}{\pgfqpoint{4.641223in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.782908in}}{\pgfqpoint{4.623182in}{4.779249in}}{\pgfqpoint{4.616670in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.766226in}}{\pgfqpoint{4.606500in}{4.757394in}}{\pgfqpoint{4.606500in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.738977in}}{\pgfqpoint{4.610159in}{4.730144in}}{\pgfqpoint{4.616670in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.717122in}}{\pgfqpoint{4.632014in}{4.713463in}}{\pgfqpoint{4.641223in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{4.162124in}}{\pgfqpoint{4.928629in}{4.165783in}}{\pgfqpoint{4.935140in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{4.178806in}}{\pgfqpoint{4.945310in}{4.187638in}}{\pgfqpoint{4.945310in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{4.206055in}}{\pgfqpoint{4.941651in}{4.214888in}}{\pgfqpoint{4.935140in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{4.227910in}}{\pgfqpoint{4.919796in}{4.231569in}}{\pgfqpoint{4.910588in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{4.231569in}}{\pgfqpoint{4.892547in}{4.227910in}}{\pgfqpoint{4.886035in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{4.214888in}}{\pgfqpoint{4.875866in}{4.206055in}}{\pgfqpoint{4.875866in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{4.187638in}}{\pgfqpoint{4.879524in}{4.178806in}}{\pgfqpoint{4.886035in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{4.165783in}}{\pgfqpoint{4.901379in}{4.162124in}}{\pgfqpoint{4.910588in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{4.223384in}}{\pgfqpoint{5.138135in}{4.227043in}}{\pgfqpoint{5.144646in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{4.240065in}}{\pgfqpoint{5.154816in}{4.248898in}}{\pgfqpoint{5.154816in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{4.267315in}}{\pgfqpoint{5.151158in}{4.276147in}}{\pgfqpoint{5.144646in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{4.289170in}}{\pgfqpoint{5.129302in}{4.292829in}}{\pgfqpoint{5.120094in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{4.292829in}}{\pgfqpoint{5.102053in}{4.289170in}}{\pgfqpoint{5.095542in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{4.276147in}}{\pgfqpoint{5.085372in}{4.267315in}}{\pgfqpoint{5.085372in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{4.248898in}}{\pgfqpoint{5.089030in}{4.240065in}}{\pgfqpoint{5.095542in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{4.227043in}}{\pgfqpoint{5.110886in}{4.223384in}}{\pgfqpoint{5.120094in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{4.284644in}}{\pgfqpoint{4.509616in}{4.288303in}}{\pgfqpoint{4.516128in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{4.301325in}}{\pgfqpoint{4.526298in}{4.310158in}}{\pgfqpoint{4.526298in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{4.328575in}}{\pgfqpoint{4.522639in}{4.337407in}}{\pgfqpoint{4.516128in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{4.350430in}}{\pgfqpoint{4.500784in}{4.354089in}}{\pgfqpoint{4.491575in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{4.354089in}}{\pgfqpoint{4.473534in}{4.350430in}}{\pgfqpoint{4.467023in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{4.337407in}}{\pgfqpoint{4.456853in}{4.328575in}}{\pgfqpoint{4.456853in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{4.310158in}}{\pgfqpoint{4.460512in}{4.301325in}}{\pgfqpoint{4.467023in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{4.288303in}}{\pgfqpoint{4.482367in}{4.284644in}}{\pgfqpoint{4.491575in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{4.284644in}}{\pgfqpoint{4.569475in}{4.288303in}}{\pgfqpoint{4.575987in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{4.301325in}}{\pgfqpoint{4.586157in}{4.310158in}}{\pgfqpoint{4.586157in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{4.328575in}}{\pgfqpoint{4.582498in}{4.337407in}}{\pgfqpoint{4.575987in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{4.350430in}}{\pgfqpoint{4.560643in}{4.354089in}}{\pgfqpoint{4.551434in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{4.354089in}}{\pgfqpoint{4.533393in}{4.350430in}}{\pgfqpoint{4.526882in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{4.337407in}}{\pgfqpoint{4.516712in}{4.328575in}}{\pgfqpoint{4.516712in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{4.310158in}}{\pgfqpoint{4.520371in}{4.301325in}}{\pgfqpoint{4.526882in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{4.288303in}}{\pgfqpoint{4.542226in}{4.284644in}}{\pgfqpoint{4.551434in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{4.345904in}}{\pgfqpoint{4.778981in}{4.349563in}}{\pgfqpoint{4.785493in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{4.362585in}}{\pgfqpoint{4.795663in}{4.371418in}}{\pgfqpoint{4.795663in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{4.389835in}}{\pgfqpoint{4.792004in}{4.398667in}}{\pgfqpoint{4.785493in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{4.411690in}}{\pgfqpoint{4.770149in}{4.415348in}}{\pgfqpoint{4.760940in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{4.415348in}}{\pgfqpoint{4.742900in}{4.411690in}}{\pgfqpoint{4.736388in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{4.398667in}}{\pgfqpoint{4.726218in}{4.389835in}}{\pgfqpoint{4.726218in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{4.371418in}}{\pgfqpoint{4.729877in}{4.362585in}}{\pgfqpoint{4.736388in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{4.349563in}}{\pgfqpoint{4.751732in}{4.345904in}}{\pgfqpoint{4.760940in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{4.223384in}}{\pgfqpoint{5.197994in}{4.227043in}}{\pgfqpoint{5.204505in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{4.240065in}}{\pgfqpoint{5.214675in}{4.248898in}}{\pgfqpoint{5.214675in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{4.267315in}}{\pgfqpoint{5.211017in}{4.276147in}}{\pgfqpoint{5.204505in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{4.289170in}}{\pgfqpoint{5.189161in}{4.292829in}}{\pgfqpoint{5.179953in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{4.292829in}}{\pgfqpoint{5.161912in}{4.289170in}}{\pgfqpoint{5.155401in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{4.276147in}}{\pgfqpoint{5.145231in}{4.267315in}}{\pgfqpoint{5.145231in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{4.248898in}}{\pgfqpoint{5.148889in}{4.240065in}}{\pgfqpoint{5.155401in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{4.227043in}}{\pgfqpoint{5.170744in}{4.223384in}}{\pgfqpoint{5.179953in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{4.284644in}}{\pgfqpoint{4.988488in}{4.288303in}}{\pgfqpoint{4.994999in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{4.301325in}}{\pgfqpoint{5.005169in}{4.310158in}}{\pgfqpoint{5.005169in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{4.328575in}}{\pgfqpoint{5.001510in}{4.337407in}}{\pgfqpoint{4.994999in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{4.350430in}}{\pgfqpoint{4.979655in}{4.354089in}}{\pgfqpoint{4.970447in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{4.354089in}}{\pgfqpoint{4.952406in}{4.350430in}}{\pgfqpoint{4.945894in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{4.337407in}}{\pgfqpoint{4.935724in}{4.328575in}}{\pgfqpoint{4.935724in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{4.310158in}}{\pgfqpoint{4.939383in}{4.301325in}}{\pgfqpoint{4.945894in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{4.288303in}}{\pgfqpoint{4.961238in}{4.284644in}}{\pgfqpoint{4.970447in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658824in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{5.668033in}{4.345904in}}{\pgfqpoint{5.676865in}{4.349563in}}{\pgfqpoint{5.683376in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.689888in}{4.362585in}}{\pgfqpoint{5.693546in}{4.371418in}}{\pgfqpoint{5.693546in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.693546in}{4.389835in}}{\pgfqpoint{5.689888in}{4.398667in}}{\pgfqpoint{5.683376in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.676865in}{4.411690in}}{\pgfqpoint{5.668033in}{4.415348in}}{\pgfqpoint{5.658824in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{5.649616in}{4.415348in}}{\pgfqpoint{5.640783in}{4.411690in}}{\pgfqpoint{5.634272in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{5.627760in}{4.398667in}}{\pgfqpoint{5.624102in}{4.389835in}}{\pgfqpoint{5.624102in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{5.624102in}{4.371418in}}{\pgfqpoint{5.627760in}{4.362585in}}{\pgfqpoint{5.634272in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{5.640783in}{4.349563in}}{\pgfqpoint{5.649616in}{4.345904in}}{\pgfqpoint{5.658824in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{5.658824in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.468424in}}{\pgfqpoint{4.659264in}{4.472082in}}{\pgfqpoint{4.665775in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.485105in}}{\pgfqpoint{4.675945in}{4.493937in}}{\pgfqpoint{4.675945in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.512354in}}{\pgfqpoint{4.672286in}{4.521187in}}{\pgfqpoint{4.665775in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.534210in}}{\pgfqpoint{4.650431in}{4.537868in}}{\pgfqpoint{4.641223in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.537868in}}{\pgfqpoint{4.623182in}{4.534210in}}{\pgfqpoint{4.616670in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.521187in}}{\pgfqpoint{4.606500in}{4.512354in}}{\pgfqpoint{4.606500in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.493937in}}{\pgfqpoint{4.610159in}{4.485105in}}{\pgfqpoint{4.616670in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.472082in}}{\pgfqpoint{4.632014in}{4.468424in}}{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718683in}{3.978345in}}%
\pgfpathcurveto{\pgfqpoint{5.727892in}{3.978345in}}{\pgfqpoint{5.736724in}{3.982003in}}{\pgfqpoint{5.743235in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{5.749747in}{3.995026in}}{\pgfqpoint{5.753405in}{4.003859in}}{\pgfqpoint{5.753405in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{5.753405in}{4.022275in}}{\pgfqpoint{5.749747in}{4.031108in}}{\pgfqpoint{5.743235in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{5.736724in}{4.044131in}}{\pgfqpoint{5.727892in}{4.047789in}}{\pgfqpoint{5.718683in}{4.047789in}}%
\pgfpathcurveto{\pgfqpoint{5.709475in}{4.047789in}}{\pgfqpoint{5.700642in}{4.044131in}}{\pgfqpoint{5.694131in}{4.037619in}}%
\pgfpathcurveto{\pgfqpoint{5.687619in}{4.031108in}}{\pgfqpoint{5.683961in}{4.022275in}}{\pgfqpoint{5.683961in}{4.013067in}}%
\pgfpathcurveto{\pgfqpoint{5.683961in}{4.003859in}}{\pgfqpoint{5.687619in}{3.995026in}}{\pgfqpoint{5.694131in}{3.988515in}}%
\pgfpathcurveto{\pgfqpoint{5.700642in}{3.982003in}}{\pgfqpoint{5.709475in}{3.978345in}}{\pgfqpoint{5.718683in}{3.978345in}}%
\pgfpathlineto{\pgfqpoint{5.718683in}{3.978345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940517in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{4.949726in}{4.223384in}}{\pgfqpoint{4.958558in}{4.227043in}}{\pgfqpoint{4.965070in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.971581in}{4.240065in}}{\pgfqpoint{4.975239in}{4.248898in}}{\pgfqpoint{4.975239in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.975239in}{4.267315in}}{\pgfqpoint{4.971581in}{4.276147in}}{\pgfqpoint{4.965070in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.958558in}{4.289170in}}{\pgfqpoint{4.949726in}{4.292829in}}{\pgfqpoint{4.940517in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{4.931309in}{4.292829in}}{\pgfqpoint{4.922476in}{4.289170in}}{\pgfqpoint{4.915965in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{4.909454in}{4.276147in}}{\pgfqpoint{4.905795in}{4.267315in}}{\pgfqpoint{4.905795in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{4.905795in}{4.248898in}}{\pgfqpoint{4.909454in}{4.240065in}}{\pgfqpoint{4.915965in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{4.922476in}{4.227043in}}{\pgfqpoint{4.931309in}{4.223384in}}{\pgfqpoint{4.940517in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{4.940517in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{3.855825in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{3.855825in}}{\pgfqpoint{5.018417in}{3.859484in}}{\pgfqpoint{5.024928in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{3.872506in}}{\pgfqpoint{5.035098in}{3.881339in}}{\pgfqpoint{5.035098in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{3.899756in}}{\pgfqpoint{5.031440in}{3.908588in}}{\pgfqpoint{5.024928in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{3.921611in}}{\pgfqpoint{5.009585in}{3.925269in}}{\pgfqpoint{5.000376in}{3.925269in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{3.925269in}}{\pgfqpoint{4.982335in}{3.921611in}}{\pgfqpoint{4.975824in}{3.915100in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{3.908588in}}{\pgfqpoint{4.965654in}{3.899756in}}{\pgfqpoint{4.965654in}{3.890547in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{3.881339in}}{\pgfqpoint{4.969312in}{3.872506in}}{\pgfqpoint{4.975824in}{3.865995in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{3.859484in}}{\pgfqpoint{4.991168in}{3.855825in}}{\pgfqpoint{5.000376in}{3.855825in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{3.855825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{4.345904in}}{\pgfqpoint{4.599405in}{4.349563in}}{\pgfqpoint{4.605916in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{4.362585in}}{\pgfqpoint{4.616086in}{4.371418in}}{\pgfqpoint{4.616086in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{4.389835in}}{\pgfqpoint{4.612427in}{4.398667in}}{\pgfqpoint{4.605916in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{4.411690in}}{\pgfqpoint{4.590572in}{4.415348in}}{\pgfqpoint{4.581364in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{4.415348in}}{\pgfqpoint{4.563323in}{4.411690in}}{\pgfqpoint{4.556811in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{4.398667in}}{\pgfqpoint{4.546642in}{4.389835in}}{\pgfqpoint{4.546642in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{4.371418in}}{\pgfqpoint{4.550300in}{4.362585in}}{\pgfqpoint{4.556811in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{4.349563in}}{\pgfqpoint{4.572155in}{4.345904in}}{\pgfqpoint{4.581364in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090165in}{4.162124in}}%
\pgfpathcurveto{\pgfqpoint{5.099373in}{4.162124in}}{\pgfqpoint{5.108205in}{4.165783in}}{\pgfqpoint{5.114717in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.121228in}{4.178806in}}{\pgfqpoint{5.124887in}{4.187638in}}{\pgfqpoint{5.124887in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{4.206055in}}{\pgfqpoint{5.121228in}{4.214888in}}{\pgfqpoint{5.114717in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{5.108205in}{4.227910in}}{\pgfqpoint{5.099373in}{4.231569in}}{\pgfqpoint{5.090165in}{4.231569in}}%
\pgfpathcurveto{\pgfqpoint{5.080956in}{4.231569in}}{\pgfqpoint{5.072124in}{4.227910in}}{\pgfqpoint{5.065612in}{4.221399in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{4.214888in}}{\pgfqpoint{5.055442in}{4.206055in}}{\pgfqpoint{5.055442in}{4.196847in}}%
\pgfpathcurveto{\pgfqpoint{5.055442in}{4.187638in}}{\pgfqpoint{5.059101in}{4.178806in}}{\pgfqpoint{5.065612in}{4.172294in}}%
\pgfpathcurveto{\pgfqpoint{5.072124in}{4.165783in}}{\pgfqpoint{5.080956in}{4.162124in}}{\pgfqpoint{5.090165in}{4.162124in}}%
\pgfpathlineto{\pgfqpoint{5.090165in}{4.162124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{4.529684in}}{\pgfqpoint{4.629334in}{4.533342in}}{\pgfqpoint{4.635846in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{4.546365in}}{\pgfqpoint{4.646015in}{4.555197in}}{\pgfqpoint{4.646015in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{4.573614in}}{\pgfqpoint{4.642357in}{4.582447in}}{\pgfqpoint{4.635846in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{4.595469in}}{\pgfqpoint{4.620502in}{4.599128in}}{\pgfqpoint{4.611293in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{4.599128in}}{\pgfqpoint{4.593252in}{4.595469in}}{\pgfqpoint{4.586741in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{4.582447in}}{\pgfqpoint{4.576571in}{4.573614in}}{\pgfqpoint{4.576571in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{4.555197in}}{\pgfqpoint{4.580230in}{4.546365in}}{\pgfqpoint{4.586741in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{4.533342in}}{\pgfqpoint{4.602085in}{4.529684in}}{\pgfqpoint{4.611293in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{4.529684in}}{\pgfqpoint{4.270181in}{4.533342in}}{\pgfqpoint{4.276692in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{4.546365in}}{\pgfqpoint{4.286862in}{4.555197in}}{\pgfqpoint{4.286862in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{4.573614in}}{\pgfqpoint{4.283203in}{4.582447in}}{\pgfqpoint{4.276692in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{4.595469in}}{\pgfqpoint{4.261348in}{4.599128in}}{\pgfqpoint{4.252140in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{4.599128in}}{\pgfqpoint{4.234099in}{4.595469in}}{\pgfqpoint{4.227587in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{4.582447in}}{\pgfqpoint{4.217418in}{4.573614in}}{\pgfqpoint{4.217418in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{4.555197in}}{\pgfqpoint{4.221076in}{4.546365in}}{\pgfqpoint{4.227587in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{4.533342in}}{\pgfqpoint{4.242931in}{4.529684in}}{\pgfqpoint{4.252140in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{4.468424in}}{\pgfqpoint{4.659264in}{4.472082in}}{\pgfqpoint{4.665775in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{4.485105in}}{\pgfqpoint{4.675945in}{4.493937in}}{\pgfqpoint{4.675945in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{4.512354in}}{\pgfqpoint{4.672286in}{4.521187in}}{\pgfqpoint{4.665775in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{4.534210in}}{\pgfqpoint{4.650431in}{4.537868in}}{\pgfqpoint{4.641223in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{4.537868in}}{\pgfqpoint{4.623182in}{4.534210in}}{\pgfqpoint{4.616670in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{4.521187in}}{\pgfqpoint{4.606500in}{4.512354in}}{\pgfqpoint{4.606500in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.493937in}}{\pgfqpoint{4.610159in}{4.485105in}}{\pgfqpoint{4.616670in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{4.472082in}}{\pgfqpoint{4.632014in}{4.468424in}}{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{5.667083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{3.216689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.431676in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{4.431676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{4.872906in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{4.872906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{3.990446in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{3.990446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739697in}{5.171852in}}%
\pgfpathlineto{\pgfqpoint{6.511814in}{5.171852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.545147in}{5.171852in}}{\pgfqpoint{6.545147in}{5.205186in}}%
\pgfpathlineto{\pgfqpoint{6.545147in}{5.544564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.545147in}{5.577897in}}{\pgfqpoint{6.511814in}{5.577897in}}%
\pgfpathlineto{\pgfqpoint{5.739697in}{5.577897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.706364in}{5.577897in}}{\pgfqpoint{5.706364in}{5.544564in}}%
\pgfpathlineto{\pgfqpoint{5.706364in}{5.205186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.706364in}{5.171852in}}{\pgfqpoint{5.739697in}{5.171852in}}%
\pgfpathlineto{\pgfqpoint{5.739697in}{5.171852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.955360in, y=5.468022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias: -0.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739697in, y=5.346418in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoA: [-7.4, 7.0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092575in, y=5.226790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ = 204}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299671in,y=5.750417in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{HAM-D 17* (Extended)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{3.216689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.645843in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.184573in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.723303in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262034in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.800764in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{3.216689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{3.216689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781496in, y=3.173633in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{3.522988in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{3.522988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{3.522988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781496in, y=3.479933in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{3.829287in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{3.829287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{3.829287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781496in, y=3.786232in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{4.135587in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{4.135587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{4.135587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.845732in, y=4.092531in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{4.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{4.441886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945655in, y=4.398830in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{4.748185in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{4.748185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{4.748185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945655in, y=4.705130in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{5.054485in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{5.054485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{5.054485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881418in, y=5.011429in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{5.360784in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{5.360784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{5.360784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881418in, y=5.317728in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{5.667083in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{5.667083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{5.667083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881418in, y=5.624028in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{4.441886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{4.897243in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{4.897243in}}{\pgfqpoint{7.771630in}{4.900901in}}{\pgfqpoint{7.778141in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{4.913924in}}{\pgfqpoint{7.788311in}{4.922757in}}{\pgfqpoint{7.788311in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{4.941173in}}{\pgfqpoint{7.784653in}{4.950006in}}{\pgfqpoint{7.778141in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{4.963029in}}{\pgfqpoint{7.762798in}{4.966687in}}{\pgfqpoint{7.753589in}{4.966687in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{4.966687in}}{\pgfqpoint{7.735548in}{4.963029in}}{\pgfqpoint{7.729037in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{4.950006in}}{\pgfqpoint{7.718867in}{4.941173in}}{\pgfqpoint{7.718867in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{4.922757in}}{\pgfqpoint{7.722525in}{4.913924in}}{\pgfqpoint{7.729037in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{4.900901in}}{\pgfqpoint{7.744381in}{4.897243in}}{\pgfqpoint{7.753589in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{4.897243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831050in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{8.840258in}{4.652203in}}{\pgfqpoint{8.849090in}{4.655862in}}{\pgfqpoint{8.855602in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.862113in}{4.668885in}}{\pgfqpoint{8.865772in}{4.677717in}}{\pgfqpoint{8.865772in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.865772in}{4.696134in}}{\pgfqpoint{8.862113in}{4.704966in}}{\pgfqpoint{8.855602in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.849090in}{4.717989in}}{\pgfqpoint{8.840258in}{4.721648in}}{\pgfqpoint{8.831050in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{8.821841in}{4.721648in}}{\pgfqpoint{8.813009in}{4.717989in}}{\pgfqpoint{8.806497in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.799986in}{4.704966in}}{\pgfqpoint{8.796327in}{4.696134in}}{\pgfqpoint{8.796327in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.796327in}{4.677717in}}{\pgfqpoint{8.799986in}{4.668885in}}{\pgfqpoint{8.806497in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.813009in}{4.655862in}}{\pgfqpoint{8.821841in}{4.652203in}}{\pgfqpoint{8.831050in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{8.831050in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{4.468424in}}{\pgfqpoint{7.960186in}{4.472082in}}{\pgfqpoint{7.966697in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{4.485105in}}{\pgfqpoint{7.976867in}{4.493937in}}{\pgfqpoint{7.976867in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{4.512354in}}{\pgfqpoint{7.973208in}{4.521187in}}{\pgfqpoint{7.966697in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{4.534210in}}{\pgfqpoint{7.951353in}{4.537868in}}{\pgfqpoint{7.942145in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{4.537868in}}{\pgfqpoint{7.924104in}{4.534210in}}{\pgfqpoint{7.917592in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{4.521187in}}{\pgfqpoint{7.907422in}{4.512354in}}{\pgfqpoint{7.907422in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{4.493937in}}{\pgfqpoint{7.911081in}{4.485105in}}{\pgfqpoint{7.917592in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{4.472082in}}{\pgfqpoint{7.932936in}{4.468424in}}{\pgfqpoint{7.942145in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{4.468424in}}{\pgfqpoint{8.067932in}{4.472082in}}{\pgfqpoint{8.074443in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{4.485105in}}{\pgfqpoint{8.084613in}{4.493937in}}{\pgfqpoint{8.084613in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{4.512354in}}{\pgfqpoint{8.080954in}{4.521187in}}{\pgfqpoint{8.074443in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{4.534210in}}{\pgfqpoint{8.059099in}{4.537868in}}{\pgfqpoint{8.049891in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{4.537868in}}{\pgfqpoint{8.031850in}{4.534210in}}{\pgfqpoint{8.025338in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{4.521187in}}{\pgfqpoint{8.015169in}{4.512354in}}{\pgfqpoint{8.015169in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{4.493937in}}{\pgfqpoint{8.018827in}{4.485105in}}{\pgfqpoint{8.025338in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{4.472082in}}{\pgfqpoint{8.040682in}{4.468424in}}{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.669430in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.678639in}{4.529684in}}{\pgfqpoint{8.687471in}{4.533342in}}{\pgfqpoint{8.693983in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.700494in}{4.546365in}}{\pgfqpoint{8.704153in}{4.555197in}}{\pgfqpoint{8.704153in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.704153in}{4.573614in}}{\pgfqpoint{8.700494in}{4.582447in}}{\pgfqpoint{8.693983in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.687471in}{4.595469in}}{\pgfqpoint{8.678639in}{4.599128in}}{\pgfqpoint{8.669430in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.660222in}{4.599128in}}{\pgfqpoint{8.651389in}{4.595469in}}{\pgfqpoint{8.644878in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.638367in}{4.582447in}}{\pgfqpoint{8.634708in}{4.573614in}}{\pgfqpoint{8.634708in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.634708in}{4.555197in}}{\pgfqpoint{8.638367in}{4.546365in}}{\pgfqpoint{8.644878in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.651389in}{4.533342in}}{\pgfqpoint{8.660222in}{4.529684in}}{\pgfqpoint{8.669430in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.669430in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.490083in}{4.713463in}}{\pgfqpoint{8.498916in}{4.717122in}}{\pgfqpoint{8.505427in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.511939in}{4.730144in}}{\pgfqpoint{8.515597in}{4.738977in}}{\pgfqpoint{8.515597in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.515597in}{4.757394in}}{\pgfqpoint{8.511939in}{4.766226in}}{\pgfqpoint{8.505427in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.498916in}{4.779249in}}{\pgfqpoint{8.490083in}{4.782908in}}{\pgfqpoint{8.480875in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.471666in}{4.782908in}}{\pgfqpoint{8.462834in}{4.779249in}}{\pgfqpoint{8.456323in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.449811in}{4.766226in}}{\pgfqpoint{8.446153in}{4.757394in}}{\pgfqpoint{8.446153in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.446153in}{4.738977in}}{\pgfqpoint{8.449811in}{4.730144in}}{\pgfqpoint{8.456323in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.462834in}{4.717122in}}{\pgfqpoint{8.471666in}{4.713463in}}{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{4.529684in}}{\pgfqpoint{7.610011in}{4.533342in}}{\pgfqpoint{7.616522in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{4.546365in}}{\pgfqpoint{7.626692in}{4.555197in}}{\pgfqpoint{7.626692in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{4.573614in}}{\pgfqpoint{7.623034in}{4.582447in}}{\pgfqpoint{7.616522in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{4.595469in}}{\pgfqpoint{7.601178in}{4.599128in}}{\pgfqpoint{7.591970in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{4.599128in}}{\pgfqpoint{7.573929in}{4.595469in}}{\pgfqpoint{7.567418in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{4.582447in}}{\pgfqpoint{7.557248in}{4.573614in}}{\pgfqpoint{7.557248in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{4.555197in}}{\pgfqpoint{7.560906in}{4.546365in}}{\pgfqpoint{7.567418in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{4.533342in}}{\pgfqpoint{7.582762in}{4.529684in}}{\pgfqpoint{7.591970in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632375in}{4.682833in}}%
\pgfpathcurveto{\pgfqpoint{7.641583in}{4.682833in}}{\pgfqpoint{7.650416in}{4.686492in}}{\pgfqpoint{7.656927in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.663438in}{4.699514in}}{\pgfqpoint{7.667097in}{4.708347in}}{\pgfqpoint{7.667097in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.667097in}{4.726764in}}{\pgfqpoint{7.663438in}{4.735596in}}{\pgfqpoint{7.656927in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.650416in}{4.748619in}}{\pgfqpoint{7.641583in}{4.752278in}}{\pgfqpoint{7.632375in}{4.752278in}}%
\pgfpathcurveto{\pgfqpoint{7.623166in}{4.752278in}}{\pgfqpoint{7.614334in}{4.748619in}}{\pgfqpoint{7.607823in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.601311in}{4.735596in}}{\pgfqpoint{7.597653in}{4.726764in}}{\pgfqpoint{7.597653in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.597653in}{4.708347in}}{\pgfqpoint{7.601311in}{4.699514in}}{\pgfqpoint{7.607823in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.614334in}{4.686492in}}{\pgfqpoint{7.623166in}{4.682833in}}{\pgfqpoint{7.632375in}{4.682833in}}%
\pgfpathlineto{\pgfqpoint{7.632375in}{4.682833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{4.345904in}}{\pgfqpoint{8.175678in}{4.349563in}}{\pgfqpoint{8.182189in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{4.362585in}}{\pgfqpoint{8.192359in}{4.371418in}}{\pgfqpoint{8.192359in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{4.389835in}}{\pgfqpoint{8.188700in}{4.398667in}}{\pgfqpoint{8.182189in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{4.411690in}}{\pgfqpoint{8.166845in}{4.415348in}}{\pgfqpoint{8.157637in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{4.415348in}}{\pgfqpoint{8.139596in}{4.411690in}}{\pgfqpoint{8.133084in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{4.398667in}}{\pgfqpoint{8.122915in}{4.389835in}}{\pgfqpoint{8.122915in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{4.371418in}}{\pgfqpoint{8.126573in}{4.362585in}}{\pgfqpoint{8.133084in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{4.349563in}}{\pgfqpoint{8.148428in}{4.345904in}}{\pgfqpoint{8.157637in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{4.713463in}}{\pgfqpoint{7.744694in}{4.717122in}}{\pgfqpoint{7.751205in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{4.730144in}}{\pgfqpoint{7.761375in}{4.738977in}}{\pgfqpoint{7.761375in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{4.757394in}}{\pgfqpoint{7.757716in}{4.766226in}}{\pgfqpoint{7.751205in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{4.779249in}}{\pgfqpoint{7.735861in}{4.782908in}}{\pgfqpoint{7.726653in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{4.782908in}}{\pgfqpoint{7.708612in}{4.779249in}}{\pgfqpoint{7.702100in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{4.766226in}}{\pgfqpoint{7.691930in}{4.757394in}}{\pgfqpoint{7.691930in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{4.738977in}}{\pgfqpoint{7.695589in}{4.730144in}}{\pgfqpoint{7.702100in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{4.717122in}}{\pgfqpoint{7.717444in}{4.713463in}}{\pgfqpoint{7.726653in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.857986in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.867194in}{4.590943in}}{\pgfqpoint{8.876027in}{4.594602in}}{\pgfqpoint{8.882538in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.889050in}{4.607625in}}{\pgfqpoint{8.892708in}{4.616457in}}{\pgfqpoint{8.892708in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.892708in}{4.634874in}}{\pgfqpoint{8.889050in}{4.643707in}}{\pgfqpoint{8.882538in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.876027in}{4.656729in}}{\pgfqpoint{8.867194in}{4.660388in}}{\pgfqpoint{8.857986in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.848778in}{4.660388in}}{\pgfqpoint{8.839945in}{4.656729in}}{\pgfqpoint{8.833434in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.826922in}{4.643707in}}{\pgfqpoint{8.823264in}{4.634874in}}{\pgfqpoint{8.823264in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.823264in}{4.616457in}}{\pgfqpoint{8.826922in}{4.607625in}}{\pgfqpoint{8.833434in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.839945in}{4.594602in}}{\pgfqpoint{8.848778in}{4.590943in}}{\pgfqpoint{8.857986in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.857986in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.723303in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.732512in}{4.774723in}}{\pgfqpoint{8.741344in}{4.778382in}}{\pgfqpoint{8.747856in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.754367in}{4.791404in}}{\pgfqpoint{8.758026in}{4.800237in}}{\pgfqpoint{8.758026in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.758026in}{4.818654in}}{\pgfqpoint{8.754367in}{4.827486in}}{\pgfqpoint{8.747856in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.741344in}{4.840509in}}{\pgfqpoint{8.732512in}{4.844167in}}{\pgfqpoint{8.723303in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.714095in}{4.844167in}}{\pgfqpoint{8.705263in}{4.840509in}}{\pgfqpoint{8.698751in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.692240in}{4.827486in}}{\pgfqpoint{8.688581in}{4.818654in}}{\pgfqpoint{8.688581in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.688581in}{4.800237in}}{\pgfqpoint{8.692240in}{4.791404in}}{\pgfqpoint{8.698751in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.705263in}{4.778382in}}{\pgfqpoint{8.714095in}{4.774723in}}{\pgfqpoint{8.723303in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.723303in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.507811in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{8.517020in}{4.652203in}}{\pgfqpoint{8.525852in}{4.655862in}}{\pgfqpoint{8.532364in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.538875in}{4.668885in}}{\pgfqpoint{8.542534in}{4.677717in}}{\pgfqpoint{8.542534in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.542534in}{4.696134in}}{\pgfqpoint{8.538875in}{4.704966in}}{\pgfqpoint{8.532364in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.525852in}{4.717989in}}{\pgfqpoint{8.517020in}{4.721648in}}{\pgfqpoint{8.507811in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{8.498603in}{4.721648in}}{\pgfqpoint{8.489770in}{4.717989in}}{\pgfqpoint{8.483259in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.476748in}{4.704966in}}{\pgfqpoint{8.473089in}{4.696134in}}{\pgfqpoint{8.473089in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.473089in}{4.677717in}}{\pgfqpoint{8.476748in}{4.668885in}}{\pgfqpoint{8.483259in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.489770in}{4.655862in}}{\pgfqpoint{8.498603in}{4.652203in}}{\pgfqpoint{8.507811in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{8.507811in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.629026in}{4.499054in}}%
\pgfpathcurveto{\pgfqpoint{8.638234in}{4.499054in}}{\pgfqpoint{8.647067in}{4.502712in}}{\pgfqpoint{8.653578in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{8.660089in}{4.515735in}}{\pgfqpoint{8.663748in}{4.524567in}}{\pgfqpoint{8.663748in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{8.663748in}{4.542984in}}{\pgfqpoint{8.660089in}{4.551817in}}{\pgfqpoint{8.653578in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{8.647067in}{4.564840in}}{\pgfqpoint{8.638234in}{4.568498in}}{\pgfqpoint{8.629026in}{4.568498in}}%
\pgfpathcurveto{\pgfqpoint{8.619817in}{4.568498in}}{\pgfqpoint{8.610985in}{4.564840in}}{\pgfqpoint{8.604473in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{8.597962in}{4.551817in}}{\pgfqpoint{8.594303in}{4.542984in}}{\pgfqpoint{8.594303in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{8.594303in}{4.524567in}}{\pgfqpoint{8.597962in}{4.515735in}}{\pgfqpoint{8.604473in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{8.610985in}{4.502712in}}{\pgfqpoint{8.619817in}{4.499054in}}{\pgfqpoint{8.629026in}{4.499054in}}%
\pgfpathlineto{\pgfqpoint{8.629026in}{4.499054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.524629in}{4.560313in}}%
\pgfpathcurveto{\pgfqpoint{7.533837in}{4.560313in}}{\pgfqpoint{7.542670in}{4.563972in}}{\pgfqpoint{7.549181in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{7.555692in}{4.576995in}}{\pgfqpoint{7.559351in}{4.585827in}}{\pgfqpoint{7.559351in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{7.559351in}{4.604244in}}{\pgfqpoint{7.555692in}{4.613077in}}{\pgfqpoint{7.549181in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{7.542670in}{4.626099in}}{\pgfqpoint{7.533837in}{4.629758in}}{\pgfqpoint{7.524629in}{4.629758in}}%
\pgfpathcurveto{\pgfqpoint{7.515420in}{4.629758in}}{\pgfqpoint{7.506588in}{4.626099in}}{\pgfqpoint{7.500076in}{4.619588in}}%
\pgfpathcurveto{\pgfqpoint{7.493565in}{4.613077in}}{\pgfqpoint{7.489907in}{4.604244in}}{\pgfqpoint{7.489907in}{4.595036in}}%
\pgfpathcurveto{\pgfqpoint{7.489907in}{4.585827in}}{\pgfqpoint{7.493565in}{4.576995in}}{\pgfqpoint{7.500076in}{4.570483in}}%
\pgfpathcurveto{\pgfqpoint{7.506588in}{4.563972in}}{\pgfqpoint{7.515420in}{4.560313in}}{\pgfqpoint{7.524629in}{4.560313in}}%
\pgfpathlineto{\pgfqpoint{7.524629in}{4.560313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{4.468424in}}{\pgfqpoint{7.583075in}{4.472082in}}{\pgfqpoint{7.589586in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{4.485105in}}{\pgfqpoint{7.599756in}{4.493937in}}{\pgfqpoint{7.599756in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{4.512354in}}{\pgfqpoint{7.596097in}{4.521187in}}{\pgfqpoint{7.589586in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{4.534210in}}{\pgfqpoint{7.574242in}{4.537868in}}{\pgfqpoint{7.565034in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{4.537868in}}{\pgfqpoint{7.546993in}{4.534210in}}{\pgfqpoint{7.540481in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{4.521187in}}{\pgfqpoint{7.530311in}{4.512354in}}{\pgfqpoint{7.530311in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{4.493937in}}{\pgfqpoint{7.533970in}{4.485105in}}{\pgfqpoint{7.540481in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{4.472082in}}{\pgfqpoint{7.555825in}{4.468424in}}{\pgfqpoint{7.565034in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{4.590943in}}{\pgfqpoint{8.121805in}{4.594602in}}{\pgfqpoint{8.128316in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{4.607625in}}{\pgfqpoint{8.138486in}{4.616457in}}{\pgfqpoint{8.138486in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{4.634874in}}{\pgfqpoint{8.134827in}{4.643707in}}{\pgfqpoint{8.128316in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{4.656729in}}{\pgfqpoint{8.112972in}{4.660388in}}{\pgfqpoint{8.103764in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{4.660388in}}{\pgfqpoint{8.085723in}{4.656729in}}{\pgfqpoint{8.079211in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{4.643707in}}{\pgfqpoint{8.069042in}{4.634874in}}{\pgfqpoint{8.069042in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{4.616457in}}{\pgfqpoint{8.072700in}{4.607625in}}{\pgfqpoint{8.079211in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{4.594602in}}{\pgfqpoint{8.094555in}{4.590943in}}{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.277940in}{4.529684in}}{\pgfqpoint{7.286773in}{4.533342in}}{\pgfqpoint{7.293284in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.299796in}{4.546365in}}{\pgfqpoint{7.303454in}{4.555197in}}{\pgfqpoint{7.303454in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.303454in}{4.573614in}}{\pgfqpoint{7.299796in}{4.582447in}}{\pgfqpoint{7.293284in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.286773in}{4.595469in}}{\pgfqpoint{7.277940in}{4.599128in}}{\pgfqpoint{7.268732in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.259523in}{4.599128in}}{\pgfqpoint{7.250691in}{4.595469in}}{\pgfqpoint{7.244180in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.237668in}{4.582447in}}{\pgfqpoint{7.234010in}{4.573614in}}{\pgfqpoint{7.234010in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.234010in}{4.555197in}}{\pgfqpoint{7.237668in}{4.546365in}}{\pgfqpoint{7.244180in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.250691in}{4.533342in}}{\pgfqpoint{7.259523in}{4.529684in}}{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.723303in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.732512in}{4.774723in}}{\pgfqpoint{8.741344in}{4.778382in}}{\pgfqpoint{8.747856in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.754367in}{4.791404in}}{\pgfqpoint{8.758026in}{4.800237in}}{\pgfqpoint{8.758026in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.758026in}{4.818654in}}{\pgfqpoint{8.754367in}{4.827486in}}{\pgfqpoint{8.747856in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.741344in}{4.840509in}}{\pgfqpoint{8.732512in}{4.844167in}}{\pgfqpoint{8.723303in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.714095in}{4.844167in}}{\pgfqpoint{8.705263in}{4.840509in}}{\pgfqpoint{8.698751in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.692240in}{4.827486in}}{\pgfqpoint{8.688581in}{4.818654in}}{\pgfqpoint{8.688581in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.688581in}{4.800237in}}{\pgfqpoint{8.692240in}{4.791404in}}{\pgfqpoint{8.698751in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.705263in}{4.778382in}}{\pgfqpoint{8.714095in}{4.774723in}}{\pgfqpoint{8.723303in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.723303in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036422in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{8.045631in}{4.376534in}}{\pgfqpoint{8.054463in}{4.380192in}}{\pgfqpoint{8.060975in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{8.067486in}{4.393215in}}{\pgfqpoint{8.071145in}{4.402048in}}{\pgfqpoint{8.071145in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{8.071145in}{4.420465in}}{\pgfqpoint{8.067486in}{4.429297in}}{\pgfqpoint{8.060975in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{8.054463in}{4.442320in}}{\pgfqpoint{8.045631in}{4.445978in}}{\pgfqpoint{8.036422in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{8.027214in}{4.445978in}}{\pgfqpoint{8.018382in}{4.442320in}}{\pgfqpoint{8.011870in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{8.005359in}{4.429297in}}{\pgfqpoint{8.001700in}{4.420465in}}{\pgfqpoint{8.001700in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{8.001700in}{4.402048in}}{\pgfqpoint{8.005359in}{4.393215in}}{\pgfqpoint{8.011870in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{8.018382in}{4.380192in}}{\pgfqpoint{8.027214in}{4.376534in}}{\pgfqpoint{8.036422in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{8.036422in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602089in}{4.682833in}}%
\pgfpathcurveto{\pgfqpoint{8.611298in}{4.682833in}}{\pgfqpoint{8.620130in}{4.686492in}}{\pgfqpoint{8.626642in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{8.633153in}{4.699514in}}{\pgfqpoint{8.636811in}{4.708347in}}{\pgfqpoint{8.636811in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{8.636811in}{4.726764in}}{\pgfqpoint{8.633153in}{4.735596in}}{\pgfqpoint{8.626642in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{8.620130in}{4.748619in}}{\pgfqpoint{8.611298in}{4.752278in}}{\pgfqpoint{8.602089in}{4.752278in}}%
\pgfpathcurveto{\pgfqpoint{8.592881in}{4.752278in}}{\pgfqpoint{8.584048in}{4.748619in}}{\pgfqpoint{8.577537in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{8.571026in}{4.735596in}}{\pgfqpoint{8.567367in}{4.726764in}}{\pgfqpoint{8.567367in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{8.567367in}{4.708347in}}{\pgfqpoint{8.571026in}{4.699514in}}{\pgfqpoint{8.577537in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{8.584048in}{4.686492in}}{\pgfqpoint{8.592881in}{4.682833in}}{\pgfqpoint{8.602089in}{4.682833in}}%
\pgfpathlineto{\pgfqpoint{8.602089in}{4.682833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187922in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.197131in}{4.468424in}}{\pgfqpoint{7.205963in}{4.472082in}}{\pgfqpoint{7.212475in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.218986in}{4.485105in}}{\pgfqpoint{7.222645in}{4.493937in}}{\pgfqpoint{7.222645in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.222645in}{4.512354in}}{\pgfqpoint{7.218986in}{4.521187in}}{\pgfqpoint{7.212475in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.205963in}{4.534210in}}{\pgfqpoint{7.197131in}{4.537868in}}{\pgfqpoint{7.187922in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.178714in}{4.537868in}}{\pgfqpoint{7.169881in}{4.534210in}}{\pgfqpoint{7.163370in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.156859in}{4.521187in}}{\pgfqpoint{7.153200in}{4.512354in}}{\pgfqpoint{7.153200in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.153200in}{4.493937in}}{\pgfqpoint{7.156859in}{4.485105in}}{\pgfqpoint{7.163370in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.169881in}{4.472082in}}{\pgfqpoint{7.178714in}{4.468424in}}{\pgfqpoint{7.187922in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.187922in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457288in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.466496in}{4.468424in}}{\pgfqpoint{7.475328in}{4.472082in}}{\pgfqpoint{7.481840in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.488351in}{4.485105in}}{\pgfqpoint{7.492010in}{4.493937in}}{\pgfqpoint{7.492010in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.492010in}{4.512354in}}{\pgfqpoint{7.488351in}{4.521187in}}{\pgfqpoint{7.481840in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.475328in}{4.534210in}}{\pgfqpoint{7.466496in}{4.537868in}}{\pgfqpoint{7.457288in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.448079in}{4.537868in}}{\pgfqpoint{7.439247in}{4.534210in}}{\pgfqpoint{7.432735in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.426224in}{4.521187in}}{\pgfqpoint{7.422565in}{4.512354in}}{\pgfqpoint{7.422565in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.422565in}{4.493937in}}{\pgfqpoint{7.426224in}{4.485105in}}{\pgfqpoint{7.432735in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.439247in}{4.472082in}}{\pgfqpoint{7.448079in}{4.468424in}}{\pgfqpoint{7.457288in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.457288in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144169in}{4.499054in}}%
\pgfpathcurveto{\pgfqpoint{8.153377in}{4.499054in}}{\pgfqpoint{8.162209in}{4.502712in}}{\pgfqpoint{8.168721in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{8.175232in}{4.515735in}}{\pgfqpoint{8.178891in}{4.524567in}}{\pgfqpoint{8.178891in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{8.178891in}{4.542984in}}{\pgfqpoint{8.175232in}{4.551817in}}{\pgfqpoint{8.168721in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{8.162209in}{4.564840in}}{\pgfqpoint{8.153377in}{4.568498in}}{\pgfqpoint{8.144169in}{4.568498in}}%
\pgfpathcurveto{\pgfqpoint{8.134960in}{4.568498in}}{\pgfqpoint{8.126128in}{4.564840in}}{\pgfqpoint{8.119616in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{8.113105in}{4.551817in}}{\pgfqpoint{8.109446in}{4.542984in}}{\pgfqpoint{8.109446in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{8.109446in}{4.524567in}}{\pgfqpoint{8.113105in}{4.515735in}}{\pgfqpoint{8.119616in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{8.126128in}{4.502712in}}{\pgfqpoint{8.134960in}{4.499054in}}{\pgfqpoint{8.144169in}{4.499054in}}%
\pgfpathlineto{\pgfqpoint{8.144169in}{4.499054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{4.713463in}}{\pgfqpoint{8.067932in}{4.717122in}}{\pgfqpoint{8.074443in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{4.730144in}}{\pgfqpoint{8.084613in}{4.738977in}}{\pgfqpoint{8.084613in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{4.757394in}}{\pgfqpoint{8.080954in}{4.766226in}}{\pgfqpoint{8.074443in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{4.779249in}}{\pgfqpoint{8.059099in}{4.782908in}}{\pgfqpoint{8.049891in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{4.782908in}}{\pgfqpoint{8.031850in}{4.779249in}}{\pgfqpoint{8.025338in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{4.766226in}}{\pgfqpoint{8.015169in}{4.757394in}}{\pgfqpoint{8.015169in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{4.738977in}}{\pgfqpoint{8.018827in}{4.730144in}}{\pgfqpoint{8.025338in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{4.717122in}}{\pgfqpoint{8.040682in}{4.713463in}}{\pgfqpoint{8.049891in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.835983in}}{\pgfqpoint{8.445043in}{4.839641in}}{\pgfqpoint{8.451554in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.852664in}}{\pgfqpoint{8.461724in}{4.861497in}}{\pgfqpoint{8.461724in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.879914in}}{\pgfqpoint{8.458066in}{4.888746in}}{\pgfqpoint{8.451554in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.901769in}}{\pgfqpoint{8.436210in}{4.905427in}}{\pgfqpoint{8.427002in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.905427in}}{\pgfqpoint{8.408961in}{4.901769in}}{\pgfqpoint{8.402450in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.888746in}}{\pgfqpoint{8.392280in}{4.879914in}}{\pgfqpoint{8.392280in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.861497in}}{\pgfqpoint{8.395938in}{4.852664in}}{\pgfqpoint{8.402450in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.839641in}}{\pgfqpoint{8.417793in}{4.835983in}}{\pgfqpoint{8.427002in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228327in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{7.237536in}{4.621573in}}{\pgfqpoint{7.246368in}{4.625232in}}{\pgfqpoint{7.252879in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{7.259391in}{4.638255in}}{\pgfqpoint{7.263049in}{4.647087in}}{\pgfqpoint{7.263049in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{7.263049in}{4.665504in}}{\pgfqpoint{7.259391in}{4.674337in}}{\pgfqpoint{7.252879in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{7.246368in}{4.687359in}}{\pgfqpoint{7.237536in}{4.691018in}}{\pgfqpoint{7.228327in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{7.219119in}{4.691018in}}{\pgfqpoint{7.210286in}{4.687359in}}{\pgfqpoint{7.203775in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{7.197263in}{4.674337in}}{\pgfqpoint{7.193605in}{4.665504in}}{\pgfqpoint{7.193605in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{7.193605in}{4.647087in}}{\pgfqpoint{7.197263in}{4.638255in}}{\pgfqpoint{7.203775in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{7.210286in}{4.625232in}}{\pgfqpoint{7.219119in}{4.621573in}}{\pgfqpoint{7.228327in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{7.228327in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{4.958503in}}{\pgfqpoint{7.852440in}{4.962161in}}{\pgfqpoint{7.858951in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{4.975184in}}{\pgfqpoint{7.869121in}{4.984016in}}{\pgfqpoint{7.869121in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{5.002433in}}{\pgfqpoint{7.865462in}{5.011266in}}{\pgfqpoint{7.858951in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{5.024288in}}{\pgfqpoint{7.843607in}{5.027947in}}{\pgfqpoint{7.834399in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{5.027947in}}{\pgfqpoint{7.816358in}{5.024288in}}{\pgfqpoint{7.809846in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{5.011266in}}{\pgfqpoint{7.799676in}{5.002433in}}{\pgfqpoint{7.799676in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{4.984016in}}{\pgfqpoint{7.803335in}{4.975184in}}{\pgfqpoint{7.809846in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{4.962161in}}{\pgfqpoint{7.825190in}{4.958503in}}{\pgfqpoint{7.834399in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659311in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{7.668520in}{4.621573in}}{\pgfqpoint{7.677352in}{4.625232in}}{\pgfqpoint{7.683864in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{7.690375in}{4.638255in}}{\pgfqpoint{7.694034in}{4.647087in}}{\pgfqpoint{7.694034in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{7.694034in}{4.665504in}}{\pgfqpoint{7.690375in}{4.674337in}}{\pgfqpoint{7.683864in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{7.677352in}{4.687359in}}{\pgfqpoint{7.668520in}{4.691018in}}{\pgfqpoint{7.659311in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{7.650103in}{4.691018in}}{\pgfqpoint{7.641270in}{4.687359in}}{\pgfqpoint{7.634759in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{7.628248in}{4.674337in}}{\pgfqpoint{7.624589in}{4.665504in}}{\pgfqpoint{7.624589in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{7.624589in}{4.647087in}}{\pgfqpoint{7.628248in}{4.638255in}}{\pgfqpoint{7.634759in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{7.641270in}{4.625232in}}{\pgfqpoint{7.650103in}{4.621573in}}{\pgfqpoint{7.659311in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{7.659311in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.713463in}}{\pgfqpoint{8.445043in}{4.717122in}}{\pgfqpoint{8.451554in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.730144in}}{\pgfqpoint{8.461724in}{4.738977in}}{\pgfqpoint{8.461724in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.757394in}}{\pgfqpoint{8.458066in}{4.766226in}}{\pgfqpoint{8.451554in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.779249in}}{\pgfqpoint{8.436210in}{4.782908in}}{\pgfqpoint{8.427002in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.782908in}}{\pgfqpoint{8.408961in}{4.779249in}}{\pgfqpoint{8.402450in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.766226in}}{\pgfqpoint{8.392280in}{4.757394in}}{\pgfqpoint{8.392280in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.738977in}}{\pgfqpoint{8.395938in}{4.730144in}}{\pgfqpoint{8.402450in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.717122in}}{\pgfqpoint{8.417793in}{4.713463in}}{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036422in}{4.989133in}}%
\pgfpathcurveto{\pgfqpoint{8.045631in}{4.989133in}}{\pgfqpoint{8.054463in}{4.992791in}}{\pgfqpoint{8.060975in}{4.999302in}}%
\pgfpathcurveto{\pgfqpoint{8.067486in}{5.005814in}}{\pgfqpoint{8.071145in}{5.014646in}}{\pgfqpoint{8.071145in}{5.023855in}}%
\pgfpathcurveto{\pgfqpoint{8.071145in}{5.033063in}}{\pgfqpoint{8.067486in}{5.041896in}}{\pgfqpoint{8.060975in}{5.048407in}}%
\pgfpathcurveto{\pgfqpoint{8.054463in}{5.054918in}}{\pgfqpoint{8.045631in}{5.058577in}}{\pgfqpoint{8.036422in}{5.058577in}}%
\pgfpathcurveto{\pgfqpoint{8.027214in}{5.058577in}}{\pgfqpoint{8.018382in}{5.054918in}}{\pgfqpoint{8.011870in}{5.048407in}}%
\pgfpathcurveto{\pgfqpoint{8.005359in}{5.041896in}}{\pgfqpoint{8.001700in}{5.033063in}}{\pgfqpoint{8.001700in}{5.023855in}}%
\pgfpathcurveto{\pgfqpoint{8.001700in}{5.014646in}}{\pgfqpoint{8.005359in}{5.005814in}}{\pgfqpoint{8.011870in}{4.999302in}}%
\pgfpathcurveto{\pgfqpoint{8.018382in}{4.992791in}}{\pgfqpoint{8.027214in}{4.989133in}}{\pgfqpoint{8.036422in}{4.989133in}}%
\pgfpathlineto{\pgfqpoint{8.036422in}{4.989133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.590943in}}{\pgfqpoint{7.798567in}{4.594602in}}{\pgfqpoint{7.805078in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.607625in}}{\pgfqpoint{7.815248in}{4.616457in}}{\pgfqpoint{7.815248in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.634874in}}{\pgfqpoint{7.811589in}{4.643707in}}{\pgfqpoint{7.805078in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.656729in}}{\pgfqpoint{7.789734in}{4.660388in}}{\pgfqpoint{7.780526in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.660388in}}{\pgfqpoint{7.762485in}{4.656729in}}{\pgfqpoint{7.755973in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.643707in}}{\pgfqpoint{7.745803in}{4.634874in}}{\pgfqpoint{7.745803in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.616457in}}{\pgfqpoint{7.749462in}{4.607625in}}{\pgfqpoint{7.755973in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.594602in}}{\pgfqpoint{7.771317in}{4.590943in}}{\pgfqpoint{7.780526in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214859in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{7.224067in}{4.407164in}}{\pgfqpoint{7.232900in}{4.410822in}}{\pgfqpoint{7.239411in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.245923in}{4.423845in}}{\pgfqpoint{7.249581in}{4.432678in}}{\pgfqpoint{7.249581in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.249581in}{4.451094in}}{\pgfqpoint{7.245923in}{4.459927in}}{\pgfqpoint{7.239411in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.232900in}{4.472950in}}{\pgfqpoint{7.224067in}{4.476608in}}{\pgfqpoint{7.214859in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{7.205650in}{4.476608in}}{\pgfqpoint{7.196818in}{4.472950in}}{\pgfqpoint{7.190307in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.183795in}{4.459927in}}{\pgfqpoint{7.180137in}{4.451094in}}{\pgfqpoint{7.180137in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.180137in}{4.432678in}}{\pgfqpoint{7.183795in}{4.423845in}}{\pgfqpoint{7.190307in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.196818in}{4.410822in}}{\pgfqpoint{7.205650in}{4.407164in}}{\pgfqpoint{7.214859in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{7.214859in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.373129in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{8.382337in}{4.345904in}}{\pgfqpoint{8.391170in}{4.349563in}}{\pgfqpoint{8.397681in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.404193in}{4.362585in}}{\pgfqpoint{8.407851in}{4.371418in}}{\pgfqpoint{8.407851in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.407851in}{4.389835in}}{\pgfqpoint{8.404193in}{4.398667in}}{\pgfqpoint{8.397681in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.391170in}{4.411690in}}{\pgfqpoint{8.382337in}{4.415348in}}{\pgfqpoint{8.373129in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{8.363920in}{4.415348in}}{\pgfqpoint{8.355088in}{4.411690in}}{\pgfqpoint{8.348577in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.342065in}{4.398667in}}{\pgfqpoint{8.338407in}{4.389835in}}{\pgfqpoint{8.338407in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.338407in}{4.371418in}}{\pgfqpoint{8.342065in}{4.362585in}}{\pgfqpoint{8.348577in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.355088in}{4.349563in}}{\pgfqpoint{8.363920in}{4.345904in}}{\pgfqpoint{8.373129in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{8.373129in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.468424in}}{\pgfqpoint{8.445043in}{4.472082in}}{\pgfqpoint{8.451554in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.485105in}}{\pgfqpoint{8.461724in}{4.493937in}}{\pgfqpoint{8.461724in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.512354in}}{\pgfqpoint{8.458066in}{4.521187in}}{\pgfqpoint{8.451554in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.534210in}}{\pgfqpoint{8.436210in}{4.537868in}}{\pgfqpoint{8.427002in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.537868in}}{\pgfqpoint{8.408961in}{4.534210in}}{\pgfqpoint{8.402450in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.521187in}}{\pgfqpoint{8.392280in}{4.512354in}}{\pgfqpoint{8.392280in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.493937in}}{\pgfqpoint{8.395938in}{4.485105in}}{\pgfqpoint{8.402450in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.472082in}}{\pgfqpoint{8.417793in}{4.468424in}}{\pgfqpoint{8.427002in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336073in}{4.499054in}}%
\pgfpathcurveto{\pgfqpoint{7.345282in}{4.499054in}}{\pgfqpoint{7.354114in}{4.502712in}}{\pgfqpoint{7.360626in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{7.367137in}{4.515735in}}{\pgfqpoint{7.370795in}{4.524567in}}{\pgfqpoint{7.370795in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{7.370795in}{4.542984in}}{\pgfqpoint{7.367137in}{4.551817in}}{\pgfqpoint{7.360626in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{7.354114in}{4.564840in}}{\pgfqpoint{7.345282in}{4.568498in}}{\pgfqpoint{7.336073in}{4.568498in}}%
\pgfpathcurveto{\pgfqpoint{7.326865in}{4.568498in}}{\pgfqpoint{7.318032in}{4.564840in}}{\pgfqpoint{7.311521in}{4.558328in}}%
\pgfpathcurveto{\pgfqpoint{7.305010in}{4.551817in}}{\pgfqpoint{7.301351in}{4.542984in}}{\pgfqpoint{7.301351in}{4.533776in}}%
\pgfpathcurveto{\pgfqpoint{7.301351in}{4.524567in}}{\pgfqpoint{7.305010in}{4.515735in}}{\pgfqpoint{7.311521in}{4.509224in}}%
\pgfpathcurveto{\pgfqpoint{7.318032in}{4.502712in}}{\pgfqpoint{7.326865in}{4.499054in}}{\pgfqpoint{7.336073in}{4.499054in}}%
\pgfpathlineto{\pgfqpoint{7.336073in}{4.499054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484224in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{7.493432in}{4.407164in}}{\pgfqpoint{7.502265in}{4.410822in}}{\pgfqpoint{7.508776in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.515288in}{4.423845in}}{\pgfqpoint{7.518946in}{4.432678in}}{\pgfqpoint{7.518946in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.518946in}{4.451094in}}{\pgfqpoint{7.515288in}{4.459927in}}{\pgfqpoint{7.508776in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.502265in}{4.472950in}}{\pgfqpoint{7.493432in}{4.476608in}}{\pgfqpoint{7.484224in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{7.475016in}{4.476608in}}{\pgfqpoint{7.466183in}{4.472950in}}{\pgfqpoint{7.459672in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.453160in}{4.459927in}}{\pgfqpoint{7.449502in}{4.451094in}}{\pgfqpoint{7.449502in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.449502in}{4.432678in}}{\pgfqpoint{7.453160in}{4.423845in}}{\pgfqpoint{7.459672in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.466183in}{4.410822in}}{\pgfqpoint{7.475016in}{4.407164in}}{\pgfqpoint{7.484224in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{7.484224in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{4.774723in}}{\pgfqpoint{8.040995in}{4.778382in}}{\pgfqpoint{8.047507in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{4.791404in}}{\pgfqpoint{8.057676in}{4.800237in}}{\pgfqpoint{8.057676in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{4.818654in}}{\pgfqpoint{8.054018in}{4.827486in}}{\pgfqpoint{8.047507in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{4.840509in}}{\pgfqpoint{8.032163in}{4.844167in}}{\pgfqpoint{8.022954in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{4.844167in}}{\pgfqpoint{8.004913in}{4.840509in}}{\pgfqpoint{7.998402in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{4.827486in}}{\pgfqpoint{7.988232in}{4.818654in}}{\pgfqpoint{7.988232in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{4.800237in}}{\pgfqpoint{7.991891in}{4.791404in}}{\pgfqpoint{7.998402in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{4.778382in}}{\pgfqpoint{8.013746in}{4.774723in}}{\pgfqpoint{8.022954in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{4.468424in}}{\pgfqpoint{8.067932in}{4.472082in}}{\pgfqpoint{8.074443in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{4.485105in}}{\pgfqpoint{8.084613in}{4.493937in}}{\pgfqpoint{8.084613in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{4.512354in}}{\pgfqpoint{8.080954in}{4.521187in}}{\pgfqpoint{8.074443in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{4.534210in}}{\pgfqpoint{8.059099in}{4.537868in}}{\pgfqpoint{8.049891in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{4.537868in}}{\pgfqpoint{8.031850in}{4.534210in}}{\pgfqpoint{8.025338in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{4.521187in}}{\pgfqpoint{8.015169in}{4.512354in}}{\pgfqpoint{8.015169in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{4.493937in}}{\pgfqpoint{8.018827in}{4.485105in}}{\pgfqpoint{8.025338in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{4.472082in}}{\pgfqpoint{8.040682in}{4.468424in}}{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{7.655052in}{4.774723in}}{\pgfqpoint{7.663884in}{4.778382in}}{\pgfqpoint{7.670395in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{7.676907in}{4.791404in}}{\pgfqpoint{7.680565in}{4.800237in}}{\pgfqpoint{7.680565in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.680565in}{4.818654in}}{\pgfqpoint{7.676907in}{4.827486in}}{\pgfqpoint{7.670395in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.663884in}{4.840509in}}{\pgfqpoint{7.655052in}{4.844167in}}{\pgfqpoint{7.645843in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{7.636635in}{4.844167in}}{\pgfqpoint{7.627802in}{4.840509in}}{\pgfqpoint{7.621291in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.614779in}{4.827486in}}{\pgfqpoint{7.611121in}{4.818654in}}{\pgfqpoint{7.611121in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.611121in}{4.800237in}}{\pgfqpoint{7.614779in}{4.791404in}}{\pgfqpoint{7.621291in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{7.627802in}{4.778382in}}{\pgfqpoint{7.636635in}{4.774723in}}{\pgfqpoint{7.645843in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{4.223384in}}{\pgfqpoint{7.583075in}{4.227043in}}{\pgfqpoint{7.589586in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{4.240065in}}{\pgfqpoint{7.599756in}{4.248898in}}{\pgfqpoint{7.599756in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{4.267315in}}{\pgfqpoint{7.596097in}{4.276147in}}{\pgfqpoint{7.589586in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{4.289170in}}{\pgfqpoint{7.574242in}{4.292829in}}{\pgfqpoint{7.565034in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{4.292829in}}{\pgfqpoint{7.546993in}{4.289170in}}{\pgfqpoint{7.540481in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{4.276147in}}{\pgfqpoint{7.530311in}{4.267315in}}{\pgfqpoint{7.530311in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{4.248898in}}{\pgfqpoint{7.533970in}{4.240065in}}{\pgfqpoint{7.540481in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{4.227043in}}{\pgfqpoint{7.555825in}{4.223384in}}{\pgfqpoint{7.565034in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{4.223384in}}{\pgfqpoint{8.283424in}{4.227043in}}{\pgfqpoint{8.289935in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{4.240065in}}{\pgfqpoint{8.300105in}{4.248898in}}{\pgfqpoint{8.300105in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{4.267315in}}{\pgfqpoint{8.296446in}{4.276147in}}{\pgfqpoint{8.289935in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{4.289170in}}{\pgfqpoint{8.274591in}{4.292829in}}{\pgfqpoint{8.265383in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{4.292829in}}{\pgfqpoint{8.247342in}{4.289170in}}{\pgfqpoint{8.240830in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{4.276147in}}{\pgfqpoint{8.230661in}{4.267315in}}{\pgfqpoint{8.230661in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{4.248898in}}{\pgfqpoint{8.234319in}{4.240065in}}{\pgfqpoint{8.240830in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{4.227043in}}{\pgfqpoint{8.256174in}{4.223384in}}{\pgfqpoint{8.265383in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831050in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{8.840258in}{4.407164in}}{\pgfqpoint{8.849090in}{4.410822in}}{\pgfqpoint{8.855602in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.862113in}{4.423845in}}{\pgfqpoint{8.865772in}{4.432678in}}{\pgfqpoint{8.865772in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.865772in}{4.451094in}}{\pgfqpoint{8.862113in}{4.459927in}}{\pgfqpoint{8.855602in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.849090in}{4.472950in}}{\pgfqpoint{8.840258in}{4.476608in}}{\pgfqpoint{8.831050in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{8.821841in}{4.476608in}}{\pgfqpoint{8.813009in}{4.472950in}}{\pgfqpoint{8.806497in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.799986in}{4.459927in}}{\pgfqpoint{8.796327in}{4.451094in}}{\pgfqpoint{8.796327in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.796327in}{4.432678in}}{\pgfqpoint{8.799986in}{4.423845in}}{\pgfqpoint{8.806497in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.813009in}{4.410822in}}{\pgfqpoint{8.821841in}{4.407164in}}{\pgfqpoint{8.831050in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{8.831050in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.345904in}}{\pgfqpoint{8.445043in}{4.349563in}}{\pgfqpoint{8.451554in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.362585in}}{\pgfqpoint{8.461724in}{4.371418in}}{\pgfqpoint{8.461724in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.389835in}}{\pgfqpoint{8.458066in}{4.398667in}}{\pgfqpoint{8.451554in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.411690in}}{\pgfqpoint{8.436210in}{4.415348in}}{\pgfqpoint{8.427002in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.415348in}}{\pgfqpoint{8.408961in}{4.411690in}}{\pgfqpoint{8.402450in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.398667in}}{\pgfqpoint{8.392280in}{4.389835in}}{\pgfqpoint{8.392280in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.371418in}}{\pgfqpoint{8.395938in}{4.362585in}}{\pgfqpoint{8.402450in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.349563in}}{\pgfqpoint{8.417793in}{4.345904in}}{\pgfqpoint{8.427002in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{4.958503in}}{\pgfqpoint{7.690821in}{4.962161in}}{\pgfqpoint{7.697332in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{4.975184in}}{\pgfqpoint{7.707502in}{4.984016in}}{\pgfqpoint{7.707502in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{5.002433in}}{\pgfqpoint{7.703843in}{5.011266in}}{\pgfqpoint{7.697332in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{5.024288in}}{\pgfqpoint{7.681988in}{5.027947in}}{\pgfqpoint{7.672780in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{5.027947in}}{\pgfqpoint{7.654739in}{5.024288in}}{\pgfqpoint{7.648227in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{5.011266in}}{\pgfqpoint{7.638057in}{5.002433in}}{\pgfqpoint{7.638057in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{4.984016in}}{\pgfqpoint{7.641716in}{4.975184in}}{\pgfqpoint{7.648227in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{4.962161in}}{\pgfqpoint{7.663571in}{4.958503in}}{\pgfqpoint{7.672780in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888272in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{7.897480in}{4.345904in}}{\pgfqpoint{7.906313in}{4.349563in}}{\pgfqpoint{7.912824in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.919335in}{4.362585in}}{\pgfqpoint{7.922994in}{4.371418in}}{\pgfqpoint{7.922994in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.922994in}{4.389835in}}{\pgfqpoint{7.919335in}{4.398667in}}{\pgfqpoint{7.912824in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.906313in}{4.411690in}}{\pgfqpoint{7.897480in}{4.415348in}}{\pgfqpoint{7.888272in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{7.879063in}{4.415348in}}{\pgfqpoint{7.870231in}{4.411690in}}{\pgfqpoint{7.863719in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.857208in}{4.398667in}}{\pgfqpoint{7.853549in}{4.389835in}}{\pgfqpoint{7.853549in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.853549in}{4.371418in}}{\pgfqpoint{7.857208in}{4.362585in}}{\pgfqpoint{7.863719in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.870231in}{4.349563in}}{\pgfqpoint{7.879063in}{4.345904in}}{\pgfqpoint{7.888272in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.655052in}{4.529684in}}{\pgfqpoint{7.663884in}{4.533342in}}{\pgfqpoint{7.670395in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.676907in}{4.546365in}}{\pgfqpoint{7.680565in}{4.555197in}}{\pgfqpoint{7.680565in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.680565in}{4.573614in}}{\pgfqpoint{7.676907in}{4.582447in}}{\pgfqpoint{7.670395in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.663884in}{4.595469in}}{\pgfqpoint{7.655052in}{4.599128in}}{\pgfqpoint{7.645843in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.636635in}{4.599128in}}{\pgfqpoint{7.627802in}{4.595469in}}{\pgfqpoint{7.621291in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.614779in}{4.582447in}}{\pgfqpoint{7.611121in}{4.573614in}}{\pgfqpoint{7.611121in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.611121in}{4.555197in}}{\pgfqpoint{7.614779in}{4.546365in}}{\pgfqpoint{7.621291in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.627802in}{4.533342in}}{\pgfqpoint{7.636635in}{4.529684in}}{\pgfqpoint{7.645843in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{4.345904in}}{\pgfqpoint{7.583075in}{4.349563in}}{\pgfqpoint{7.589586in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{4.362585in}}{\pgfqpoint{7.599756in}{4.371418in}}{\pgfqpoint{7.599756in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{4.389835in}}{\pgfqpoint{7.596097in}{4.398667in}}{\pgfqpoint{7.589586in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{4.411690in}}{\pgfqpoint{7.574242in}{4.415348in}}{\pgfqpoint{7.565034in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{4.415348in}}{\pgfqpoint{7.546993in}{4.411690in}}{\pgfqpoint{7.540481in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{4.398667in}}{\pgfqpoint{7.530311in}{4.389835in}}{\pgfqpoint{7.530311in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{4.371418in}}{\pgfqpoint{7.533970in}{4.362585in}}{\pgfqpoint{7.540481in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{4.349563in}}{\pgfqpoint{7.555825in}{4.345904in}}{\pgfqpoint{7.565034in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740121in}{4.682833in}}%
\pgfpathcurveto{\pgfqpoint{7.749329in}{4.682833in}}{\pgfqpoint{7.758162in}{4.686492in}}{\pgfqpoint{7.764673in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.771185in}{4.699514in}}{\pgfqpoint{7.774843in}{4.708347in}}{\pgfqpoint{7.774843in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.774843in}{4.726764in}}{\pgfqpoint{7.771185in}{4.735596in}}{\pgfqpoint{7.764673in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.758162in}{4.748619in}}{\pgfqpoint{7.749329in}{4.752278in}}{\pgfqpoint{7.740121in}{4.752278in}}%
\pgfpathcurveto{\pgfqpoint{7.730912in}{4.752278in}}{\pgfqpoint{7.722080in}{4.748619in}}{\pgfqpoint{7.715569in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.709057in}{4.735596in}}{\pgfqpoint{7.705399in}{4.726764in}}{\pgfqpoint{7.705399in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.705399in}{4.708347in}}{\pgfqpoint{7.709057in}{4.699514in}}{\pgfqpoint{7.715569in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.722080in}{4.686492in}}{\pgfqpoint{7.730912in}{4.682833in}}{\pgfqpoint{7.740121in}{4.682833in}}%
\pgfpathlineto{\pgfqpoint{7.740121in}{4.682833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{4.774723in}}{\pgfqpoint{8.418106in}{4.778382in}}{\pgfqpoint{8.424618in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{4.791404in}}{\pgfqpoint{8.434788in}{4.800237in}}{\pgfqpoint{8.434788in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{4.818654in}}{\pgfqpoint{8.431129in}{4.827486in}}{\pgfqpoint{8.424618in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{4.840509in}}{\pgfqpoint{8.409274in}{4.844167in}}{\pgfqpoint{8.400065in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{4.844167in}}{\pgfqpoint{8.382024in}{4.840509in}}{\pgfqpoint{8.375513in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{4.827486in}}{\pgfqpoint{8.365343in}{4.818654in}}{\pgfqpoint{8.365343in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{4.800237in}}{\pgfqpoint{8.369002in}{4.791404in}}{\pgfqpoint{8.375513in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{4.778382in}}{\pgfqpoint{8.390857in}{4.774723in}}{\pgfqpoint{8.400065in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403414in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.412623in}{4.590943in}}{\pgfqpoint{7.421455in}{4.594602in}}{\pgfqpoint{7.427967in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.434478in}{4.607625in}}{\pgfqpoint{7.438137in}{4.616457in}}{\pgfqpoint{7.438137in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.438137in}{4.634874in}}{\pgfqpoint{7.434478in}{4.643707in}}{\pgfqpoint{7.427967in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.421455in}{4.656729in}}{\pgfqpoint{7.412623in}{4.660388in}}{\pgfqpoint{7.403414in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.394206in}{4.660388in}}{\pgfqpoint{7.385374in}{4.656729in}}{\pgfqpoint{7.378862in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.372351in}{4.643707in}}{\pgfqpoint{7.368692in}{4.634874in}}{\pgfqpoint{7.368692in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.368692in}{4.616457in}}{\pgfqpoint{7.372351in}{4.607625in}}{\pgfqpoint{7.378862in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.385374in}{4.594602in}}{\pgfqpoint{7.394206in}{4.590943in}}{\pgfqpoint{7.403414in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.403414in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130700in}{4.897243in}}%
\pgfpathcurveto{\pgfqpoint{8.139909in}{4.897243in}}{\pgfqpoint{8.148741in}{4.900901in}}{\pgfqpoint{8.155253in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{8.161764in}{4.913924in}}{\pgfqpoint{8.165422in}{4.922757in}}{\pgfqpoint{8.165422in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{8.165422in}{4.941173in}}{\pgfqpoint{8.161764in}{4.950006in}}{\pgfqpoint{8.155253in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{8.148741in}{4.963029in}}{\pgfqpoint{8.139909in}{4.966687in}}{\pgfqpoint{8.130700in}{4.966687in}}%
\pgfpathcurveto{\pgfqpoint{8.121492in}{4.966687in}}{\pgfqpoint{8.112659in}{4.963029in}}{\pgfqpoint{8.106148in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{8.099637in}{4.950006in}}{\pgfqpoint{8.095978in}{4.941173in}}{\pgfqpoint{8.095978in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{8.095978in}{4.922757in}}{\pgfqpoint{8.099637in}{4.913924in}}{\pgfqpoint{8.106148in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{8.112659in}{4.900901in}}{\pgfqpoint{8.121492in}{4.897243in}}{\pgfqpoint{8.130700in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{8.130700in}{4.897243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187922in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.197131in}{4.468424in}}{\pgfqpoint{7.205963in}{4.472082in}}{\pgfqpoint{7.212475in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.218986in}{4.485105in}}{\pgfqpoint{7.222645in}{4.493937in}}{\pgfqpoint{7.222645in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.222645in}{4.512354in}}{\pgfqpoint{7.218986in}{4.521187in}}{\pgfqpoint{7.212475in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.205963in}{4.534210in}}{\pgfqpoint{7.197131in}{4.537868in}}{\pgfqpoint{7.187922in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.178714in}{4.537868in}}{\pgfqpoint{7.169881in}{4.534210in}}{\pgfqpoint{7.163370in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.156859in}{4.521187in}}{\pgfqpoint{7.153200in}{4.512354in}}{\pgfqpoint{7.153200in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.153200in}{4.493937in}}{\pgfqpoint{7.156859in}{4.485105in}}{\pgfqpoint{7.163370in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.169881in}{4.472082in}}{\pgfqpoint{7.178714in}{4.468424in}}{\pgfqpoint{7.187922in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.187922in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511161in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{7.520369in}{4.958503in}}{\pgfqpoint{7.529201in}{4.962161in}}{\pgfqpoint{7.535713in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.542224in}{4.975184in}}{\pgfqpoint{7.545883in}{4.984016in}}{\pgfqpoint{7.545883in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.545883in}{5.002433in}}{\pgfqpoint{7.542224in}{5.011266in}}{\pgfqpoint{7.535713in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.529201in}{5.024288in}}{\pgfqpoint{7.520369in}{5.027947in}}{\pgfqpoint{7.511161in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{7.501952in}{5.027947in}}{\pgfqpoint{7.493120in}{5.024288in}}{\pgfqpoint{7.486608in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.480097in}{5.011266in}}{\pgfqpoint{7.476438in}{5.002433in}}{\pgfqpoint{7.476438in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.476438in}{4.984016in}}{\pgfqpoint{7.480097in}{4.975184in}}{\pgfqpoint{7.486608in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.493120in}{4.962161in}}{\pgfqpoint{7.501952in}{4.958503in}}{\pgfqpoint{7.511161in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{7.511161in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{4.835983in}}{\pgfqpoint{8.283424in}{4.839641in}}{\pgfqpoint{8.289935in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{4.852664in}}{\pgfqpoint{8.300105in}{4.861497in}}{\pgfqpoint{8.300105in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{4.879914in}}{\pgfqpoint{8.296446in}{4.888746in}}{\pgfqpoint{8.289935in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{4.901769in}}{\pgfqpoint{8.274591in}{4.905427in}}{\pgfqpoint{8.265383in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{4.905427in}}{\pgfqpoint{8.247342in}{4.901769in}}{\pgfqpoint{8.240830in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{4.888746in}}{\pgfqpoint{8.230661in}{4.879914in}}{\pgfqpoint{8.230661in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{4.861497in}}{\pgfqpoint{8.234319in}{4.852664in}}{\pgfqpoint{8.240830in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{4.839641in}}{\pgfqpoint{8.256174in}{4.835983in}}{\pgfqpoint{8.265383in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.857986in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{8.867194in}{4.958503in}}{\pgfqpoint{8.876027in}{4.962161in}}{\pgfqpoint{8.882538in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{8.889050in}{4.975184in}}{\pgfqpoint{8.892708in}{4.984016in}}{\pgfqpoint{8.892708in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{8.892708in}{5.002433in}}{\pgfqpoint{8.889050in}{5.011266in}}{\pgfqpoint{8.882538in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{8.876027in}{5.024288in}}{\pgfqpoint{8.867194in}{5.027947in}}{\pgfqpoint{8.857986in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{8.848778in}{5.027947in}}{\pgfqpoint{8.839945in}{5.024288in}}{\pgfqpoint{8.833434in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{8.826922in}{5.011266in}}{\pgfqpoint{8.823264in}{5.002433in}}{\pgfqpoint{8.823264in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{8.823264in}{4.984016in}}{\pgfqpoint{8.826922in}{4.975184in}}{\pgfqpoint{8.833434in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{8.839945in}{4.962161in}}{\pgfqpoint{8.848778in}{4.958503in}}{\pgfqpoint{8.857986in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{8.857986in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160986in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.170194in}{4.529684in}}{\pgfqpoint{7.179027in}{4.533342in}}{\pgfqpoint{7.185538in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.192050in}{4.546365in}}{\pgfqpoint{7.195708in}{4.555197in}}{\pgfqpoint{7.195708in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.195708in}{4.573614in}}{\pgfqpoint{7.192050in}{4.582447in}}{\pgfqpoint{7.185538in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.179027in}{4.595469in}}{\pgfqpoint{7.170194in}{4.599128in}}{\pgfqpoint{7.160986in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.151777in}{4.599128in}}{\pgfqpoint{7.142945in}{4.595469in}}{\pgfqpoint{7.136434in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.129922in}{4.582447in}}{\pgfqpoint{7.126264in}{4.573614in}}{\pgfqpoint{7.126264in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.126264in}{4.555197in}}{\pgfqpoint{7.129922in}{4.546365in}}{\pgfqpoint{7.136434in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.142945in}{4.533342in}}{\pgfqpoint{7.151777in}{4.529684in}}{\pgfqpoint{7.160986in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.160986in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238446in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{8.247655in}{4.284644in}}{\pgfqpoint{8.256487in}{4.288303in}}{\pgfqpoint{8.262999in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{8.269510in}{4.301325in}}{\pgfqpoint{8.273169in}{4.310158in}}{\pgfqpoint{8.273169in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{8.273169in}{4.328575in}}{\pgfqpoint{8.269510in}{4.337407in}}{\pgfqpoint{8.262999in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{8.256487in}{4.350430in}}{\pgfqpoint{8.247655in}{4.354089in}}{\pgfqpoint{8.238446in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{8.229238in}{4.354089in}}{\pgfqpoint{8.220405in}{4.350430in}}{\pgfqpoint{8.213894in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{8.207383in}{4.337407in}}{\pgfqpoint{8.203724in}{4.328575in}}{\pgfqpoint{8.203724in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{8.203724in}{4.310158in}}{\pgfqpoint{8.207383in}{4.301325in}}{\pgfqpoint{8.213894in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{8.220405in}{4.288303in}}{\pgfqpoint{8.229238in}{4.284644in}}{\pgfqpoint{8.238446in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{8.238446in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831050in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.840258in}{4.529684in}}{\pgfqpoint{8.849090in}{4.533342in}}{\pgfqpoint{8.855602in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.862113in}{4.546365in}}{\pgfqpoint{8.865772in}{4.555197in}}{\pgfqpoint{8.865772in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.865772in}{4.573614in}}{\pgfqpoint{8.862113in}{4.582447in}}{\pgfqpoint{8.855602in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.849090in}{4.595469in}}{\pgfqpoint{8.840258in}{4.599128in}}{\pgfqpoint{8.831050in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.821841in}{4.599128in}}{\pgfqpoint{8.813009in}{4.595469in}}{\pgfqpoint{8.806497in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.799986in}{4.582447in}}{\pgfqpoint{8.796327in}{4.573614in}}{\pgfqpoint{8.796327in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.796327in}{4.555197in}}{\pgfqpoint{8.799986in}{4.546365in}}{\pgfqpoint{8.806497in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.813009in}{4.533342in}}{\pgfqpoint{8.821841in}{4.529684in}}{\pgfqpoint{8.831050in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.831050in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{5.142282in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{5.142282in}}{\pgfqpoint{8.310360in}{5.145941in}}{\pgfqpoint{8.316872in}{5.152452in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{5.158963in}}{\pgfqpoint{8.327042in}{5.167796in}}{\pgfqpoint{8.327042in}{5.177004in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{5.186213in}}{\pgfqpoint{8.323383in}{5.195045in}}{\pgfqpoint{8.316872in}{5.201557in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{5.208068in}}{\pgfqpoint{8.301528in}{5.211727in}}{\pgfqpoint{8.292319in}{5.211727in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{5.211727in}}{\pgfqpoint{8.274278in}{5.208068in}}{\pgfqpoint{8.267767in}{5.201557in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{5.195045in}}{\pgfqpoint{8.257597in}{5.186213in}}{\pgfqpoint{8.257597in}{5.177004in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{5.167796in}}{\pgfqpoint{8.261256in}{5.158963in}}{\pgfqpoint{8.267767in}{5.152452in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{5.145941in}}{\pgfqpoint{8.283111in}{5.142282in}}{\pgfqpoint{8.292319in}{5.142282in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{5.142282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511161in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{7.520369in}{4.958503in}}{\pgfqpoint{7.529201in}{4.962161in}}{\pgfqpoint{7.535713in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.542224in}{4.975184in}}{\pgfqpoint{7.545883in}{4.984016in}}{\pgfqpoint{7.545883in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.545883in}{5.002433in}}{\pgfqpoint{7.542224in}{5.011266in}}{\pgfqpoint{7.535713in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.529201in}{5.024288in}}{\pgfqpoint{7.520369in}{5.027947in}}{\pgfqpoint{7.511161in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{7.501952in}{5.027947in}}{\pgfqpoint{7.493120in}{5.024288in}}{\pgfqpoint{7.486608in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.480097in}{5.011266in}}{\pgfqpoint{7.476438in}{5.002433in}}{\pgfqpoint{7.476438in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.476438in}{4.984016in}}{\pgfqpoint{7.480097in}{4.975184in}}{\pgfqpoint{7.486608in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.493120in}{4.962161in}}{\pgfqpoint{7.501952in}{4.958503in}}{\pgfqpoint{7.511161in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{7.511161in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.629026in}{4.866613in}}%
\pgfpathcurveto{\pgfqpoint{8.638234in}{4.866613in}}{\pgfqpoint{8.647067in}{4.870271in}}{\pgfqpoint{8.653578in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{8.660089in}{4.883294in}}{\pgfqpoint{8.663748in}{4.892127in}}{\pgfqpoint{8.663748in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{8.663748in}{4.910543in}}{\pgfqpoint{8.660089in}{4.919376in}}{\pgfqpoint{8.653578in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{8.647067in}{4.932399in}}{\pgfqpoint{8.638234in}{4.936057in}}{\pgfqpoint{8.629026in}{4.936057in}}%
\pgfpathcurveto{\pgfqpoint{8.619817in}{4.936057in}}{\pgfqpoint{8.610985in}{4.932399in}}{\pgfqpoint{8.604473in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{8.597962in}{4.919376in}}{\pgfqpoint{8.594303in}{4.910543in}}{\pgfqpoint{8.594303in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{8.594303in}{4.892127in}}{\pgfqpoint{8.597962in}{4.883294in}}{\pgfqpoint{8.604473in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{8.610985in}{4.870271in}}{\pgfqpoint{8.619817in}{4.866613in}}{\pgfqpoint{8.629026in}{4.866613in}}%
\pgfpathlineto{\pgfqpoint{8.629026in}{4.866613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{4.835983in}}{\pgfqpoint{8.121805in}{4.839641in}}{\pgfqpoint{8.128316in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{4.852664in}}{\pgfqpoint{8.138486in}{4.861497in}}{\pgfqpoint{8.138486in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{4.879914in}}{\pgfqpoint{8.134827in}{4.888746in}}{\pgfqpoint{8.128316in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{4.901769in}}{\pgfqpoint{8.112972in}{4.905427in}}{\pgfqpoint{8.103764in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{4.905427in}}{\pgfqpoint{8.085723in}{4.901769in}}{\pgfqpoint{8.079211in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{4.888746in}}{\pgfqpoint{8.069042in}{4.879914in}}{\pgfqpoint{8.069042in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{4.861497in}}{\pgfqpoint{8.072700in}{4.852664in}}{\pgfqpoint{8.079211in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{4.839641in}}{\pgfqpoint{8.094555in}{4.835983in}}{\pgfqpoint{8.103764in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.171105in}{4.805353in}}%
\pgfpathcurveto{\pgfqpoint{8.180313in}{4.805353in}}{\pgfqpoint{8.189146in}{4.809011in}}{\pgfqpoint{8.195657in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{8.202169in}{4.822034in}}{\pgfqpoint{8.205827in}{4.830867in}}{\pgfqpoint{8.205827in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{8.205827in}{4.849284in}}{\pgfqpoint{8.202169in}{4.858116in}}{\pgfqpoint{8.195657in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{8.189146in}{4.871139in}}{\pgfqpoint{8.180313in}{4.874797in}}{\pgfqpoint{8.171105in}{4.874797in}}%
\pgfpathcurveto{\pgfqpoint{8.161897in}{4.874797in}}{\pgfqpoint{8.153064in}{4.871139in}}{\pgfqpoint{8.146553in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{8.140041in}{4.858116in}}{\pgfqpoint{8.136383in}{4.849284in}}{\pgfqpoint{8.136383in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{8.136383in}{4.830867in}}{\pgfqpoint{8.140041in}{4.822034in}}{\pgfqpoint{8.146553in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{8.153064in}{4.809011in}}{\pgfqpoint{8.161897in}{4.805353in}}{\pgfqpoint{8.171105in}{4.805353in}}%
\pgfpathlineto{\pgfqpoint{8.171105in}{4.805353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{4.774723in}}{\pgfqpoint{8.418106in}{4.778382in}}{\pgfqpoint{8.424618in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{4.791404in}}{\pgfqpoint{8.434788in}{4.800237in}}{\pgfqpoint{8.434788in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{4.818654in}}{\pgfqpoint{8.431129in}{4.827486in}}{\pgfqpoint{8.424618in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{4.840509in}}{\pgfqpoint{8.409274in}{4.844167in}}{\pgfqpoint{8.400065in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{4.844167in}}{\pgfqpoint{8.382024in}{4.840509in}}{\pgfqpoint{8.375513in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{4.827486in}}{\pgfqpoint{8.365343in}{4.818654in}}{\pgfqpoint{8.365343in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{4.800237in}}{\pgfqpoint{8.369002in}{4.791404in}}{\pgfqpoint{8.375513in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{4.778382in}}{\pgfqpoint{8.390857in}{4.774723in}}{\pgfqpoint{8.400065in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{4.835983in}}{\pgfqpoint{8.175678in}{4.839641in}}{\pgfqpoint{8.182189in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{4.852664in}}{\pgfqpoint{8.192359in}{4.861497in}}{\pgfqpoint{8.192359in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{4.879914in}}{\pgfqpoint{8.188700in}{4.888746in}}{\pgfqpoint{8.182189in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{4.901769in}}{\pgfqpoint{8.166845in}{4.905427in}}{\pgfqpoint{8.157637in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{4.905427in}}{\pgfqpoint{8.139596in}{4.901769in}}{\pgfqpoint{8.133084in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{4.888746in}}{\pgfqpoint{8.122915in}{4.879914in}}{\pgfqpoint{8.122915in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{4.861497in}}{\pgfqpoint{8.126573in}{4.852664in}}{\pgfqpoint{8.133084in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{4.839641in}}{\pgfqpoint{8.148428in}{4.835983in}}{\pgfqpoint{8.157637in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.713463in}}{\pgfqpoint{7.798567in}{4.717122in}}{\pgfqpoint{7.805078in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.730144in}}{\pgfqpoint{7.815248in}{4.738977in}}{\pgfqpoint{7.815248in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.757394in}}{\pgfqpoint{7.811589in}{4.766226in}}{\pgfqpoint{7.805078in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.779249in}}{\pgfqpoint{7.789734in}{4.782908in}}{\pgfqpoint{7.780526in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.782908in}}{\pgfqpoint{7.762485in}{4.779249in}}{\pgfqpoint{7.755973in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.766226in}}{\pgfqpoint{7.745803in}{4.757394in}}{\pgfqpoint{7.745803in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.738977in}}{\pgfqpoint{7.749462in}{4.730144in}}{\pgfqpoint{7.755973in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.717122in}}{\pgfqpoint{7.771317in}{4.713463in}}{\pgfqpoint{7.780526in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{5.081022in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{5.081022in}}{\pgfqpoint{8.014059in}{5.084681in}}{\pgfqpoint{8.020570in}{5.091192in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{5.097704in}}{\pgfqpoint{8.030740in}{5.106536in}}{\pgfqpoint{8.030740in}{5.115745in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{5.124953in}}{\pgfqpoint{8.027081in}{5.133786in}}{\pgfqpoint{8.020570in}{5.140297in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{5.146808in}}{\pgfqpoint{8.005226in}{5.150467in}}{\pgfqpoint{7.996018in}{5.150467in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{5.150467in}}{\pgfqpoint{7.977977in}{5.146808in}}{\pgfqpoint{7.971465in}{5.140297in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{5.133786in}}{\pgfqpoint{7.961295in}{5.124953in}}{\pgfqpoint{7.961295in}{5.115745in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{5.106536in}}{\pgfqpoint{7.964954in}{5.097704in}}{\pgfqpoint{7.971465in}{5.091192in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{5.084681in}}{\pgfqpoint{7.986809in}{5.081022in}}{\pgfqpoint{7.996018in}{5.081022in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{5.081022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.590943in}}{\pgfqpoint{8.445043in}{4.594602in}}{\pgfqpoint{8.451554in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.607625in}}{\pgfqpoint{8.461724in}{4.616457in}}{\pgfqpoint{8.461724in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.634874in}}{\pgfqpoint{8.458066in}{4.643707in}}{\pgfqpoint{8.451554in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.656729in}}{\pgfqpoint{8.436210in}{4.660388in}}{\pgfqpoint{8.427002in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.660388in}}{\pgfqpoint{8.408961in}{4.656729in}}{\pgfqpoint{8.402450in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.643707in}}{\pgfqpoint{8.392280in}{4.634874in}}{\pgfqpoint{8.392280in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.616457in}}{\pgfqpoint{8.395938in}{4.607625in}}{\pgfqpoint{8.402450in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.594602in}}{\pgfqpoint{8.417793in}{4.590943in}}{\pgfqpoint{8.427002in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.171105in}{5.172912in}}%
\pgfpathcurveto{\pgfqpoint{8.180313in}{5.172912in}}{\pgfqpoint{8.189146in}{5.176571in}}{\pgfqpoint{8.195657in}{5.183082in}}%
\pgfpathcurveto{\pgfqpoint{8.202169in}{5.189593in}}{\pgfqpoint{8.205827in}{5.198426in}}{\pgfqpoint{8.205827in}{5.207634in}}%
\pgfpathcurveto{\pgfqpoint{8.205827in}{5.216843in}}{\pgfqpoint{8.202169in}{5.225675in}}{\pgfqpoint{8.195657in}{5.232187in}}%
\pgfpathcurveto{\pgfqpoint{8.189146in}{5.238698in}}{\pgfqpoint{8.180313in}{5.242357in}}{\pgfqpoint{8.171105in}{5.242357in}}%
\pgfpathcurveto{\pgfqpoint{8.161897in}{5.242357in}}{\pgfqpoint{8.153064in}{5.238698in}}{\pgfqpoint{8.146553in}{5.232187in}}%
\pgfpathcurveto{\pgfqpoint{8.140041in}{5.225675in}}{\pgfqpoint{8.136383in}{5.216843in}}{\pgfqpoint{8.136383in}{5.207634in}}%
\pgfpathcurveto{\pgfqpoint{8.136383in}{5.198426in}}{\pgfqpoint{8.140041in}{5.189593in}}{\pgfqpoint{8.146553in}{5.183082in}}%
\pgfpathcurveto{\pgfqpoint{8.153064in}{5.176571in}}{\pgfqpoint{8.161897in}{5.172912in}}{\pgfqpoint{8.171105in}{5.172912in}}%
\pgfpathlineto{\pgfqpoint{8.171105in}{5.172912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928676in}{4.744093in}}%
\pgfpathcurveto{\pgfqpoint{7.937885in}{4.744093in}}{\pgfqpoint{7.946717in}{4.747752in}}{\pgfqpoint{7.953229in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{7.959740in}{4.760774in}}{\pgfqpoint{7.963399in}{4.769607in}}{\pgfqpoint{7.963399in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{7.963399in}{4.788024in}}{\pgfqpoint{7.959740in}{4.796856in}}{\pgfqpoint{7.953229in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{7.946717in}{4.809879in}}{\pgfqpoint{7.937885in}{4.813538in}}{\pgfqpoint{7.928676in}{4.813538in}}%
\pgfpathcurveto{\pgfqpoint{7.919468in}{4.813538in}}{\pgfqpoint{7.910635in}{4.809879in}}{\pgfqpoint{7.904124in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{7.897613in}{4.796856in}}{\pgfqpoint{7.893954in}{4.788024in}}{\pgfqpoint{7.893954in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{7.893954in}{4.769607in}}{\pgfqpoint{7.897613in}{4.760774in}}{\pgfqpoint{7.904124in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{7.910635in}{4.747752in}}{\pgfqpoint{7.919468in}{4.744093in}}{\pgfqpoint{7.928676in}{4.744093in}}%
\pgfpathlineto{\pgfqpoint{7.928676in}{4.744093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322605in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{7.331813in}{4.652203in}}{\pgfqpoint{7.340646in}{4.655862in}}{\pgfqpoint{7.347157in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.353669in}{4.668885in}}{\pgfqpoint{7.357327in}{4.677717in}}{\pgfqpoint{7.357327in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.357327in}{4.696134in}}{\pgfqpoint{7.353669in}{4.704966in}}{\pgfqpoint{7.347157in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.340646in}{4.717989in}}{\pgfqpoint{7.331813in}{4.721648in}}{\pgfqpoint{7.322605in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{7.313397in}{4.721648in}}{\pgfqpoint{7.304564in}{4.717989in}}{\pgfqpoint{7.298053in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.291541in}{4.704966in}}{\pgfqpoint{7.287883in}{4.696134in}}{\pgfqpoint{7.287883in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.287883in}{4.677717in}}{\pgfqpoint{7.291541in}{4.668885in}}{\pgfqpoint{7.298053in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.304564in}{4.655862in}}{\pgfqpoint{7.313397in}{4.652203in}}{\pgfqpoint{7.322605in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{7.322605in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578502in}{4.682833in}}%
\pgfpathcurveto{\pgfqpoint{7.587710in}{4.682833in}}{\pgfqpoint{7.596543in}{4.686492in}}{\pgfqpoint{7.603054in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.609565in}{4.699514in}}{\pgfqpoint{7.613224in}{4.708347in}}{\pgfqpoint{7.613224in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.613224in}{4.726764in}}{\pgfqpoint{7.609565in}{4.735596in}}{\pgfqpoint{7.603054in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.596543in}{4.748619in}}{\pgfqpoint{7.587710in}{4.752278in}}{\pgfqpoint{7.578502in}{4.752278in}}%
\pgfpathcurveto{\pgfqpoint{7.569293in}{4.752278in}}{\pgfqpoint{7.560461in}{4.748619in}}{\pgfqpoint{7.553949in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.547438in}{4.735596in}}{\pgfqpoint{7.543780in}{4.726764in}}{\pgfqpoint{7.543780in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.543780in}{4.708347in}}{\pgfqpoint{7.547438in}{4.699514in}}{\pgfqpoint{7.553949in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.560461in}{4.686492in}}{\pgfqpoint{7.569293in}{4.682833in}}{\pgfqpoint{7.578502in}{4.682833in}}%
\pgfpathlineto{\pgfqpoint{7.578502in}{4.682833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305788in}{4.376534in}}%
\pgfpathcurveto{\pgfqpoint{8.314996in}{4.376534in}}{\pgfqpoint{8.323829in}{4.380192in}}{\pgfqpoint{8.330340in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{8.336851in}{4.393215in}}{\pgfqpoint{8.340510in}{4.402048in}}{\pgfqpoint{8.340510in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{8.340510in}{4.420465in}}{\pgfqpoint{8.336851in}{4.429297in}}{\pgfqpoint{8.330340in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{8.323829in}{4.442320in}}{\pgfqpoint{8.314996in}{4.445978in}}{\pgfqpoint{8.305788in}{4.445978in}}%
\pgfpathcurveto{\pgfqpoint{8.296579in}{4.445978in}}{\pgfqpoint{8.287747in}{4.442320in}}{\pgfqpoint{8.281235in}{4.435808in}}%
\pgfpathcurveto{\pgfqpoint{8.274724in}{4.429297in}}{\pgfqpoint{8.271065in}{4.420465in}}{\pgfqpoint{8.271065in}{4.411256in}}%
\pgfpathcurveto{\pgfqpoint{8.271065in}{4.402048in}}{\pgfqpoint{8.274724in}{4.393215in}}{\pgfqpoint{8.281235in}{4.386704in}}%
\pgfpathcurveto{\pgfqpoint{8.287747in}{4.380192in}}{\pgfqpoint{8.296579in}{4.376534in}}{\pgfqpoint{8.305788in}{4.376534in}}%
\pgfpathlineto{\pgfqpoint{8.305788in}{4.376534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{4.590943in}}{\pgfqpoint{8.014059in}{4.594602in}}{\pgfqpoint{8.020570in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{4.607625in}}{\pgfqpoint{8.030740in}{4.616457in}}{\pgfqpoint{8.030740in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{4.634874in}}{\pgfqpoint{8.027081in}{4.643707in}}{\pgfqpoint{8.020570in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{4.656729in}}{\pgfqpoint{8.005226in}{4.660388in}}{\pgfqpoint{7.996018in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{4.660388in}}{\pgfqpoint{7.977977in}{4.656729in}}{\pgfqpoint{7.971465in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{4.643707in}}{\pgfqpoint{7.961295in}{4.634874in}}{\pgfqpoint{7.961295in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{4.616457in}}{\pgfqpoint{7.964954in}{4.607625in}}{\pgfqpoint{7.971465in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{4.594602in}}{\pgfqpoint{7.986809in}{4.590943in}}{\pgfqpoint{7.996018in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305788in}{4.744093in}}%
\pgfpathcurveto{\pgfqpoint{8.314996in}{4.744093in}}{\pgfqpoint{8.323829in}{4.747752in}}{\pgfqpoint{8.330340in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{8.336851in}{4.760774in}}{\pgfqpoint{8.340510in}{4.769607in}}{\pgfqpoint{8.340510in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{8.340510in}{4.788024in}}{\pgfqpoint{8.336851in}{4.796856in}}{\pgfqpoint{8.330340in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{8.323829in}{4.809879in}}{\pgfqpoint{8.314996in}{4.813538in}}{\pgfqpoint{8.305788in}{4.813538in}}%
\pgfpathcurveto{\pgfqpoint{8.296579in}{4.813538in}}{\pgfqpoint{8.287747in}{4.809879in}}{\pgfqpoint{8.281235in}{4.803368in}}%
\pgfpathcurveto{\pgfqpoint{8.274724in}{4.796856in}}{\pgfqpoint{8.271065in}{4.788024in}}{\pgfqpoint{8.271065in}{4.778815in}}%
\pgfpathcurveto{\pgfqpoint{8.271065in}{4.769607in}}{\pgfqpoint{8.274724in}{4.760774in}}{\pgfqpoint{8.281235in}{4.754263in}}%
\pgfpathcurveto{\pgfqpoint{8.287747in}{4.747752in}}{\pgfqpoint{8.296579in}{4.744093in}}{\pgfqpoint{8.305788in}{4.744093in}}%
\pgfpathlineto{\pgfqpoint{8.305788in}{4.744093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.386597in}{4.805353in}}%
\pgfpathcurveto{\pgfqpoint{8.395806in}{4.805353in}}{\pgfqpoint{8.404638in}{4.809011in}}{\pgfqpoint{8.411149in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{8.417661in}{4.822034in}}{\pgfqpoint{8.421319in}{4.830867in}}{\pgfqpoint{8.421319in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{8.421319in}{4.849284in}}{\pgfqpoint{8.417661in}{4.858116in}}{\pgfqpoint{8.411149in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{8.404638in}{4.871139in}}{\pgfqpoint{8.395806in}{4.874797in}}{\pgfqpoint{8.386597in}{4.874797in}}%
\pgfpathcurveto{\pgfqpoint{8.377389in}{4.874797in}}{\pgfqpoint{8.368556in}{4.871139in}}{\pgfqpoint{8.362045in}{4.864627in}}%
\pgfpathcurveto{\pgfqpoint{8.355533in}{4.858116in}}{\pgfqpoint{8.351875in}{4.849284in}}{\pgfqpoint{8.351875in}{4.840075in}}%
\pgfpathcurveto{\pgfqpoint{8.351875in}{4.830867in}}{\pgfqpoint{8.355533in}{4.822034in}}{\pgfqpoint{8.362045in}{4.815523in}}%
\pgfpathcurveto{\pgfqpoint{8.368556in}{4.809011in}}{\pgfqpoint{8.377389in}{4.805353in}}{\pgfqpoint{8.386597in}{4.805353in}}%
\pgfpathlineto{\pgfqpoint{8.386597in}{4.805353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.590943in}}{\pgfqpoint{7.798567in}{4.594602in}}{\pgfqpoint{7.805078in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.607625in}}{\pgfqpoint{7.815248in}{4.616457in}}{\pgfqpoint{7.815248in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.634874in}}{\pgfqpoint{7.811589in}{4.643707in}}{\pgfqpoint{7.805078in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.656729in}}{\pgfqpoint{7.789734in}{4.660388in}}{\pgfqpoint{7.780526in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.660388in}}{\pgfqpoint{7.762485in}{4.656729in}}{\pgfqpoint{7.755973in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.643707in}}{\pgfqpoint{7.745803in}{4.634874in}}{\pgfqpoint{7.745803in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.616457in}}{\pgfqpoint{7.749462in}{4.607625in}}{\pgfqpoint{7.755973in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.594602in}}{\pgfqpoint{7.771317in}{4.590943in}}{\pgfqpoint{7.780526in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{5.019762in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{5.019762in}}{\pgfqpoint{8.202614in}{5.023421in}}{\pgfqpoint{8.209126in}{5.029932in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{5.036444in}}{\pgfqpoint{8.219295in}{5.045276in}}{\pgfqpoint{8.219295in}{5.054485in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{5.063693in}}{\pgfqpoint{8.215637in}{5.072526in}}{\pgfqpoint{8.209126in}{5.079037in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{5.085548in}}{\pgfqpoint{8.193782in}{5.089207in}}{\pgfqpoint{8.184573in}{5.089207in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{5.089207in}}{\pgfqpoint{8.166532in}{5.085548in}}{\pgfqpoint{8.160021in}{5.079037in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{5.072526in}}{\pgfqpoint{8.149851in}{5.063693in}}{\pgfqpoint{8.149851in}{5.054485in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{5.045276in}}{\pgfqpoint{8.153510in}{5.036444in}}{\pgfqpoint{8.160021in}{5.029932in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{5.023421in}}{\pgfqpoint{8.175365in}{5.019762in}}{\pgfqpoint{8.184573in}{5.019762in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{5.019762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.345904in}}{\pgfqpoint{7.798567in}{4.349563in}}{\pgfqpoint{7.805078in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.362585in}}{\pgfqpoint{7.815248in}{4.371418in}}{\pgfqpoint{7.815248in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.389835in}}{\pgfqpoint{7.811589in}{4.398667in}}{\pgfqpoint{7.805078in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.411690in}}{\pgfqpoint{7.789734in}{4.415348in}}{\pgfqpoint{7.780526in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.415348in}}{\pgfqpoint{7.762485in}{4.411690in}}{\pgfqpoint{7.755973in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.398667in}}{\pgfqpoint{7.745803in}{4.389835in}}{\pgfqpoint{7.745803in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.371418in}}{\pgfqpoint{7.749462in}{4.362585in}}{\pgfqpoint{7.755973in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.349563in}}{\pgfqpoint{7.771317in}{4.345904in}}{\pgfqpoint{7.780526in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{4.835983in}}{\pgfqpoint{8.014059in}{4.839641in}}{\pgfqpoint{8.020570in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{4.852664in}}{\pgfqpoint{8.030740in}{4.861497in}}{\pgfqpoint{8.030740in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{4.879914in}}{\pgfqpoint{8.027081in}{4.888746in}}{\pgfqpoint{8.020570in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{4.901769in}}{\pgfqpoint{8.005226in}{4.905427in}}{\pgfqpoint{7.996018in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{4.905427in}}{\pgfqpoint{7.977977in}{4.901769in}}{\pgfqpoint{7.971465in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{4.888746in}}{\pgfqpoint{7.961295in}{4.879914in}}{\pgfqpoint{7.961295in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{4.861497in}}{\pgfqpoint{7.964954in}{4.852664in}}{\pgfqpoint{7.971465in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{4.839641in}}{\pgfqpoint{7.986809in}{4.835983in}}{\pgfqpoint{7.996018in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659311in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{7.668520in}{4.621573in}}{\pgfqpoint{7.677352in}{4.625232in}}{\pgfqpoint{7.683864in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{7.690375in}{4.638255in}}{\pgfqpoint{7.694034in}{4.647087in}}{\pgfqpoint{7.694034in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{7.694034in}{4.665504in}}{\pgfqpoint{7.690375in}{4.674337in}}{\pgfqpoint{7.683864in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{7.677352in}{4.687359in}}{\pgfqpoint{7.668520in}{4.691018in}}{\pgfqpoint{7.659311in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{7.650103in}{4.691018in}}{\pgfqpoint{7.641270in}{4.687359in}}{\pgfqpoint{7.634759in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{7.628248in}{4.674337in}}{\pgfqpoint{7.624589in}{4.665504in}}{\pgfqpoint{7.624589in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{7.624589in}{4.647087in}}{\pgfqpoint{7.628248in}{4.638255in}}{\pgfqpoint{7.634759in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{7.641270in}{4.625232in}}{\pgfqpoint{7.650103in}{4.621573in}}{\pgfqpoint{7.659311in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{7.659311in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187922in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.197131in}{4.590943in}}{\pgfqpoint{7.205963in}{4.594602in}}{\pgfqpoint{7.212475in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.218986in}{4.607625in}}{\pgfqpoint{7.222645in}{4.616457in}}{\pgfqpoint{7.222645in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.222645in}{4.634874in}}{\pgfqpoint{7.218986in}{4.643707in}}{\pgfqpoint{7.212475in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.205963in}{4.656729in}}{\pgfqpoint{7.197131in}{4.660388in}}{\pgfqpoint{7.187922in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.178714in}{4.660388in}}{\pgfqpoint{7.169881in}{4.656729in}}{\pgfqpoint{7.163370in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.156859in}{4.643707in}}{\pgfqpoint{7.153200in}{4.634874in}}{\pgfqpoint{7.153200in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.153200in}{4.616457in}}{\pgfqpoint{7.156859in}{4.607625in}}{\pgfqpoint{7.163370in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.169881in}{4.594602in}}{\pgfqpoint{7.178714in}{4.590943in}}{\pgfqpoint{7.187922in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.187922in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322605in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.331813in}{4.529684in}}{\pgfqpoint{7.340646in}{4.533342in}}{\pgfqpoint{7.347157in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.353669in}{4.546365in}}{\pgfqpoint{7.357327in}{4.555197in}}{\pgfqpoint{7.357327in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.357327in}{4.573614in}}{\pgfqpoint{7.353669in}{4.582447in}}{\pgfqpoint{7.347157in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.340646in}{4.595469in}}{\pgfqpoint{7.331813in}{4.599128in}}{\pgfqpoint{7.322605in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.313397in}{4.599128in}}{\pgfqpoint{7.304564in}{4.595469in}}{\pgfqpoint{7.298053in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.291541in}{4.582447in}}{\pgfqpoint{7.287883in}{4.573614in}}{\pgfqpoint{7.287883in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.287883in}{4.555197in}}{\pgfqpoint{7.291541in}{4.546365in}}{\pgfqpoint{7.298053in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.304564in}{4.533342in}}{\pgfqpoint{7.313397in}{4.529684in}}{\pgfqpoint{7.322605in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.322605in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{4.835983in}}{\pgfqpoint{8.283424in}{4.839641in}}{\pgfqpoint{8.289935in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{4.852664in}}{\pgfqpoint{8.300105in}{4.861497in}}{\pgfqpoint{8.300105in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{4.879914in}}{\pgfqpoint{8.296446in}{4.888746in}}{\pgfqpoint{8.289935in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{4.901769in}}{\pgfqpoint{8.274591in}{4.905427in}}{\pgfqpoint{8.265383in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{4.905427in}}{\pgfqpoint{8.247342in}{4.901769in}}{\pgfqpoint{8.240830in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{4.888746in}}{\pgfqpoint{8.230661in}{4.879914in}}{\pgfqpoint{8.230661in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{4.861497in}}{\pgfqpoint{8.234319in}{4.852664in}}{\pgfqpoint{8.240830in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{4.839641in}}{\pgfqpoint{8.256174in}{4.835983in}}{\pgfqpoint{8.265383in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443819in}{4.866613in}}%
\pgfpathcurveto{\pgfqpoint{7.453028in}{4.866613in}}{\pgfqpoint{7.461860in}{4.870271in}}{\pgfqpoint{7.468372in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{7.474883in}{4.883294in}}{\pgfqpoint{7.478541in}{4.892127in}}{\pgfqpoint{7.478541in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{7.478541in}{4.910543in}}{\pgfqpoint{7.474883in}{4.919376in}}{\pgfqpoint{7.468372in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{7.461860in}{4.932399in}}{\pgfqpoint{7.453028in}{4.936057in}}{\pgfqpoint{7.443819in}{4.936057in}}%
\pgfpathcurveto{\pgfqpoint{7.434611in}{4.936057in}}{\pgfqpoint{7.425778in}{4.932399in}}{\pgfqpoint{7.419267in}{4.925887in}}%
\pgfpathcurveto{\pgfqpoint{7.412756in}{4.919376in}}{\pgfqpoint{7.409097in}{4.910543in}}{\pgfqpoint{7.409097in}{4.901335in}}%
\pgfpathcurveto{\pgfqpoint{7.409097in}{4.892127in}}{\pgfqpoint{7.412756in}{4.883294in}}{\pgfqpoint{7.419267in}{4.876783in}}%
\pgfpathcurveto{\pgfqpoint{7.425778in}{4.870271in}}{\pgfqpoint{7.434611in}{4.866613in}}{\pgfqpoint{7.443819in}{4.866613in}}%
\pgfpathlineto{\pgfqpoint{7.443819in}{4.866613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{4.835983in}}{\pgfqpoint{7.583075in}{4.839641in}}{\pgfqpoint{7.589586in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{4.852664in}}{\pgfqpoint{7.599756in}{4.861497in}}{\pgfqpoint{7.599756in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{4.879914in}}{\pgfqpoint{7.596097in}{4.888746in}}{\pgfqpoint{7.589586in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{4.901769in}}{\pgfqpoint{7.574242in}{4.905427in}}{\pgfqpoint{7.565034in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{4.905427in}}{\pgfqpoint{7.546993in}{4.901769in}}{\pgfqpoint{7.540481in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{4.888746in}}{\pgfqpoint{7.530311in}{4.879914in}}{\pgfqpoint{7.530311in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{4.861497in}}{\pgfqpoint{7.533970in}{4.852664in}}{\pgfqpoint{7.540481in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{4.839641in}}{\pgfqpoint{7.555825in}{4.835983in}}{\pgfqpoint{7.565034in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.682899in}{4.989133in}}%
\pgfpathcurveto{\pgfqpoint{8.692107in}{4.989133in}}{\pgfqpoint{8.700940in}{4.992791in}}{\pgfqpoint{8.707451in}{4.999302in}}%
\pgfpathcurveto{\pgfqpoint{8.713962in}{5.005814in}}{\pgfqpoint{8.717621in}{5.014646in}}{\pgfqpoint{8.717621in}{5.023855in}}%
\pgfpathcurveto{\pgfqpoint{8.717621in}{5.033063in}}{\pgfqpoint{8.713962in}{5.041896in}}{\pgfqpoint{8.707451in}{5.048407in}}%
\pgfpathcurveto{\pgfqpoint{8.700940in}{5.054918in}}{\pgfqpoint{8.692107in}{5.058577in}}{\pgfqpoint{8.682899in}{5.058577in}}%
\pgfpathcurveto{\pgfqpoint{8.673690in}{5.058577in}}{\pgfqpoint{8.664858in}{5.054918in}}{\pgfqpoint{8.658346in}{5.048407in}}%
\pgfpathcurveto{\pgfqpoint{8.651835in}{5.041896in}}{\pgfqpoint{8.648176in}{5.033063in}}{\pgfqpoint{8.648176in}{5.023855in}}%
\pgfpathcurveto{\pgfqpoint{8.648176in}{5.014646in}}{\pgfqpoint{8.651835in}{5.005814in}}{\pgfqpoint{8.658346in}{4.999302in}}%
\pgfpathcurveto{\pgfqpoint{8.664858in}{4.992791in}}{\pgfqpoint{8.673690in}{4.989133in}}{\pgfqpoint{8.682899in}{4.989133in}}%
\pgfpathlineto{\pgfqpoint{8.682899in}{4.989133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134049in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.143258in}{4.468424in}}{\pgfqpoint{7.152090in}{4.472082in}}{\pgfqpoint{7.158602in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.165113in}{4.485105in}}{\pgfqpoint{7.168772in}{4.493937in}}{\pgfqpoint{7.168772in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.168772in}{4.512354in}}{\pgfqpoint{7.165113in}{4.521187in}}{\pgfqpoint{7.158602in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.152090in}{4.534210in}}{\pgfqpoint{7.143258in}{4.537868in}}{\pgfqpoint{7.134049in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.124841in}{4.537868in}}{\pgfqpoint{7.116008in}{4.534210in}}{\pgfqpoint{7.109497in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.102986in}{4.521187in}}{\pgfqpoint{7.099327in}{4.512354in}}{\pgfqpoint{7.099327in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.099327in}{4.493937in}}{\pgfqpoint{7.102986in}{4.485105in}}{\pgfqpoint{7.109497in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.116008in}{4.472082in}}{\pgfqpoint{7.124841in}{4.468424in}}{\pgfqpoint{7.134049in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.134049in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{4.713463in}}{\pgfqpoint{7.960186in}{4.717122in}}{\pgfqpoint{7.966697in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{4.730144in}}{\pgfqpoint{7.976867in}{4.738977in}}{\pgfqpoint{7.976867in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{4.757394in}}{\pgfqpoint{7.973208in}{4.766226in}}{\pgfqpoint{7.966697in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{4.779249in}}{\pgfqpoint{7.951353in}{4.782908in}}{\pgfqpoint{7.942145in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{4.782908in}}{\pgfqpoint{7.924104in}{4.779249in}}{\pgfqpoint{7.917592in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{4.766226in}}{\pgfqpoint{7.907422in}{4.757394in}}{\pgfqpoint{7.907422in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{4.738977in}}{\pgfqpoint{7.911081in}{4.730144in}}{\pgfqpoint{7.917592in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{4.717122in}}{\pgfqpoint{7.932936in}{4.713463in}}{\pgfqpoint{7.942145in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901740in}{4.682833in}}%
\pgfpathcurveto{\pgfqpoint{7.910948in}{4.682833in}}{\pgfqpoint{7.919781in}{4.686492in}}{\pgfqpoint{7.926292in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.932804in}{4.699514in}}{\pgfqpoint{7.936462in}{4.708347in}}{\pgfqpoint{7.936462in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.936462in}{4.726764in}}{\pgfqpoint{7.932804in}{4.735596in}}{\pgfqpoint{7.926292in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.919781in}{4.748619in}}{\pgfqpoint{7.910948in}{4.752278in}}{\pgfqpoint{7.901740in}{4.752278in}}%
\pgfpathcurveto{\pgfqpoint{7.892531in}{4.752278in}}{\pgfqpoint{7.883699in}{4.748619in}}{\pgfqpoint{7.877188in}{4.742108in}}%
\pgfpathcurveto{\pgfqpoint{7.870676in}{4.735596in}}{\pgfqpoint{7.867018in}{4.726764in}}{\pgfqpoint{7.867018in}{4.717555in}}%
\pgfpathcurveto{\pgfqpoint{7.867018in}{4.708347in}}{\pgfqpoint{7.870676in}{4.699514in}}{\pgfqpoint{7.877188in}{4.693003in}}%
\pgfpathcurveto{\pgfqpoint{7.883699in}{4.686492in}}{\pgfqpoint{7.892531in}{4.682833in}}{\pgfqpoint{7.901740in}{4.682833in}}%
\pgfpathlineto{\pgfqpoint{7.901740in}{4.682833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{4.529684in}}{\pgfqpoint{7.987122in}{4.533342in}}{\pgfqpoint{7.993634in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{4.546365in}}{\pgfqpoint{8.003803in}{4.555197in}}{\pgfqpoint{8.003803in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{4.573614in}}{\pgfqpoint{8.000145in}{4.582447in}}{\pgfqpoint{7.993634in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{4.595469in}}{\pgfqpoint{7.978290in}{4.599128in}}{\pgfqpoint{7.969081in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{4.599128in}}{\pgfqpoint{7.951040in}{4.595469in}}{\pgfqpoint{7.944529in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{4.582447in}}{\pgfqpoint{7.934359in}{4.573614in}}{\pgfqpoint{7.934359in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{4.555197in}}{\pgfqpoint{7.938018in}{4.546365in}}{\pgfqpoint{7.944529in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{4.533342in}}{\pgfqpoint{7.959873in}{4.529684in}}{\pgfqpoint{7.969081in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{4.652203in}}{\pgfqpoint{7.879376in}{4.655862in}}{\pgfqpoint{7.885887in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{4.668885in}}{\pgfqpoint{7.896057in}{4.677717in}}{\pgfqpoint{7.896057in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{4.696134in}}{\pgfqpoint{7.892399in}{4.704966in}}{\pgfqpoint{7.885887in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{4.717989in}}{\pgfqpoint{7.870544in}{4.721648in}}{\pgfqpoint{7.861335in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{4.721648in}}{\pgfqpoint{7.843294in}{4.717989in}}{\pgfqpoint{7.836783in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{4.704966in}}{\pgfqpoint{7.826613in}{4.696134in}}{\pgfqpoint{7.826613in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{4.677717in}}{\pgfqpoint{7.830271in}{4.668885in}}{\pgfqpoint{7.836783in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{4.655862in}}{\pgfqpoint{7.852127in}{4.652203in}}{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{4.590943in}}{\pgfqpoint{8.283424in}{4.594602in}}{\pgfqpoint{8.289935in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{4.607625in}}{\pgfqpoint{8.300105in}{4.616457in}}{\pgfqpoint{8.300105in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{4.634874in}}{\pgfqpoint{8.296446in}{4.643707in}}{\pgfqpoint{8.289935in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{4.656729in}}{\pgfqpoint{8.274591in}{4.660388in}}{\pgfqpoint{8.265383in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{4.660388in}}{\pgfqpoint{8.247342in}{4.656729in}}{\pgfqpoint{8.240830in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{4.643707in}}{\pgfqpoint{8.230661in}{4.634874in}}{\pgfqpoint{8.230661in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{4.616457in}}{\pgfqpoint{8.234319in}{4.607625in}}{\pgfqpoint{8.240830in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{4.594602in}}{\pgfqpoint{8.256174in}{4.590943in}}{\pgfqpoint{8.265383in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.884923in}{4.897243in}}%
\pgfpathcurveto{\pgfqpoint{8.894131in}{4.897243in}}{\pgfqpoint{8.902964in}{4.900901in}}{\pgfqpoint{8.909475in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{8.915986in}{4.913924in}}{\pgfqpoint{8.919645in}{4.922757in}}{\pgfqpoint{8.919645in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{8.919645in}{4.941173in}}{\pgfqpoint{8.915986in}{4.950006in}}{\pgfqpoint{8.909475in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{8.902964in}{4.963029in}}{\pgfqpoint{8.894131in}{4.966687in}}{\pgfqpoint{8.884923in}{4.966687in}}%
\pgfpathcurveto{\pgfqpoint{8.875714in}{4.966687in}}{\pgfqpoint{8.866882in}{4.963029in}}{\pgfqpoint{8.860370in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{8.853859in}{4.950006in}}{\pgfqpoint{8.850200in}{4.941173in}}{\pgfqpoint{8.850200in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{8.850200in}{4.922757in}}{\pgfqpoint{8.853859in}{4.913924in}}{\pgfqpoint{8.860370in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{8.866882in}{4.900901in}}{\pgfqpoint{8.875714in}{4.897243in}}{\pgfqpoint{8.884923in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{8.884923in}{4.897243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{4.713463in}}{\pgfqpoint{8.067932in}{4.717122in}}{\pgfqpoint{8.074443in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{4.730144in}}{\pgfqpoint{8.084613in}{4.738977in}}{\pgfqpoint{8.084613in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{4.757394in}}{\pgfqpoint{8.080954in}{4.766226in}}{\pgfqpoint{8.074443in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{4.779249in}}{\pgfqpoint{8.059099in}{4.782908in}}{\pgfqpoint{8.049891in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{4.782908in}}{\pgfqpoint{8.031850in}{4.779249in}}{\pgfqpoint{8.025338in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{4.766226in}}{\pgfqpoint{8.015169in}{4.757394in}}{\pgfqpoint{8.015169in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{4.738977in}}{\pgfqpoint{8.018827in}{4.730144in}}{\pgfqpoint{8.025338in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{4.717122in}}{\pgfqpoint{8.040682in}{4.713463in}}{\pgfqpoint{8.049891in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332724in}{4.927873in}}%
\pgfpathcurveto{\pgfqpoint{8.341933in}{4.927873in}}{\pgfqpoint{8.350765in}{4.931531in}}{\pgfqpoint{8.357276in}{4.938043in}}%
\pgfpathcurveto{\pgfqpoint{8.363788in}{4.944554in}}{\pgfqpoint{8.367446in}{4.953386in}}{\pgfqpoint{8.367446in}{4.962595in}}%
\pgfpathcurveto{\pgfqpoint{8.367446in}{4.971803in}}{\pgfqpoint{8.363788in}{4.980636in}}{\pgfqpoint{8.357276in}{4.987147in}}%
\pgfpathcurveto{\pgfqpoint{8.350765in}{4.993659in}}{\pgfqpoint{8.341933in}{4.997317in}}{\pgfqpoint{8.332724in}{4.997317in}}%
\pgfpathcurveto{\pgfqpoint{8.323516in}{4.997317in}}{\pgfqpoint{8.314683in}{4.993659in}}{\pgfqpoint{8.308172in}{4.987147in}}%
\pgfpathcurveto{\pgfqpoint{8.301660in}{4.980636in}}{\pgfqpoint{8.298002in}{4.971803in}}{\pgfqpoint{8.298002in}{4.962595in}}%
\pgfpathcurveto{\pgfqpoint{8.298002in}{4.953386in}}{\pgfqpoint{8.301660in}{4.944554in}}{\pgfqpoint{8.308172in}{4.938043in}}%
\pgfpathcurveto{\pgfqpoint{8.314683in}{4.931531in}}{\pgfqpoint{8.323516in}{4.927873in}}{\pgfqpoint{8.332724in}{4.927873in}}%
\pgfpathlineto{\pgfqpoint{8.332724in}{4.927873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{7.655052in}{4.774723in}}{\pgfqpoint{7.663884in}{4.778382in}}{\pgfqpoint{7.670395in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{7.676907in}{4.791404in}}{\pgfqpoint{7.680565in}{4.800237in}}{\pgfqpoint{7.680565in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.680565in}{4.818654in}}{\pgfqpoint{7.676907in}{4.827486in}}{\pgfqpoint{7.670395in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.663884in}{4.840509in}}{\pgfqpoint{7.655052in}{4.844167in}}{\pgfqpoint{7.645843in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{7.636635in}{4.844167in}}{\pgfqpoint{7.627802in}{4.840509in}}{\pgfqpoint{7.621291in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.614779in}{4.827486in}}{\pgfqpoint{7.611121in}{4.818654in}}{\pgfqpoint{7.611121in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.611121in}{4.800237in}}{\pgfqpoint{7.614779in}{4.791404in}}{\pgfqpoint{7.621291in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{7.627802in}{4.778382in}}{\pgfqpoint{7.636635in}{4.774723in}}{\pgfqpoint{7.645843in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.835983in}}{\pgfqpoint{7.798567in}{4.839641in}}{\pgfqpoint{7.805078in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.852664in}}{\pgfqpoint{7.815248in}{4.861497in}}{\pgfqpoint{7.815248in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.879914in}}{\pgfqpoint{7.811589in}{4.888746in}}{\pgfqpoint{7.805078in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.901769in}}{\pgfqpoint{7.789734in}{4.905427in}}{\pgfqpoint{7.780526in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.905427in}}{\pgfqpoint{7.762485in}{4.901769in}}{\pgfqpoint{7.755973in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.888746in}}{\pgfqpoint{7.745803in}{4.879914in}}{\pgfqpoint{7.745803in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.861497in}}{\pgfqpoint{7.749462in}{4.852664in}}{\pgfqpoint{7.755973in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.839641in}}{\pgfqpoint{7.771317in}{4.835983in}}{\pgfqpoint{7.780526in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{4.407164in}}{\pgfqpoint{7.825503in}{4.410822in}}{\pgfqpoint{7.832014in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{4.423845in}}{\pgfqpoint{7.842184in}{4.432678in}}{\pgfqpoint{7.842184in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{4.451094in}}{\pgfqpoint{7.838526in}{4.459927in}}{\pgfqpoint{7.832014in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{4.472950in}}{\pgfqpoint{7.816671in}{4.476608in}}{\pgfqpoint{7.807462in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{4.476608in}}{\pgfqpoint{7.789421in}{4.472950in}}{\pgfqpoint{7.782910in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{4.459927in}}{\pgfqpoint{7.772740in}{4.451094in}}{\pgfqpoint{7.772740in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{4.432678in}}{\pgfqpoint{7.776398in}{4.423845in}}{\pgfqpoint{7.782910in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{4.410822in}}{\pgfqpoint{7.798254in}{4.407164in}}{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{4.713463in}}{\pgfqpoint{8.337297in}{4.717122in}}{\pgfqpoint{8.343808in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{4.730144in}}{\pgfqpoint{8.353978in}{4.738977in}}{\pgfqpoint{8.353978in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{4.757394in}}{\pgfqpoint{8.350319in}{4.766226in}}{\pgfqpoint{8.343808in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{4.779249in}}{\pgfqpoint{8.328464in}{4.782908in}}{\pgfqpoint{8.319256in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{4.782908in}}{\pgfqpoint{8.301215in}{4.779249in}}{\pgfqpoint{8.294704in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{4.766226in}}{\pgfqpoint{8.284534in}{4.757394in}}{\pgfqpoint{8.284534in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{4.738977in}}{\pgfqpoint{8.288192in}{4.730144in}}{\pgfqpoint{8.294704in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{4.717122in}}{\pgfqpoint{8.310047in}{4.713463in}}{\pgfqpoint{8.319256in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{4.713463in}}{\pgfqpoint{8.014059in}{4.717122in}}{\pgfqpoint{8.020570in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{4.730144in}}{\pgfqpoint{8.030740in}{4.738977in}}{\pgfqpoint{8.030740in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{4.757394in}}{\pgfqpoint{8.027081in}{4.766226in}}{\pgfqpoint{8.020570in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{4.779249in}}{\pgfqpoint{8.005226in}{4.782908in}}{\pgfqpoint{7.996018in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{4.782908in}}{\pgfqpoint{7.977977in}{4.779249in}}{\pgfqpoint{7.971465in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{4.766226in}}{\pgfqpoint{7.961295in}{4.757394in}}{\pgfqpoint{7.961295in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{4.738977in}}{\pgfqpoint{7.964954in}{4.730144in}}{\pgfqpoint{7.971465in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{4.717122in}}{\pgfqpoint{7.986809in}{4.713463in}}{\pgfqpoint{7.996018in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.750240in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.759448in}{4.713463in}}{\pgfqpoint{8.768281in}{4.717122in}}{\pgfqpoint{8.774792in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.781304in}{4.730144in}}{\pgfqpoint{8.784962in}{4.738977in}}{\pgfqpoint{8.784962in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.784962in}{4.757394in}}{\pgfqpoint{8.781304in}{4.766226in}}{\pgfqpoint{8.774792in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.768281in}{4.779249in}}{\pgfqpoint{8.759448in}{4.782908in}}{\pgfqpoint{8.750240in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.741032in}{4.782908in}}{\pgfqpoint{8.732199in}{4.779249in}}{\pgfqpoint{8.725688in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.719176in}{4.766226in}}{\pgfqpoint{8.715518in}{4.757394in}}{\pgfqpoint{8.715518in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.715518in}{4.738977in}}{\pgfqpoint{8.719176in}{4.730144in}}{\pgfqpoint{8.725688in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.732199in}{4.717122in}}{\pgfqpoint{8.741032in}{4.713463in}}{\pgfqpoint{8.750240in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.750240in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{4.468424in}}{\pgfqpoint{8.175678in}{4.472082in}}{\pgfqpoint{8.182189in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{4.485105in}}{\pgfqpoint{8.192359in}{4.493937in}}{\pgfqpoint{8.192359in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{4.512354in}}{\pgfqpoint{8.188700in}{4.521187in}}{\pgfqpoint{8.182189in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{4.534210in}}{\pgfqpoint{8.166845in}{4.537868in}}{\pgfqpoint{8.157637in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{4.537868in}}{\pgfqpoint{8.139596in}{4.534210in}}{\pgfqpoint{8.133084in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{4.521187in}}{\pgfqpoint{8.122915in}{4.512354in}}{\pgfqpoint{8.122915in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{4.493937in}}{\pgfqpoint{8.126573in}{4.485105in}}{\pgfqpoint{8.133084in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{4.472082in}}{\pgfqpoint{8.148428in}{4.468424in}}{\pgfqpoint{8.157637in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{4.529684in}}{\pgfqpoint{8.202614in}{4.533342in}}{\pgfqpoint{8.209126in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{4.546365in}}{\pgfqpoint{8.219295in}{4.555197in}}{\pgfqpoint{8.219295in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{4.573614in}}{\pgfqpoint{8.215637in}{4.582447in}}{\pgfqpoint{8.209126in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{4.595469in}}{\pgfqpoint{8.193782in}{4.599128in}}{\pgfqpoint{8.184573in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{4.599128in}}{\pgfqpoint{8.166532in}{4.595469in}}{\pgfqpoint{8.160021in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{4.582447in}}{\pgfqpoint{8.149851in}{4.573614in}}{\pgfqpoint{8.149851in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{4.555197in}}{\pgfqpoint{8.153510in}{4.546365in}}{\pgfqpoint{8.160021in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{4.533342in}}{\pgfqpoint{8.175365in}{4.529684in}}{\pgfqpoint{8.184573in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.982549in}{5.234172in}}%
\pgfpathcurveto{\pgfqpoint{7.991758in}{5.234172in}}{\pgfqpoint{8.000590in}{5.237831in}}{\pgfqpoint{8.007102in}{5.244342in}}%
\pgfpathcurveto{\pgfqpoint{8.013613in}{5.250853in}}{\pgfqpoint{8.017272in}{5.259686in}}{\pgfqpoint{8.017272in}{5.268894in}}%
\pgfpathcurveto{\pgfqpoint{8.017272in}{5.278103in}}{\pgfqpoint{8.013613in}{5.286935in}}{\pgfqpoint{8.007102in}{5.293447in}}%
\pgfpathcurveto{\pgfqpoint{8.000590in}{5.299958in}}{\pgfqpoint{7.991758in}{5.303616in}}{\pgfqpoint{7.982549in}{5.303616in}}%
\pgfpathcurveto{\pgfqpoint{7.973341in}{5.303616in}}{\pgfqpoint{7.964508in}{5.299958in}}{\pgfqpoint{7.957997in}{5.293447in}}%
\pgfpathcurveto{\pgfqpoint{7.951486in}{5.286935in}}{\pgfqpoint{7.947827in}{5.278103in}}{\pgfqpoint{7.947827in}{5.268894in}}%
\pgfpathcurveto{\pgfqpoint{7.947827in}{5.259686in}}{\pgfqpoint{7.951486in}{5.250853in}}{\pgfqpoint{7.957997in}{5.244342in}}%
\pgfpathcurveto{\pgfqpoint{7.964508in}{5.237831in}}{\pgfqpoint{7.973341in}{5.234172in}}{\pgfqpoint{7.982549in}{5.234172in}}%
\pgfpathlineto{\pgfqpoint{7.982549in}{5.234172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349541in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.358750in}{4.590943in}}{\pgfqpoint{7.367582in}{4.594602in}}{\pgfqpoint{7.374094in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.380605in}{4.607625in}}{\pgfqpoint{7.384264in}{4.616457in}}{\pgfqpoint{7.384264in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.384264in}{4.634874in}}{\pgfqpoint{7.380605in}{4.643707in}}{\pgfqpoint{7.374094in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.367582in}{4.656729in}}{\pgfqpoint{7.358750in}{4.660388in}}{\pgfqpoint{7.349541in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.340333in}{4.660388in}}{\pgfqpoint{7.331500in}{4.656729in}}{\pgfqpoint{7.324989in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.318478in}{4.643707in}}{\pgfqpoint{7.314819in}{4.634874in}}{\pgfqpoint{7.314819in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.314819in}{4.616457in}}{\pgfqpoint{7.318478in}{4.607625in}}{\pgfqpoint{7.324989in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.331500in}{4.594602in}}{\pgfqpoint{7.340333in}{4.590943in}}{\pgfqpoint{7.349541in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.349541in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076827in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.086036in}{4.529684in}}{\pgfqpoint{8.094868in}{4.533342in}}{\pgfqpoint{8.101380in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.107891in}{4.546365in}}{\pgfqpoint{8.111549in}{4.555197in}}{\pgfqpoint{8.111549in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.111549in}{4.573614in}}{\pgfqpoint{8.107891in}{4.582447in}}{\pgfqpoint{8.101380in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.094868in}{4.595469in}}{\pgfqpoint{8.086036in}{4.599128in}}{\pgfqpoint{8.076827in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.067619in}{4.599128in}}{\pgfqpoint{8.058786in}{4.595469in}}{\pgfqpoint{8.052275in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.045764in}{4.582447in}}{\pgfqpoint{8.042105in}{4.573614in}}{\pgfqpoint{8.042105in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.042105in}{4.555197in}}{\pgfqpoint{8.045764in}{4.546365in}}{\pgfqpoint{8.052275in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.058786in}{4.533342in}}{\pgfqpoint{8.067619in}{4.529684in}}{\pgfqpoint{8.076827in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.076827in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{4.468424in}}{\pgfqpoint{7.852440in}{4.472082in}}{\pgfqpoint{7.858951in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{4.485105in}}{\pgfqpoint{7.869121in}{4.493937in}}{\pgfqpoint{7.869121in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{4.512354in}}{\pgfqpoint{7.865462in}{4.521187in}}{\pgfqpoint{7.858951in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{4.534210in}}{\pgfqpoint{7.843607in}{4.537868in}}{\pgfqpoint{7.834399in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{4.537868in}}{\pgfqpoint{7.816358in}{4.534210in}}{\pgfqpoint{7.809846in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{4.521187in}}{\pgfqpoint{7.799676in}{4.512354in}}{\pgfqpoint{7.799676in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{4.493937in}}{\pgfqpoint{7.803335in}{4.485105in}}{\pgfqpoint{7.809846in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{4.472082in}}{\pgfqpoint{7.825190in}{4.468424in}}{\pgfqpoint{7.834399in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{4.468424in}}{\pgfqpoint{7.744694in}{4.472082in}}{\pgfqpoint{7.751205in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{4.485105in}}{\pgfqpoint{7.761375in}{4.493937in}}{\pgfqpoint{7.761375in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{4.512354in}}{\pgfqpoint{7.757716in}{4.521187in}}{\pgfqpoint{7.751205in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{4.534210in}}{\pgfqpoint{7.735861in}{4.537868in}}{\pgfqpoint{7.726653in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{4.537868in}}{\pgfqpoint{7.708612in}{4.534210in}}{\pgfqpoint{7.702100in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{4.521187in}}{\pgfqpoint{7.691930in}{4.512354in}}{\pgfqpoint{7.691930in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{4.493937in}}{\pgfqpoint{7.695589in}{4.485105in}}{\pgfqpoint{7.702100in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{4.472082in}}{\pgfqpoint{7.717444in}{4.468424in}}{\pgfqpoint{7.726653in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{4.529684in}}{\pgfqpoint{8.310360in}{4.533342in}}{\pgfqpoint{8.316872in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{4.546365in}}{\pgfqpoint{8.327042in}{4.555197in}}{\pgfqpoint{8.327042in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{4.573614in}}{\pgfqpoint{8.323383in}{4.582447in}}{\pgfqpoint{8.316872in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{4.595469in}}{\pgfqpoint{8.301528in}{4.599128in}}{\pgfqpoint{8.292319in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{4.599128in}}{\pgfqpoint{8.274278in}{4.595469in}}{\pgfqpoint{8.267767in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{4.582447in}}{\pgfqpoint{8.257597in}{4.573614in}}{\pgfqpoint{8.257597in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{4.555197in}}{\pgfqpoint{8.261256in}{4.546365in}}{\pgfqpoint{8.267767in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{4.533342in}}{\pgfqpoint{8.283111in}{4.529684in}}{\pgfqpoint{8.292319in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{4.774723in}}{\pgfqpoint{7.879376in}{4.778382in}}{\pgfqpoint{7.885887in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{4.791404in}}{\pgfqpoint{7.896057in}{4.800237in}}{\pgfqpoint{7.896057in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{4.818654in}}{\pgfqpoint{7.892399in}{4.827486in}}{\pgfqpoint{7.885887in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{4.840509in}}{\pgfqpoint{7.870544in}{4.844167in}}{\pgfqpoint{7.861335in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{4.844167in}}{\pgfqpoint{7.843294in}{4.840509in}}{\pgfqpoint{7.836783in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{4.827486in}}{\pgfqpoint{7.826613in}{4.818654in}}{\pgfqpoint{7.826613in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{4.800237in}}{\pgfqpoint{7.830271in}{4.791404in}}{\pgfqpoint{7.836783in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{4.778382in}}{\pgfqpoint{7.852127in}{4.774723in}}{\pgfqpoint{7.861335in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.548216in}{5.050392in}}%
\pgfpathcurveto{\pgfqpoint{8.557425in}{5.050392in}}{\pgfqpoint{8.566257in}{5.054051in}}{\pgfqpoint{8.572768in}{5.060562in}}%
\pgfpathcurveto{\pgfqpoint{8.579280in}{5.067074in}}{\pgfqpoint{8.582938in}{5.075906in}}{\pgfqpoint{8.582938in}{5.085115in}}%
\pgfpathcurveto{\pgfqpoint{8.582938in}{5.094323in}}{\pgfqpoint{8.579280in}{5.103156in}}{\pgfqpoint{8.572768in}{5.109667in}}%
\pgfpathcurveto{\pgfqpoint{8.566257in}{5.116178in}}{\pgfqpoint{8.557425in}{5.119837in}}{\pgfqpoint{8.548216in}{5.119837in}}%
\pgfpathcurveto{\pgfqpoint{8.539008in}{5.119837in}}{\pgfqpoint{8.530175in}{5.116178in}}{\pgfqpoint{8.523664in}{5.109667in}}%
\pgfpathcurveto{\pgfqpoint{8.517152in}{5.103156in}}{\pgfqpoint{8.513494in}{5.094323in}}{\pgfqpoint{8.513494in}{5.085115in}}%
\pgfpathcurveto{\pgfqpoint{8.513494in}{5.075906in}}{\pgfqpoint{8.517152in}{5.067074in}}{\pgfqpoint{8.523664in}{5.060562in}}%
\pgfpathcurveto{\pgfqpoint{8.530175in}{5.054051in}}{\pgfqpoint{8.539008in}{5.050392in}}{\pgfqpoint{8.548216in}{5.050392in}}%
\pgfpathlineto{\pgfqpoint{8.548216in}{5.050392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{4.835983in}}{\pgfqpoint{7.960186in}{4.839641in}}{\pgfqpoint{7.966697in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{4.852664in}}{\pgfqpoint{7.976867in}{4.861497in}}{\pgfqpoint{7.976867in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{4.879914in}}{\pgfqpoint{7.973208in}{4.888746in}}{\pgfqpoint{7.966697in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{4.901769in}}{\pgfqpoint{7.951353in}{4.905427in}}{\pgfqpoint{7.942145in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{4.905427in}}{\pgfqpoint{7.924104in}{4.901769in}}{\pgfqpoint{7.917592in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{4.888746in}}{\pgfqpoint{7.907422in}{4.879914in}}{\pgfqpoint{7.907422in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{4.861497in}}{\pgfqpoint{7.911081in}{4.852664in}}{\pgfqpoint{7.917592in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{4.839641in}}{\pgfqpoint{7.932936in}{4.835983in}}{\pgfqpoint{7.942145in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{4.529684in}}{\pgfqpoint{7.879376in}{4.533342in}}{\pgfqpoint{7.885887in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{4.546365in}}{\pgfqpoint{7.896057in}{4.555197in}}{\pgfqpoint{7.896057in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{4.573614in}}{\pgfqpoint{7.892399in}{4.582447in}}{\pgfqpoint{7.885887in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{4.595469in}}{\pgfqpoint{7.870544in}{4.599128in}}{\pgfqpoint{7.861335in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{4.599128in}}{\pgfqpoint{7.843294in}{4.595469in}}{\pgfqpoint{7.836783in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{4.582447in}}{\pgfqpoint{7.826613in}{4.573614in}}{\pgfqpoint{7.826613in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{4.555197in}}{\pgfqpoint{7.830271in}{4.546365in}}{\pgfqpoint{7.836783in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{4.533342in}}{\pgfqpoint{7.852127in}{4.529684in}}{\pgfqpoint{7.861335in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{4.345904in}}{\pgfqpoint{7.852440in}{4.349563in}}{\pgfqpoint{7.858951in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{4.362585in}}{\pgfqpoint{7.869121in}{4.371418in}}{\pgfqpoint{7.869121in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{4.389835in}}{\pgfqpoint{7.865462in}{4.398667in}}{\pgfqpoint{7.858951in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{4.411690in}}{\pgfqpoint{7.843607in}{4.415348in}}{\pgfqpoint{7.834399in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{4.415348in}}{\pgfqpoint{7.816358in}{4.411690in}}{\pgfqpoint{7.809846in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{4.398667in}}{\pgfqpoint{7.799676in}{4.389835in}}{\pgfqpoint{7.799676in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{4.371418in}}{\pgfqpoint{7.803335in}{4.362585in}}{\pgfqpoint{7.809846in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{4.349563in}}{\pgfqpoint{7.825190in}{4.345904in}}{\pgfqpoint{7.834399in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{4.590943in}}{\pgfqpoint{7.852440in}{4.594602in}}{\pgfqpoint{7.858951in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{4.607625in}}{\pgfqpoint{7.869121in}{4.616457in}}{\pgfqpoint{7.869121in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{4.634874in}}{\pgfqpoint{7.865462in}{4.643707in}}{\pgfqpoint{7.858951in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{4.656729in}}{\pgfqpoint{7.843607in}{4.660388in}}{\pgfqpoint{7.834399in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{4.660388in}}{\pgfqpoint{7.816358in}{4.656729in}}{\pgfqpoint{7.809846in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{4.643707in}}{\pgfqpoint{7.799676in}{4.634874in}}{\pgfqpoint{7.799676in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{4.616457in}}{\pgfqpoint{7.803335in}{4.607625in}}{\pgfqpoint{7.809846in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{4.594602in}}{\pgfqpoint{7.825190in}{4.590943in}}{\pgfqpoint{7.834399in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.490083in}{4.713463in}}{\pgfqpoint{8.498916in}{4.717122in}}{\pgfqpoint{8.505427in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.511939in}{4.730144in}}{\pgfqpoint{8.515597in}{4.738977in}}{\pgfqpoint{8.515597in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.515597in}{4.757394in}}{\pgfqpoint{8.511939in}{4.766226in}}{\pgfqpoint{8.505427in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.498916in}{4.779249in}}{\pgfqpoint{8.490083in}{4.782908in}}{\pgfqpoint{8.480875in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.471666in}{4.782908in}}{\pgfqpoint{8.462834in}{4.779249in}}{\pgfqpoint{8.456323in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.449811in}{4.766226in}}{\pgfqpoint{8.446153in}{4.757394in}}{\pgfqpoint{8.446153in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.446153in}{4.738977in}}{\pgfqpoint{8.449811in}{4.730144in}}{\pgfqpoint{8.456323in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.462834in}{4.717122in}}{\pgfqpoint{8.471666in}{4.713463in}}{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305788in}{4.621573in}}%
\pgfpathcurveto{\pgfqpoint{8.314996in}{4.621573in}}{\pgfqpoint{8.323829in}{4.625232in}}{\pgfqpoint{8.330340in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{8.336851in}{4.638255in}}{\pgfqpoint{8.340510in}{4.647087in}}{\pgfqpoint{8.340510in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{8.340510in}{4.665504in}}{\pgfqpoint{8.336851in}{4.674337in}}{\pgfqpoint{8.330340in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{8.323829in}{4.687359in}}{\pgfqpoint{8.314996in}{4.691018in}}{\pgfqpoint{8.305788in}{4.691018in}}%
\pgfpathcurveto{\pgfqpoint{8.296579in}{4.691018in}}{\pgfqpoint{8.287747in}{4.687359in}}{\pgfqpoint{8.281235in}{4.680848in}}%
\pgfpathcurveto{\pgfqpoint{8.274724in}{4.674337in}}{\pgfqpoint{8.271065in}{4.665504in}}{\pgfqpoint{8.271065in}{4.656296in}}%
\pgfpathcurveto{\pgfqpoint{8.271065in}{4.647087in}}{\pgfqpoint{8.274724in}{4.638255in}}{\pgfqpoint{8.281235in}{4.631743in}}%
\pgfpathcurveto{\pgfqpoint{8.287747in}{4.625232in}}{\pgfqpoint{8.296579in}{4.621573in}}{\pgfqpoint{8.305788in}{4.621573in}}%
\pgfpathlineto{\pgfqpoint{8.305788in}{4.621573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349541in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.358750in}{4.468424in}}{\pgfqpoint{7.367582in}{4.472082in}}{\pgfqpoint{7.374094in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.380605in}{4.485105in}}{\pgfqpoint{7.384264in}{4.493937in}}{\pgfqpoint{7.384264in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.384264in}{4.512354in}}{\pgfqpoint{7.380605in}{4.521187in}}{\pgfqpoint{7.374094in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.367582in}{4.534210in}}{\pgfqpoint{7.358750in}{4.537868in}}{\pgfqpoint{7.349541in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.340333in}{4.537868in}}{\pgfqpoint{7.331500in}{4.534210in}}{\pgfqpoint{7.324989in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.318478in}{4.521187in}}{\pgfqpoint{7.314819in}{4.512354in}}{\pgfqpoint{7.314819in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.314819in}{4.493937in}}{\pgfqpoint{7.318478in}{4.485105in}}{\pgfqpoint{7.324989in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.331500in}{4.472082in}}{\pgfqpoint{7.340333in}{4.468424in}}{\pgfqpoint{7.349541in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.349541in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{4.590943in}}{\pgfqpoint{7.744694in}{4.594602in}}{\pgfqpoint{7.751205in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{4.607625in}}{\pgfqpoint{7.761375in}{4.616457in}}{\pgfqpoint{7.761375in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{4.634874in}}{\pgfqpoint{7.757716in}{4.643707in}}{\pgfqpoint{7.751205in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{4.656729in}}{\pgfqpoint{7.735861in}{4.660388in}}{\pgfqpoint{7.726653in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{4.660388in}}{\pgfqpoint{7.708612in}{4.656729in}}{\pgfqpoint{7.702100in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{4.643707in}}{\pgfqpoint{7.691930in}{4.634874in}}{\pgfqpoint{7.691930in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{4.616457in}}{\pgfqpoint{7.695589in}{4.607625in}}{\pgfqpoint{7.702100in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{4.594602in}}{\pgfqpoint{7.717444in}{4.590943in}}{\pgfqpoint{7.726653in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{4.529684in}}{\pgfqpoint{8.040995in}{4.533342in}}{\pgfqpoint{8.047507in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{4.546365in}}{\pgfqpoint{8.057676in}{4.555197in}}{\pgfqpoint{8.057676in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{4.573614in}}{\pgfqpoint{8.054018in}{4.582447in}}{\pgfqpoint{8.047507in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{4.595469in}}{\pgfqpoint{8.032163in}{4.599128in}}{\pgfqpoint{8.022954in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{4.599128in}}{\pgfqpoint{8.004913in}{4.595469in}}{\pgfqpoint{7.998402in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{4.582447in}}{\pgfqpoint{7.988232in}{4.573614in}}{\pgfqpoint{7.988232in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{4.555197in}}{\pgfqpoint{7.991891in}{4.546365in}}{\pgfqpoint{7.998402in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{4.533342in}}{\pgfqpoint{8.013746in}{4.529684in}}{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561684in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{8.570893in}{4.407164in}}{\pgfqpoint{8.579725in}{4.410822in}}{\pgfqpoint{8.586237in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.592748in}{4.423845in}}{\pgfqpoint{8.596407in}{4.432678in}}{\pgfqpoint{8.596407in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.596407in}{4.451094in}}{\pgfqpoint{8.592748in}{4.459927in}}{\pgfqpoint{8.586237in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.579725in}{4.472950in}}{\pgfqpoint{8.570893in}{4.476608in}}{\pgfqpoint{8.561684in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{8.552476in}{4.476608in}}{\pgfqpoint{8.543643in}{4.472950in}}{\pgfqpoint{8.537132in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.530621in}{4.459927in}}{\pgfqpoint{8.526962in}{4.451094in}}{\pgfqpoint{8.526962in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.526962in}{4.432678in}}{\pgfqpoint{8.530621in}{4.423845in}}{\pgfqpoint{8.537132in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.543643in}{4.410822in}}{\pgfqpoint{8.552476in}{4.407164in}}{\pgfqpoint{8.561684in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{8.561684in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561684in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.570893in}{4.529684in}}{\pgfqpoint{8.579725in}{4.533342in}}{\pgfqpoint{8.586237in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.592748in}{4.546365in}}{\pgfqpoint{8.596407in}{4.555197in}}{\pgfqpoint{8.596407in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.596407in}{4.573614in}}{\pgfqpoint{8.592748in}{4.582447in}}{\pgfqpoint{8.586237in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.579725in}{4.595469in}}{\pgfqpoint{8.570893in}{4.599128in}}{\pgfqpoint{8.561684in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.552476in}{4.599128in}}{\pgfqpoint{8.543643in}{4.595469in}}{\pgfqpoint{8.537132in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.530621in}{4.582447in}}{\pgfqpoint{8.526962in}{4.573614in}}{\pgfqpoint{8.526962in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.526962in}{4.555197in}}{\pgfqpoint{8.530621in}{4.546365in}}{\pgfqpoint{8.537132in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.543643in}{4.533342in}}{\pgfqpoint{8.552476in}{4.529684in}}{\pgfqpoint{8.561684in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.561684in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915208in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.924417in}{4.529684in}}{\pgfqpoint{7.933249in}{4.533342in}}{\pgfqpoint{7.939760in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.946272in}{4.546365in}}{\pgfqpoint{7.949930in}{4.555197in}}{\pgfqpoint{7.949930in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.949930in}{4.573614in}}{\pgfqpoint{7.946272in}{4.582447in}}{\pgfqpoint{7.939760in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.933249in}{4.595469in}}{\pgfqpoint{7.924417in}{4.599128in}}{\pgfqpoint{7.915208in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.906000in}{4.599128in}}{\pgfqpoint{7.897167in}{4.595469in}}{\pgfqpoint{7.890656in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.884145in}{4.582447in}}{\pgfqpoint{7.880486in}{4.573614in}}{\pgfqpoint{7.880486in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.880486in}{4.555197in}}{\pgfqpoint{7.884145in}{4.546365in}}{\pgfqpoint{7.890656in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.897167in}{4.533342in}}{\pgfqpoint{7.906000in}{4.529684in}}{\pgfqpoint{7.915208in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.915208in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{4.529684in}}{\pgfqpoint{7.771630in}{4.533342in}}{\pgfqpoint{7.778141in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{4.546365in}}{\pgfqpoint{7.788311in}{4.555197in}}{\pgfqpoint{7.788311in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{4.573614in}}{\pgfqpoint{7.784653in}{4.582447in}}{\pgfqpoint{7.778141in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{4.595469in}}{\pgfqpoint{7.762798in}{4.599128in}}{\pgfqpoint{7.753589in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{4.599128in}}{\pgfqpoint{7.735548in}{4.595469in}}{\pgfqpoint{7.729037in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{4.582447in}}{\pgfqpoint{7.718867in}{4.573614in}}{\pgfqpoint{7.718867in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{4.555197in}}{\pgfqpoint{7.722525in}{4.546365in}}{\pgfqpoint{7.729037in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{4.533342in}}{\pgfqpoint{7.744381in}{4.529684in}}{\pgfqpoint{7.753589in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480875in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{8.490083in}{4.345904in}}{\pgfqpoint{8.498916in}{4.349563in}}{\pgfqpoint{8.505427in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.511939in}{4.362585in}}{\pgfqpoint{8.515597in}{4.371418in}}{\pgfqpoint{8.515597in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.515597in}{4.389835in}}{\pgfqpoint{8.511939in}{4.398667in}}{\pgfqpoint{8.505427in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.498916in}{4.411690in}}{\pgfqpoint{8.490083in}{4.415348in}}{\pgfqpoint{8.480875in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{8.471666in}{4.415348in}}{\pgfqpoint{8.462834in}{4.411690in}}{\pgfqpoint{8.456323in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.449811in}{4.398667in}}{\pgfqpoint{8.446153in}{4.389835in}}{\pgfqpoint{8.446153in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.446153in}{4.371418in}}{\pgfqpoint{8.449811in}{4.362585in}}{\pgfqpoint{8.456323in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.462834in}{4.349563in}}{\pgfqpoint{8.471666in}{4.345904in}}{\pgfqpoint{8.480875in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{8.480875in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538097in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{7.547305in}{4.652203in}}{\pgfqpoint{7.556138in}{4.655862in}}{\pgfqpoint{7.562649in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.569161in}{4.668885in}}{\pgfqpoint{7.572819in}{4.677717in}}{\pgfqpoint{7.572819in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.572819in}{4.696134in}}{\pgfqpoint{7.569161in}{4.704966in}}{\pgfqpoint{7.562649in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.556138in}{4.717989in}}{\pgfqpoint{7.547305in}{4.721648in}}{\pgfqpoint{7.538097in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{7.528889in}{4.721648in}}{\pgfqpoint{7.520056in}{4.717989in}}{\pgfqpoint{7.513545in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.507033in}{4.704966in}}{\pgfqpoint{7.503375in}{4.696134in}}{\pgfqpoint{7.503375in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.503375in}{4.677717in}}{\pgfqpoint{7.507033in}{4.668885in}}{\pgfqpoint{7.513545in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.520056in}{4.655862in}}{\pgfqpoint{7.528889in}{4.652203in}}{\pgfqpoint{7.538097in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{7.538097in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.857986in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.867194in}{4.713463in}}{\pgfqpoint{8.876027in}{4.717122in}}{\pgfqpoint{8.882538in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.889050in}{4.730144in}}{\pgfqpoint{8.892708in}{4.738977in}}{\pgfqpoint{8.892708in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.892708in}{4.757394in}}{\pgfqpoint{8.889050in}{4.766226in}}{\pgfqpoint{8.882538in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.876027in}{4.779249in}}{\pgfqpoint{8.867194in}{4.782908in}}{\pgfqpoint{8.857986in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.848778in}{4.782908in}}{\pgfqpoint{8.839945in}{4.779249in}}{\pgfqpoint{8.833434in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.826922in}{4.766226in}}{\pgfqpoint{8.823264in}{4.757394in}}{\pgfqpoint{8.823264in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.823264in}{4.738977in}}{\pgfqpoint{8.826922in}{4.730144in}}{\pgfqpoint{8.833434in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.839945in}{4.717122in}}{\pgfqpoint{8.848778in}{4.713463in}}{\pgfqpoint{8.857986in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.857986in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{4.345904in}}{\pgfqpoint{8.283424in}{4.349563in}}{\pgfqpoint{8.289935in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{4.362585in}}{\pgfqpoint{8.300105in}{4.371418in}}{\pgfqpoint{8.300105in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{4.389835in}}{\pgfqpoint{8.296446in}{4.398667in}}{\pgfqpoint{8.289935in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{4.411690in}}{\pgfqpoint{8.274591in}{4.415348in}}{\pgfqpoint{8.265383in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{4.415348in}}{\pgfqpoint{8.247342in}{4.411690in}}{\pgfqpoint{8.240830in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{4.398667in}}{\pgfqpoint{8.230661in}{4.389835in}}{\pgfqpoint{8.230661in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{4.371418in}}{\pgfqpoint{8.234319in}{4.362585in}}{\pgfqpoint{8.240830in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{4.349563in}}{\pgfqpoint{8.256174in}{4.345904in}}{\pgfqpoint{8.265383in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.507811in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{8.517020in}{4.407164in}}{\pgfqpoint{8.525852in}{4.410822in}}{\pgfqpoint{8.532364in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.538875in}{4.423845in}}{\pgfqpoint{8.542534in}{4.432678in}}{\pgfqpoint{8.542534in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.542534in}{4.451094in}}{\pgfqpoint{8.538875in}{4.459927in}}{\pgfqpoint{8.532364in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.525852in}{4.472950in}}{\pgfqpoint{8.517020in}{4.476608in}}{\pgfqpoint{8.507811in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{8.498603in}{4.476608in}}{\pgfqpoint{8.489770in}{4.472950in}}{\pgfqpoint{8.483259in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.476748in}{4.459927in}}{\pgfqpoint{8.473089in}{4.451094in}}{\pgfqpoint{8.473089in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.473089in}{4.432678in}}{\pgfqpoint{8.476748in}{4.423845in}}{\pgfqpoint{8.483259in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.489770in}{4.410822in}}{\pgfqpoint{8.498603in}{4.407164in}}{\pgfqpoint{8.507811in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{8.507811in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.453938in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{8.463147in}{4.652203in}}{\pgfqpoint{8.471979in}{4.655862in}}{\pgfqpoint{8.478491in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.485002in}{4.668885in}}{\pgfqpoint{8.488661in}{4.677717in}}{\pgfqpoint{8.488661in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.488661in}{4.696134in}}{\pgfqpoint{8.485002in}{4.704966in}}{\pgfqpoint{8.478491in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.471979in}{4.717989in}}{\pgfqpoint{8.463147in}{4.721648in}}{\pgfqpoint{8.453938in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{8.444730in}{4.721648in}}{\pgfqpoint{8.435897in}{4.717989in}}{\pgfqpoint{8.429386in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.422875in}{4.704966in}}{\pgfqpoint{8.419216in}{4.696134in}}{\pgfqpoint{8.419216in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.419216in}{4.677717in}}{\pgfqpoint{8.422875in}{4.668885in}}{\pgfqpoint{8.429386in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.435897in}{4.655862in}}{\pgfqpoint{8.444730in}{4.652203in}}{\pgfqpoint{8.453938in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{8.453938in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{4.468424in}}{\pgfqpoint{7.744694in}{4.472082in}}{\pgfqpoint{7.751205in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{4.485105in}}{\pgfqpoint{7.761375in}{4.493937in}}{\pgfqpoint{7.761375in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{4.512354in}}{\pgfqpoint{7.757716in}{4.521187in}}{\pgfqpoint{7.751205in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{4.534210in}}{\pgfqpoint{7.735861in}{4.537868in}}{\pgfqpoint{7.726653in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{4.537868in}}{\pgfqpoint{7.708612in}{4.534210in}}{\pgfqpoint{7.702100in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{4.521187in}}{\pgfqpoint{7.691930in}{4.512354in}}{\pgfqpoint{7.691930in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{4.493937in}}{\pgfqpoint{7.695589in}{4.485105in}}{\pgfqpoint{7.702100in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{4.472082in}}{\pgfqpoint{7.717444in}{4.468424in}}{\pgfqpoint{7.726653in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130700in}{5.142282in}}%
\pgfpathcurveto{\pgfqpoint{8.139909in}{5.142282in}}{\pgfqpoint{8.148741in}{5.145941in}}{\pgfqpoint{8.155253in}{5.152452in}}%
\pgfpathcurveto{\pgfqpoint{8.161764in}{5.158963in}}{\pgfqpoint{8.165422in}{5.167796in}}{\pgfqpoint{8.165422in}{5.177004in}}%
\pgfpathcurveto{\pgfqpoint{8.165422in}{5.186213in}}{\pgfqpoint{8.161764in}{5.195045in}}{\pgfqpoint{8.155253in}{5.201557in}}%
\pgfpathcurveto{\pgfqpoint{8.148741in}{5.208068in}}{\pgfqpoint{8.139909in}{5.211727in}}{\pgfqpoint{8.130700in}{5.211727in}}%
\pgfpathcurveto{\pgfqpoint{8.121492in}{5.211727in}}{\pgfqpoint{8.112659in}{5.208068in}}{\pgfqpoint{8.106148in}{5.201557in}}%
\pgfpathcurveto{\pgfqpoint{8.099637in}{5.195045in}}{\pgfqpoint{8.095978in}{5.186213in}}{\pgfqpoint{8.095978in}{5.177004in}}%
\pgfpathcurveto{\pgfqpoint{8.095978in}{5.167796in}}{\pgfqpoint{8.099637in}{5.158963in}}{\pgfqpoint{8.106148in}{5.152452in}}%
\pgfpathcurveto{\pgfqpoint{8.112659in}{5.145941in}}{\pgfqpoint{8.121492in}{5.142282in}}{\pgfqpoint{8.130700in}{5.142282in}}%
\pgfpathlineto{\pgfqpoint{8.130700in}{5.142282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{4.407164in}}{\pgfqpoint{7.825503in}{4.410822in}}{\pgfqpoint{7.832014in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{4.423845in}}{\pgfqpoint{7.842184in}{4.432678in}}{\pgfqpoint{7.842184in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{4.451094in}}{\pgfqpoint{7.838526in}{4.459927in}}{\pgfqpoint{7.832014in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{4.472950in}}{\pgfqpoint{7.816671in}{4.476608in}}{\pgfqpoint{7.807462in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{4.476608in}}{\pgfqpoint{7.789421in}{4.472950in}}{\pgfqpoint{7.782910in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{4.459927in}}{\pgfqpoint{7.772740in}{4.451094in}}{\pgfqpoint{7.772740in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{4.432678in}}{\pgfqpoint{7.776398in}{4.423845in}}{\pgfqpoint{7.782910in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{4.410822in}}{\pgfqpoint{7.798254in}{4.407164in}}{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915208in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.924417in}{4.529684in}}{\pgfqpoint{7.933249in}{4.533342in}}{\pgfqpoint{7.939760in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.946272in}{4.546365in}}{\pgfqpoint{7.949930in}{4.555197in}}{\pgfqpoint{7.949930in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.949930in}{4.573614in}}{\pgfqpoint{7.946272in}{4.582447in}}{\pgfqpoint{7.939760in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.933249in}{4.595469in}}{\pgfqpoint{7.924417in}{4.599128in}}{\pgfqpoint{7.915208in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.906000in}{4.599128in}}{\pgfqpoint{7.897167in}{4.595469in}}{\pgfqpoint{7.890656in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.884145in}{4.582447in}}{\pgfqpoint{7.880486in}{4.573614in}}{\pgfqpoint{7.880486in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.880486in}{4.555197in}}{\pgfqpoint{7.884145in}{4.546365in}}{\pgfqpoint{7.890656in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.897167in}{4.533342in}}{\pgfqpoint{7.906000in}{4.529684in}}{\pgfqpoint{7.915208in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.915208in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.346192in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.355401in}{4.774723in}}{\pgfqpoint{8.364233in}{4.778382in}}{\pgfqpoint{8.370745in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.377256in}{4.791404in}}{\pgfqpoint{8.380915in}{4.800237in}}{\pgfqpoint{8.380915in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.380915in}{4.818654in}}{\pgfqpoint{8.377256in}{4.827486in}}{\pgfqpoint{8.370745in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.364233in}{4.840509in}}{\pgfqpoint{8.355401in}{4.844167in}}{\pgfqpoint{8.346192in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.336984in}{4.844167in}}{\pgfqpoint{8.328151in}{4.840509in}}{\pgfqpoint{8.321640in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.315129in}{4.827486in}}{\pgfqpoint{8.311470in}{4.818654in}}{\pgfqpoint{8.311470in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.311470in}{4.800237in}}{\pgfqpoint{8.315129in}{4.791404in}}{\pgfqpoint{8.321640in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.328151in}{4.778382in}}{\pgfqpoint{8.336984in}{4.774723in}}{\pgfqpoint{8.346192in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.346192in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{4.835983in}}{\pgfqpoint{7.960186in}{4.839641in}}{\pgfqpoint{7.966697in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{4.852664in}}{\pgfqpoint{7.976867in}{4.861497in}}{\pgfqpoint{7.976867in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{4.879914in}}{\pgfqpoint{7.973208in}{4.888746in}}{\pgfqpoint{7.966697in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{4.901769in}}{\pgfqpoint{7.951353in}{4.905427in}}{\pgfqpoint{7.942145in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{4.905427in}}{\pgfqpoint{7.924104in}{4.901769in}}{\pgfqpoint{7.917592in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{4.888746in}}{\pgfqpoint{7.907422in}{4.879914in}}{\pgfqpoint{7.907422in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{4.861497in}}{\pgfqpoint{7.911081in}{4.852664in}}{\pgfqpoint{7.917592in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{4.839641in}}{\pgfqpoint{7.932936in}{4.835983in}}{\pgfqpoint{7.942145in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{4.590943in}}{\pgfqpoint{8.121805in}{4.594602in}}{\pgfqpoint{8.128316in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{4.607625in}}{\pgfqpoint{8.138486in}{4.616457in}}{\pgfqpoint{8.138486in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{4.634874in}}{\pgfqpoint{8.134827in}{4.643707in}}{\pgfqpoint{8.128316in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{4.656729in}}{\pgfqpoint{8.112972in}{4.660388in}}{\pgfqpoint{8.103764in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{4.660388in}}{\pgfqpoint{8.085723in}{4.656729in}}{\pgfqpoint{8.079211in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{4.643707in}}{\pgfqpoint{8.069042in}{4.634874in}}{\pgfqpoint{8.069042in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{4.616457in}}{\pgfqpoint{8.072700in}{4.607625in}}{\pgfqpoint{8.079211in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{4.594602in}}{\pgfqpoint{8.094555in}{4.590943in}}{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{4.407164in}}{\pgfqpoint{8.418106in}{4.410822in}}{\pgfqpoint{8.424618in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{4.423845in}}{\pgfqpoint{8.434788in}{4.432678in}}{\pgfqpoint{8.434788in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{4.451094in}}{\pgfqpoint{8.431129in}{4.459927in}}{\pgfqpoint{8.424618in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{4.472950in}}{\pgfqpoint{8.409274in}{4.476608in}}{\pgfqpoint{8.400065in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{4.476608in}}{\pgfqpoint{8.382024in}{4.472950in}}{\pgfqpoint{8.375513in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{4.459927in}}{\pgfqpoint{8.365343in}{4.451094in}}{\pgfqpoint{8.365343in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{4.432678in}}{\pgfqpoint{8.369002in}{4.423845in}}{\pgfqpoint{8.375513in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{4.410822in}}{\pgfqpoint{8.390857in}{4.407164in}}{\pgfqpoint{8.400065in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{4.713463in}}{\pgfqpoint{8.229551in}{4.717122in}}{\pgfqpoint{8.236062in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{4.730144in}}{\pgfqpoint{8.246232in}{4.738977in}}{\pgfqpoint{8.246232in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{4.757394in}}{\pgfqpoint{8.242573in}{4.766226in}}{\pgfqpoint{8.236062in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{4.779249in}}{\pgfqpoint{8.220718in}{4.782908in}}{\pgfqpoint{8.211510in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{4.782908in}}{\pgfqpoint{8.193469in}{4.779249in}}{\pgfqpoint{8.186957in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{4.766226in}}{\pgfqpoint{8.176788in}{4.757394in}}{\pgfqpoint{8.176788in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{4.738977in}}{\pgfqpoint{8.180446in}{4.730144in}}{\pgfqpoint{8.186957in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{4.717122in}}{\pgfqpoint{8.202301in}{4.713463in}}{\pgfqpoint{8.211510in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238446in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{8.247655in}{4.652203in}}{\pgfqpoint{8.256487in}{4.655862in}}{\pgfqpoint{8.262999in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.269510in}{4.668885in}}{\pgfqpoint{8.273169in}{4.677717in}}{\pgfqpoint{8.273169in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.273169in}{4.696134in}}{\pgfqpoint{8.269510in}{4.704966in}}{\pgfqpoint{8.262999in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.256487in}{4.717989in}}{\pgfqpoint{8.247655in}{4.721648in}}{\pgfqpoint{8.238446in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{8.229238in}{4.721648in}}{\pgfqpoint{8.220405in}{4.717989in}}{\pgfqpoint{8.213894in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.207383in}{4.704966in}}{\pgfqpoint{8.203724in}{4.696134in}}{\pgfqpoint{8.203724in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.203724in}{4.677717in}}{\pgfqpoint{8.207383in}{4.668885in}}{\pgfqpoint{8.213894in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.220405in}{4.655862in}}{\pgfqpoint{8.229238in}{4.652203in}}{\pgfqpoint{8.238446in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{8.238446in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538097in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.547305in}{4.529684in}}{\pgfqpoint{7.556138in}{4.533342in}}{\pgfqpoint{7.562649in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.569161in}{4.546365in}}{\pgfqpoint{7.572819in}{4.555197in}}{\pgfqpoint{7.572819in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.572819in}{4.573614in}}{\pgfqpoint{7.569161in}{4.582447in}}{\pgfqpoint{7.562649in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.556138in}{4.595469in}}{\pgfqpoint{7.547305in}{4.599128in}}{\pgfqpoint{7.538097in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.528889in}{4.599128in}}{\pgfqpoint{7.520056in}{4.595469in}}{\pgfqpoint{7.513545in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.507033in}{4.582447in}}{\pgfqpoint{7.503375in}{4.573614in}}{\pgfqpoint{7.503375in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.503375in}{4.555197in}}{\pgfqpoint{7.507033in}{4.546365in}}{\pgfqpoint{7.513545in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.520056in}{4.533342in}}{\pgfqpoint{7.528889in}{4.529684in}}{\pgfqpoint{7.538097in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.538097in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{3.488266in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{3.488266in}}{\pgfqpoint{7.583075in}{3.491924in}}{\pgfqpoint{7.589586in}{3.498436in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{3.504947in}}{\pgfqpoint{7.599756in}{3.513780in}}{\pgfqpoint{7.599756in}{3.522988in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{3.532197in}}{\pgfqpoint{7.596097in}{3.541029in}}{\pgfqpoint{7.589586in}{3.547540in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{3.554052in}}{\pgfqpoint{7.574242in}{3.557710in}}{\pgfqpoint{7.565034in}{3.557710in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{3.557710in}}{\pgfqpoint{7.546993in}{3.554052in}}{\pgfqpoint{7.540481in}{3.547540in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{3.541029in}}{\pgfqpoint{7.530311in}{3.532197in}}{\pgfqpoint{7.530311in}{3.522988in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{3.513780in}}{\pgfqpoint{7.533970in}{3.504947in}}{\pgfqpoint{7.540481in}{3.498436in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{3.491924in}}{\pgfqpoint{7.555825in}{3.488266in}}{\pgfqpoint{7.565034in}{3.488266in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{3.488266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{4.713463in}}{\pgfqpoint{8.337297in}{4.717122in}}{\pgfqpoint{8.343808in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{4.730144in}}{\pgfqpoint{8.353978in}{4.738977in}}{\pgfqpoint{8.353978in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{4.757394in}}{\pgfqpoint{8.350319in}{4.766226in}}{\pgfqpoint{8.343808in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{4.779249in}}{\pgfqpoint{8.328464in}{4.782908in}}{\pgfqpoint{8.319256in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{4.782908in}}{\pgfqpoint{8.301215in}{4.779249in}}{\pgfqpoint{8.294704in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{4.766226in}}{\pgfqpoint{8.284534in}{4.757394in}}{\pgfqpoint{8.284534in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{4.738977in}}{\pgfqpoint{8.288192in}{4.730144in}}{\pgfqpoint{8.294704in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{4.717122in}}{\pgfqpoint{8.310047in}{4.713463in}}{\pgfqpoint{8.319256in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{4.468424in}}{\pgfqpoint{8.175678in}{4.472082in}}{\pgfqpoint{8.182189in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{4.485105in}}{\pgfqpoint{8.192359in}{4.493937in}}{\pgfqpoint{8.192359in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{4.512354in}}{\pgfqpoint{8.188700in}{4.521187in}}{\pgfqpoint{8.182189in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{4.534210in}}{\pgfqpoint{8.166845in}{4.537868in}}{\pgfqpoint{8.157637in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{4.537868in}}{\pgfqpoint{8.139596in}{4.534210in}}{\pgfqpoint{8.133084in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{4.521187in}}{\pgfqpoint{8.122915in}{4.512354in}}{\pgfqpoint{8.122915in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{4.493937in}}{\pgfqpoint{8.126573in}{4.485105in}}{\pgfqpoint{8.133084in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{4.472082in}}{\pgfqpoint{8.148428in}{4.468424in}}{\pgfqpoint{8.157637in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{4.345904in}}{\pgfqpoint{7.852440in}{4.349563in}}{\pgfqpoint{7.858951in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{4.362585in}}{\pgfqpoint{7.869121in}{4.371418in}}{\pgfqpoint{7.869121in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{4.389835in}}{\pgfqpoint{7.865462in}{4.398667in}}{\pgfqpoint{7.858951in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{4.411690in}}{\pgfqpoint{7.843607in}{4.415348in}}{\pgfqpoint{7.834399in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{4.415348in}}{\pgfqpoint{7.816358in}{4.411690in}}{\pgfqpoint{7.809846in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{4.398667in}}{\pgfqpoint{7.799676in}{4.389835in}}{\pgfqpoint{7.799676in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{4.371418in}}{\pgfqpoint{7.803335in}{4.362585in}}{\pgfqpoint{7.809846in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{4.349563in}}{\pgfqpoint{7.825190in}{4.345904in}}{\pgfqpoint{7.834399in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{4.284644in}}{\pgfqpoint{8.310360in}{4.288303in}}{\pgfqpoint{8.316872in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{4.301325in}}{\pgfqpoint{8.327042in}{4.310158in}}{\pgfqpoint{8.327042in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{4.328575in}}{\pgfqpoint{8.323383in}{4.337407in}}{\pgfqpoint{8.316872in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{4.350430in}}{\pgfqpoint{8.301528in}{4.354089in}}{\pgfqpoint{8.292319in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{4.354089in}}{\pgfqpoint{8.274278in}{4.350430in}}{\pgfqpoint{8.267767in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{4.337407in}}{\pgfqpoint{8.257597in}{4.328575in}}{\pgfqpoint{8.257597in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{4.310158in}}{\pgfqpoint{8.261256in}{4.301325in}}{\pgfqpoint{8.267767in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{4.288303in}}{\pgfqpoint{8.283111in}{4.284644in}}{\pgfqpoint{8.292319in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888272in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{7.897480in}{4.713463in}}{\pgfqpoint{7.906313in}{4.717122in}}{\pgfqpoint{7.912824in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.919335in}{4.730144in}}{\pgfqpoint{7.922994in}{4.738977in}}{\pgfqpoint{7.922994in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.922994in}{4.757394in}}{\pgfqpoint{7.919335in}{4.766226in}}{\pgfqpoint{7.912824in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.906313in}{4.779249in}}{\pgfqpoint{7.897480in}{4.782908in}}{\pgfqpoint{7.888272in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{7.879063in}{4.782908in}}{\pgfqpoint{7.870231in}{4.779249in}}{\pgfqpoint{7.863719in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.857208in}{4.766226in}}{\pgfqpoint{7.853549in}{4.757394in}}{\pgfqpoint{7.853549in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.853549in}{4.738977in}}{\pgfqpoint{7.857208in}{4.730144in}}{\pgfqpoint{7.863719in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.870231in}{4.717122in}}{\pgfqpoint{7.879063in}{4.713463in}}{\pgfqpoint{7.888272in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{4.223384in}}{\pgfqpoint{8.337297in}{4.227043in}}{\pgfqpoint{8.343808in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{4.240065in}}{\pgfqpoint{8.353978in}{4.248898in}}{\pgfqpoint{8.353978in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{4.267315in}}{\pgfqpoint{8.350319in}{4.276147in}}{\pgfqpoint{8.343808in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{4.289170in}}{\pgfqpoint{8.328464in}{4.292829in}}{\pgfqpoint{8.319256in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{4.292829in}}{\pgfqpoint{8.301215in}{4.289170in}}{\pgfqpoint{8.294704in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{4.276147in}}{\pgfqpoint{8.284534in}{4.267315in}}{\pgfqpoint{8.284534in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{4.248898in}}{\pgfqpoint{8.288192in}{4.240065in}}{\pgfqpoint{8.294704in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{4.227043in}}{\pgfqpoint{8.310047in}{4.223384in}}{\pgfqpoint{8.319256in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{4.590943in}}{\pgfqpoint{8.121805in}{4.594602in}}{\pgfqpoint{8.128316in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{4.607625in}}{\pgfqpoint{8.138486in}{4.616457in}}{\pgfqpoint{8.138486in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{4.634874in}}{\pgfqpoint{8.134827in}{4.643707in}}{\pgfqpoint{8.128316in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{4.656729in}}{\pgfqpoint{8.112972in}{4.660388in}}{\pgfqpoint{8.103764in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{4.660388in}}{\pgfqpoint{8.085723in}{4.656729in}}{\pgfqpoint{8.079211in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{4.643707in}}{\pgfqpoint{8.069042in}{4.634874in}}{\pgfqpoint{8.069042in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{4.616457in}}{\pgfqpoint{8.072700in}{4.607625in}}{\pgfqpoint{8.079211in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{4.594602in}}{\pgfqpoint{8.094555in}{4.590943in}}{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.938796in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.948004in}{4.529684in}}{\pgfqpoint{8.956837in}{4.533342in}}{\pgfqpoint{8.963348in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.969859in}{4.546365in}}{\pgfqpoint{8.973518in}{4.555197in}}{\pgfqpoint{8.973518in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.973518in}{4.573614in}}{\pgfqpoint{8.969859in}{4.582447in}}{\pgfqpoint{8.963348in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.956837in}{4.595469in}}{\pgfqpoint{8.948004in}{4.599128in}}{\pgfqpoint{8.938796in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.929587in}{4.599128in}}{\pgfqpoint{8.920755in}{4.595469in}}{\pgfqpoint{8.914243in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.907732in}{4.582447in}}{\pgfqpoint{8.904073in}{4.573614in}}{\pgfqpoint{8.904073in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.904073in}{4.555197in}}{\pgfqpoint{8.907732in}{4.546365in}}{\pgfqpoint{8.914243in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.920755in}{4.533342in}}{\pgfqpoint{8.929587in}{4.529684in}}{\pgfqpoint{8.938796in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.938796in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915208in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{7.924417in}{4.407164in}}{\pgfqpoint{7.933249in}{4.410822in}}{\pgfqpoint{7.939760in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.946272in}{4.423845in}}{\pgfqpoint{7.949930in}{4.432678in}}{\pgfqpoint{7.949930in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.949930in}{4.451094in}}{\pgfqpoint{7.946272in}{4.459927in}}{\pgfqpoint{7.939760in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.933249in}{4.472950in}}{\pgfqpoint{7.924417in}{4.476608in}}{\pgfqpoint{7.915208in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{7.906000in}{4.476608in}}{\pgfqpoint{7.897167in}{4.472950in}}{\pgfqpoint{7.890656in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.884145in}{4.459927in}}{\pgfqpoint{7.880486in}{4.451094in}}{\pgfqpoint{7.880486in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.880486in}{4.432678in}}{\pgfqpoint{7.884145in}{4.423845in}}{\pgfqpoint{7.890656in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.897167in}{4.410822in}}{\pgfqpoint{7.906000in}{4.407164in}}{\pgfqpoint{7.915208in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{7.915208in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.373129in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.382337in}{4.713463in}}{\pgfqpoint{8.391170in}{4.717122in}}{\pgfqpoint{8.397681in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.404193in}{4.730144in}}{\pgfqpoint{8.407851in}{4.738977in}}{\pgfqpoint{8.407851in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.407851in}{4.757394in}}{\pgfqpoint{8.404193in}{4.766226in}}{\pgfqpoint{8.397681in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.391170in}{4.779249in}}{\pgfqpoint{8.382337in}{4.782908in}}{\pgfqpoint{8.373129in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.363920in}{4.782908in}}{\pgfqpoint{8.355088in}{4.779249in}}{\pgfqpoint{8.348577in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.342065in}{4.766226in}}{\pgfqpoint{8.338407in}{4.757394in}}{\pgfqpoint{8.338407in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.338407in}{4.738977in}}{\pgfqpoint{8.342065in}{4.730144in}}{\pgfqpoint{8.348577in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.355088in}{4.717122in}}{\pgfqpoint{8.363920in}{4.713463in}}{\pgfqpoint{8.373129in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.373129in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.490083in}{4.713463in}}{\pgfqpoint{8.498916in}{4.717122in}}{\pgfqpoint{8.505427in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.511939in}{4.730144in}}{\pgfqpoint{8.515597in}{4.738977in}}{\pgfqpoint{8.515597in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.515597in}{4.757394in}}{\pgfqpoint{8.511939in}{4.766226in}}{\pgfqpoint{8.505427in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.498916in}{4.779249in}}{\pgfqpoint{8.490083in}{4.782908in}}{\pgfqpoint{8.480875in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.471666in}{4.782908in}}{\pgfqpoint{8.462834in}{4.779249in}}{\pgfqpoint{8.456323in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.449811in}{4.766226in}}{\pgfqpoint{8.446153in}{4.757394in}}{\pgfqpoint{8.446153in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.446153in}{4.738977in}}{\pgfqpoint{8.449811in}{4.730144in}}{\pgfqpoint{8.456323in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.462834in}{4.717122in}}{\pgfqpoint{8.471666in}{4.713463in}}{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.480875in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{4.529684in}}{\pgfqpoint{8.202614in}{4.533342in}}{\pgfqpoint{8.209126in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{4.546365in}}{\pgfqpoint{8.219295in}{4.555197in}}{\pgfqpoint{8.219295in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{4.573614in}}{\pgfqpoint{8.215637in}{4.582447in}}{\pgfqpoint{8.209126in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{4.595469in}}{\pgfqpoint{8.193782in}{4.599128in}}{\pgfqpoint{8.184573in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{4.599128in}}{\pgfqpoint{8.166532in}{4.595469in}}{\pgfqpoint{8.160021in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{4.582447in}}{\pgfqpoint{8.149851in}{4.573614in}}{\pgfqpoint{8.149851in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{4.555197in}}{\pgfqpoint{8.153510in}{4.546365in}}{\pgfqpoint{8.160021in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{4.533342in}}{\pgfqpoint{8.175365in}{4.529684in}}{\pgfqpoint{8.184573in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.277940in}{4.529684in}}{\pgfqpoint{7.286773in}{4.533342in}}{\pgfqpoint{7.293284in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.299796in}{4.546365in}}{\pgfqpoint{7.303454in}{4.555197in}}{\pgfqpoint{7.303454in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.303454in}{4.573614in}}{\pgfqpoint{7.299796in}{4.582447in}}{\pgfqpoint{7.293284in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.286773in}{4.595469in}}{\pgfqpoint{7.277940in}{4.599128in}}{\pgfqpoint{7.268732in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.259523in}{4.599128in}}{\pgfqpoint{7.250691in}{4.595469in}}{\pgfqpoint{7.244180in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.237668in}{4.582447in}}{\pgfqpoint{7.234010in}{4.573614in}}{\pgfqpoint{7.234010in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.234010in}{4.555197in}}{\pgfqpoint{7.237668in}{4.546365in}}{\pgfqpoint{7.244180in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.250691in}{4.533342in}}{\pgfqpoint{7.259523in}{4.529684in}}{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{4.652203in}}{\pgfqpoint{7.879376in}{4.655862in}}{\pgfqpoint{7.885887in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{4.668885in}}{\pgfqpoint{7.896057in}{4.677717in}}{\pgfqpoint{7.896057in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{4.696134in}}{\pgfqpoint{7.892399in}{4.704966in}}{\pgfqpoint{7.885887in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{4.717989in}}{\pgfqpoint{7.870544in}{4.721648in}}{\pgfqpoint{7.861335in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{4.721648in}}{\pgfqpoint{7.843294in}{4.717989in}}{\pgfqpoint{7.836783in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{4.704966in}}{\pgfqpoint{7.826613in}{4.696134in}}{\pgfqpoint{7.826613in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{4.677717in}}{\pgfqpoint{7.830271in}{4.668885in}}{\pgfqpoint{7.836783in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{4.655862in}}{\pgfqpoint{7.852127in}{4.652203in}}{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{4.590943in}}{\pgfqpoint{7.690821in}{4.594602in}}{\pgfqpoint{7.697332in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{4.607625in}}{\pgfqpoint{7.707502in}{4.616457in}}{\pgfqpoint{7.707502in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{4.634874in}}{\pgfqpoint{7.703843in}{4.643707in}}{\pgfqpoint{7.697332in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{4.656729in}}{\pgfqpoint{7.681988in}{4.660388in}}{\pgfqpoint{7.672780in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{4.660388in}}{\pgfqpoint{7.654739in}{4.656729in}}{\pgfqpoint{7.648227in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{4.643707in}}{\pgfqpoint{7.638057in}{4.634874in}}{\pgfqpoint{7.638057in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{4.616457in}}{\pgfqpoint{7.641716in}{4.607625in}}{\pgfqpoint{7.648227in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{4.594602in}}{\pgfqpoint{7.663571in}{4.590943in}}{\pgfqpoint{7.672780in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.713463in}}{\pgfqpoint{8.445043in}{4.717122in}}{\pgfqpoint{8.451554in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.730144in}}{\pgfqpoint{8.461724in}{4.738977in}}{\pgfqpoint{8.461724in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.757394in}}{\pgfqpoint{8.458066in}{4.766226in}}{\pgfqpoint{8.451554in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.779249in}}{\pgfqpoint{8.436210in}{4.782908in}}{\pgfqpoint{8.427002in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.782908in}}{\pgfqpoint{8.408961in}{4.779249in}}{\pgfqpoint{8.402450in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.766226in}}{\pgfqpoint{8.392280in}{4.757394in}}{\pgfqpoint{8.392280in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.738977in}}{\pgfqpoint{8.395938in}{4.730144in}}{\pgfqpoint{8.402450in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.717122in}}{\pgfqpoint{8.417793in}{4.713463in}}{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{4.223384in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{4.223384in}}{\pgfqpoint{7.690821in}{4.227043in}}{\pgfqpoint{7.697332in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{4.240065in}}{\pgfqpoint{7.707502in}{4.248898in}}{\pgfqpoint{7.707502in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{4.267315in}}{\pgfqpoint{7.703843in}{4.276147in}}{\pgfqpoint{7.697332in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{4.289170in}}{\pgfqpoint{7.681988in}{4.292829in}}{\pgfqpoint{7.672780in}{4.292829in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{4.292829in}}{\pgfqpoint{7.654739in}{4.289170in}}{\pgfqpoint{7.648227in}{4.282659in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{4.276147in}}{\pgfqpoint{7.638057in}{4.267315in}}{\pgfqpoint{7.638057in}{4.258106in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{4.248898in}}{\pgfqpoint{7.641716in}{4.240065in}}{\pgfqpoint{7.648227in}{4.233554in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{4.227043in}}{\pgfqpoint{7.663571in}{4.223384in}}{\pgfqpoint{7.672780in}{4.223384in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{4.223384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{4.407164in}}{\pgfqpoint{7.825503in}{4.410822in}}{\pgfqpoint{7.832014in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{4.423845in}}{\pgfqpoint{7.842184in}{4.432678in}}{\pgfqpoint{7.842184in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{4.451094in}}{\pgfqpoint{7.838526in}{4.459927in}}{\pgfqpoint{7.832014in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{4.472950in}}{\pgfqpoint{7.816671in}{4.476608in}}{\pgfqpoint{7.807462in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{4.476608in}}{\pgfqpoint{7.789421in}{4.472950in}}{\pgfqpoint{7.782910in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{4.459927in}}{\pgfqpoint{7.772740in}{4.451094in}}{\pgfqpoint{7.772740in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{4.432678in}}{\pgfqpoint{7.776398in}{4.423845in}}{\pgfqpoint{7.782910in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{4.410822in}}{\pgfqpoint{7.798254in}{4.407164in}}{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{4.468424in}}{\pgfqpoint{8.067932in}{4.472082in}}{\pgfqpoint{8.074443in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{4.485105in}}{\pgfqpoint{8.084613in}{4.493937in}}{\pgfqpoint{8.084613in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{4.512354in}}{\pgfqpoint{8.080954in}{4.521187in}}{\pgfqpoint{8.074443in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{4.534210in}}{\pgfqpoint{8.059099in}{4.537868in}}{\pgfqpoint{8.049891in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{4.537868in}}{\pgfqpoint{8.031850in}{4.534210in}}{\pgfqpoint{8.025338in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{4.521187in}}{\pgfqpoint{8.015169in}{4.512354in}}{\pgfqpoint{8.015169in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{4.493937in}}{\pgfqpoint{8.018827in}{4.485105in}}{\pgfqpoint{8.025338in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{4.472082in}}{\pgfqpoint{8.040682in}{4.468424in}}{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130700in}{4.897243in}}%
\pgfpathcurveto{\pgfqpoint{8.139909in}{4.897243in}}{\pgfqpoint{8.148741in}{4.900901in}}{\pgfqpoint{8.155253in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{8.161764in}{4.913924in}}{\pgfqpoint{8.165422in}{4.922757in}}{\pgfqpoint{8.165422in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{8.165422in}{4.941173in}}{\pgfqpoint{8.161764in}{4.950006in}}{\pgfqpoint{8.155253in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{8.148741in}{4.963029in}}{\pgfqpoint{8.139909in}{4.966687in}}{\pgfqpoint{8.130700in}{4.966687in}}%
\pgfpathcurveto{\pgfqpoint{8.121492in}{4.966687in}}{\pgfqpoint{8.112659in}{4.963029in}}{\pgfqpoint{8.106148in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{8.099637in}{4.950006in}}{\pgfqpoint{8.095978in}{4.941173in}}{\pgfqpoint{8.095978in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{8.095978in}{4.922757in}}{\pgfqpoint{8.099637in}{4.913924in}}{\pgfqpoint{8.106148in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{8.112659in}{4.900901in}}{\pgfqpoint{8.121492in}{4.897243in}}{\pgfqpoint{8.130700in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{8.130700in}{4.897243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238446in}{5.019762in}}%
\pgfpathcurveto{\pgfqpoint{8.247655in}{5.019762in}}{\pgfqpoint{8.256487in}{5.023421in}}{\pgfqpoint{8.262999in}{5.029932in}}%
\pgfpathcurveto{\pgfqpoint{8.269510in}{5.036444in}}{\pgfqpoint{8.273169in}{5.045276in}}{\pgfqpoint{8.273169in}{5.054485in}}%
\pgfpathcurveto{\pgfqpoint{8.273169in}{5.063693in}}{\pgfqpoint{8.269510in}{5.072526in}}{\pgfqpoint{8.262999in}{5.079037in}}%
\pgfpathcurveto{\pgfqpoint{8.256487in}{5.085548in}}{\pgfqpoint{8.247655in}{5.089207in}}{\pgfqpoint{8.238446in}{5.089207in}}%
\pgfpathcurveto{\pgfqpoint{8.229238in}{5.089207in}}{\pgfqpoint{8.220405in}{5.085548in}}{\pgfqpoint{8.213894in}{5.079037in}}%
\pgfpathcurveto{\pgfqpoint{8.207383in}{5.072526in}}{\pgfqpoint{8.203724in}{5.063693in}}{\pgfqpoint{8.203724in}{5.054485in}}%
\pgfpathcurveto{\pgfqpoint{8.203724in}{5.045276in}}{\pgfqpoint{8.207383in}{5.036444in}}{\pgfqpoint{8.213894in}{5.029932in}}%
\pgfpathcurveto{\pgfqpoint{8.220405in}{5.023421in}}{\pgfqpoint{8.229238in}{5.019762in}}{\pgfqpoint{8.238446in}{5.019762in}}%
\pgfpathlineto{\pgfqpoint{8.238446in}{5.019762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561684in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{8.570893in}{4.652203in}}{\pgfqpoint{8.579725in}{4.655862in}}{\pgfqpoint{8.586237in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.592748in}{4.668885in}}{\pgfqpoint{8.596407in}{4.677717in}}{\pgfqpoint{8.596407in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.596407in}{4.696134in}}{\pgfqpoint{8.592748in}{4.704966in}}{\pgfqpoint{8.586237in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.579725in}{4.717989in}}{\pgfqpoint{8.570893in}{4.721648in}}{\pgfqpoint{8.561684in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{8.552476in}{4.721648in}}{\pgfqpoint{8.543643in}{4.717989in}}{\pgfqpoint{8.537132in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.530621in}{4.704966in}}{\pgfqpoint{8.526962in}{4.696134in}}{\pgfqpoint{8.526962in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.526962in}{4.677717in}}{\pgfqpoint{8.530621in}{4.668885in}}{\pgfqpoint{8.537132in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.543643in}{4.655862in}}{\pgfqpoint{8.552476in}{4.652203in}}{\pgfqpoint{8.561684in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{8.561684in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{4.713463in}}{\pgfqpoint{8.229551in}{4.717122in}}{\pgfqpoint{8.236062in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{4.730144in}}{\pgfqpoint{8.246232in}{4.738977in}}{\pgfqpoint{8.246232in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{4.757394in}}{\pgfqpoint{8.242573in}{4.766226in}}{\pgfqpoint{8.236062in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{4.779249in}}{\pgfqpoint{8.220718in}{4.782908in}}{\pgfqpoint{8.211510in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{4.782908in}}{\pgfqpoint{8.193469in}{4.779249in}}{\pgfqpoint{8.186957in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{4.766226in}}{\pgfqpoint{8.176788in}{4.757394in}}{\pgfqpoint{8.176788in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{4.738977in}}{\pgfqpoint{8.180446in}{4.730144in}}{\pgfqpoint{8.186957in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{4.717122in}}{\pgfqpoint{8.202301in}{4.713463in}}{\pgfqpoint{8.211510in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484224in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.493432in}{4.529684in}}{\pgfqpoint{7.502265in}{4.533342in}}{\pgfqpoint{7.508776in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.515288in}{4.546365in}}{\pgfqpoint{7.518946in}{4.555197in}}{\pgfqpoint{7.518946in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.518946in}{4.573614in}}{\pgfqpoint{7.515288in}{4.582447in}}{\pgfqpoint{7.508776in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.502265in}{4.595469in}}{\pgfqpoint{7.493432in}{4.599128in}}{\pgfqpoint{7.484224in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.475016in}{4.599128in}}{\pgfqpoint{7.466183in}{4.595469in}}{\pgfqpoint{7.459672in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.453160in}{4.582447in}}{\pgfqpoint{7.449502in}{4.573614in}}{\pgfqpoint{7.449502in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.449502in}{4.555197in}}{\pgfqpoint{7.453160in}{4.546365in}}{\pgfqpoint{7.459672in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.466183in}{4.533342in}}{\pgfqpoint{7.475016in}{4.529684in}}{\pgfqpoint{7.484224in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.484224in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{4.529684in}}{\pgfqpoint{8.040995in}{4.533342in}}{\pgfqpoint{8.047507in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{4.546365in}}{\pgfqpoint{8.057676in}{4.555197in}}{\pgfqpoint{8.057676in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{4.573614in}}{\pgfqpoint{8.054018in}{4.582447in}}{\pgfqpoint{8.047507in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{4.595469in}}{\pgfqpoint{8.032163in}{4.599128in}}{\pgfqpoint{8.022954in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{4.599128in}}{\pgfqpoint{8.004913in}{4.595469in}}{\pgfqpoint{7.998402in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{4.582447in}}{\pgfqpoint{7.988232in}{4.573614in}}{\pgfqpoint{7.988232in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{4.555197in}}{\pgfqpoint{7.991891in}{4.546365in}}{\pgfqpoint{7.998402in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{4.533342in}}{\pgfqpoint{8.013746in}{4.529684in}}{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{4.529684in}}{\pgfqpoint{8.310360in}{4.533342in}}{\pgfqpoint{8.316872in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{4.546365in}}{\pgfqpoint{8.327042in}{4.555197in}}{\pgfqpoint{8.327042in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{4.573614in}}{\pgfqpoint{8.323383in}{4.582447in}}{\pgfqpoint{8.316872in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{4.595469in}}{\pgfqpoint{8.301528in}{4.599128in}}{\pgfqpoint{8.292319in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{4.599128in}}{\pgfqpoint{8.274278in}{4.595469in}}{\pgfqpoint{8.267767in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{4.582447in}}{\pgfqpoint{8.257597in}{4.573614in}}{\pgfqpoint{8.257597in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{4.555197in}}{\pgfqpoint{8.261256in}{4.546365in}}{\pgfqpoint{8.267767in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{4.533342in}}{\pgfqpoint{8.283111in}{4.529684in}}{\pgfqpoint{8.292319in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888272in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{7.897480in}{4.835983in}}{\pgfqpoint{7.906313in}{4.839641in}}{\pgfqpoint{7.912824in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.919335in}{4.852664in}}{\pgfqpoint{7.922994in}{4.861497in}}{\pgfqpoint{7.922994in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.922994in}{4.879914in}}{\pgfqpoint{7.919335in}{4.888746in}}{\pgfqpoint{7.912824in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.906313in}{4.901769in}}{\pgfqpoint{7.897480in}{4.905427in}}{\pgfqpoint{7.888272in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.879063in}{4.905427in}}{\pgfqpoint{7.870231in}{4.901769in}}{\pgfqpoint{7.863719in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.857208in}{4.888746in}}{\pgfqpoint{7.853549in}{4.879914in}}{\pgfqpoint{7.853549in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.853549in}{4.861497in}}{\pgfqpoint{7.857208in}{4.852664in}}{\pgfqpoint{7.863719in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.870231in}{4.839641in}}{\pgfqpoint{7.879063in}{4.835983in}}{\pgfqpoint{7.888272in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{4.897243in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{4.897243in}}{\pgfqpoint{7.879376in}{4.900901in}}{\pgfqpoint{7.885887in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{4.913924in}}{\pgfqpoint{7.896057in}{4.922757in}}{\pgfqpoint{7.896057in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{4.941173in}}{\pgfqpoint{7.892399in}{4.950006in}}{\pgfqpoint{7.885887in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{4.963029in}}{\pgfqpoint{7.870544in}{4.966687in}}{\pgfqpoint{7.861335in}{4.966687in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{4.966687in}}{\pgfqpoint{7.843294in}{4.963029in}}{\pgfqpoint{7.836783in}{4.956517in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{4.950006in}}{\pgfqpoint{7.826613in}{4.941173in}}{\pgfqpoint{7.826613in}{4.931965in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{4.922757in}}{\pgfqpoint{7.830271in}{4.913924in}}{\pgfqpoint{7.836783in}{4.907413in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{4.900901in}}{\pgfqpoint{7.852127in}{4.897243in}}{\pgfqpoint{7.861335in}{4.897243in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{4.897243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.835983in}}{\pgfqpoint{7.798567in}{4.839641in}}{\pgfqpoint{7.805078in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.852664in}}{\pgfqpoint{7.815248in}{4.861497in}}{\pgfqpoint{7.815248in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.879914in}}{\pgfqpoint{7.811589in}{4.888746in}}{\pgfqpoint{7.805078in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.901769in}}{\pgfqpoint{7.789734in}{4.905427in}}{\pgfqpoint{7.780526in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.905427in}}{\pgfqpoint{7.762485in}{4.901769in}}{\pgfqpoint{7.755973in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.888746in}}{\pgfqpoint{7.745803in}{4.879914in}}{\pgfqpoint{7.745803in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.861497in}}{\pgfqpoint{7.749462in}{4.852664in}}{\pgfqpoint{7.755973in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.839641in}}{\pgfqpoint{7.771317in}{4.835983in}}{\pgfqpoint{7.780526in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.507811in}{4.284644in}}%
\pgfpathcurveto{\pgfqpoint{8.517020in}{4.284644in}}{\pgfqpoint{8.525852in}{4.288303in}}{\pgfqpoint{8.532364in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{8.538875in}{4.301325in}}{\pgfqpoint{8.542534in}{4.310158in}}{\pgfqpoint{8.542534in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{8.542534in}{4.328575in}}{\pgfqpoint{8.538875in}{4.337407in}}{\pgfqpoint{8.532364in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{8.525852in}{4.350430in}}{\pgfqpoint{8.517020in}{4.354089in}}{\pgfqpoint{8.507811in}{4.354089in}}%
\pgfpathcurveto{\pgfqpoint{8.498603in}{4.354089in}}{\pgfqpoint{8.489770in}{4.350430in}}{\pgfqpoint{8.483259in}{4.343919in}}%
\pgfpathcurveto{\pgfqpoint{8.476748in}{4.337407in}}{\pgfqpoint{8.473089in}{4.328575in}}{\pgfqpoint{8.473089in}{4.319366in}}%
\pgfpathcurveto{\pgfqpoint{8.473089in}{4.310158in}}{\pgfqpoint{8.476748in}{4.301325in}}{\pgfqpoint{8.483259in}{4.294814in}}%
\pgfpathcurveto{\pgfqpoint{8.489770in}{4.288303in}}{\pgfqpoint{8.498603in}{4.284644in}}{\pgfqpoint{8.507811in}{4.284644in}}%
\pgfpathlineto{\pgfqpoint{8.507811in}{4.284644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{4.468424in}}{\pgfqpoint{7.960186in}{4.472082in}}{\pgfqpoint{7.966697in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{4.485105in}}{\pgfqpoint{7.976867in}{4.493937in}}{\pgfqpoint{7.976867in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{4.512354in}}{\pgfqpoint{7.973208in}{4.521187in}}{\pgfqpoint{7.966697in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{4.534210in}}{\pgfqpoint{7.951353in}{4.537868in}}{\pgfqpoint{7.942145in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{4.537868in}}{\pgfqpoint{7.924104in}{4.534210in}}{\pgfqpoint{7.917592in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{4.521187in}}{\pgfqpoint{7.907422in}{4.512354in}}{\pgfqpoint{7.907422in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{4.493937in}}{\pgfqpoint{7.911081in}{4.485105in}}{\pgfqpoint{7.917592in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{4.472082in}}{\pgfqpoint{7.932936in}{4.468424in}}{\pgfqpoint{7.942145in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.696367in}{4.835983in}}%
\pgfpathcurveto{\pgfqpoint{8.705575in}{4.835983in}}{\pgfqpoint{8.714408in}{4.839641in}}{\pgfqpoint{8.720919in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.727431in}{4.852664in}}{\pgfqpoint{8.731089in}{4.861497in}}{\pgfqpoint{8.731089in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.731089in}{4.879914in}}{\pgfqpoint{8.727431in}{4.888746in}}{\pgfqpoint{8.720919in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.714408in}{4.901769in}}{\pgfqpoint{8.705575in}{4.905427in}}{\pgfqpoint{8.696367in}{4.905427in}}%
\pgfpathcurveto{\pgfqpoint{8.687159in}{4.905427in}}{\pgfqpoint{8.678326in}{4.901769in}}{\pgfqpoint{8.671815in}{4.895257in}}%
\pgfpathcurveto{\pgfqpoint{8.665303in}{4.888746in}}{\pgfqpoint{8.661645in}{4.879914in}}{\pgfqpoint{8.661645in}{4.870705in}}%
\pgfpathcurveto{\pgfqpoint{8.661645in}{4.861497in}}{\pgfqpoint{8.665303in}{4.852664in}}{\pgfqpoint{8.671815in}{4.846153in}}%
\pgfpathcurveto{\pgfqpoint{8.678326in}{4.839641in}}{\pgfqpoint{8.687159in}{4.835983in}}{\pgfqpoint{8.696367in}{4.835983in}}%
\pgfpathlineto{\pgfqpoint{8.696367in}{4.835983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.277940in}{4.529684in}}{\pgfqpoint{7.286773in}{4.533342in}}{\pgfqpoint{7.293284in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.299796in}{4.546365in}}{\pgfqpoint{7.303454in}{4.555197in}}{\pgfqpoint{7.303454in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.303454in}{4.573614in}}{\pgfqpoint{7.299796in}{4.582447in}}{\pgfqpoint{7.293284in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.286773in}{4.595469in}}{\pgfqpoint{7.277940in}{4.599128in}}{\pgfqpoint{7.268732in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.259523in}{4.599128in}}{\pgfqpoint{7.250691in}{4.595469in}}{\pgfqpoint{7.244180in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.237668in}{4.582447in}}{\pgfqpoint{7.234010in}{4.573614in}}{\pgfqpoint{7.234010in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.234010in}{4.555197in}}{\pgfqpoint{7.237668in}{4.546365in}}{\pgfqpoint{7.244180in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.250691in}{4.533342in}}{\pgfqpoint{7.259523in}{4.529684in}}{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.268732in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{4.529684in}}{\pgfqpoint{8.040995in}{4.533342in}}{\pgfqpoint{8.047507in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{4.546365in}}{\pgfqpoint{8.057676in}{4.555197in}}{\pgfqpoint{8.057676in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{4.573614in}}{\pgfqpoint{8.054018in}{4.582447in}}{\pgfqpoint{8.047507in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{4.595469in}}{\pgfqpoint{8.032163in}{4.599128in}}{\pgfqpoint{8.022954in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{4.599128in}}{\pgfqpoint{8.004913in}{4.595469in}}{\pgfqpoint{7.998402in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{4.582447in}}{\pgfqpoint{7.988232in}{4.573614in}}{\pgfqpoint{7.988232in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{4.555197in}}{\pgfqpoint{7.991891in}{4.546365in}}{\pgfqpoint{7.998402in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{4.533342in}}{\pgfqpoint{8.013746in}{4.529684in}}{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.369780in}{4.039605in}}%
\pgfpathcurveto{\pgfqpoint{9.378988in}{4.039605in}}{\pgfqpoint{9.387821in}{4.043263in}}{\pgfqpoint{9.394332in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{9.400843in}{4.056286in}}{\pgfqpoint{9.404502in}{4.065118in}}{\pgfqpoint{9.404502in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{9.404502in}{4.083535in}}{\pgfqpoint{9.400843in}{4.092368in}}{\pgfqpoint{9.394332in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{9.387821in}{4.105391in}}{\pgfqpoint{9.378988in}{4.109049in}}{\pgfqpoint{9.369780in}{4.109049in}}%
\pgfpathcurveto{\pgfqpoint{9.360571in}{4.109049in}}{\pgfqpoint{9.351739in}{4.105391in}}{\pgfqpoint{9.345227in}{4.098879in}}%
\pgfpathcurveto{\pgfqpoint{9.338716in}{4.092368in}}{\pgfqpoint{9.335058in}{4.083535in}}{\pgfqpoint{9.335058in}{4.074327in}}%
\pgfpathcurveto{\pgfqpoint{9.335058in}{4.065118in}}{\pgfqpoint{9.338716in}{4.056286in}}{\pgfqpoint{9.345227in}{4.049775in}}%
\pgfpathcurveto{\pgfqpoint{9.351739in}{4.043263in}}{\pgfqpoint{9.360571in}{4.039605in}}{\pgfqpoint{9.369780in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{9.369780in}{4.039605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{4.958503in}}{\pgfqpoint{7.852440in}{4.962161in}}{\pgfqpoint{7.858951in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{4.975184in}}{\pgfqpoint{7.869121in}{4.984016in}}{\pgfqpoint{7.869121in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{5.002433in}}{\pgfqpoint{7.865462in}{5.011266in}}{\pgfqpoint{7.858951in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{5.024288in}}{\pgfqpoint{7.843607in}{5.027947in}}{\pgfqpoint{7.834399in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{5.027947in}}{\pgfqpoint{7.816358in}{5.024288in}}{\pgfqpoint{7.809846in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{5.011266in}}{\pgfqpoint{7.799676in}{5.002433in}}{\pgfqpoint{7.799676in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{4.984016in}}{\pgfqpoint{7.803335in}{4.975184in}}{\pgfqpoint{7.809846in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{4.962161in}}{\pgfqpoint{7.825190in}{4.958503in}}{\pgfqpoint{7.834399in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{4.652203in}}{\pgfqpoint{7.771630in}{4.655862in}}{\pgfqpoint{7.778141in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{4.668885in}}{\pgfqpoint{7.788311in}{4.677717in}}{\pgfqpoint{7.788311in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{4.696134in}}{\pgfqpoint{7.784653in}{4.704966in}}{\pgfqpoint{7.778141in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{4.717989in}}{\pgfqpoint{7.762798in}{4.721648in}}{\pgfqpoint{7.753589in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{4.721648in}}{\pgfqpoint{7.735548in}{4.717989in}}{\pgfqpoint{7.729037in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{4.704966in}}{\pgfqpoint{7.718867in}{4.696134in}}{\pgfqpoint{7.718867in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{4.677717in}}{\pgfqpoint{7.722525in}{4.668885in}}{\pgfqpoint{7.729037in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{4.655862in}}{\pgfqpoint{7.744381in}{4.652203in}}{\pgfqpoint{7.753589in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{4.468424in}}{\pgfqpoint{7.583075in}{4.472082in}}{\pgfqpoint{7.589586in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{4.485105in}}{\pgfqpoint{7.599756in}{4.493937in}}{\pgfqpoint{7.599756in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{4.512354in}}{\pgfqpoint{7.596097in}{4.521187in}}{\pgfqpoint{7.589586in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{4.534210in}}{\pgfqpoint{7.574242in}{4.537868in}}{\pgfqpoint{7.565034in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{4.537868in}}{\pgfqpoint{7.546993in}{4.534210in}}{\pgfqpoint{7.540481in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{4.521187in}}{\pgfqpoint{7.530311in}{4.512354in}}{\pgfqpoint{7.530311in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{4.493937in}}{\pgfqpoint{7.533970in}{4.485105in}}{\pgfqpoint{7.540481in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{4.472082in}}{\pgfqpoint{7.555825in}{4.468424in}}{\pgfqpoint{7.565034in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.468424in}}{\pgfqpoint{7.798567in}{4.472082in}}{\pgfqpoint{7.805078in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.485105in}}{\pgfqpoint{7.815248in}{4.493937in}}{\pgfqpoint{7.815248in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.512354in}}{\pgfqpoint{7.811589in}{4.521187in}}{\pgfqpoint{7.805078in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.534210in}}{\pgfqpoint{7.789734in}{4.537868in}}{\pgfqpoint{7.780526in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.537868in}}{\pgfqpoint{7.762485in}{4.534210in}}{\pgfqpoint{7.755973in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.521187in}}{\pgfqpoint{7.745803in}{4.512354in}}{\pgfqpoint{7.745803in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.493937in}}{\pgfqpoint{7.749462in}{4.485105in}}{\pgfqpoint{7.755973in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.472082in}}{\pgfqpoint{7.771317in}{4.468424in}}{\pgfqpoint{7.780526in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403414in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{7.412623in}{4.468424in}}{\pgfqpoint{7.421455in}{4.472082in}}{\pgfqpoint{7.427967in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.434478in}{4.485105in}}{\pgfqpoint{7.438137in}{4.493937in}}{\pgfqpoint{7.438137in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.438137in}{4.512354in}}{\pgfqpoint{7.434478in}{4.521187in}}{\pgfqpoint{7.427967in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.421455in}{4.534210in}}{\pgfqpoint{7.412623in}{4.537868in}}{\pgfqpoint{7.403414in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.394206in}{4.537868in}}{\pgfqpoint{7.385374in}{4.534210in}}{\pgfqpoint{7.378862in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.372351in}{4.521187in}}{\pgfqpoint{7.368692in}{4.512354in}}{\pgfqpoint{7.368692in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.368692in}{4.493937in}}{\pgfqpoint{7.372351in}{4.485105in}}{\pgfqpoint{7.378862in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.385374in}{4.472082in}}{\pgfqpoint{7.394206in}{4.468424in}}{\pgfqpoint{7.403414in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.403414in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{4.713463in}}{\pgfqpoint{8.445043in}{4.717122in}}{\pgfqpoint{8.451554in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{4.730144in}}{\pgfqpoint{8.461724in}{4.738977in}}{\pgfqpoint{8.461724in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{4.757394in}}{\pgfqpoint{8.458066in}{4.766226in}}{\pgfqpoint{8.451554in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{4.779249in}}{\pgfqpoint{8.436210in}{4.782908in}}{\pgfqpoint{8.427002in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{4.782908in}}{\pgfqpoint{8.408961in}{4.779249in}}{\pgfqpoint{8.402450in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{4.766226in}}{\pgfqpoint{8.392280in}{4.757394in}}{\pgfqpoint{8.392280in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{4.738977in}}{\pgfqpoint{8.395938in}{4.730144in}}{\pgfqpoint{8.402450in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{4.717122in}}{\pgfqpoint{8.417793in}{4.713463in}}{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238446in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.247655in}{4.529684in}}{\pgfqpoint{8.256487in}{4.533342in}}{\pgfqpoint{8.262999in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.269510in}{4.546365in}}{\pgfqpoint{8.273169in}{4.555197in}}{\pgfqpoint{8.273169in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.273169in}{4.573614in}}{\pgfqpoint{8.269510in}{4.582447in}}{\pgfqpoint{8.262999in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.256487in}{4.595469in}}{\pgfqpoint{8.247655in}{4.599128in}}{\pgfqpoint{8.238446in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.229238in}{4.599128in}}{\pgfqpoint{8.220405in}{4.595469in}}{\pgfqpoint{8.213894in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.207383in}{4.582447in}}{\pgfqpoint{8.203724in}{4.573614in}}{\pgfqpoint{8.203724in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.203724in}{4.555197in}}{\pgfqpoint{8.207383in}{4.546365in}}{\pgfqpoint{8.213894in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.220405in}{4.533342in}}{\pgfqpoint{8.229238in}{4.529684in}}{\pgfqpoint{8.238446in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.238446in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{4.713463in}}{\pgfqpoint{7.798567in}{4.717122in}}{\pgfqpoint{7.805078in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{4.730144in}}{\pgfqpoint{7.815248in}{4.738977in}}{\pgfqpoint{7.815248in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{4.757394in}}{\pgfqpoint{7.811589in}{4.766226in}}{\pgfqpoint{7.805078in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{4.779249in}}{\pgfqpoint{7.789734in}{4.782908in}}{\pgfqpoint{7.780526in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{4.782908in}}{\pgfqpoint{7.762485in}{4.779249in}}{\pgfqpoint{7.755973in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{4.766226in}}{\pgfqpoint{7.745803in}{4.757394in}}{\pgfqpoint{7.745803in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{4.738977in}}{\pgfqpoint{7.749462in}{4.730144in}}{\pgfqpoint{7.755973in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{4.717122in}}{\pgfqpoint{7.771317in}{4.713463in}}{\pgfqpoint{7.780526in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{4.590943in}}{\pgfqpoint{8.283424in}{4.594602in}}{\pgfqpoint{8.289935in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{4.607625in}}{\pgfqpoint{8.300105in}{4.616457in}}{\pgfqpoint{8.300105in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{4.634874in}}{\pgfqpoint{8.296446in}{4.643707in}}{\pgfqpoint{8.289935in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{4.656729in}}{\pgfqpoint{8.274591in}{4.660388in}}{\pgfqpoint{8.265383in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{4.660388in}}{\pgfqpoint{8.247342in}{4.656729in}}{\pgfqpoint{8.240830in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{4.643707in}}{\pgfqpoint{8.230661in}{4.634874in}}{\pgfqpoint{8.230661in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{4.616457in}}{\pgfqpoint{8.234319in}{4.607625in}}{\pgfqpoint{8.240830in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{4.594602in}}{\pgfqpoint{8.256174in}{4.590943in}}{\pgfqpoint{8.265383in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{4.468424in}}{\pgfqpoint{8.337297in}{4.472082in}}{\pgfqpoint{8.343808in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{4.485105in}}{\pgfqpoint{8.353978in}{4.493937in}}{\pgfqpoint{8.353978in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{4.512354in}}{\pgfqpoint{8.350319in}{4.521187in}}{\pgfqpoint{8.343808in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{4.534210in}}{\pgfqpoint{8.328464in}{4.537868in}}{\pgfqpoint{8.319256in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{4.537868in}}{\pgfqpoint{8.301215in}{4.534210in}}{\pgfqpoint{8.294704in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{4.521187in}}{\pgfqpoint{8.284534in}{4.512354in}}{\pgfqpoint{8.284534in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{4.493937in}}{\pgfqpoint{8.288192in}{4.485105in}}{\pgfqpoint{8.294704in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{4.472082in}}{\pgfqpoint{8.310047in}{4.468424in}}{\pgfqpoint{8.319256in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{4.774723in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{4.774723in}}{\pgfqpoint{8.202614in}{4.778382in}}{\pgfqpoint{8.209126in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{4.791404in}}{\pgfqpoint{8.219295in}{4.800237in}}{\pgfqpoint{8.219295in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{4.818654in}}{\pgfqpoint{8.215637in}{4.827486in}}{\pgfqpoint{8.209126in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{4.840509in}}{\pgfqpoint{8.193782in}{4.844167in}}{\pgfqpoint{8.184573in}{4.844167in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{4.844167in}}{\pgfqpoint{8.166532in}{4.840509in}}{\pgfqpoint{8.160021in}{4.833998in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{4.827486in}}{\pgfqpoint{8.149851in}{4.818654in}}{\pgfqpoint{8.149851in}{4.809445in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{4.800237in}}{\pgfqpoint{8.153510in}{4.791404in}}{\pgfqpoint{8.160021in}{4.784893in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{4.778382in}}{\pgfqpoint{8.175365in}{4.774723in}}{\pgfqpoint{8.184573in}{4.774723in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{4.774723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{4.468424in}}{\pgfqpoint{8.121805in}{4.472082in}}{\pgfqpoint{8.128316in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{4.485105in}}{\pgfqpoint{8.138486in}{4.493937in}}{\pgfqpoint{8.138486in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{4.512354in}}{\pgfqpoint{8.134827in}{4.521187in}}{\pgfqpoint{8.128316in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{4.534210in}}{\pgfqpoint{8.112972in}{4.537868in}}{\pgfqpoint{8.103764in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{4.537868in}}{\pgfqpoint{8.085723in}{4.534210in}}{\pgfqpoint{8.079211in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{4.521187in}}{\pgfqpoint{8.069042in}{4.512354in}}{\pgfqpoint{8.069042in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{4.493937in}}{\pgfqpoint{8.072700in}{4.485105in}}{\pgfqpoint{8.079211in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{4.472082in}}{\pgfqpoint{8.094555in}{4.468424in}}{\pgfqpoint{8.103764in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{4.407164in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{4.407164in}}{\pgfqpoint{8.202614in}{4.410822in}}{\pgfqpoint{8.209126in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{4.423845in}}{\pgfqpoint{8.219295in}{4.432678in}}{\pgfqpoint{8.219295in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{4.451094in}}{\pgfqpoint{8.215637in}{4.459927in}}{\pgfqpoint{8.209126in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{4.472950in}}{\pgfqpoint{8.193782in}{4.476608in}}{\pgfqpoint{8.184573in}{4.476608in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{4.476608in}}{\pgfqpoint{8.166532in}{4.472950in}}{\pgfqpoint{8.160021in}{4.466438in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{4.459927in}}{\pgfqpoint{8.149851in}{4.451094in}}{\pgfqpoint{8.149851in}{4.441886in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{4.432678in}}{\pgfqpoint{8.153510in}{4.423845in}}{\pgfqpoint{8.160021in}{4.417334in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{4.410822in}}{\pgfqpoint{8.175365in}{4.407164in}}{\pgfqpoint{8.184573in}{4.407164in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{4.407164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{4.652203in}}{\pgfqpoint{8.040995in}{4.655862in}}{\pgfqpoint{8.047507in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{4.668885in}}{\pgfqpoint{8.057676in}{4.677717in}}{\pgfqpoint{8.057676in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{4.696134in}}{\pgfqpoint{8.054018in}{4.704966in}}{\pgfqpoint{8.047507in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{4.717989in}}{\pgfqpoint{8.032163in}{4.721648in}}{\pgfqpoint{8.022954in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{4.721648in}}{\pgfqpoint{8.004913in}{4.717989in}}{\pgfqpoint{7.998402in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{4.704966in}}{\pgfqpoint{7.988232in}{4.696134in}}{\pgfqpoint{7.988232in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{4.677717in}}{\pgfqpoint{7.991891in}{4.668885in}}{\pgfqpoint{7.998402in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{4.655862in}}{\pgfqpoint{8.013746in}{4.652203in}}{\pgfqpoint{8.022954in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{4.345904in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{4.345904in}}{\pgfqpoint{8.067932in}{4.349563in}}{\pgfqpoint{8.074443in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{4.362585in}}{\pgfqpoint{8.084613in}{4.371418in}}{\pgfqpoint{8.084613in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{4.389835in}}{\pgfqpoint{8.080954in}{4.398667in}}{\pgfqpoint{8.074443in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{4.411690in}}{\pgfqpoint{8.059099in}{4.415348in}}{\pgfqpoint{8.049891in}{4.415348in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{4.415348in}}{\pgfqpoint{8.031850in}{4.411690in}}{\pgfqpoint{8.025338in}{4.405178in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{4.398667in}}{\pgfqpoint{8.015169in}{4.389835in}}{\pgfqpoint{8.015169in}{4.380626in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{4.371418in}}{\pgfqpoint{8.018827in}{4.362585in}}{\pgfqpoint{8.025338in}{4.356074in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{4.349563in}}{\pgfqpoint{8.040682in}{4.345904in}}{\pgfqpoint{8.049891in}{4.345904in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{4.345904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.507811in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{8.517020in}{4.529684in}}{\pgfqpoint{8.525852in}{4.533342in}}{\pgfqpoint{8.532364in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.538875in}{4.546365in}}{\pgfqpoint{8.542534in}{4.555197in}}{\pgfqpoint{8.542534in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.542534in}{4.573614in}}{\pgfqpoint{8.538875in}{4.582447in}}{\pgfqpoint{8.532364in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.525852in}{4.595469in}}{\pgfqpoint{8.517020in}{4.599128in}}{\pgfqpoint{8.507811in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{8.498603in}{4.599128in}}{\pgfqpoint{8.489770in}{4.595469in}}{\pgfqpoint{8.483259in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{8.476748in}{4.582447in}}{\pgfqpoint{8.473089in}{4.573614in}}{\pgfqpoint{8.473089in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.473089in}{4.555197in}}{\pgfqpoint{8.476748in}{4.546365in}}{\pgfqpoint{8.483259in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.489770in}{4.533342in}}{\pgfqpoint{8.498603in}{4.529684in}}{\pgfqpoint{8.507811in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{8.507811in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{4.468424in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{4.468424in}}{\pgfqpoint{8.014059in}{4.472082in}}{\pgfqpoint{8.020570in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{4.485105in}}{\pgfqpoint{8.030740in}{4.493937in}}{\pgfqpoint{8.030740in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{4.512354in}}{\pgfqpoint{8.027081in}{4.521187in}}{\pgfqpoint{8.020570in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{4.534210in}}{\pgfqpoint{8.005226in}{4.537868in}}{\pgfqpoint{7.996018in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{4.537868in}}{\pgfqpoint{7.977977in}{4.534210in}}{\pgfqpoint{7.971465in}{4.527698in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{4.521187in}}{\pgfqpoint{7.961295in}{4.512354in}}{\pgfqpoint{7.961295in}{4.503146in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{4.493937in}}{\pgfqpoint{7.964954in}{4.485105in}}{\pgfqpoint{7.971465in}{4.478594in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{4.472082in}}{\pgfqpoint{7.986809in}{4.468424in}}{\pgfqpoint{7.996018in}{4.468424in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{4.468424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588621in}{4.713463in}}%
\pgfpathcurveto{\pgfqpoint{8.597829in}{4.713463in}}{\pgfqpoint{8.606662in}{4.717122in}}{\pgfqpoint{8.613173in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.619685in}{4.730144in}}{\pgfqpoint{8.623343in}{4.738977in}}{\pgfqpoint{8.623343in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.623343in}{4.757394in}}{\pgfqpoint{8.619685in}{4.766226in}}{\pgfqpoint{8.613173in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.606662in}{4.779249in}}{\pgfqpoint{8.597829in}{4.782908in}}{\pgfqpoint{8.588621in}{4.782908in}}%
\pgfpathcurveto{\pgfqpoint{8.579412in}{4.782908in}}{\pgfqpoint{8.570580in}{4.779249in}}{\pgfqpoint{8.564069in}{4.772738in}}%
\pgfpathcurveto{\pgfqpoint{8.557557in}{4.766226in}}{\pgfqpoint{8.553899in}{4.757394in}}{\pgfqpoint{8.553899in}{4.748185in}}%
\pgfpathcurveto{\pgfqpoint{8.553899in}{4.738977in}}{\pgfqpoint{8.557557in}{4.730144in}}{\pgfqpoint{8.564069in}{4.723633in}}%
\pgfpathcurveto{\pgfqpoint{8.570580in}{4.717122in}}{\pgfqpoint{8.579412in}{4.713463in}}{\pgfqpoint{8.588621in}{4.713463in}}%
\pgfpathlineto{\pgfqpoint{8.588621in}{4.713463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{4.529684in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{4.529684in}}{\pgfqpoint{7.987122in}{4.533342in}}{\pgfqpoint{7.993634in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{4.546365in}}{\pgfqpoint{8.003803in}{4.555197in}}{\pgfqpoint{8.003803in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{4.573614in}}{\pgfqpoint{8.000145in}{4.582447in}}{\pgfqpoint{7.993634in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{4.595469in}}{\pgfqpoint{7.978290in}{4.599128in}}{\pgfqpoint{7.969081in}{4.599128in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{4.599128in}}{\pgfqpoint{7.951040in}{4.595469in}}{\pgfqpoint{7.944529in}{4.588958in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{4.582447in}}{\pgfqpoint{7.934359in}{4.573614in}}{\pgfqpoint{7.934359in}{4.564406in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{4.555197in}}{\pgfqpoint{7.938018in}{4.546365in}}{\pgfqpoint{7.944529in}{4.539853in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{4.533342in}}{\pgfqpoint{7.959873in}{4.529684in}}{\pgfqpoint{7.969081in}{4.529684in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{4.529684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.911859in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.921067in}{4.590943in}}{\pgfqpoint{8.929900in}{4.594602in}}{\pgfqpoint{8.936411in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.942923in}{4.607625in}}{\pgfqpoint{8.946581in}{4.616457in}}{\pgfqpoint{8.946581in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.946581in}{4.634874in}}{\pgfqpoint{8.942923in}{4.643707in}}{\pgfqpoint{8.936411in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.929900in}{4.656729in}}{\pgfqpoint{8.921067in}{4.660388in}}{\pgfqpoint{8.911859in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.902651in}{4.660388in}}{\pgfqpoint{8.893818in}{4.656729in}}{\pgfqpoint{8.887307in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.880795in}{4.643707in}}{\pgfqpoint{8.877137in}{4.634874in}}{\pgfqpoint{8.877137in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.877137in}{4.616457in}}{\pgfqpoint{8.880795in}{4.607625in}}{\pgfqpoint{8.887307in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.893818in}{4.594602in}}{\pgfqpoint{8.902651in}{4.590943in}}{\pgfqpoint{8.911859in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.911859in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{4.652203in}}{\pgfqpoint{7.879376in}{4.655862in}}{\pgfqpoint{7.885887in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{4.668885in}}{\pgfqpoint{7.896057in}{4.677717in}}{\pgfqpoint{7.896057in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{4.696134in}}{\pgfqpoint{7.892399in}{4.704966in}}{\pgfqpoint{7.885887in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{4.717989in}}{\pgfqpoint{7.870544in}{4.721648in}}{\pgfqpoint{7.861335in}{4.721648in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{4.721648in}}{\pgfqpoint{7.843294in}{4.717989in}}{\pgfqpoint{7.836783in}{4.711478in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{4.704966in}}{\pgfqpoint{7.826613in}{4.696134in}}{\pgfqpoint{7.826613in}{4.686926in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{4.677717in}}{\pgfqpoint{7.830271in}{4.668885in}}{\pgfqpoint{7.836783in}{4.662373in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{4.655862in}}{\pgfqpoint{7.852127in}{4.652203in}}{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{4.652203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.534748in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{8.543956in}{4.590943in}}{\pgfqpoint{8.552789in}{4.594602in}}{\pgfqpoint{8.559300in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.565812in}{4.607625in}}{\pgfqpoint{8.569470in}{4.616457in}}{\pgfqpoint{8.569470in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.569470in}{4.634874in}}{\pgfqpoint{8.565812in}{4.643707in}}{\pgfqpoint{8.559300in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.552789in}{4.656729in}}{\pgfqpoint{8.543956in}{4.660388in}}{\pgfqpoint{8.534748in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{8.525539in}{4.660388in}}{\pgfqpoint{8.516707in}{4.656729in}}{\pgfqpoint{8.510196in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{8.503684in}{4.643707in}}{\pgfqpoint{8.500026in}{4.634874in}}{\pgfqpoint{8.500026in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{8.500026in}{4.616457in}}{\pgfqpoint{8.503684in}{4.607625in}}{\pgfqpoint{8.510196in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{8.516707in}{4.594602in}}{\pgfqpoint{8.525539in}{4.590943in}}{\pgfqpoint{8.534748in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{8.534748in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{4.958503in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{4.958503in}}{\pgfqpoint{8.014059in}{4.962161in}}{\pgfqpoint{8.020570in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{4.975184in}}{\pgfqpoint{8.030740in}{4.984016in}}{\pgfqpoint{8.030740in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{5.002433in}}{\pgfqpoint{8.027081in}{5.011266in}}{\pgfqpoint{8.020570in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{5.024288in}}{\pgfqpoint{8.005226in}{5.027947in}}{\pgfqpoint{7.996018in}{5.027947in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{5.027947in}}{\pgfqpoint{7.977977in}{5.024288in}}{\pgfqpoint{7.971465in}{5.017777in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{5.011266in}}{\pgfqpoint{7.961295in}{5.002433in}}{\pgfqpoint{7.961295in}{4.993225in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{4.984016in}}{\pgfqpoint{7.964954in}{4.975184in}}{\pgfqpoint{7.971465in}{4.968673in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{4.962161in}}{\pgfqpoint{7.986809in}{4.958503in}}{\pgfqpoint{7.996018in}{4.958503in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{4.958503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349541in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.358750in}{4.590943in}}{\pgfqpoint{7.367582in}{4.594602in}}{\pgfqpoint{7.374094in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.380605in}{4.607625in}}{\pgfqpoint{7.384264in}{4.616457in}}{\pgfqpoint{7.384264in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.384264in}{4.634874in}}{\pgfqpoint{7.380605in}{4.643707in}}{\pgfqpoint{7.374094in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.367582in}{4.656729in}}{\pgfqpoint{7.358750in}{4.660388in}}{\pgfqpoint{7.349541in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.340333in}{4.660388in}}{\pgfqpoint{7.331500in}{4.656729in}}{\pgfqpoint{7.324989in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.318478in}{4.643707in}}{\pgfqpoint{7.314819in}{4.634874in}}{\pgfqpoint{7.314819in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.314819in}{4.616457in}}{\pgfqpoint{7.318478in}{4.607625in}}{\pgfqpoint{7.324989in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.331500in}{4.594602in}}{\pgfqpoint{7.340333in}{4.590943in}}{\pgfqpoint{7.349541in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.349541in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511161in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{7.520369in}{4.590943in}}{\pgfqpoint{7.529201in}{4.594602in}}{\pgfqpoint{7.535713in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.542224in}{4.607625in}}{\pgfqpoint{7.545883in}{4.616457in}}{\pgfqpoint{7.545883in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.545883in}{4.634874in}}{\pgfqpoint{7.542224in}{4.643707in}}{\pgfqpoint{7.535713in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.529201in}{4.656729in}}{\pgfqpoint{7.520369in}{4.660388in}}{\pgfqpoint{7.511161in}{4.660388in}}%
\pgfpathcurveto{\pgfqpoint{7.501952in}{4.660388in}}{\pgfqpoint{7.493120in}{4.656729in}}{\pgfqpoint{7.486608in}{4.650218in}}%
\pgfpathcurveto{\pgfqpoint{7.480097in}{4.643707in}}{\pgfqpoint{7.476438in}{4.634874in}}{\pgfqpoint{7.476438in}{4.625666in}}%
\pgfpathcurveto{\pgfqpoint{7.476438in}{4.616457in}}{\pgfqpoint{7.480097in}{4.607625in}}{\pgfqpoint{7.486608in}{4.601113in}}%
\pgfpathcurveto{\pgfqpoint{7.493120in}{4.594602in}}{\pgfqpoint{7.501952in}{4.590943in}}{\pgfqpoint{7.511161in}{4.590943in}}%
\pgfpathlineto{\pgfqpoint{7.511161in}{4.590943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{5.667083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{3.216689in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{3.216689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{4.653142in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{4.653142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{5.080421in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{5.080421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{3.216689in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{4.225864in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{4.225864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.834937in}{5.171852in}}%
\pgfpathlineto{\pgfqpoint{9.666081in}{5.171852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.699415in}{5.171852in}}{\pgfqpoint{9.699415in}{5.205186in}}%
\pgfpathlineto{\pgfqpoint{9.699415in}{5.544564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.699415in}{5.577897in}}{\pgfqpoint{9.666081in}{5.577897in}}%
\pgfpathlineto{\pgfqpoint{8.834937in}{5.577897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801604in}{5.577897in}}{\pgfqpoint{8.801604in}{5.544564in}}%
\pgfpathlineto{\pgfqpoint{8.801604in}{5.205186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.801604in}{5.171852in}}{\pgfqpoint{8.834937in}{5.171852in}}%
\pgfpathlineto{\pgfqpoint{8.834937in}{5.171852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.057161in, y=5.468022in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias: +3.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834937in, y=5.346418in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoA: [-3.5, 10.4]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.246842in, y=5.226790in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ = 204}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453938in,y=5.750417in,,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{HAM-A 14*}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{0.520878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798578in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397167in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397167in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995756in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995756in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594345in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594345in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192934in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192934in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145403in,y=0.257683in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.520877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{0.520877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472961in, y=0.477822in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.827177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{0.827177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472961in, y=0.784121in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.133476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{1.133476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472961in, y=1.090421in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.439775in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.439775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{1.439775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537197in, y=1.396720in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{1.746075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637119in, y=1.703019in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.052374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{2.052374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637119in, y=2.009319in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{2.358673in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.358673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{2.358673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572883in, y=2.315618in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.664973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{2.664973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572883in, y=2.621917in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.971272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798578in}{2.971272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572883in, y=2.928217in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230677in, y=1.244534in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Claude Sonnet 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382683in, y=0.967528in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Difference (AI $-$ Human)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{1.588833in}}{\pgfqpoint{0.996195in}{1.592491in}}{\pgfqpoint{1.002707in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{1.605514in}}{\pgfqpoint{1.012876in}{1.614347in}}{\pgfqpoint{1.012876in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{1.632764in}}{\pgfqpoint{1.009218in}{1.641596in}}{\pgfqpoint{1.002707in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{1.654619in}}{\pgfqpoint{0.987363in}{1.658277in}}{\pgfqpoint{0.978154in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{1.658277in}}{\pgfqpoint{0.960113in}{1.654619in}}{\pgfqpoint{0.953602in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{1.641596in}}{\pgfqpoint{0.943432in}{1.632764in}}{\pgfqpoint{0.943432in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{1.614347in}}{\pgfqpoint{0.947091in}{1.605514in}}{\pgfqpoint{0.953602in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{1.592491in}}{\pgfqpoint{0.968946in}{1.588833in}}{\pgfqpoint{0.978154in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950862in}{1.313163in}}%
\pgfpathcurveto{\pgfqpoint{1.960070in}{1.313163in}}{\pgfqpoint{1.968903in}{1.316822in}}{\pgfqpoint{1.975414in}{1.323333in}}%
\pgfpathcurveto{\pgfqpoint{1.981925in}{1.329845in}}{\pgfqpoint{1.985584in}{1.338677in}}{\pgfqpoint{1.985584in}{1.347886in}}%
\pgfpathcurveto{\pgfqpoint{1.985584in}{1.357094in}}{\pgfqpoint{1.981925in}{1.365927in}}{\pgfqpoint{1.975414in}{1.372438in}}%
\pgfpathcurveto{\pgfqpoint{1.968903in}{1.378949in}}{\pgfqpoint{1.960070in}{1.382608in}}{\pgfqpoint{1.950862in}{1.382608in}}%
\pgfpathcurveto{\pgfqpoint{1.941653in}{1.382608in}}{\pgfqpoint{1.932821in}{1.378949in}}{\pgfqpoint{1.926309in}{1.372438in}}%
\pgfpathcurveto{\pgfqpoint{1.919798in}{1.365927in}}{\pgfqpoint{1.916139in}{1.357094in}}{\pgfqpoint{1.916139in}{1.347886in}}%
\pgfpathcurveto{\pgfqpoint{1.916139in}{1.338677in}}{\pgfqpoint{1.919798in}{1.329845in}}{\pgfqpoint{1.926309in}{1.323333in}}%
\pgfpathcurveto{\pgfqpoint{1.932821in}{1.316822in}}{\pgfqpoint{1.941653in}{1.313163in}}{\pgfqpoint{1.950862in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{1.950862in}{1.313163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{1.711353in}}{\pgfqpoint{1.235631in}{1.715011in}}{\pgfqpoint{1.242142in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.248654in}{1.728034in}}{\pgfqpoint{1.252312in}{1.736866in}}{\pgfqpoint{1.252312in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{1.755283in}}{\pgfqpoint{1.248654in}{1.764116in}}{\pgfqpoint{1.242142in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.235631in}{1.777138in}}{\pgfqpoint{1.226798in}{1.780797in}}{\pgfqpoint{1.217590in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.208381in}{1.780797in}}{\pgfqpoint{1.199549in}{1.777138in}}{\pgfqpoint{1.193038in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.186526in}{1.764116in}}{\pgfqpoint{1.182868in}{1.755283in}}{\pgfqpoint{1.182868in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.182868in}{1.736866in}}{\pgfqpoint{1.186526in}{1.728034in}}{\pgfqpoint{1.193038in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{1.715011in}}{\pgfqpoint{1.208381in}{1.711353in}}{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127802in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.137010in}{1.527573in}}{\pgfqpoint{1.145842in}{1.531232in}}{\pgfqpoint{1.152354in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{1.544254in}}{\pgfqpoint{1.162524in}{1.553087in}}{\pgfqpoint{1.162524in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.162524in}{1.571504in}}{\pgfqpoint{1.158865in}{1.580336in}}{\pgfqpoint{1.152354in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.145842in}{1.593359in}}{\pgfqpoint{1.137010in}{1.597017in}}{\pgfqpoint{1.127802in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.118593in}{1.597017in}}{\pgfqpoint{1.109761in}{1.593359in}}{\pgfqpoint{1.103249in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.096738in}{1.580336in}}{\pgfqpoint{1.093079in}{1.571504in}}{\pgfqpoint{1.093079in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.093079in}{1.553087in}}{\pgfqpoint{1.096738in}{1.544254in}}{\pgfqpoint{1.103249in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.109761in}{1.531232in}}{\pgfqpoint{1.118593in}{1.527573in}}{\pgfqpoint{1.127802in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{1.527573in}}{\pgfqpoint{1.983867in}{1.531232in}}{\pgfqpoint{1.990379in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{1.544254in}}{\pgfqpoint{2.000548in}{1.553087in}}{\pgfqpoint{2.000548in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{1.571504in}}{\pgfqpoint{1.996890in}{1.580336in}}{\pgfqpoint{1.990379in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{1.593359in}}{\pgfqpoint{1.975035in}{1.597017in}}{\pgfqpoint{1.965826in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{1.597017in}}{\pgfqpoint{1.947785in}{1.593359in}}{\pgfqpoint{1.941274in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{1.580336in}}{\pgfqpoint{1.931104in}{1.571504in}}{\pgfqpoint{1.931104in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{1.553087in}}{\pgfqpoint{1.934763in}{1.544254in}}{\pgfqpoint{1.941274in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{1.531232in}}{\pgfqpoint{1.956618in}{1.527573in}}{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.466313in}}{\pgfqpoint{1.594784in}{1.469972in}}{\pgfqpoint{1.601296in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.482994in}}{\pgfqpoint{1.611466in}{1.491827in}}{\pgfqpoint{1.611466in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{1.510244in}}{\pgfqpoint{1.607807in}{1.519076in}}{\pgfqpoint{1.601296in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{1.532099in}}{\pgfqpoint{1.585952in}{1.535758in}}{\pgfqpoint{1.576743in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{1.535758in}}{\pgfqpoint{1.558702in}{1.532099in}}{\pgfqpoint{1.552191in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.519076in}}{\pgfqpoint{1.542021in}{1.510244in}}{\pgfqpoint{1.542021in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.491827in}}{\pgfqpoint{1.545680in}{1.482994in}}{\pgfqpoint{1.552191in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.469972in}}{\pgfqpoint{1.567535in}{1.466313in}}{\pgfqpoint{1.576743in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.588833in}}{\pgfqpoint{1.115913in}{1.592491in}}{\pgfqpoint{1.122424in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.605514in}}{\pgfqpoint{1.132594in}{1.614347in}}{\pgfqpoint{1.132594in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.632764in}}{\pgfqpoint{1.128936in}{1.641596in}}{\pgfqpoint{1.122424in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.654619in}}{\pgfqpoint{1.107080in}{1.658277in}}{\pgfqpoint{1.097872in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.658277in}}{\pgfqpoint{1.079831in}{1.654619in}}{\pgfqpoint{1.073320in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.641596in}}{\pgfqpoint{1.063150in}{1.632764in}}{\pgfqpoint{1.063150in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.614347in}}{\pgfqpoint{1.066808in}{1.605514in}}{\pgfqpoint{1.073320in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.592491in}}{\pgfqpoint{1.088664in}{1.588833in}}{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008084in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.017292in}{1.772612in}}{\pgfqpoint{1.026125in}{1.776271in}}{\pgfqpoint{1.032636in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{1.789294in}}{\pgfqpoint{1.042806in}{1.798126in}}{\pgfqpoint{1.042806in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{1.816543in}}{\pgfqpoint{1.039147in}{1.825376in}}{\pgfqpoint{1.032636in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.026125in}{1.838398in}}{\pgfqpoint{1.017292in}{1.842057in}}{\pgfqpoint{1.008084in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{0.998875in}{1.842057in}}{\pgfqpoint{0.990043in}{1.838398in}}{\pgfqpoint{0.983531in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.977020in}{1.825376in}}{\pgfqpoint{0.973361in}{1.816543in}}{\pgfqpoint{0.973361in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.973361in}{1.798126in}}{\pgfqpoint{0.977020in}{1.789294in}}{\pgfqpoint{0.983531in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.990043in}{1.776271in}}{\pgfqpoint{0.998875in}{1.772612in}}{\pgfqpoint{1.008084in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{1.772612in}}{\pgfqpoint{1.205701in}{1.776271in}}{\pgfqpoint{1.212213in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{1.789294in}}{\pgfqpoint{1.222383in}{1.798126in}}{\pgfqpoint{1.222383in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{1.816543in}}{\pgfqpoint{1.218724in}{1.825376in}}{\pgfqpoint{1.212213in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{1.838398in}}{\pgfqpoint{1.196869in}{1.842057in}}{\pgfqpoint{1.187660in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{1.842057in}}{\pgfqpoint{1.169619in}{1.838398in}}{\pgfqpoint{1.163108in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{1.825376in}}{\pgfqpoint{1.152938in}{1.816543in}}{\pgfqpoint{1.152938in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{1.798126in}}{\pgfqpoint{1.156597in}{1.789294in}}{\pgfqpoint{1.163108in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{1.776271in}}{\pgfqpoint{1.178452in}{1.772612in}}{\pgfqpoint{1.187660in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{1.527573in}}{\pgfqpoint{1.205701in}{1.531232in}}{\pgfqpoint{1.212213in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{1.544254in}}{\pgfqpoint{1.222383in}{1.553087in}}{\pgfqpoint{1.222383in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{1.571504in}}{\pgfqpoint{1.218724in}{1.580336in}}{\pgfqpoint{1.212213in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{1.593359in}}{\pgfqpoint{1.196869in}{1.597017in}}{\pgfqpoint{1.187660in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{1.597017in}}{\pgfqpoint{1.169619in}{1.593359in}}{\pgfqpoint{1.163108in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{1.580336in}}{\pgfqpoint{1.152938in}{1.571504in}}{\pgfqpoint{1.152938in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{1.553087in}}{\pgfqpoint{1.156597in}{1.544254in}}{\pgfqpoint{1.163108in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{1.531232in}}{\pgfqpoint{1.178452in}{1.527573in}}{\pgfqpoint{1.187660in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{1.650093in}}{\pgfqpoint{1.924008in}{1.653751in}}{\pgfqpoint{1.930520in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{1.666774in}}{\pgfqpoint{1.940690in}{1.675606in}}{\pgfqpoint{1.940690in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{1.694023in}}{\pgfqpoint{1.937031in}{1.702856in}}{\pgfqpoint{1.930520in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{1.715879in}}{\pgfqpoint{1.915176in}{1.719537in}}{\pgfqpoint{1.905967in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{1.719537in}}{\pgfqpoint{1.887926in}{1.715879in}}{\pgfqpoint{1.881415in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{1.702856in}}{\pgfqpoint{1.871245in}{1.694023in}}{\pgfqpoint{1.871245in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{1.675606in}}{\pgfqpoint{1.874904in}{1.666774in}}{\pgfqpoint{1.881415in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{1.653751in}}{\pgfqpoint{1.896759in}{1.650093in}}{\pgfqpoint{1.905967in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950862in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{1.960070in}{1.680723in}}{\pgfqpoint{1.968903in}{1.684381in}}{\pgfqpoint{1.975414in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{1.981925in}{1.697404in}}{\pgfqpoint{1.985584in}{1.706236in}}{\pgfqpoint{1.985584in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{1.985584in}{1.724653in}}{\pgfqpoint{1.981925in}{1.733486in}}{\pgfqpoint{1.975414in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.968903in}{1.746509in}}{\pgfqpoint{1.960070in}{1.750167in}}{\pgfqpoint{1.950862in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{1.941653in}{1.750167in}}{\pgfqpoint{1.932821in}{1.746509in}}{\pgfqpoint{1.926309in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.919798in}{1.733486in}}{\pgfqpoint{1.916139in}{1.724653in}}{\pgfqpoint{1.916139in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{1.916139in}{1.706236in}}{\pgfqpoint{1.919798in}{1.697404in}}{\pgfqpoint{1.926309in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{1.932821in}{1.684381in}}{\pgfqpoint{1.941653in}{1.680723in}}{\pgfqpoint{1.950862in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{1.950862in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.588833in}}{\pgfqpoint{1.594784in}{1.592491in}}{\pgfqpoint{1.601296in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.605514in}}{\pgfqpoint{1.611466in}{1.614347in}}{\pgfqpoint{1.611466in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{1.632764in}}{\pgfqpoint{1.607807in}{1.641596in}}{\pgfqpoint{1.601296in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{1.654619in}}{\pgfqpoint{1.585952in}{1.658277in}}{\pgfqpoint{1.576743in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{1.658277in}}{\pgfqpoint{1.558702in}{1.654619in}}{\pgfqpoint{1.552191in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.641596in}}{\pgfqpoint{1.542021in}{1.632764in}}{\pgfqpoint{1.542021in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.614347in}}{\pgfqpoint{1.545680in}{1.605514in}}{\pgfqpoint{1.552191in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.592491in}}{\pgfqpoint{1.567535in}{1.588833in}}{\pgfqpoint{1.576743in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{1.221274in}}{\pgfqpoint{1.714502in}{1.224932in}}{\pgfqpoint{1.721013in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{1.237955in}}{\pgfqpoint{1.731183in}{1.246787in}}{\pgfqpoint{1.731183in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{1.265204in}}{\pgfqpoint{1.727525in}{1.274037in}}{\pgfqpoint{1.721013in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{1.287060in}}{\pgfqpoint{1.705670in}{1.290718in}}{\pgfqpoint{1.696461in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{1.290718in}}{\pgfqpoint{1.678420in}{1.287060in}}{\pgfqpoint{1.671909in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{1.274037in}}{\pgfqpoint{1.661739in}{1.265204in}}{\pgfqpoint{1.661739in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{1.246787in}}{\pgfqpoint{1.665398in}{1.237955in}}{\pgfqpoint{1.671909in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{1.224932in}}{\pgfqpoint{1.687253in}{1.221274in}}{\pgfqpoint{1.696461in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.711353in}}{\pgfqpoint{0.876477in}{1.715011in}}{\pgfqpoint{0.882989in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.728034in}}{\pgfqpoint{0.893159in}{1.736866in}}{\pgfqpoint{0.893159in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.755283in}}{\pgfqpoint{0.889500in}{1.764116in}}{\pgfqpoint{0.882989in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.777138in}}{\pgfqpoint{0.867645in}{1.780797in}}{\pgfqpoint{0.858436in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.780797in}}{\pgfqpoint{0.840395in}{1.777138in}}{\pgfqpoint{0.833884in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.764116in}}{\pgfqpoint{0.823714in}{1.755283in}}{\pgfqpoint{0.823714in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.736866in}}{\pgfqpoint{0.827373in}{1.728034in}}{\pgfqpoint{0.833884in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.715011in}}{\pgfqpoint{0.849228in}{1.711353in}}{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{1.772612in}}{\pgfqpoint{1.564855in}{1.776271in}}{\pgfqpoint{1.571366in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{1.789294in}}{\pgfqpoint{1.581536in}{1.798126in}}{\pgfqpoint{1.581536in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{1.816543in}}{\pgfqpoint{1.577878in}{1.825376in}}{\pgfqpoint{1.571366in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{1.838398in}}{\pgfqpoint{1.556022in}{1.842057in}}{\pgfqpoint{1.546814in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{1.842057in}}{\pgfqpoint{1.528773in}{1.838398in}}{\pgfqpoint{1.522262in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{1.825376in}}{\pgfqpoint{1.512092in}{1.816543in}}{\pgfqpoint{1.512092in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{1.798126in}}{\pgfqpoint{1.515750in}{1.789294in}}{\pgfqpoint{1.522262in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{1.776271in}}{\pgfqpoint{1.537605in}{1.772612in}}{\pgfqpoint{1.546814in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{1.527573in}}{\pgfqpoint{1.684573in}{1.531232in}}{\pgfqpoint{1.691084in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{1.544254in}}{\pgfqpoint{1.701254in}{1.553087in}}{\pgfqpoint{1.701254in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{1.571504in}}{\pgfqpoint{1.697595in}{1.580336in}}{\pgfqpoint{1.691084in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{1.593359in}}{\pgfqpoint{1.675740in}{1.597017in}}{\pgfqpoint{1.666532in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{1.597017in}}{\pgfqpoint{1.648491in}{1.593359in}}{\pgfqpoint{1.641979in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{1.580336in}}{\pgfqpoint{1.631809in}{1.571504in}}{\pgfqpoint{1.631809in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{1.553087in}}{\pgfqpoint{1.635468in}{1.544254in}}{\pgfqpoint{1.641979in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{1.531232in}}{\pgfqpoint{1.657323in}{1.527573in}}{\pgfqpoint{1.666532in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828507in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{0.837715in}{1.650093in}}{\pgfqpoint{0.846548in}{1.653751in}}{\pgfqpoint{0.853059in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{0.859571in}{1.666774in}}{\pgfqpoint{0.863229in}{1.675606in}}{\pgfqpoint{0.863229in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{0.863229in}{1.694023in}}{\pgfqpoint{0.859571in}{1.702856in}}{\pgfqpoint{0.853059in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{0.846548in}{1.715879in}}{\pgfqpoint{0.837715in}{1.719537in}}{\pgfqpoint{0.828507in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{0.819299in}{1.719537in}}{\pgfqpoint{0.810466in}{1.715879in}}{\pgfqpoint{0.803955in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{0.797443in}{1.702856in}}{\pgfqpoint{0.793785in}{1.694023in}}{\pgfqpoint{0.793785in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{0.793785in}{1.675606in}}{\pgfqpoint{0.797443in}{1.666774in}}{\pgfqpoint{0.803955in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{1.653751in}}{\pgfqpoint{0.819299in}{1.650093in}}{\pgfqpoint{0.828507in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.711353in}}{\pgfqpoint{1.894079in}{1.715011in}}{\pgfqpoint{1.900590in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.728034in}}{\pgfqpoint{1.910760in}{1.736866in}}{\pgfqpoint{1.910760in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{1.755283in}}{\pgfqpoint{1.907102in}{1.764116in}}{\pgfqpoint{1.900590in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{1.777138in}}{\pgfqpoint{1.885246in}{1.780797in}}{\pgfqpoint{1.876038in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{1.780797in}}{\pgfqpoint{1.857997in}{1.777138in}}{\pgfqpoint{1.851486in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{1.764116in}}{\pgfqpoint{1.841316in}{1.755283in}}{\pgfqpoint{1.841316in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.736866in}}{\pgfqpoint{1.844974in}{1.728034in}}{\pgfqpoint{1.851486in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.715011in}}{\pgfqpoint{1.866829in}{1.711353in}}{\pgfqpoint{1.876038in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{1.833872in}}{\pgfqpoint{1.774361in}{1.837531in}}{\pgfqpoint{1.780872in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{1.850554in}}{\pgfqpoint{1.791042in}{1.859386in}}{\pgfqpoint{1.791042in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{1.877803in}}{\pgfqpoint{1.787384in}{1.886635in}}{\pgfqpoint{1.780872in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{1.899658in}}{\pgfqpoint{1.765529in}{1.903317in}}{\pgfqpoint{1.756320in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{1.903317in}}{\pgfqpoint{1.738279in}{1.899658in}}{\pgfqpoint{1.731768in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{1.886635in}}{\pgfqpoint{1.721598in}{1.877803in}}{\pgfqpoint{1.721598in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{1.859386in}}{\pgfqpoint{1.725256in}{1.850554in}}{\pgfqpoint{1.731768in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{1.837531in}}{\pgfqpoint{1.747112in}{1.833872in}}{\pgfqpoint{1.756320in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920932in}{1.129384in}}%
\pgfpathcurveto{\pgfqpoint{1.930141in}{1.129384in}}{\pgfqpoint{1.938973in}{1.133042in}}{\pgfqpoint{1.945484in}{1.139554in}}%
\pgfpathcurveto{\pgfqpoint{1.951996in}{1.146065in}}{\pgfqpoint{1.955654in}{1.154898in}}{\pgfqpoint{1.955654in}{1.164106in}}%
\pgfpathcurveto{\pgfqpoint{1.955654in}{1.173315in}}{\pgfqpoint{1.951996in}{1.182147in}}{\pgfqpoint{1.945484in}{1.188658in}}%
\pgfpathcurveto{\pgfqpoint{1.938973in}{1.195170in}}{\pgfqpoint{1.930141in}{1.198828in}}{\pgfqpoint{1.920932in}{1.198828in}}%
\pgfpathcurveto{\pgfqpoint{1.911724in}{1.198828in}}{\pgfqpoint{1.902891in}{1.195170in}}{\pgfqpoint{1.896380in}{1.188658in}}%
\pgfpathcurveto{\pgfqpoint{1.889868in}{1.182147in}}{\pgfqpoint{1.886210in}{1.173315in}}{\pgfqpoint{1.886210in}{1.164106in}}%
\pgfpathcurveto{\pgfqpoint{1.886210in}{1.154898in}}{\pgfqpoint{1.889868in}{1.146065in}}{\pgfqpoint{1.896380in}{1.139554in}}%
\pgfpathcurveto{\pgfqpoint{1.902891in}{1.133042in}}{\pgfqpoint{1.911724in}{1.129384in}}{\pgfqpoint{1.920932in}{1.129384in}}%
\pgfpathlineto{\pgfqpoint{1.920932in}{1.129384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828507in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{0.837715in}{1.650093in}}{\pgfqpoint{0.846548in}{1.653751in}}{\pgfqpoint{0.853059in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{0.859571in}{1.666774in}}{\pgfqpoint{0.863229in}{1.675606in}}{\pgfqpoint{0.863229in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{0.863229in}{1.694023in}}{\pgfqpoint{0.859571in}{1.702856in}}{\pgfqpoint{0.853059in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{0.846548in}{1.715879in}}{\pgfqpoint{0.837715in}{1.719537in}}{\pgfqpoint{0.828507in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{0.819299in}{1.719537in}}{\pgfqpoint{0.810466in}{1.715879in}}{\pgfqpoint{0.803955in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{0.797443in}{1.702856in}}{\pgfqpoint{0.793785in}{1.694023in}}{\pgfqpoint{0.793785in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{0.793785in}{1.675606in}}{\pgfqpoint{0.797443in}{1.666774in}}{\pgfqpoint{0.803955in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{1.653751in}}{\pgfqpoint{0.819299in}{1.650093in}}{\pgfqpoint{0.828507in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.588833in}}{\pgfqpoint{0.876477in}{1.592491in}}{\pgfqpoint{0.882989in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.605514in}}{\pgfqpoint{0.893159in}{1.614347in}}{\pgfqpoint{0.893159in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.632764in}}{\pgfqpoint{0.889500in}{1.641596in}}{\pgfqpoint{0.882989in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.654619in}}{\pgfqpoint{0.867645in}{1.658277in}}{\pgfqpoint{0.858436in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.658277in}}{\pgfqpoint{0.840395in}{1.654619in}}{\pgfqpoint{0.833884in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.641596in}}{\pgfqpoint{0.823714in}{1.632764in}}{\pgfqpoint{0.823714in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.614347in}}{\pgfqpoint{0.827373in}{1.605514in}}{\pgfqpoint{0.833884in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.592491in}}{\pgfqpoint{0.849228in}{1.588833in}}{\pgfqpoint{0.858436in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412131in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{1.421340in}{1.803242in}}{\pgfqpoint{1.430172in}{1.806901in}}{\pgfqpoint{1.436684in}{1.813412in}}%
\pgfpathcurveto{\pgfqpoint{1.443195in}{1.819924in}}{\pgfqpoint{1.446854in}{1.828756in}}{\pgfqpoint{1.446854in}{1.837965in}}%
\pgfpathcurveto{\pgfqpoint{1.446854in}{1.847173in}}{\pgfqpoint{1.443195in}{1.856006in}}{\pgfqpoint{1.436684in}{1.862517in}}%
\pgfpathcurveto{\pgfqpoint{1.430172in}{1.869028in}}{\pgfqpoint{1.421340in}{1.872687in}}{\pgfqpoint{1.412131in}{1.872687in}}%
\pgfpathcurveto{\pgfqpoint{1.402923in}{1.872687in}}{\pgfqpoint{1.394090in}{1.869028in}}{\pgfqpoint{1.387579in}{1.862517in}}%
\pgfpathcurveto{\pgfqpoint{1.381068in}{1.856006in}}{\pgfqpoint{1.377409in}{1.847173in}}{\pgfqpoint{1.377409in}{1.837965in}}%
\pgfpathcurveto{\pgfqpoint{1.377409in}{1.828756in}}{\pgfqpoint{1.381068in}{1.819924in}}{\pgfqpoint{1.387579in}{1.813412in}}%
\pgfpathcurveto{\pgfqpoint{1.394090in}{1.806901in}}{\pgfqpoint{1.402923in}{1.803242in}}{\pgfqpoint{1.412131in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.803242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{1.650093in}}{\pgfqpoint{1.205701in}{1.653751in}}{\pgfqpoint{1.212213in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{1.666774in}}{\pgfqpoint{1.222383in}{1.675606in}}{\pgfqpoint{1.222383in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{1.694023in}}{\pgfqpoint{1.218724in}{1.702856in}}{\pgfqpoint{1.212213in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{1.715879in}}{\pgfqpoint{1.196869in}{1.719537in}}{\pgfqpoint{1.187660in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{1.719537in}}{\pgfqpoint{1.169619in}{1.715879in}}{\pgfqpoint{1.163108in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{1.702856in}}{\pgfqpoint{1.152938in}{1.694023in}}{\pgfqpoint{1.152938in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{1.675606in}}{\pgfqpoint{1.156597in}{1.666774in}}{\pgfqpoint{1.163108in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{1.653751in}}{\pgfqpoint{1.178452in}{1.650093in}}{\pgfqpoint{1.187660in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{1.527573in}}{\pgfqpoint{1.983867in}{1.531232in}}{\pgfqpoint{1.990379in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{1.544254in}}{\pgfqpoint{2.000548in}{1.553087in}}{\pgfqpoint{2.000548in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{1.571504in}}{\pgfqpoint{1.996890in}{1.580336in}}{\pgfqpoint{1.990379in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{1.593359in}}{\pgfqpoint{1.975035in}{1.597017in}}{\pgfqpoint{1.965826in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{1.597017in}}{\pgfqpoint{1.947785in}{1.593359in}}{\pgfqpoint{1.941274in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{1.580336in}}{\pgfqpoint{1.931104in}{1.571504in}}{\pgfqpoint{1.931104in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{1.553087in}}{\pgfqpoint{1.934763in}{1.544254in}}{\pgfqpoint{1.941274in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{1.531232in}}{\pgfqpoint{1.956618in}{1.527573in}}{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{1.711353in}}{\pgfqpoint{0.936336in}{1.715011in}}{\pgfqpoint{0.942848in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{1.728034in}}{\pgfqpoint{0.953018in}{1.736866in}}{\pgfqpoint{0.953018in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{1.755283in}}{\pgfqpoint{0.949359in}{1.764116in}}{\pgfqpoint{0.942848in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{1.777138in}}{\pgfqpoint{0.927504in}{1.780797in}}{\pgfqpoint{0.918295in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{1.780797in}}{\pgfqpoint{0.900254in}{1.777138in}}{\pgfqpoint{0.893743in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{1.764116in}}{\pgfqpoint{0.883573in}{1.755283in}}{\pgfqpoint{0.883573in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{1.736866in}}{\pgfqpoint{0.887232in}{1.728034in}}{\pgfqpoint{0.893743in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{1.715011in}}{\pgfqpoint{0.909087in}{1.711353in}}{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.137010in}{1.650093in}}{\pgfqpoint{1.145842in}{1.653751in}}{\pgfqpoint{1.152354in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{1.666774in}}{\pgfqpoint{1.162524in}{1.675606in}}{\pgfqpoint{1.162524in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.162524in}{1.694023in}}{\pgfqpoint{1.158865in}{1.702856in}}{\pgfqpoint{1.152354in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.145842in}{1.715879in}}{\pgfqpoint{1.137010in}{1.719537in}}{\pgfqpoint{1.127802in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.118593in}{1.719537in}}{\pgfqpoint{1.109761in}{1.715879in}}{\pgfqpoint{1.103249in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.096738in}{1.702856in}}{\pgfqpoint{1.093079in}{1.694023in}}{\pgfqpoint{1.093079in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.093079in}{1.675606in}}{\pgfqpoint{1.096738in}{1.666774in}}{\pgfqpoint{1.103249in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.109761in}{1.653751in}}{\pgfqpoint{1.118593in}{1.650093in}}{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382202in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{1.391410in}{1.741983in}}{\pgfqpoint{1.400243in}{1.745641in}}{\pgfqpoint{1.406754in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.413266in}{1.758664in}}{\pgfqpoint{1.416924in}{1.767496in}}{\pgfqpoint{1.416924in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.416924in}{1.785913in}}{\pgfqpoint{1.413266in}{1.794746in}}{\pgfqpoint{1.406754in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.400243in}{1.807768in}}{\pgfqpoint{1.391410in}{1.811427in}}{\pgfqpoint{1.382202in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{1.372993in}{1.811427in}}{\pgfqpoint{1.364161in}{1.807768in}}{\pgfqpoint{1.357650in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{1.794746in}}{\pgfqpoint{1.347480in}{1.785913in}}{\pgfqpoint{1.347480in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.347480in}{1.767496in}}{\pgfqpoint{1.351138in}{1.758664in}}{\pgfqpoint{1.357650in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.364161in}{1.745641in}}{\pgfqpoint{1.372993in}{1.741983in}}{\pgfqpoint{1.382202in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.382202in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{1.527573in}}{\pgfqpoint{1.564855in}{1.531232in}}{\pgfqpoint{1.571366in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{1.544254in}}{\pgfqpoint{1.581536in}{1.553087in}}{\pgfqpoint{1.581536in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{1.571504in}}{\pgfqpoint{1.577878in}{1.580336in}}{\pgfqpoint{1.571366in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{1.593359in}}{\pgfqpoint{1.556022in}{1.597017in}}{\pgfqpoint{1.546814in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{1.597017in}}{\pgfqpoint{1.528773in}{1.593359in}}{\pgfqpoint{1.522262in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{1.580336in}}{\pgfqpoint{1.512092in}{1.571504in}}{\pgfqpoint{1.512092in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{1.553087in}}{\pgfqpoint{1.515750in}{1.544254in}}{\pgfqpoint{1.522262in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{1.531232in}}{\pgfqpoint{1.537605in}{1.527573in}}{\pgfqpoint{1.546814in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{1.711353in}}{\pgfqpoint{1.235631in}{1.715011in}}{\pgfqpoint{1.242142in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.248654in}{1.728034in}}{\pgfqpoint{1.252312in}{1.736866in}}{\pgfqpoint{1.252312in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{1.755283in}}{\pgfqpoint{1.248654in}{1.764116in}}{\pgfqpoint{1.242142in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.235631in}{1.777138in}}{\pgfqpoint{1.226798in}{1.780797in}}{\pgfqpoint{1.217590in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.208381in}{1.780797in}}{\pgfqpoint{1.199549in}{1.777138in}}{\pgfqpoint{1.193038in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.186526in}{1.764116in}}{\pgfqpoint{1.182868in}{1.755283in}}{\pgfqpoint{1.182868in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.182868in}{1.736866in}}{\pgfqpoint{1.186526in}{1.728034in}}{\pgfqpoint{1.193038in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{1.715011in}}{\pgfqpoint{1.208381in}{1.711353in}}{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{1.895132in}}{\pgfqpoint{1.265560in}{1.898791in}}{\pgfqpoint{1.272072in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{1.911813in}}{\pgfqpoint{1.282242in}{1.920646in}}{\pgfqpoint{1.282242in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{1.939063in}}{\pgfqpoint{1.278583in}{1.947895in}}{\pgfqpoint{1.272072in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{1.960918in}}{\pgfqpoint{1.256728in}{1.964577in}}{\pgfqpoint{1.247519in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{1.964577in}}{\pgfqpoint{1.229478in}{1.960918in}}{\pgfqpoint{1.222967in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{1.947895in}}{\pgfqpoint{1.212797in}{1.939063in}}{\pgfqpoint{1.212797in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{1.920646in}}{\pgfqpoint{1.216456in}{1.911813in}}{\pgfqpoint{1.222967in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{1.898791in}}{\pgfqpoint{1.238311in}{1.895132in}}{\pgfqpoint{1.247519in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.807786in}{1.711353in}}{\pgfqpoint{0.816618in}{1.715011in}}{\pgfqpoint{0.823130in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.829641in}{1.728034in}}{\pgfqpoint{0.833300in}{1.736866in}}{\pgfqpoint{0.833300in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.833300in}{1.755283in}}{\pgfqpoint{0.829641in}{1.764116in}}{\pgfqpoint{0.823130in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.816618in}{1.777138in}}{\pgfqpoint{0.807786in}{1.780797in}}{\pgfqpoint{0.798578in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.789369in}{1.780797in}}{\pgfqpoint{0.780537in}{1.777138in}}{\pgfqpoint{0.774025in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.767514in}{1.764116in}}{\pgfqpoint{0.763855in}{1.755283in}}{\pgfqpoint{0.763855in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.763855in}{1.736866in}}{\pgfqpoint{0.767514in}{1.728034in}}{\pgfqpoint{0.774025in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.780537in}{1.715011in}}{\pgfqpoint{0.789369in}{1.711353in}}{\pgfqpoint{0.798578in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.588833in}}{\pgfqpoint{1.534925in}{1.592491in}}{\pgfqpoint{1.541437in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.605514in}}{\pgfqpoint{1.551607in}{1.614347in}}{\pgfqpoint{1.551607in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{1.632764in}}{\pgfqpoint{1.547948in}{1.641596in}}{\pgfqpoint{1.541437in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{1.654619in}}{\pgfqpoint{1.526093in}{1.658277in}}{\pgfqpoint{1.516884in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{1.658277in}}{\pgfqpoint{1.498843in}{1.654619in}}{\pgfqpoint{1.492332in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{1.641596in}}{\pgfqpoint{1.482162in}{1.632764in}}{\pgfqpoint{1.482162in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.614347in}}{\pgfqpoint{1.485821in}{1.605514in}}{\pgfqpoint{1.492332in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.592491in}}{\pgfqpoint{1.507676in}{1.588833in}}{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801214in}{1.374423in}}%
\pgfpathcurveto{\pgfqpoint{1.810423in}{1.374423in}}{\pgfqpoint{1.819255in}{1.378082in}}{\pgfqpoint{1.825767in}{1.384593in}}%
\pgfpathcurveto{\pgfqpoint{1.832278in}{1.391105in}}{\pgfqpoint{1.835936in}{1.399937in}}{\pgfqpoint{1.835936in}{1.409146in}}%
\pgfpathcurveto{\pgfqpoint{1.835936in}{1.418354in}}{\pgfqpoint{1.832278in}{1.427187in}}{\pgfqpoint{1.825767in}{1.433698in}}%
\pgfpathcurveto{\pgfqpoint{1.819255in}{1.440209in}}{\pgfqpoint{1.810423in}{1.443868in}}{\pgfqpoint{1.801214in}{1.443868in}}%
\pgfpathcurveto{\pgfqpoint{1.792006in}{1.443868in}}{\pgfqpoint{1.783173in}{1.440209in}}{\pgfqpoint{1.776662in}{1.433698in}}%
\pgfpathcurveto{\pgfqpoint{1.770151in}{1.427187in}}{\pgfqpoint{1.766492in}{1.418354in}}{\pgfqpoint{1.766492in}{1.409146in}}%
\pgfpathcurveto{\pgfqpoint{1.766492in}{1.399937in}}{\pgfqpoint{1.770151in}{1.391105in}}{\pgfqpoint{1.776662in}{1.384593in}}%
\pgfpathcurveto{\pgfqpoint{1.783173in}{1.378082in}}{\pgfqpoint{1.792006in}{1.374423in}}{\pgfqpoint{1.801214in}{1.374423in}}%
\pgfpathlineto{\pgfqpoint{1.801214in}{1.374423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{1.711353in}}{\pgfqpoint{0.936336in}{1.715011in}}{\pgfqpoint{0.942848in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{1.728034in}}{\pgfqpoint{0.953018in}{1.736866in}}{\pgfqpoint{0.953018in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{1.755283in}}{\pgfqpoint{0.949359in}{1.764116in}}{\pgfqpoint{0.942848in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{1.777138in}}{\pgfqpoint{0.927504in}{1.780797in}}{\pgfqpoint{0.918295in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{1.780797in}}{\pgfqpoint{0.900254in}{1.777138in}}{\pgfqpoint{0.893743in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{1.764116in}}{\pgfqpoint{0.883573in}{1.755283in}}{\pgfqpoint{0.883573in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{1.736866in}}{\pgfqpoint{0.887232in}{1.728034in}}{\pgfqpoint{0.893743in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{1.715011in}}{\pgfqpoint{0.909087in}{1.711353in}}{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.833872in}}{\pgfqpoint{1.115913in}{1.837531in}}{\pgfqpoint{1.122424in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.850554in}}{\pgfqpoint{1.132594in}{1.859386in}}{\pgfqpoint{1.132594in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.877803in}}{\pgfqpoint{1.128936in}{1.886635in}}{\pgfqpoint{1.122424in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.899658in}}{\pgfqpoint{1.107080in}{1.903317in}}{\pgfqpoint{1.097872in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.903317in}}{\pgfqpoint{1.079831in}{1.899658in}}{\pgfqpoint{1.073320in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.886635in}}{\pgfqpoint{1.063150in}{1.877803in}}{\pgfqpoint{1.063150in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.859386in}}{\pgfqpoint{1.066808in}{1.850554in}}{\pgfqpoint{1.073320in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.837531in}}{\pgfqpoint{1.088664in}{1.833872in}}{\pgfqpoint{1.097872in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.588833in}}{\pgfqpoint{1.115913in}{1.592491in}}{\pgfqpoint{1.122424in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.605514in}}{\pgfqpoint{1.132594in}{1.614347in}}{\pgfqpoint{1.132594in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.632764in}}{\pgfqpoint{1.128936in}{1.641596in}}{\pgfqpoint{1.122424in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.654619in}}{\pgfqpoint{1.107080in}{1.658277in}}{\pgfqpoint{1.097872in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.658277in}}{\pgfqpoint{1.079831in}{1.654619in}}{\pgfqpoint{1.073320in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.641596in}}{\pgfqpoint{1.063150in}{1.632764in}}{\pgfqpoint{1.063150in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.614347in}}{\pgfqpoint{1.066808in}{1.605514in}}{\pgfqpoint{1.073320in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.592491in}}{\pgfqpoint{1.088664in}{1.588833in}}{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591708in}{2.048282in}}%
\pgfpathcurveto{\pgfqpoint{1.600917in}{2.048282in}}{\pgfqpoint{1.609749in}{2.051940in}}{\pgfqpoint{1.616260in}{2.058452in}}%
\pgfpathcurveto{\pgfqpoint{1.622772in}{2.064963in}}{\pgfqpoint{1.626430in}{2.073796in}}{\pgfqpoint{1.626430in}{2.083004in}}%
\pgfpathcurveto{\pgfqpoint{1.626430in}{2.092212in}}{\pgfqpoint{1.622772in}{2.101045in}}{\pgfqpoint{1.616260in}{2.107556in}}%
\pgfpathcurveto{\pgfqpoint{1.609749in}{2.114068in}}{\pgfqpoint{1.600917in}{2.117726in}}{\pgfqpoint{1.591708in}{2.117726in}}%
\pgfpathcurveto{\pgfqpoint{1.582500in}{2.117726in}}{\pgfqpoint{1.573667in}{2.114068in}}{\pgfqpoint{1.567156in}{2.107556in}}%
\pgfpathcurveto{\pgfqpoint{1.560644in}{2.101045in}}{\pgfqpoint{1.556986in}{2.092212in}}{\pgfqpoint{1.556986in}{2.083004in}}%
\pgfpathcurveto{\pgfqpoint{1.556986in}{2.073796in}}{\pgfqpoint{1.560644in}{2.064963in}}{\pgfqpoint{1.567156in}{2.058452in}}%
\pgfpathcurveto{\pgfqpoint{1.573667in}{2.051940in}}{\pgfqpoint{1.582500in}{2.048282in}}{\pgfqpoint{1.591708in}{2.048282in}}%
\pgfpathlineto{\pgfqpoint{1.591708in}{2.048282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.137010in}{1.650093in}}{\pgfqpoint{1.145842in}{1.653751in}}{\pgfqpoint{1.152354in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{1.666774in}}{\pgfqpoint{1.162524in}{1.675606in}}{\pgfqpoint{1.162524in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.162524in}{1.694023in}}{\pgfqpoint{1.158865in}{1.702856in}}{\pgfqpoint{1.152354in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.145842in}{1.715879in}}{\pgfqpoint{1.137010in}{1.719537in}}{\pgfqpoint{1.127802in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.118593in}{1.719537in}}{\pgfqpoint{1.109761in}{1.715879in}}{\pgfqpoint{1.103249in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.096738in}{1.702856in}}{\pgfqpoint{1.093079in}{1.694023in}}{\pgfqpoint{1.093079in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.093079in}{1.675606in}}{\pgfqpoint{1.096738in}{1.666774in}}{\pgfqpoint{1.103249in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.109761in}{1.653751in}}{\pgfqpoint{1.118593in}{1.650093in}}{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038013in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.047222in}{1.466313in}}{\pgfqpoint{1.056054in}{1.469972in}}{\pgfqpoint{1.062565in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.069077in}{1.482994in}}{\pgfqpoint{1.072735in}{1.491827in}}{\pgfqpoint{1.072735in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.072735in}{1.510244in}}{\pgfqpoint{1.069077in}{1.519076in}}{\pgfqpoint{1.062565in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{1.532099in}}{\pgfqpoint{1.047222in}{1.535758in}}{\pgfqpoint{1.038013in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.028805in}{1.535758in}}{\pgfqpoint{1.019972in}{1.532099in}}{\pgfqpoint{1.013461in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.006949in}{1.519076in}}{\pgfqpoint{1.003291in}{1.510244in}}{\pgfqpoint{1.003291in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.003291in}{1.491827in}}{\pgfqpoint{1.006949in}{1.482994in}}{\pgfqpoint{1.013461in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.019972in}{1.469972in}}{\pgfqpoint{1.028805in}{1.466313in}}{\pgfqpoint{1.038013in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.038013in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{1.527573in}}{\pgfqpoint{1.924008in}{1.531232in}}{\pgfqpoint{1.930520in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{1.544254in}}{\pgfqpoint{1.940690in}{1.553087in}}{\pgfqpoint{1.940690in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{1.571504in}}{\pgfqpoint{1.937031in}{1.580336in}}{\pgfqpoint{1.930520in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{1.593359in}}{\pgfqpoint{1.915176in}{1.597017in}}{\pgfqpoint{1.905967in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{1.597017in}}{\pgfqpoint{1.887926in}{1.593359in}}{\pgfqpoint{1.881415in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{1.580336in}}{\pgfqpoint{1.871245in}{1.571504in}}{\pgfqpoint{1.871245in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{1.553087in}}{\pgfqpoint{1.874904in}{1.544254in}}{\pgfqpoint{1.881415in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{1.531232in}}{\pgfqpoint{1.896759in}{1.527573in}}{\pgfqpoint{1.905967in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.221274in}}{\pgfqpoint{1.894079in}{1.224932in}}{\pgfqpoint{1.900590in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.237955in}}{\pgfqpoint{1.910760in}{1.246787in}}{\pgfqpoint{1.910760in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{1.265204in}}{\pgfqpoint{1.907102in}{1.274037in}}{\pgfqpoint{1.900590in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{1.287060in}}{\pgfqpoint{1.885246in}{1.290718in}}{\pgfqpoint{1.876038in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{1.290718in}}{\pgfqpoint{1.857997in}{1.287060in}}{\pgfqpoint{1.851486in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{1.274037in}}{\pgfqpoint{1.841316in}{1.265204in}}{\pgfqpoint{1.841316in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.246787in}}{\pgfqpoint{1.844974in}{1.237955in}}{\pgfqpoint{1.851486in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.224932in}}{\pgfqpoint{1.866829in}{1.221274in}}{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.343793in}}{\pgfqpoint{1.175772in}{1.347452in}}{\pgfqpoint{1.182283in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.360475in}}{\pgfqpoint{1.192453in}{1.369307in}}{\pgfqpoint{1.192453in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.387724in}}{\pgfqpoint{1.188795in}{1.396557in}}{\pgfqpoint{1.182283in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.409579in}}{\pgfqpoint{1.166939in}{1.413238in}}{\pgfqpoint{1.157731in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.413238in}}{\pgfqpoint{1.139690in}{1.409579in}}{\pgfqpoint{1.133179in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.396557in}}{\pgfqpoint{1.123009in}{1.387724in}}{\pgfqpoint{1.123009in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.369307in}}{\pgfqpoint{1.126667in}{1.360475in}}{\pgfqpoint{1.133179in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.347452in}}{\pgfqpoint{1.148523in}{1.343793in}}{\pgfqpoint{1.157731in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.833872in}}{\pgfqpoint{1.175772in}{1.837531in}}{\pgfqpoint{1.182283in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.850554in}}{\pgfqpoint{1.192453in}{1.859386in}}{\pgfqpoint{1.192453in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.877803in}}{\pgfqpoint{1.188795in}{1.886635in}}{\pgfqpoint{1.182283in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.899658in}}{\pgfqpoint{1.166939in}{1.903317in}}{\pgfqpoint{1.157731in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.903317in}}{\pgfqpoint{1.139690in}{1.899658in}}{\pgfqpoint{1.133179in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.886635in}}{\pgfqpoint{1.123009in}{1.877803in}}{\pgfqpoint{1.123009in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.859386in}}{\pgfqpoint{1.126667in}{1.850554in}}{\pgfqpoint{1.133179in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.837531in}}{\pgfqpoint{1.148523in}{1.833872in}}{\pgfqpoint{1.157731in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.405053in}}{\pgfqpoint{1.445137in}{1.408712in}}{\pgfqpoint{1.451648in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.421735in}}{\pgfqpoint{1.461818in}{1.430567in}}{\pgfqpoint{1.461818in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.448984in}}{\pgfqpoint{1.458160in}{1.457816in}}{\pgfqpoint{1.451648in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.470839in}}{\pgfqpoint{1.436305in}{1.474498in}}{\pgfqpoint{1.427096in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.474498in}}{\pgfqpoint{1.409055in}{1.470839in}}{\pgfqpoint{1.402544in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.457816in}}{\pgfqpoint{1.392374in}{1.448984in}}{\pgfqpoint{1.392374in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.430567in}}{\pgfqpoint{1.396032in}{1.421735in}}{\pgfqpoint{1.402544in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.408712in}}{\pgfqpoint{1.417888in}{1.405053in}}{\pgfqpoint{1.427096in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127802in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.137010in}{1.772612in}}{\pgfqpoint{1.145842in}{1.776271in}}{\pgfqpoint{1.152354in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{1.789294in}}{\pgfqpoint{1.162524in}{1.798126in}}{\pgfqpoint{1.162524in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.162524in}{1.816543in}}{\pgfqpoint{1.158865in}{1.825376in}}{\pgfqpoint{1.152354in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.145842in}{1.838398in}}{\pgfqpoint{1.137010in}{1.842057in}}{\pgfqpoint{1.127802in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.118593in}{1.842057in}}{\pgfqpoint{1.109761in}{1.838398in}}{\pgfqpoint{1.103249in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.096738in}{1.825376in}}{\pgfqpoint{1.093079in}{1.816543in}}{\pgfqpoint{1.093079in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.093079in}{1.798126in}}{\pgfqpoint{1.096738in}{1.789294in}}{\pgfqpoint{1.103249in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.109761in}{1.776271in}}{\pgfqpoint{1.118593in}{1.772612in}}{\pgfqpoint{1.127802in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.711353in}}{\pgfqpoint{1.175772in}{1.715011in}}{\pgfqpoint{1.182283in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.728034in}}{\pgfqpoint{1.192453in}{1.736866in}}{\pgfqpoint{1.192453in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.755283in}}{\pgfqpoint{1.188795in}{1.764116in}}{\pgfqpoint{1.182283in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.777138in}}{\pgfqpoint{1.166939in}{1.780797in}}{\pgfqpoint{1.157731in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.780797in}}{\pgfqpoint{1.139690in}{1.777138in}}{\pgfqpoint{1.133179in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.764116in}}{\pgfqpoint{1.123009in}{1.755283in}}{\pgfqpoint{1.123009in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.736866in}}{\pgfqpoint{1.126667in}{1.728034in}}{\pgfqpoint{1.133179in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.715011in}}{\pgfqpoint{1.148523in}{1.711353in}}{\pgfqpoint{1.157731in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.588833in}}{\pgfqpoint{1.175772in}{1.592491in}}{\pgfqpoint{1.182283in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.605514in}}{\pgfqpoint{1.192453in}{1.614347in}}{\pgfqpoint{1.192453in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.632764in}}{\pgfqpoint{1.188795in}{1.641596in}}{\pgfqpoint{1.182283in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.654619in}}{\pgfqpoint{1.166939in}{1.658277in}}{\pgfqpoint{1.157731in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.658277in}}{\pgfqpoint{1.139690in}{1.654619in}}{\pgfqpoint{1.133179in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.641596in}}{\pgfqpoint{1.123009in}{1.632764in}}{\pgfqpoint{1.123009in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.614347in}}{\pgfqpoint{1.126667in}{1.605514in}}{\pgfqpoint{1.133179in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.592491in}}{\pgfqpoint{1.148523in}{1.588833in}}{\pgfqpoint{1.157731in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397167in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.406375in}{1.833872in}}{\pgfqpoint{1.415208in}{1.837531in}}{\pgfqpoint{1.421719in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.428230in}{1.850554in}}{\pgfqpoint{1.431889in}{1.859386in}}{\pgfqpoint{1.431889in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.431889in}{1.877803in}}{\pgfqpoint{1.428230in}{1.886635in}}{\pgfqpoint{1.421719in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{1.899658in}}{\pgfqpoint{1.406375in}{1.903317in}}{\pgfqpoint{1.397167in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{1.387958in}{1.903317in}}{\pgfqpoint{1.379126in}{1.899658in}}{\pgfqpoint{1.372614in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.366103in}{1.886635in}}{\pgfqpoint{1.362444in}{1.877803in}}{\pgfqpoint{1.362444in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.362444in}{1.859386in}}{\pgfqpoint{1.366103in}{1.850554in}}{\pgfqpoint{1.372614in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.379126in}{1.837531in}}{\pgfqpoint{1.387958in}{1.833872in}}{\pgfqpoint{1.397167in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{1.711353in}}{\pgfqpoint{0.936336in}{1.715011in}}{\pgfqpoint{0.942848in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{1.728034in}}{\pgfqpoint{0.953018in}{1.736866in}}{\pgfqpoint{0.953018in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{1.755283in}}{\pgfqpoint{0.949359in}{1.764116in}}{\pgfqpoint{0.942848in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{1.777138in}}{\pgfqpoint{0.927504in}{1.780797in}}{\pgfqpoint{0.918295in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{1.780797in}}{\pgfqpoint{0.900254in}{1.777138in}}{\pgfqpoint{0.893743in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{1.764116in}}{\pgfqpoint{0.883573in}{1.755283in}}{\pgfqpoint{0.883573in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{1.736866in}}{\pgfqpoint{0.887232in}{1.728034in}}{\pgfqpoint{0.893743in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{1.715011in}}{\pgfqpoint{0.909087in}{1.711353in}}{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457026in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.466234in}{1.588833in}}{\pgfqpoint{1.475066in}{1.592491in}}{\pgfqpoint{1.481578in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.488089in}{1.605514in}}{\pgfqpoint{1.491748in}{1.614347in}}{\pgfqpoint{1.491748in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.491748in}{1.632764in}}{\pgfqpoint{1.488089in}{1.641596in}}{\pgfqpoint{1.481578in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.475066in}{1.654619in}}{\pgfqpoint{1.466234in}{1.658277in}}{\pgfqpoint{1.457026in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.447817in}{1.658277in}}{\pgfqpoint{1.438985in}{1.654619in}}{\pgfqpoint{1.432473in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.425962in}{1.641596in}}{\pgfqpoint{1.422303in}{1.632764in}}{\pgfqpoint{1.422303in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.422303in}{1.614347in}}{\pgfqpoint{1.425962in}{1.605514in}}{\pgfqpoint{1.432473in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.438985in}{1.592491in}}{\pgfqpoint{1.447817in}{1.588833in}}{\pgfqpoint{1.457026in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.457026in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.833872in}}{\pgfqpoint{0.876477in}{1.837531in}}{\pgfqpoint{0.882989in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.850554in}}{\pgfqpoint{0.893159in}{1.859386in}}{\pgfqpoint{0.893159in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.877803in}}{\pgfqpoint{0.889500in}{1.886635in}}{\pgfqpoint{0.882989in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.899658in}}{\pgfqpoint{0.867645in}{1.903317in}}{\pgfqpoint{0.858436in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.903317in}}{\pgfqpoint{0.840395in}{1.899658in}}{\pgfqpoint{0.833884in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.886635in}}{\pgfqpoint{0.823714in}{1.877803in}}{\pgfqpoint{0.823714in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.859386in}}{\pgfqpoint{0.827373in}{1.850554in}}{\pgfqpoint{0.833884in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.837531in}}{\pgfqpoint{0.849228in}{1.833872in}}{\pgfqpoint{0.858436in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888366in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{0.897574in}{1.772612in}}{\pgfqpoint{0.906407in}{1.776271in}}{\pgfqpoint{0.912918in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.919430in}{1.789294in}}{\pgfqpoint{0.923088in}{1.798126in}}{\pgfqpoint{0.923088in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.923088in}{1.816543in}}{\pgfqpoint{0.919430in}{1.825376in}}{\pgfqpoint{0.912918in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.906407in}{1.838398in}}{\pgfqpoint{0.897574in}{1.842057in}}{\pgfqpoint{0.888366in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{0.879157in}{1.842057in}}{\pgfqpoint{0.870325in}{1.838398in}}{\pgfqpoint{0.863814in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.857302in}{1.825376in}}{\pgfqpoint{0.853644in}{1.816543in}}{\pgfqpoint{0.853644in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.853644in}{1.798126in}}{\pgfqpoint{0.857302in}{1.789294in}}{\pgfqpoint{0.863814in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.870325in}{1.776271in}}{\pgfqpoint{0.879157in}{1.772612in}}{\pgfqpoint{0.888366in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{0.888366in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145403in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{2.154611in}{1.650093in}}{\pgfqpoint{2.163444in}{1.653751in}}{\pgfqpoint{2.169955in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{2.176467in}{1.666774in}}{\pgfqpoint{2.180125in}{1.675606in}}{\pgfqpoint{2.180125in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{2.180125in}{1.694023in}}{\pgfqpoint{2.176467in}{1.702856in}}{\pgfqpoint{2.169955in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{2.163444in}{1.715879in}}{\pgfqpoint{2.154611in}{1.719537in}}{\pgfqpoint{2.145403in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{2.136195in}{1.719537in}}{\pgfqpoint{2.127362in}{1.715879in}}{\pgfqpoint{2.120851in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{2.114339in}{1.702856in}}{\pgfqpoint{2.110681in}{1.694023in}}{\pgfqpoint{2.110681in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{2.110681in}{1.675606in}}{\pgfqpoint{2.114339in}{1.666774in}}{\pgfqpoint{2.120851in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{2.127362in}{1.653751in}}{\pgfqpoint{2.136195in}{1.650093in}}{\pgfqpoint{2.145403in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{2.145403in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{1.405053in}}{\pgfqpoint{1.624714in}{1.408712in}}{\pgfqpoint{1.631225in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{1.421735in}}{\pgfqpoint{1.641395in}{1.430567in}}{\pgfqpoint{1.641395in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{1.448984in}}{\pgfqpoint{1.637736in}{1.457816in}}{\pgfqpoint{1.631225in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{1.470839in}}{\pgfqpoint{1.615881in}{1.474498in}}{\pgfqpoint{1.606673in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{1.474498in}}{\pgfqpoint{1.588632in}{1.470839in}}{\pgfqpoint{1.582120in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{1.457816in}}{\pgfqpoint{1.571951in}{1.448984in}}{\pgfqpoint{1.571951in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{1.430567in}}{\pgfqpoint{1.575609in}{1.421735in}}{\pgfqpoint{1.582120in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{1.408712in}}{\pgfqpoint{1.597464in}{1.405053in}}{\pgfqpoint{1.606673in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.711353in}}{\pgfqpoint{0.876477in}{1.715011in}}{\pgfqpoint{0.882989in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.728034in}}{\pgfqpoint{0.893159in}{1.736866in}}{\pgfqpoint{0.893159in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.755283in}}{\pgfqpoint{0.889500in}{1.764116in}}{\pgfqpoint{0.882989in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.777138in}}{\pgfqpoint{0.867645in}{1.780797in}}{\pgfqpoint{0.858436in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.780797in}}{\pgfqpoint{0.840395in}{1.777138in}}{\pgfqpoint{0.833884in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.764116in}}{\pgfqpoint{0.823714in}{1.755283in}}{\pgfqpoint{0.823714in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.736866in}}{\pgfqpoint{0.827373in}{1.728034in}}{\pgfqpoint{0.833884in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.715011in}}{\pgfqpoint{0.849228in}{1.711353in}}{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{1.221274in}}{\pgfqpoint{1.774361in}{1.224932in}}{\pgfqpoint{1.780872in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{1.237955in}}{\pgfqpoint{1.791042in}{1.246787in}}{\pgfqpoint{1.791042in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{1.265204in}}{\pgfqpoint{1.787384in}{1.274037in}}{\pgfqpoint{1.780872in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{1.287060in}}{\pgfqpoint{1.765529in}{1.290718in}}{\pgfqpoint{1.756320in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{1.290718in}}{\pgfqpoint{1.738279in}{1.287060in}}{\pgfqpoint{1.731768in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{1.274037in}}{\pgfqpoint{1.721598in}{1.265204in}}{\pgfqpoint{1.721598in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{1.246787in}}{\pgfqpoint{1.725256in}{1.237955in}}{\pgfqpoint{1.731768in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{1.224932in}}{\pgfqpoint{1.747112in}{1.221274in}}{\pgfqpoint{1.756320in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{0.853714in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{0.853714in}}{\pgfqpoint{1.714502in}{0.857373in}}{\pgfqpoint{1.721013in}{0.863884in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{0.870396in}}{\pgfqpoint{1.731183in}{0.879228in}}{\pgfqpoint{1.731183in}{0.888437in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{0.897645in}}{\pgfqpoint{1.727525in}{0.906478in}}{\pgfqpoint{1.721013in}{0.912989in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{0.919500in}}{\pgfqpoint{1.705670in}{0.923159in}}{\pgfqpoint{1.696461in}{0.923159in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{0.923159in}}{\pgfqpoint{1.678420in}{0.919500in}}{\pgfqpoint{1.671909in}{0.912989in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{0.906478in}}{\pgfqpoint{1.661739in}{0.897645in}}{\pgfqpoint{1.661739in}{0.888437in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{0.879228in}}{\pgfqpoint{1.665398in}{0.870396in}}{\pgfqpoint{1.671909in}{0.863884in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{0.857373in}}{\pgfqpoint{1.687253in}{0.853714in}}{\pgfqpoint{1.696461in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{0.853714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457026in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.466234in}{1.588833in}}{\pgfqpoint{1.475066in}{1.592491in}}{\pgfqpoint{1.481578in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.488089in}{1.605514in}}{\pgfqpoint{1.491748in}{1.614347in}}{\pgfqpoint{1.491748in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.491748in}{1.632764in}}{\pgfqpoint{1.488089in}{1.641596in}}{\pgfqpoint{1.481578in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.475066in}{1.654619in}}{\pgfqpoint{1.466234in}{1.658277in}}{\pgfqpoint{1.457026in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.447817in}{1.658277in}}{\pgfqpoint{1.438985in}{1.654619in}}{\pgfqpoint{1.432473in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.425962in}{1.641596in}}{\pgfqpoint{1.422303in}{1.632764in}}{\pgfqpoint{1.422303in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.422303in}{1.614347in}}{\pgfqpoint{1.425962in}{1.605514in}}{\pgfqpoint{1.432473in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.438985in}{1.592491in}}{\pgfqpoint{1.447817in}{1.588833in}}{\pgfqpoint{1.457026in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.457026in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{1.956392in}}{\pgfqpoint{0.996195in}{1.960051in}}{\pgfqpoint{1.002707in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{1.973073in}}{\pgfqpoint{1.012876in}{1.981906in}}{\pgfqpoint{1.012876in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{2.000323in}}{\pgfqpoint{1.009218in}{2.009155in}}{\pgfqpoint{1.002707in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{2.022178in}}{\pgfqpoint{0.987363in}{2.025836in}}{\pgfqpoint{0.978154in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{2.025836in}}{\pgfqpoint{0.960113in}{2.022178in}}{\pgfqpoint{0.953602in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{2.009155in}}{\pgfqpoint{0.943432in}{2.000323in}}{\pgfqpoint{0.943432in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{1.981906in}}{\pgfqpoint{0.947091in}{1.973073in}}{\pgfqpoint{0.953602in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{1.960051in}}{\pgfqpoint{0.968946in}{1.956392in}}{\pgfqpoint{0.978154in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681496in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{1.690705in}{1.741983in}}{\pgfqpoint{1.699537in}{1.745641in}}{\pgfqpoint{1.706049in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.712560in}{1.758664in}}{\pgfqpoint{1.716219in}{1.767496in}}{\pgfqpoint{1.716219in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.716219in}{1.785913in}}{\pgfqpoint{1.712560in}{1.794746in}}{\pgfqpoint{1.706049in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.699537in}{1.807768in}}{\pgfqpoint{1.690705in}{1.811427in}}{\pgfqpoint{1.681496in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{1.672288in}{1.811427in}}{\pgfqpoint{1.663455in}{1.807768in}}{\pgfqpoint{1.656944in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.650433in}{1.794746in}}{\pgfqpoint{1.646774in}{1.785913in}}{\pgfqpoint{1.646774in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.646774in}{1.767496in}}{\pgfqpoint{1.650433in}{1.758664in}}{\pgfqpoint{1.656944in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.663455in}{1.745641in}}{\pgfqpoint{1.672288in}{1.741983in}}{\pgfqpoint{1.681496in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.681496in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{1.160014in}}{\pgfqpoint{1.744432in}{1.163672in}}{\pgfqpoint{1.750943in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{1.176695in}}{\pgfqpoint{1.761113in}{1.185528in}}{\pgfqpoint{1.761113in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{1.203944in}}{\pgfqpoint{1.757454in}{1.212777in}}{\pgfqpoint{1.750943in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{1.225800in}}{\pgfqpoint{1.735599in}{1.229458in}}{\pgfqpoint{1.726391in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.229458in}}{\pgfqpoint{1.708350in}{1.225800in}}{\pgfqpoint{1.701838in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{1.212777in}}{\pgfqpoint{1.691668in}{1.203944in}}{\pgfqpoint{1.691668in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{1.185528in}}{\pgfqpoint{1.695327in}{1.176695in}}{\pgfqpoint{1.701838in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{1.163672in}}{\pgfqpoint{1.717182in}{1.160014in}}{\pgfqpoint{1.726391in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561779in}{1.374423in}}%
\pgfpathcurveto{\pgfqpoint{1.570987in}{1.374423in}}{\pgfqpoint{1.579820in}{1.378082in}}{\pgfqpoint{1.586331in}{1.384593in}}%
\pgfpathcurveto{\pgfqpoint{1.592842in}{1.391105in}}{\pgfqpoint{1.596501in}{1.399937in}}{\pgfqpoint{1.596501in}{1.409146in}}%
\pgfpathcurveto{\pgfqpoint{1.596501in}{1.418354in}}{\pgfqpoint{1.592842in}{1.427187in}}{\pgfqpoint{1.586331in}{1.433698in}}%
\pgfpathcurveto{\pgfqpoint{1.579820in}{1.440209in}}{\pgfqpoint{1.570987in}{1.443868in}}{\pgfqpoint{1.561779in}{1.443868in}}%
\pgfpathcurveto{\pgfqpoint{1.552570in}{1.443868in}}{\pgfqpoint{1.543738in}{1.440209in}}{\pgfqpoint{1.537226in}{1.433698in}}%
\pgfpathcurveto{\pgfqpoint{1.530715in}{1.427187in}}{\pgfqpoint{1.527056in}{1.418354in}}{\pgfqpoint{1.527056in}{1.409146in}}%
\pgfpathcurveto{\pgfqpoint{1.527056in}{1.399937in}}{\pgfqpoint{1.530715in}{1.391105in}}{\pgfqpoint{1.537226in}{1.384593in}}%
\pgfpathcurveto{\pgfqpoint{1.543738in}{1.378082in}}{\pgfqpoint{1.552570in}{1.374423in}}{\pgfqpoint{1.561779in}{1.374423in}}%
\pgfpathlineto{\pgfqpoint{1.561779in}{1.374423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.956392in}}{\pgfqpoint{1.894079in}{1.960051in}}{\pgfqpoint{1.900590in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.973073in}}{\pgfqpoint{1.910760in}{1.981906in}}{\pgfqpoint{1.910760in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{2.000323in}}{\pgfqpoint{1.907102in}{2.009155in}}{\pgfqpoint{1.900590in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{2.022178in}}{\pgfqpoint{1.885246in}{2.025836in}}{\pgfqpoint{1.876038in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{2.025836in}}{\pgfqpoint{1.857997in}{2.022178in}}{\pgfqpoint{1.851486in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{2.009155in}}{\pgfqpoint{1.841316in}{2.000323in}}{\pgfqpoint{1.841316in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.981906in}}{\pgfqpoint{1.844974in}{1.973073in}}{\pgfqpoint{1.851486in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.960051in}}{\pgfqpoint{1.866829in}{1.956392in}}{\pgfqpoint{1.876038in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{1.405053in}}{\pgfqpoint{1.804291in}{1.408712in}}{\pgfqpoint{1.810802in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{1.421735in}}{\pgfqpoint{1.820972in}{1.430567in}}{\pgfqpoint{1.820972in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{1.448984in}}{\pgfqpoint{1.817313in}{1.457816in}}{\pgfqpoint{1.810802in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{1.470839in}}{\pgfqpoint{1.795458in}{1.474498in}}{\pgfqpoint{1.786250in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{1.474498in}}{\pgfqpoint{1.768209in}{1.470839in}}{\pgfqpoint{1.761697in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{1.457816in}}{\pgfqpoint{1.751527in}{1.448984in}}{\pgfqpoint{1.751527in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{1.430567in}}{\pgfqpoint{1.755186in}{1.421735in}}{\pgfqpoint{1.761697in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{1.408712in}}{\pgfqpoint{1.777041in}{1.405053in}}{\pgfqpoint{1.786250in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.588833in}}{\pgfqpoint{1.175772in}{1.592491in}}{\pgfqpoint{1.182283in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.605514in}}{\pgfqpoint{1.192453in}{1.614347in}}{\pgfqpoint{1.192453in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.632764in}}{\pgfqpoint{1.188795in}{1.641596in}}{\pgfqpoint{1.182283in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.654619in}}{\pgfqpoint{1.166939in}{1.658277in}}{\pgfqpoint{1.157731in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.658277in}}{\pgfqpoint{1.139690in}{1.654619in}}{\pgfqpoint{1.133179in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.641596in}}{\pgfqpoint{1.123009in}{1.632764in}}{\pgfqpoint{1.123009in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.614347in}}{\pgfqpoint{1.126667in}{1.605514in}}{\pgfqpoint{1.133179in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.592491in}}{\pgfqpoint{1.148523in}{1.588833in}}{\pgfqpoint{1.157731in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{2.017652in}}{\pgfqpoint{1.205701in}{2.021310in}}{\pgfqpoint{1.212213in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{2.034333in}}{\pgfqpoint{1.222383in}{2.043166in}}{\pgfqpoint{1.222383in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{2.061583in}}{\pgfqpoint{1.218724in}{2.070415in}}{\pgfqpoint{1.212213in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{2.083438in}}{\pgfqpoint{1.196869in}{2.087096in}}{\pgfqpoint{1.187660in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{2.087096in}}{\pgfqpoint{1.169619in}{2.083438in}}{\pgfqpoint{1.163108in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{2.070415in}}{\pgfqpoint{1.152938in}{2.061583in}}{\pgfqpoint{1.152938in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{2.043166in}}{\pgfqpoint{1.156597in}{2.034333in}}{\pgfqpoint{1.163108in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{2.021310in}}{\pgfqpoint{1.178452in}{2.017652in}}{\pgfqpoint{1.187660in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.405053in}}{\pgfqpoint{1.445137in}{1.408712in}}{\pgfqpoint{1.451648in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.421735in}}{\pgfqpoint{1.461818in}{1.430567in}}{\pgfqpoint{1.461818in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.448984in}}{\pgfqpoint{1.458160in}{1.457816in}}{\pgfqpoint{1.451648in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.470839in}}{\pgfqpoint{1.436305in}{1.474498in}}{\pgfqpoint{1.427096in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.474498in}}{\pgfqpoint{1.409055in}{1.470839in}}{\pgfqpoint{1.402544in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.457816in}}{\pgfqpoint{1.392374in}{1.448984in}}{\pgfqpoint{1.392374in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.430567in}}{\pgfqpoint{1.396032in}{1.421735in}}{\pgfqpoint{1.402544in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.408712in}}{\pgfqpoint{1.417888in}{1.405053in}}{\pgfqpoint{1.427096in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442061in}{1.374423in}}%
\pgfpathcurveto{\pgfqpoint{1.451269in}{1.374423in}}{\pgfqpoint{1.460102in}{1.378082in}}{\pgfqpoint{1.466613in}{1.384593in}}%
\pgfpathcurveto{\pgfqpoint{1.473124in}{1.391105in}}{\pgfqpoint{1.476783in}{1.399937in}}{\pgfqpoint{1.476783in}{1.409146in}}%
\pgfpathcurveto{\pgfqpoint{1.476783in}{1.418354in}}{\pgfqpoint{1.473124in}{1.427187in}}{\pgfqpoint{1.466613in}{1.433698in}}%
\pgfpathcurveto{\pgfqpoint{1.460102in}{1.440209in}}{\pgfqpoint{1.451269in}{1.443868in}}{\pgfqpoint{1.442061in}{1.443868in}}%
\pgfpathcurveto{\pgfqpoint{1.432852in}{1.443868in}}{\pgfqpoint{1.424020in}{1.440209in}}{\pgfqpoint{1.417508in}{1.433698in}}%
\pgfpathcurveto{\pgfqpoint{1.410997in}{1.427187in}}{\pgfqpoint{1.407339in}{1.418354in}}{\pgfqpoint{1.407339in}{1.409146in}}%
\pgfpathcurveto{\pgfqpoint{1.407339in}{1.399937in}}{\pgfqpoint{1.410997in}{1.391105in}}{\pgfqpoint{1.417508in}{1.384593in}}%
\pgfpathcurveto{\pgfqpoint{1.424020in}{1.378082in}}{\pgfqpoint{1.432852in}{1.374423in}}{\pgfqpoint{1.442061in}{1.374423in}}%
\pgfpathlineto{\pgfqpoint{1.442061in}{1.374423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202625in}{1.496943in}}%
\pgfpathcurveto{\pgfqpoint{1.211834in}{1.496943in}}{\pgfqpoint{1.220666in}{1.500602in}}{\pgfqpoint{1.227177in}{1.507113in}}%
\pgfpathcurveto{\pgfqpoint{1.233689in}{1.513624in}}{\pgfqpoint{1.237347in}{1.522457in}}{\pgfqpoint{1.237347in}{1.531665in}}%
\pgfpathcurveto{\pgfqpoint{1.237347in}{1.540874in}}{\pgfqpoint{1.233689in}{1.549706in}}{\pgfqpoint{1.227177in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{1.220666in}{1.562729in}}{\pgfqpoint{1.211834in}{1.566387in}}{\pgfqpoint{1.202625in}{1.566387in}}%
\pgfpathcurveto{\pgfqpoint{1.193417in}{1.566387in}}{\pgfqpoint{1.184584in}{1.562729in}}{\pgfqpoint{1.178073in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{1.171561in}{1.549706in}}{\pgfqpoint{1.167903in}{1.540874in}}{\pgfqpoint{1.167903in}{1.531665in}}%
\pgfpathcurveto{\pgfqpoint{1.167903in}{1.522457in}}{\pgfqpoint{1.171561in}{1.513624in}}{\pgfqpoint{1.178073in}{1.507113in}}%
\pgfpathcurveto{\pgfqpoint{1.184584in}{1.500602in}}{\pgfqpoint{1.193417in}{1.496943in}}{\pgfqpoint{1.202625in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{1.202625in}{1.496943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023048in}{1.864502in}}%
\pgfpathcurveto{\pgfqpoint{1.032257in}{1.864502in}}{\pgfqpoint{1.041089in}{1.868161in}}{\pgfqpoint{1.047601in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{1.054112in}{1.881183in}}{\pgfqpoint{1.057771in}{1.890016in}}{\pgfqpoint{1.057771in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{1.057771in}{1.908433in}}{\pgfqpoint{1.054112in}{1.917265in}}{\pgfqpoint{1.047601in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{1.041089in}{1.930288in}}{\pgfqpoint{1.032257in}{1.933947in}}{\pgfqpoint{1.023048in}{1.933947in}}%
\pgfpathcurveto{\pgfqpoint{1.013840in}{1.933947in}}{\pgfqpoint{1.005007in}{1.930288in}}{\pgfqpoint{0.998496in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{0.991985in}{1.917265in}}{\pgfqpoint{0.988326in}{1.908433in}}{\pgfqpoint{0.988326in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{0.988326in}{1.890016in}}{\pgfqpoint{0.991985in}{1.881183in}}{\pgfqpoint{0.998496in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{1.005007in}{1.868161in}}{\pgfqpoint{1.013840in}{1.864502in}}{\pgfqpoint{1.023048in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.864502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.588833in}}{\pgfqpoint{1.115913in}{1.592491in}}{\pgfqpoint{1.122424in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.605514in}}{\pgfqpoint{1.132594in}{1.614347in}}{\pgfqpoint{1.132594in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.632764in}}{\pgfqpoint{1.128936in}{1.641596in}}{\pgfqpoint{1.122424in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.654619in}}{\pgfqpoint{1.107080in}{1.658277in}}{\pgfqpoint{1.097872in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.658277in}}{\pgfqpoint{1.079831in}{1.654619in}}{\pgfqpoint{1.073320in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.641596in}}{\pgfqpoint{1.063150in}{1.632764in}}{\pgfqpoint{1.063150in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.614347in}}{\pgfqpoint{1.066808in}{1.605514in}}{\pgfqpoint{1.073320in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.592491in}}{\pgfqpoint{1.088664in}{1.588833in}}{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.405053in}}{\pgfqpoint{1.504996in}{1.408712in}}{\pgfqpoint{1.511507in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.421735in}}{\pgfqpoint{1.521677in}{1.430567in}}{\pgfqpoint{1.521677in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.448984in}}{\pgfqpoint{1.518019in}{1.457816in}}{\pgfqpoint{1.511507in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.470839in}}{\pgfqpoint{1.496163in}{1.474498in}}{\pgfqpoint{1.486955in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.474498in}}{\pgfqpoint{1.468914in}{1.470839in}}{\pgfqpoint{1.462403in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.457816in}}{\pgfqpoint{1.452233in}{1.448984in}}{\pgfqpoint{1.452233in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.430567in}}{\pgfqpoint{1.455891in}{1.421735in}}{\pgfqpoint{1.462403in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.408712in}}{\pgfqpoint{1.477747in}{1.405053in}}{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.833872in}}{\pgfqpoint{1.594784in}{1.837531in}}{\pgfqpoint{1.601296in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.850554in}}{\pgfqpoint{1.611466in}{1.859386in}}{\pgfqpoint{1.611466in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{1.877803in}}{\pgfqpoint{1.607807in}{1.886635in}}{\pgfqpoint{1.601296in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{1.899658in}}{\pgfqpoint{1.585952in}{1.903317in}}{\pgfqpoint{1.576743in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{1.903317in}}{\pgfqpoint{1.558702in}{1.899658in}}{\pgfqpoint{1.552191in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.886635in}}{\pgfqpoint{1.542021in}{1.877803in}}{\pgfqpoint{1.542021in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.859386in}}{\pgfqpoint{1.545680in}{1.850554in}}{\pgfqpoint{1.552191in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.837531in}}{\pgfqpoint{1.567535in}{1.833872in}}{\pgfqpoint{1.576743in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.527573in}}{\pgfqpoint{1.445137in}{1.531232in}}{\pgfqpoint{1.451648in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.544254in}}{\pgfqpoint{1.461818in}{1.553087in}}{\pgfqpoint{1.461818in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.571504in}}{\pgfqpoint{1.458160in}{1.580336in}}{\pgfqpoint{1.451648in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.593359in}}{\pgfqpoint{1.436305in}{1.597017in}}{\pgfqpoint{1.427096in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.597017in}}{\pgfqpoint{1.409055in}{1.593359in}}{\pgfqpoint{1.402544in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.580336in}}{\pgfqpoint{1.392374in}{1.571504in}}{\pgfqpoint{1.392374in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.553087in}}{\pgfqpoint{1.396032in}{1.544254in}}{\pgfqpoint{1.402544in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.531232in}}{\pgfqpoint{1.417888in}{1.527573in}}{\pgfqpoint{1.427096in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{1.650093in}}{\pgfqpoint{1.744432in}{1.653751in}}{\pgfqpoint{1.750943in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{1.666774in}}{\pgfqpoint{1.761113in}{1.675606in}}{\pgfqpoint{1.761113in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{1.694023in}}{\pgfqpoint{1.757454in}{1.702856in}}{\pgfqpoint{1.750943in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{1.715879in}}{\pgfqpoint{1.735599in}{1.719537in}}{\pgfqpoint{1.726391in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.719537in}}{\pgfqpoint{1.708350in}{1.715879in}}{\pgfqpoint{1.701838in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{1.702856in}}{\pgfqpoint{1.691668in}{1.694023in}}{\pgfqpoint{1.691668in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{1.675606in}}{\pgfqpoint{1.695327in}{1.666774in}}{\pgfqpoint{1.701838in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{1.653751in}}{\pgfqpoint{1.717182in}{1.650093in}}{\pgfqpoint{1.726391in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322343in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{1.331551in}{1.741983in}}{\pgfqpoint{1.340384in}{1.745641in}}{\pgfqpoint{1.346895in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.353407in}{1.758664in}}{\pgfqpoint{1.357065in}{1.767496in}}{\pgfqpoint{1.357065in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.357065in}{1.785913in}}{\pgfqpoint{1.353407in}{1.794746in}}{\pgfqpoint{1.346895in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.340384in}{1.807768in}}{\pgfqpoint{1.331551in}{1.811427in}}{\pgfqpoint{1.322343in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{1.313135in}{1.811427in}}{\pgfqpoint{1.304302in}{1.807768in}}{\pgfqpoint{1.297791in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.291279in}{1.794746in}}{\pgfqpoint{1.287621in}{1.785913in}}{\pgfqpoint{1.287621in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.287621in}{1.767496in}}{\pgfqpoint{1.291279in}{1.758664in}}{\pgfqpoint{1.297791in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.304302in}{1.745641in}}{\pgfqpoint{1.313135in}{1.741983in}}{\pgfqpoint{1.322343in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.322343in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{1.650093in}}{\pgfqpoint{1.265560in}{1.653751in}}{\pgfqpoint{1.272072in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{1.666774in}}{\pgfqpoint{1.282242in}{1.675606in}}{\pgfqpoint{1.282242in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{1.694023in}}{\pgfqpoint{1.278583in}{1.702856in}}{\pgfqpoint{1.272072in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{1.715879in}}{\pgfqpoint{1.256728in}{1.719537in}}{\pgfqpoint{1.247519in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{1.719537in}}{\pgfqpoint{1.229478in}{1.715879in}}{\pgfqpoint{1.222967in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{1.702856in}}{\pgfqpoint{1.212797in}{1.694023in}}{\pgfqpoint{1.212797in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{1.675606in}}{\pgfqpoint{1.216456in}{1.666774in}}{\pgfqpoint{1.222967in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{1.653751in}}{\pgfqpoint{1.238311in}{1.650093in}}{\pgfqpoint{1.247519in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.650093in}}{\pgfqpoint{1.325419in}{1.653751in}}{\pgfqpoint{1.331931in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.666774in}}{\pgfqpoint{1.342100in}{1.675606in}}{\pgfqpoint{1.342100in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.694023in}}{\pgfqpoint{1.338442in}{1.702856in}}{\pgfqpoint{1.331931in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.715879in}}{\pgfqpoint{1.316587in}{1.719537in}}{\pgfqpoint{1.307378in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.719537in}}{\pgfqpoint{1.289337in}{1.715879in}}{\pgfqpoint{1.282826in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.702856in}}{\pgfqpoint{1.272656in}{1.694023in}}{\pgfqpoint{1.272656in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.675606in}}{\pgfqpoint{1.276315in}{1.666774in}}{\pgfqpoint{1.282826in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.653751in}}{\pgfqpoint{1.298170in}{1.650093in}}{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442061in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{1.451269in}{1.741983in}}{\pgfqpoint{1.460102in}{1.745641in}}{\pgfqpoint{1.466613in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.473124in}{1.758664in}}{\pgfqpoint{1.476783in}{1.767496in}}{\pgfqpoint{1.476783in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.476783in}{1.785913in}}{\pgfqpoint{1.473124in}{1.794746in}}{\pgfqpoint{1.466613in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.460102in}{1.807768in}}{\pgfqpoint{1.451269in}{1.811427in}}{\pgfqpoint{1.442061in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{1.432852in}{1.811427in}}{\pgfqpoint{1.424020in}{1.807768in}}{\pgfqpoint{1.417508in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.410997in}{1.794746in}}{\pgfqpoint{1.407339in}{1.785913in}}{\pgfqpoint{1.407339in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.407339in}{1.767496in}}{\pgfqpoint{1.410997in}{1.758664in}}{\pgfqpoint{1.417508in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.424020in}{1.745641in}}{\pgfqpoint{1.432852in}{1.741983in}}{\pgfqpoint{1.442061in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.442061in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232555in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{1.241763in}{1.680723in}}{\pgfqpoint{1.250596in}{1.684381in}}{\pgfqpoint{1.257107in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{1.263618in}{1.697404in}}{\pgfqpoint{1.267277in}{1.706236in}}{\pgfqpoint{1.267277in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{1.267277in}{1.724653in}}{\pgfqpoint{1.263618in}{1.733486in}}{\pgfqpoint{1.257107in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.250596in}{1.746509in}}{\pgfqpoint{1.241763in}{1.750167in}}{\pgfqpoint{1.232555in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{1.223346in}{1.750167in}}{\pgfqpoint{1.214514in}{1.746509in}}{\pgfqpoint{1.208002in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.201491in}{1.733486in}}{\pgfqpoint{1.197832in}{1.724653in}}{\pgfqpoint{1.197832in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{1.197832in}{1.706236in}}{\pgfqpoint{1.201491in}{1.697404in}}{\pgfqpoint{1.208002in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{1.214514in}{1.684381in}}{\pgfqpoint{1.223346in}{1.680723in}}{\pgfqpoint{1.232555in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{1.232555in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828507in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{0.837715in}{1.772612in}}{\pgfqpoint{0.846548in}{1.776271in}}{\pgfqpoint{0.853059in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.859571in}{1.789294in}}{\pgfqpoint{0.863229in}{1.798126in}}{\pgfqpoint{0.863229in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.863229in}{1.816543in}}{\pgfqpoint{0.859571in}{1.825376in}}{\pgfqpoint{0.853059in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.846548in}{1.838398in}}{\pgfqpoint{0.837715in}{1.842057in}}{\pgfqpoint{0.828507in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{0.819299in}{1.842057in}}{\pgfqpoint{0.810466in}{1.838398in}}{\pgfqpoint{0.803955in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.797443in}{1.825376in}}{\pgfqpoint{0.793785in}{1.816543in}}{\pgfqpoint{0.793785in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.793785in}{1.798126in}}{\pgfqpoint{0.797443in}{1.789294in}}{\pgfqpoint{0.803955in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{1.776271in}}{\pgfqpoint{0.819299in}{1.772612in}}{\pgfqpoint{0.828507in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.711353in}}{\pgfqpoint{0.876477in}{1.715011in}}{\pgfqpoint{0.882989in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.728034in}}{\pgfqpoint{0.893159in}{1.736866in}}{\pgfqpoint{0.893159in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.755283in}}{\pgfqpoint{0.889500in}{1.764116in}}{\pgfqpoint{0.882989in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.777138in}}{\pgfqpoint{0.867645in}{1.780797in}}{\pgfqpoint{0.858436in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.780797in}}{\pgfqpoint{0.840395in}{1.777138in}}{\pgfqpoint{0.833884in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.764116in}}{\pgfqpoint{0.823714in}{1.755283in}}{\pgfqpoint{0.823714in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.736866in}}{\pgfqpoint{0.827373in}{1.728034in}}{\pgfqpoint{0.833884in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.715011in}}{\pgfqpoint{0.849228in}{1.711353in}}{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666532in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.675740in}{1.527573in}}{\pgfqpoint{1.684573in}{1.531232in}}{\pgfqpoint{1.691084in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.697595in}{1.544254in}}{\pgfqpoint{1.701254in}{1.553087in}}{\pgfqpoint{1.701254in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.701254in}{1.571504in}}{\pgfqpoint{1.697595in}{1.580336in}}{\pgfqpoint{1.691084in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.684573in}{1.593359in}}{\pgfqpoint{1.675740in}{1.597017in}}{\pgfqpoint{1.666532in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.657323in}{1.597017in}}{\pgfqpoint{1.648491in}{1.593359in}}{\pgfqpoint{1.641979in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.635468in}{1.580336in}}{\pgfqpoint{1.631809in}{1.571504in}}{\pgfqpoint{1.631809in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.631809in}{1.553087in}}{\pgfqpoint{1.635468in}{1.544254in}}{\pgfqpoint{1.641979in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.648491in}{1.531232in}}{\pgfqpoint{1.657323in}{1.527573in}}{\pgfqpoint{1.666532in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{1.711353in}}{\pgfqpoint{0.996195in}{1.715011in}}{\pgfqpoint{1.002707in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{1.728034in}}{\pgfqpoint{1.012876in}{1.736866in}}{\pgfqpoint{1.012876in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{1.755283in}}{\pgfqpoint{1.009218in}{1.764116in}}{\pgfqpoint{1.002707in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{1.777138in}}{\pgfqpoint{0.987363in}{1.780797in}}{\pgfqpoint{0.978154in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{1.780797in}}{\pgfqpoint{0.960113in}{1.777138in}}{\pgfqpoint{0.953602in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{1.764116in}}{\pgfqpoint{0.943432in}{1.755283in}}{\pgfqpoint{0.943432in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{1.736866in}}{\pgfqpoint{0.947091in}{1.728034in}}{\pgfqpoint{0.953602in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{1.715011in}}{\pgfqpoint{0.968946in}{1.711353in}}{\pgfqpoint{0.978154in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.137010in}{1.650093in}}{\pgfqpoint{1.145842in}{1.653751in}}{\pgfqpoint{1.152354in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.158865in}{1.666774in}}{\pgfqpoint{1.162524in}{1.675606in}}{\pgfqpoint{1.162524in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.162524in}{1.694023in}}{\pgfqpoint{1.158865in}{1.702856in}}{\pgfqpoint{1.152354in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.145842in}{1.715879in}}{\pgfqpoint{1.137010in}{1.719537in}}{\pgfqpoint{1.127802in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.118593in}{1.719537in}}{\pgfqpoint{1.109761in}{1.715879in}}{\pgfqpoint{1.103249in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.096738in}{1.702856in}}{\pgfqpoint{1.093079in}{1.694023in}}{\pgfqpoint{1.093079in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.093079in}{1.675606in}}{\pgfqpoint{1.096738in}{1.666774in}}{\pgfqpoint{1.103249in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.109761in}{1.653751in}}{\pgfqpoint{1.118593in}{1.650093in}}{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{1.405053in}}{\pgfqpoint{1.804291in}{1.408712in}}{\pgfqpoint{1.810802in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{1.421735in}}{\pgfqpoint{1.820972in}{1.430567in}}{\pgfqpoint{1.820972in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{1.448984in}}{\pgfqpoint{1.817313in}{1.457816in}}{\pgfqpoint{1.810802in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{1.470839in}}{\pgfqpoint{1.795458in}{1.474498in}}{\pgfqpoint{1.786250in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{1.474498in}}{\pgfqpoint{1.768209in}{1.470839in}}{\pgfqpoint{1.761697in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{1.457816in}}{\pgfqpoint{1.751527in}{1.448984in}}{\pgfqpoint{1.751527in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{1.430567in}}{\pgfqpoint{1.755186in}{1.421735in}}{\pgfqpoint{1.761697in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{1.408712in}}{\pgfqpoint{1.777041in}{1.405053in}}{\pgfqpoint{1.786250in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.711353in}}{\pgfqpoint{0.876477in}{1.715011in}}{\pgfqpoint{0.882989in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.728034in}}{\pgfqpoint{0.893159in}{1.736866in}}{\pgfqpoint{0.893159in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.755283in}}{\pgfqpoint{0.889500in}{1.764116in}}{\pgfqpoint{0.882989in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.777138in}}{\pgfqpoint{0.867645in}{1.780797in}}{\pgfqpoint{0.858436in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.780797in}}{\pgfqpoint{0.840395in}{1.777138in}}{\pgfqpoint{0.833884in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.764116in}}{\pgfqpoint{0.823714in}{1.755283in}}{\pgfqpoint{0.823714in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.736866in}}{\pgfqpoint{0.827373in}{1.728034in}}{\pgfqpoint{0.833884in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.715011in}}{\pgfqpoint{0.849228in}{1.711353in}}{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.160014in}}{\pgfqpoint{1.445137in}{1.163672in}}{\pgfqpoint{1.451648in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.176695in}}{\pgfqpoint{1.461818in}{1.185528in}}{\pgfqpoint{1.461818in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.203944in}}{\pgfqpoint{1.458160in}{1.212777in}}{\pgfqpoint{1.451648in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.225800in}}{\pgfqpoint{1.436305in}{1.229458in}}{\pgfqpoint{1.427096in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.229458in}}{\pgfqpoint{1.409055in}{1.225800in}}{\pgfqpoint{1.402544in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.212777in}}{\pgfqpoint{1.392374in}{1.203944in}}{\pgfqpoint{1.392374in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.185528in}}{\pgfqpoint{1.396032in}{1.176695in}}{\pgfqpoint{1.402544in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.163672in}}{\pgfqpoint{1.417888in}{1.160014in}}{\pgfqpoint{1.427096in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501920in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{1.511128in}{1.741983in}}{\pgfqpoint{1.519961in}{1.745641in}}{\pgfqpoint{1.526472in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.532983in}{1.758664in}}{\pgfqpoint{1.536642in}{1.767496in}}{\pgfqpoint{1.536642in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.536642in}{1.785913in}}{\pgfqpoint{1.532983in}{1.794746in}}{\pgfqpoint{1.526472in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.519961in}{1.807768in}}{\pgfqpoint{1.511128in}{1.811427in}}{\pgfqpoint{1.501920in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{1.492711in}{1.811427in}}{\pgfqpoint{1.483879in}{1.807768in}}{\pgfqpoint{1.477367in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{1.470856in}{1.794746in}}{\pgfqpoint{1.467197in}{1.785913in}}{\pgfqpoint{1.467197in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{1.467197in}{1.767496in}}{\pgfqpoint{1.470856in}{1.758664in}}{\pgfqpoint{1.477367in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{1.483879in}{1.745641in}}{\pgfqpoint{1.492711in}{1.741983in}}{\pgfqpoint{1.501920in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{1.501920in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382202in}{1.864502in}}%
\pgfpathcurveto{\pgfqpoint{1.391410in}{1.864502in}}{\pgfqpoint{1.400243in}{1.868161in}}{\pgfqpoint{1.406754in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{1.413266in}{1.881183in}}{\pgfqpoint{1.416924in}{1.890016in}}{\pgfqpoint{1.416924in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{1.416924in}{1.908433in}}{\pgfqpoint{1.413266in}{1.917265in}}{\pgfqpoint{1.406754in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{1.400243in}{1.930288in}}{\pgfqpoint{1.391410in}{1.933947in}}{\pgfqpoint{1.382202in}{1.933947in}}%
\pgfpathcurveto{\pgfqpoint{1.372993in}{1.933947in}}{\pgfqpoint{1.364161in}{1.930288in}}{\pgfqpoint{1.357650in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{1.351138in}{1.917265in}}{\pgfqpoint{1.347480in}{1.908433in}}{\pgfqpoint{1.347480in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{1.347480in}{1.890016in}}{\pgfqpoint{1.351138in}{1.881183in}}{\pgfqpoint{1.357650in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{1.364161in}{1.868161in}}{\pgfqpoint{1.372993in}{1.864502in}}{\pgfqpoint{1.382202in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{1.382202in}{1.864502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292414in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{1.301622in}{1.680723in}}{\pgfqpoint{1.310454in}{1.684381in}}{\pgfqpoint{1.316966in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{1.323477in}{1.697404in}}{\pgfqpoint{1.327136in}{1.706236in}}{\pgfqpoint{1.327136in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{1.327136in}{1.724653in}}{\pgfqpoint{1.323477in}{1.733486in}}{\pgfqpoint{1.316966in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.310454in}{1.746509in}}{\pgfqpoint{1.301622in}{1.750167in}}{\pgfqpoint{1.292414in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{1.283205in}{1.750167in}}{\pgfqpoint{1.274373in}{1.746509in}}{\pgfqpoint{1.267861in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{1.261350in}{1.733486in}}{\pgfqpoint{1.257691in}{1.724653in}}{\pgfqpoint{1.257691in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{1.257691in}{1.706236in}}{\pgfqpoint{1.261350in}{1.697404in}}{\pgfqpoint{1.267861in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{1.274373in}{1.684381in}}{\pgfqpoint{1.283205in}{1.680723in}}{\pgfqpoint{1.292414in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{1.292414in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.711353in}}{\pgfqpoint{1.654643in}{1.715011in}}{\pgfqpoint{1.661155in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.728034in}}{\pgfqpoint{1.671324in}{1.736866in}}{\pgfqpoint{1.671324in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{1.755283in}}{\pgfqpoint{1.667666in}{1.764116in}}{\pgfqpoint{1.661155in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{1.777138in}}{\pgfqpoint{1.645811in}{1.780797in}}{\pgfqpoint{1.636602in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{1.780797in}}{\pgfqpoint{1.618561in}{1.777138in}}{\pgfqpoint{1.612050in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{1.764116in}}{\pgfqpoint{1.601880in}{1.755283in}}{\pgfqpoint{1.601880in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.736866in}}{\pgfqpoint{1.605539in}{1.728034in}}{\pgfqpoint{1.612050in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.715011in}}{\pgfqpoint{1.627394in}{1.711353in}}{\pgfqpoint{1.636602in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{1.405053in}}{\pgfqpoint{1.983867in}{1.408712in}}{\pgfqpoint{1.990379in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{1.421735in}}{\pgfqpoint{2.000548in}{1.430567in}}{\pgfqpoint{2.000548in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{1.448984in}}{\pgfqpoint{1.996890in}{1.457816in}}{\pgfqpoint{1.990379in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{1.470839in}}{\pgfqpoint{1.975035in}{1.474498in}}{\pgfqpoint{1.965826in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{1.474498in}}{\pgfqpoint{1.947785in}{1.470839in}}{\pgfqpoint{1.941274in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{1.457816in}}{\pgfqpoint{1.931104in}{1.448984in}}{\pgfqpoint{1.931104in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{1.430567in}}{\pgfqpoint{1.934763in}{1.421735in}}{\pgfqpoint{1.941274in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{1.408712in}}{\pgfqpoint{1.956618in}{1.405053in}}{\pgfqpoint{1.965826in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412131in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{1.421340in}{1.558203in}}{\pgfqpoint{1.430172in}{1.561861in}}{\pgfqpoint{1.436684in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{1.443195in}{1.574884in}}{\pgfqpoint{1.446854in}{1.583717in}}{\pgfqpoint{1.446854in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{1.446854in}{1.602134in}}{\pgfqpoint{1.443195in}{1.610966in}}{\pgfqpoint{1.436684in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{1.430172in}{1.623989in}}{\pgfqpoint{1.421340in}{1.627647in}}{\pgfqpoint{1.412131in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{1.402923in}{1.627647in}}{\pgfqpoint{1.394090in}{1.623989in}}{\pgfqpoint{1.387579in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{1.381068in}{1.610966in}}{\pgfqpoint{1.377409in}{1.602134in}}{\pgfqpoint{1.377409in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{1.377409in}{1.583717in}}{\pgfqpoint{1.381068in}{1.574884in}}{\pgfqpoint{1.387579in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{1.394090in}{1.561861in}}{\pgfqpoint{1.402923in}{1.558203in}}{\pgfqpoint{1.412131in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{1.412131in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591708in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{1.600917in}{1.558203in}}{\pgfqpoint{1.609749in}{1.561861in}}{\pgfqpoint{1.616260in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{1.622772in}{1.574884in}}{\pgfqpoint{1.626430in}{1.583717in}}{\pgfqpoint{1.626430in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{1.626430in}{1.602134in}}{\pgfqpoint{1.622772in}{1.610966in}}{\pgfqpoint{1.616260in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{1.609749in}{1.623989in}}{\pgfqpoint{1.600917in}{1.627647in}}{\pgfqpoint{1.591708in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{1.582500in}{1.627647in}}{\pgfqpoint{1.573667in}{1.623989in}}{\pgfqpoint{1.567156in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{1.560644in}{1.610966in}}{\pgfqpoint{1.556986in}{1.602134in}}{\pgfqpoint{1.556986in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{1.556986in}{1.583717in}}{\pgfqpoint{1.560644in}{1.574884in}}{\pgfqpoint{1.567156in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{1.573667in}{1.561861in}}{\pgfqpoint{1.582500in}{1.558203in}}{\pgfqpoint{1.591708in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{1.591708in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.956392in}}{\pgfqpoint{1.534925in}{1.960051in}}{\pgfqpoint{1.541437in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.973073in}}{\pgfqpoint{1.551607in}{1.981906in}}{\pgfqpoint{1.551607in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{2.000323in}}{\pgfqpoint{1.547948in}{2.009155in}}{\pgfqpoint{1.541437in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{2.022178in}}{\pgfqpoint{1.526093in}{2.025836in}}{\pgfqpoint{1.516884in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{2.025836in}}{\pgfqpoint{1.498843in}{2.022178in}}{\pgfqpoint{1.492332in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{2.009155in}}{\pgfqpoint{1.482162in}{2.000323in}}{\pgfqpoint{1.482162in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.981906in}}{\pgfqpoint{1.485821in}{1.973073in}}{\pgfqpoint{1.492332in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.960051in}}{\pgfqpoint{1.507676in}{1.956392in}}{\pgfqpoint{1.516884in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.466313in}}{\pgfqpoint{1.175772in}{1.469972in}}{\pgfqpoint{1.182283in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.482994in}}{\pgfqpoint{1.192453in}{1.491827in}}{\pgfqpoint{1.192453in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.510244in}}{\pgfqpoint{1.188795in}{1.519076in}}{\pgfqpoint{1.182283in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.532099in}}{\pgfqpoint{1.166939in}{1.535758in}}{\pgfqpoint{1.157731in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.535758in}}{\pgfqpoint{1.139690in}{1.532099in}}{\pgfqpoint{1.133179in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.519076in}}{\pgfqpoint{1.123009in}{1.510244in}}{\pgfqpoint{1.123009in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.491827in}}{\pgfqpoint{1.126667in}{1.482994in}}{\pgfqpoint{1.133179in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.469972in}}{\pgfqpoint{1.148523in}{1.466313in}}{\pgfqpoint{1.157731in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{1.527573in}}{\pgfqpoint{1.205701in}{1.531232in}}{\pgfqpoint{1.212213in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{1.544254in}}{\pgfqpoint{1.222383in}{1.553087in}}{\pgfqpoint{1.222383in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{1.571504in}}{\pgfqpoint{1.218724in}{1.580336in}}{\pgfqpoint{1.212213in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{1.593359in}}{\pgfqpoint{1.196869in}{1.597017in}}{\pgfqpoint{1.187660in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{1.597017in}}{\pgfqpoint{1.169619in}{1.593359in}}{\pgfqpoint{1.163108in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{1.580336in}}{\pgfqpoint{1.152938in}{1.571504in}}{\pgfqpoint{1.152938in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{1.553087in}}{\pgfqpoint{1.156597in}{1.544254in}}{\pgfqpoint{1.163108in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{1.531232in}}{\pgfqpoint{1.178452in}{1.527573in}}{\pgfqpoint{1.187660in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771285in}{1.435683in}}%
\pgfpathcurveto{\pgfqpoint{1.780493in}{1.435683in}}{\pgfqpoint{1.789326in}{1.439342in}}{\pgfqpoint{1.795837in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{1.802348in}{1.452364in}}{\pgfqpoint{1.806007in}{1.461197in}}{\pgfqpoint{1.806007in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{1.806007in}{1.479614in}}{\pgfqpoint{1.802348in}{1.488446in}}{\pgfqpoint{1.795837in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{1.789326in}{1.501469in}}{\pgfqpoint{1.780493in}{1.505128in}}{\pgfqpoint{1.771285in}{1.505128in}}%
\pgfpathcurveto{\pgfqpoint{1.762076in}{1.505128in}}{\pgfqpoint{1.753244in}{1.501469in}}{\pgfqpoint{1.746732in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{1.740221in}{1.488446in}}{\pgfqpoint{1.736563in}{1.479614in}}{\pgfqpoint{1.736563in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{1.736563in}{1.461197in}}{\pgfqpoint{1.740221in}{1.452364in}}{\pgfqpoint{1.746732in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{1.753244in}{1.439342in}}{\pgfqpoint{1.762076in}{1.435683in}}{\pgfqpoint{1.771285in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{1.771285in}{1.435683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023048in}{1.496943in}}%
\pgfpathcurveto{\pgfqpoint{1.032257in}{1.496943in}}{\pgfqpoint{1.041089in}{1.500602in}}{\pgfqpoint{1.047601in}{1.507113in}}%
\pgfpathcurveto{\pgfqpoint{1.054112in}{1.513624in}}{\pgfqpoint{1.057771in}{1.522457in}}{\pgfqpoint{1.057771in}{1.531665in}}%
\pgfpathcurveto{\pgfqpoint{1.057771in}{1.540874in}}{\pgfqpoint{1.054112in}{1.549706in}}{\pgfqpoint{1.047601in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{1.041089in}{1.562729in}}{\pgfqpoint{1.032257in}{1.566387in}}{\pgfqpoint{1.023048in}{1.566387in}}%
\pgfpathcurveto{\pgfqpoint{1.013840in}{1.566387in}}{\pgfqpoint{1.005007in}{1.562729in}}{\pgfqpoint{0.998496in}{1.556218in}}%
\pgfpathcurveto{\pgfqpoint{0.991985in}{1.549706in}}{\pgfqpoint{0.988326in}{1.540874in}}{\pgfqpoint{0.988326in}{1.531665in}}%
\pgfpathcurveto{\pgfqpoint{0.988326in}{1.522457in}}{\pgfqpoint{0.991985in}{1.513624in}}{\pgfqpoint{0.998496in}{1.507113in}}%
\pgfpathcurveto{\pgfqpoint{1.005007in}{1.500602in}}{\pgfqpoint{1.013840in}{1.496943in}}{\pgfqpoint{1.023048in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.496943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.956392in}}{\pgfqpoint{1.594784in}{1.960051in}}{\pgfqpoint{1.601296in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.973073in}}{\pgfqpoint{1.611466in}{1.981906in}}{\pgfqpoint{1.611466in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{2.000323in}}{\pgfqpoint{1.607807in}{2.009155in}}{\pgfqpoint{1.601296in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{2.022178in}}{\pgfqpoint{1.585952in}{2.025836in}}{\pgfqpoint{1.576743in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{2.025836in}}{\pgfqpoint{1.558702in}{2.022178in}}{\pgfqpoint{1.552191in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{2.009155in}}{\pgfqpoint{1.542021in}{2.000323in}}{\pgfqpoint{1.542021in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.981906in}}{\pgfqpoint{1.545680in}{1.973073in}}{\pgfqpoint{1.552191in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.960051in}}{\pgfqpoint{1.567535in}{1.956392in}}{\pgfqpoint{1.576743in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.527573in}}{\pgfqpoint{1.504996in}{1.531232in}}{\pgfqpoint{1.511507in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.544254in}}{\pgfqpoint{1.521677in}{1.553087in}}{\pgfqpoint{1.521677in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.571504in}}{\pgfqpoint{1.518019in}{1.580336in}}{\pgfqpoint{1.511507in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.593359in}}{\pgfqpoint{1.496163in}{1.597017in}}{\pgfqpoint{1.486955in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.597017in}}{\pgfqpoint{1.468914in}{1.593359in}}{\pgfqpoint{1.462403in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.580336in}}{\pgfqpoint{1.452233in}{1.571504in}}{\pgfqpoint{1.452233in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.553087in}}{\pgfqpoint{1.455891in}{1.544254in}}{\pgfqpoint{1.462403in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.531232in}}{\pgfqpoint{1.477747in}{1.527573in}}{\pgfqpoint{1.486955in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397167in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.406375in}{1.466313in}}{\pgfqpoint{1.415208in}{1.469972in}}{\pgfqpoint{1.421719in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.428230in}{1.482994in}}{\pgfqpoint{1.431889in}{1.491827in}}{\pgfqpoint{1.431889in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.431889in}{1.510244in}}{\pgfqpoint{1.428230in}{1.519076in}}{\pgfqpoint{1.421719in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{1.532099in}}{\pgfqpoint{1.406375in}{1.535758in}}{\pgfqpoint{1.397167in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.387958in}{1.535758in}}{\pgfqpoint{1.379126in}{1.532099in}}{\pgfqpoint{1.372614in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.366103in}{1.519076in}}{\pgfqpoint{1.362444in}{1.510244in}}{\pgfqpoint{1.362444in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.362444in}{1.491827in}}{\pgfqpoint{1.366103in}{1.482994in}}{\pgfqpoint{1.372614in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.379126in}{1.469972in}}{\pgfqpoint{1.387958in}{1.466313in}}{\pgfqpoint{1.397167in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292414in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{1.301622in}{1.803242in}}{\pgfqpoint{1.310454in}{1.806901in}}{\pgfqpoint{1.316966in}{1.813412in}}%
\pgfpathcurveto{\pgfqpoint{1.323477in}{1.819924in}}{\pgfqpoint{1.327136in}{1.828756in}}{\pgfqpoint{1.327136in}{1.837965in}}%
\pgfpathcurveto{\pgfqpoint{1.327136in}{1.847173in}}{\pgfqpoint{1.323477in}{1.856006in}}{\pgfqpoint{1.316966in}{1.862517in}}%
\pgfpathcurveto{\pgfqpoint{1.310454in}{1.869028in}}{\pgfqpoint{1.301622in}{1.872687in}}{\pgfqpoint{1.292414in}{1.872687in}}%
\pgfpathcurveto{\pgfqpoint{1.283205in}{1.872687in}}{\pgfqpoint{1.274373in}{1.869028in}}{\pgfqpoint{1.267861in}{1.862517in}}%
\pgfpathcurveto{\pgfqpoint{1.261350in}{1.856006in}}{\pgfqpoint{1.257691in}{1.847173in}}{\pgfqpoint{1.257691in}{1.837965in}}%
\pgfpathcurveto{\pgfqpoint{1.257691in}{1.828756in}}{\pgfqpoint{1.261350in}{1.819924in}}{\pgfqpoint{1.267861in}{1.813412in}}%
\pgfpathcurveto{\pgfqpoint{1.274373in}{1.806901in}}{\pgfqpoint{1.283205in}{1.803242in}}{\pgfqpoint{1.292414in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{1.292414in}{1.803242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{1.711353in}}{\pgfqpoint{0.936336in}{1.715011in}}{\pgfqpoint{0.942848in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{1.728034in}}{\pgfqpoint{0.953018in}{1.736866in}}{\pgfqpoint{0.953018in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{1.755283in}}{\pgfqpoint{0.949359in}{1.764116in}}{\pgfqpoint{0.942848in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{1.777138in}}{\pgfqpoint{0.927504in}{1.780797in}}{\pgfqpoint{0.918295in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{1.780797in}}{\pgfqpoint{0.900254in}{1.777138in}}{\pgfqpoint{0.893743in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{1.764116in}}{\pgfqpoint{0.883573in}{1.755283in}}{\pgfqpoint{0.883573in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{1.736866in}}{\pgfqpoint{0.887232in}{1.728034in}}{\pgfqpoint{0.893743in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{1.715011in}}{\pgfqpoint{0.909087in}{1.711353in}}{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.343793in}}{\pgfqpoint{1.115913in}{1.347452in}}{\pgfqpoint{1.122424in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.360475in}}{\pgfqpoint{1.132594in}{1.369307in}}{\pgfqpoint{1.132594in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.387724in}}{\pgfqpoint{1.128936in}{1.396557in}}{\pgfqpoint{1.122424in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.409579in}}{\pgfqpoint{1.107080in}{1.413238in}}{\pgfqpoint{1.097872in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.413238in}}{\pgfqpoint{1.079831in}{1.409579in}}{\pgfqpoint{1.073320in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.396557in}}{\pgfqpoint{1.063150in}{1.387724in}}{\pgfqpoint{1.063150in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.369307in}}{\pgfqpoint{1.066808in}{1.360475in}}{\pgfqpoint{1.073320in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.347452in}}{\pgfqpoint{1.088664in}{1.343793in}}{\pgfqpoint{1.097872in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247519in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.256728in}{1.405053in}}{\pgfqpoint{1.265560in}{1.408712in}}{\pgfqpoint{1.272072in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.278583in}{1.421735in}}{\pgfqpoint{1.282242in}{1.430567in}}{\pgfqpoint{1.282242in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.282242in}{1.448984in}}{\pgfqpoint{1.278583in}{1.457816in}}{\pgfqpoint{1.272072in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.265560in}{1.470839in}}{\pgfqpoint{1.256728in}{1.474498in}}{\pgfqpoint{1.247519in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.238311in}{1.474498in}}{\pgfqpoint{1.229478in}{1.470839in}}{\pgfqpoint{1.222967in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.216456in}{1.457816in}}{\pgfqpoint{1.212797in}{1.448984in}}{\pgfqpoint{1.212797in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.212797in}{1.430567in}}{\pgfqpoint{1.216456in}{1.421735in}}{\pgfqpoint{1.222967in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.229478in}{1.408712in}}{\pgfqpoint{1.238311in}{1.405053in}}{\pgfqpoint{1.247519in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.247519in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157731in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.166939in}{1.466313in}}{\pgfqpoint{1.175772in}{1.469972in}}{\pgfqpoint{1.182283in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.188795in}{1.482994in}}{\pgfqpoint{1.192453in}{1.491827in}}{\pgfqpoint{1.192453in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.192453in}{1.510244in}}{\pgfqpoint{1.188795in}{1.519076in}}{\pgfqpoint{1.182283in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.175772in}{1.532099in}}{\pgfqpoint{1.166939in}{1.535758in}}{\pgfqpoint{1.157731in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.148523in}{1.535758in}}{\pgfqpoint{1.139690in}{1.532099in}}{\pgfqpoint{1.133179in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.126667in}{1.519076in}}{\pgfqpoint{1.123009in}{1.510244in}}{\pgfqpoint{1.123009in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.123009in}{1.491827in}}{\pgfqpoint{1.126667in}{1.482994in}}{\pgfqpoint{1.133179in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.139690in}{1.469972in}}{\pgfqpoint{1.148523in}{1.466313in}}{\pgfqpoint{1.157731in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{1.466313in}}{\pgfqpoint{1.355349in}{1.469972in}}{\pgfqpoint{1.361860in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{1.482994in}}{\pgfqpoint{1.372030in}{1.491827in}}{\pgfqpoint{1.372030in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{1.510244in}}{\pgfqpoint{1.368371in}{1.519076in}}{\pgfqpoint{1.361860in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{1.532099in}}{\pgfqpoint{1.346516in}{1.535758in}}{\pgfqpoint{1.337308in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{1.535758in}}{\pgfqpoint{1.319267in}{1.532099in}}{\pgfqpoint{1.312755in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{1.519076in}}{\pgfqpoint{1.302585in}{1.510244in}}{\pgfqpoint{1.302585in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{1.491827in}}{\pgfqpoint{1.306244in}{1.482994in}}{\pgfqpoint{1.312755in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{1.469972in}}{\pgfqpoint{1.328099in}{1.466313in}}{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.772612in}}{\pgfqpoint{1.325419in}{1.776271in}}{\pgfqpoint{1.331931in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.789294in}}{\pgfqpoint{1.342100in}{1.798126in}}{\pgfqpoint{1.342100in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.816543in}}{\pgfqpoint{1.338442in}{1.825376in}}{\pgfqpoint{1.331931in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.838398in}}{\pgfqpoint{1.316587in}{1.842057in}}{\pgfqpoint{1.307378in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.842057in}}{\pgfqpoint{1.289337in}{1.838398in}}{\pgfqpoint{1.282826in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.825376in}}{\pgfqpoint{1.272656in}{1.816543in}}{\pgfqpoint{1.272656in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.798126in}}{\pgfqpoint{1.276315in}{1.789294in}}{\pgfqpoint{1.282826in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.776271in}}{\pgfqpoint{1.298170in}{1.772612in}}{\pgfqpoint{1.307378in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.711353in}}{\pgfqpoint{1.894079in}{1.715011in}}{\pgfqpoint{1.900590in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.728034in}}{\pgfqpoint{1.910760in}{1.736866in}}{\pgfqpoint{1.910760in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{1.755283in}}{\pgfqpoint{1.907102in}{1.764116in}}{\pgfqpoint{1.900590in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{1.777138in}}{\pgfqpoint{1.885246in}{1.780797in}}{\pgfqpoint{1.876038in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{1.780797in}}{\pgfqpoint{1.857997in}{1.777138in}}{\pgfqpoint{1.851486in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{1.764116in}}{\pgfqpoint{1.841316in}{1.755283in}}{\pgfqpoint{1.841316in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.736866in}}{\pgfqpoint{1.844974in}{1.728034in}}{\pgfqpoint{1.851486in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.715011in}}{\pgfqpoint{1.866829in}{1.711353in}}{\pgfqpoint{1.876038in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.466313in}}{\pgfqpoint{1.654643in}{1.469972in}}{\pgfqpoint{1.661155in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.482994in}}{\pgfqpoint{1.671324in}{1.491827in}}{\pgfqpoint{1.671324in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{1.510244in}}{\pgfqpoint{1.667666in}{1.519076in}}{\pgfqpoint{1.661155in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{1.532099in}}{\pgfqpoint{1.645811in}{1.535758in}}{\pgfqpoint{1.636602in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{1.535758in}}{\pgfqpoint{1.618561in}{1.532099in}}{\pgfqpoint{1.612050in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{1.519076in}}{\pgfqpoint{1.601880in}{1.510244in}}{\pgfqpoint{1.601880in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.491827in}}{\pgfqpoint{1.605539in}{1.482994in}}{\pgfqpoint{1.612050in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.469972in}}{\pgfqpoint{1.627394in}{1.466313in}}{\pgfqpoint{1.636602in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{1.711353in}}{\pgfqpoint{1.235631in}{1.715011in}}{\pgfqpoint{1.242142in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.248654in}{1.728034in}}{\pgfqpoint{1.252312in}{1.736866in}}{\pgfqpoint{1.252312in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{1.755283in}}{\pgfqpoint{1.248654in}{1.764116in}}{\pgfqpoint{1.242142in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.235631in}{1.777138in}}{\pgfqpoint{1.226798in}{1.780797in}}{\pgfqpoint{1.217590in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.208381in}{1.780797in}}{\pgfqpoint{1.199549in}{1.777138in}}{\pgfqpoint{1.193038in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.186526in}{1.764116in}}{\pgfqpoint{1.182868in}{1.755283in}}{\pgfqpoint{1.182868in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.182868in}{1.736866in}}{\pgfqpoint{1.186526in}{1.728034in}}{\pgfqpoint{1.193038in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{1.715011in}}{\pgfqpoint{1.208381in}{1.711353in}}{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.588833in}}{\pgfqpoint{1.115913in}{1.592491in}}{\pgfqpoint{1.122424in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.605514in}}{\pgfqpoint{1.132594in}{1.614347in}}{\pgfqpoint{1.132594in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.632764in}}{\pgfqpoint{1.128936in}{1.641596in}}{\pgfqpoint{1.122424in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.654619in}}{\pgfqpoint{1.107080in}{1.658277in}}{\pgfqpoint{1.097872in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.658277in}}{\pgfqpoint{1.079831in}{1.654619in}}{\pgfqpoint{1.073320in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.641596in}}{\pgfqpoint{1.063150in}{1.632764in}}{\pgfqpoint{1.063150in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.614347in}}{\pgfqpoint{1.066808in}{1.605514in}}{\pgfqpoint{1.073320in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.592491in}}{\pgfqpoint{1.088664in}{1.588833in}}{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.650093in}}{\pgfqpoint{1.325419in}{1.653751in}}{\pgfqpoint{1.331931in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.666774in}}{\pgfqpoint{1.342100in}{1.675606in}}{\pgfqpoint{1.342100in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.694023in}}{\pgfqpoint{1.338442in}{1.702856in}}{\pgfqpoint{1.331931in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.715879in}}{\pgfqpoint{1.316587in}{1.719537in}}{\pgfqpoint{1.307378in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.719537in}}{\pgfqpoint{1.289337in}{1.715879in}}{\pgfqpoint{1.282826in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.702856in}}{\pgfqpoint{1.272656in}{1.694023in}}{\pgfqpoint{1.272656in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.675606in}}{\pgfqpoint{1.276315in}{1.666774in}}{\pgfqpoint{1.282826in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.653751in}}{\pgfqpoint{1.298170in}{1.650093in}}{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{1.405053in}}{\pgfqpoint{1.924008in}{1.408712in}}{\pgfqpoint{1.930520in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{1.421735in}}{\pgfqpoint{1.940690in}{1.430567in}}{\pgfqpoint{1.940690in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{1.448984in}}{\pgfqpoint{1.937031in}{1.457816in}}{\pgfqpoint{1.930520in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{1.470839in}}{\pgfqpoint{1.915176in}{1.474498in}}{\pgfqpoint{1.905967in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{1.474498in}}{\pgfqpoint{1.887926in}{1.470839in}}{\pgfqpoint{1.881415in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{1.457816in}}{\pgfqpoint{1.871245in}{1.448984in}}{\pgfqpoint{1.871245in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{1.430567in}}{\pgfqpoint{1.874904in}{1.421735in}}{\pgfqpoint{1.881415in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{1.408712in}}{\pgfqpoint{1.896759in}{1.405053in}}{\pgfqpoint{1.905967in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471990in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{1.481199in}{1.558203in}}{\pgfqpoint{1.490031in}{1.561861in}}{\pgfqpoint{1.496543in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{1.503054in}{1.574884in}}{\pgfqpoint{1.506712in}{1.583717in}}{\pgfqpoint{1.506712in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{1.506712in}{1.602134in}}{\pgfqpoint{1.503054in}{1.610966in}}{\pgfqpoint{1.496543in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{1.490031in}{1.623989in}}{\pgfqpoint{1.481199in}{1.627647in}}{\pgfqpoint{1.471990in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{1.462782in}{1.627647in}}{\pgfqpoint{1.453949in}{1.623989in}}{\pgfqpoint{1.447438in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{1.440927in}{1.610966in}}{\pgfqpoint{1.437268in}{1.602134in}}{\pgfqpoint{1.437268in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{1.437268in}{1.583717in}}{\pgfqpoint{1.440927in}{1.574884in}}{\pgfqpoint{1.447438in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{1.453949in}{1.561861in}}{\pgfqpoint{1.462782in}{1.558203in}}{\pgfqpoint{1.471990in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{1.471990in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978154in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{0.987363in}{1.588833in}}{\pgfqpoint{0.996195in}{1.592491in}}{\pgfqpoint{1.002707in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.009218in}{1.605514in}}{\pgfqpoint{1.012876in}{1.614347in}}{\pgfqpoint{1.012876in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.012876in}{1.632764in}}{\pgfqpoint{1.009218in}{1.641596in}}{\pgfqpoint{1.002707in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.996195in}{1.654619in}}{\pgfqpoint{0.987363in}{1.658277in}}{\pgfqpoint{0.978154in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{0.968946in}{1.658277in}}{\pgfqpoint{0.960113in}{1.654619in}}{\pgfqpoint{0.953602in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.947091in}{1.641596in}}{\pgfqpoint{0.943432in}{1.632764in}}{\pgfqpoint{0.943432in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{0.943432in}{1.614347in}}{\pgfqpoint{0.947091in}{1.605514in}}{\pgfqpoint{0.953602in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{0.960113in}{1.592491in}}{\pgfqpoint{0.968946in}{1.588833in}}{\pgfqpoint{0.978154in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.978154in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277449in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.286657in}{1.588833in}}{\pgfqpoint{1.295490in}{1.592491in}}{\pgfqpoint{1.302001in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.308512in}{1.605514in}}{\pgfqpoint{1.312171in}{1.614347in}}{\pgfqpoint{1.312171in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.312171in}{1.632764in}}{\pgfqpoint{1.308512in}{1.641596in}}{\pgfqpoint{1.302001in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.295490in}{1.654619in}}{\pgfqpoint{1.286657in}{1.658277in}}{\pgfqpoint{1.277449in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.268240in}{1.658277in}}{\pgfqpoint{1.259408in}{1.654619in}}{\pgfqpoint{1.252896in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.246385in}{1.641596in}}{\pgfqpoint{1.242727in}{1.632764in}}{\pgfqpoint{1.242727in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.242727in}{1.614347in}}{\pgfqpoint{1.246385in}{1.605514in}}{\pgfqpoint{1.252896in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.259408in}{1.592491in}}{\pgfqpoint{1.268240in}{1.588833in}}{\pgfqpoint{1.277449in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{1.282534in}}{\pgfqpoint{1.804291in}{1.286192in}}{\pgfqpoint{1.810802in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{1.299215in}}{\pgfqpoint{1.820972in}{1.308047in}}{\pgfqpoint{1.820972in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{1.326464in}}{\pgfqpoint{1.817313in}{1.335297in}}{\pgfqpoint{1.810802in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{1.348319in}}{\pgfqpoint{1.795458in}{1.351978in}}{\pgfqpoint{1.786250in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{1.351978in}}{\pgfqpoint{1.768209in}{1.348319in}}{\pgfqpoint{1.761697in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{1.335297in}}{\pgfqpoint{1.751527in}{1.326464in}}{\pgfqpoint{1.751527in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{1.308047in}}{\pgfqpoint{1.755186in}{1.299215in}}{\pgfqpoint{1.761697in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{1.286192in}}{\pgfqpoint{1.777041in}{1.282534in}}{\pgfqpoint{1.786250in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025685in}{1.037494in}}%
\pgfpathcurveto{\pgfqpoint{2.034894in}{1.037494in}}{\pgfqpoint{2.043726in}{1.041153in}}{\pgfqpoint{2.050238in}{1.047664in}}%
\pgfpathcurveto{\pgfqpoint{2.056749in}{1.054175in}}{\pgfqpoint{2.060407in}{1.063008in}}{\pgfqpoint{2.060407in}{1.072216in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{1.081425in}}{\pgfqpoint{2.056749in}{1.090257in}}{\pgfqpoint{2.050238in}{1.096769in}}%
\pgfpathcurveto{\pgfqpoint{2.043726in}{1.103280in}}{\pgfqpoint{2.034894in}{1.106939in}}{\pgfqpoint{2.025685in}{1.106939in}}%
\pgfpathcurveto{\pgfqpoint{2.016477in}{1.106939in}}{\pgfqpoint{2.007644in}{1.103280in}}{\pgfqpoint{2.001133in}{1.096769in}}%
\pgfpathcurveto{\pgfqpoint{1.994622in}{1.090257in}}{\pgfqpoint{1.990963in}{1.081425in}}{\pgfqpoint{1.990963in}{1.072216in}}%
\pgfpathcurveto{\pgfqpoint{1.990963in}{1.063008in}}{\pgfqpoint{1.994622in}{1.054175in}}{\pgfqpoint{2.001133in}{1.047664in}}%
\pgfpathcurveto{\pgfqpoint{2.007644in}{1.041153in}}{\pgfqpoint{2.016477in}{1.037494in}}{\pgfqpoint{2.025685in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{2.025685in}{1.037494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995756in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{2.004964in}{1.098754in}}{\pgfqpoint{2.013797in}{1.102412in}}{\pgfqpoint{2.020308in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{2.026819in}{1.115435in}}{\pgfqpoint{2.030478in}{1.124268in}}{\pgfqpoint{2.030478in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{2.030478in}{1.142685in}}{\pgfqpoint{2.026819in}{1.151517in}}{\pgfqpoint{2.020308in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{2.013797in}{1.164540in}}{\pgfqpoint{2.004964in}{1.168198in}}{\pgfqpoint{1.995756in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{1.986547in}{1.168198in}}{\pgfqpoint{1.977715in}{1.164540in}}{\pgfqpoint{1.971203in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.964692in}{1.151517in}}{\pgfqpoint{1.961034in}{1.142685in}}{\pgfqpoint{1.961034in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{1.961034in}{1.124268in}}{\pgfqpoint{1.964692in}{1.115435in}}{\pgfqpoint{1.971203in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.977715in}{1.102412in}}{\pgfqpoint{1.986547in}{1.098754in}}{\pgfqpoint{1.995756in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{1.995756in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397167in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.406375in}{1.343793in}}{\pgfqpoint{1.415208in}{1.347452in}}{\pgfqpoint{1.421719in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.428230in}{1.360475in}}{\pgfqpoint{1.431889in}{1.369307in}}{\pgfqpoint{1.431889in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.431889in}{1.387724in}}{\pgfqpoint{1.428230in}{1.396557in}}{\pgfqpoint{1.421719in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{1.409579in}}{\pgfqpoint{1.406375in}{1.413238in}}{\pgfqpoint{1.397167in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.387958in}{1.413238in}}{\pgfqpoint{1.379126in}{1.409579in}}{\pgfqpoint{1.372614in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.366103in}{1.396557in}}{\pgfqpoint{1.362444in}{1.387724in}}{\pgfqpoint{1.362444in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.362444in}{1.369307in}}{\pgfqpoint{1.366103in}{1.360475in}}{\pgfqpoint{1.372614in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.379126in}{1.347452in}}{\pgfqpoint{1.387958in}{1.343793in}}{\pgfqpoint{1.397167in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.711353in}}{\pgfqpoint{1.534925in}{1.715011in}}{\pgfqpoint{1.541437in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.728034in}}{\pgfqpoint{1.551607in}{1.736866in}}{\pgfqpoint{1.551607in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{1.755283in}}{\pgfqpoint{1.547948in}{1.764116in}}{\pgfqpoint{1.541437in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{1.777138in}}{\pgfqpoint{1.526093in}{1.780797in}}{\pgfqpoint{1.516884in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{1.780797in}}{\pgfqpoint{1.498843in}{1.777138in}}{\pgfqpoint{1.492332in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{1.764116in}}{\pgfqpoint{1.482162in}{1.755283in}}{\pgfqpoint{1.482162in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.736866in}}{\pgfqpoint{1.485821in}{1.728034in}}{\pgfqpoint{1.492332in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.715011in}}{\pgfqpoint{1.507676in}{1.711353in}}{\pgfqpoint{1.516884in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{1.282534in}}{\pgfqpoint{1.804291in}{1.286192in}}{\pgfqpoint{1.810802in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{1.299215in}}{\pgfqpoint{1.820972in}{1.308047in}}{\pgfqpoint{1.820972in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{1.326464in}}{\pgfqpoint{1.817313in}{1.335297in}}{\pgfqpoint{1.810802in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{1.348319in}}{\pgfqpoint{1.795458in}{1.351978in}}{\pgfqpoint{1.786250in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{1.351978in}}{\pgfqpoint{1.768209in}{1.348319in}}{\pgfqpoint{1.761697in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{1.335297in}}{\pgfqpoint{1.751527in}{1.326464in}}{\pgfqpoint{1.751527in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{1.308047in}}{\pgfqpoint{1.755186in}{1.299215in}}{\pgfqpoint{1.761697in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{1.286192in}}{\pgfqpoint{1.777041in}{1.282534in}}{\pgfqpoint{1.786250in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.772612in}}{\pgfqpoint{1.445137in}{1.776271in}}{\pgfqpoint{1.451648in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.789294in}}{\pgfqpoint{1.461818in}{1.798126in}}{\pgfqpoint{1.461818in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.816543in}}{\pgfqpoint{1.458160in}{1.825376in}}{\pgfqpoint{1.451648in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.838398in}}{\pgfqpoint{1.436305in}{1.842057in}}{\pgfqpoint{1.427096in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.842057in}}{\pgfqpoint{1.409055in}{1.838398in}}{\pgfqpoint{1.402544in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.825376in}}{\pgfqpoint{1.392374in}{1.816543in}}{\pgfqpoint{1.392374in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.798126in}}{\pgfqpoint{1.396032in}{1.789294in}}{\pgfqpoint{1.402544in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.776271in}}{\pgfqpoint{1.417888in}{1.772612in}}{\pgfqpoint{1.427096in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.343793in}}{\pgfqpoint{1.594784in}{1.347452in}}{\pgfqpoint{1.601296in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.360475in}}{\pgfqpoint{1.611466in}{1.369307in}}{\pgfqpoint{1.611466in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{1.387724in}}{\pgfqpoint{1.607807in}{1.396557in}}{\pgfqpoint{1.601296in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{1.409579in}}{\pgfqpoint{1.585952in}{1.413238in}}{\pgfqpoint{1.576743in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{1.413238in}}{\pgfqpoint{1.558702in}{1.409579in}}{\pgfqpoint{1.552191in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.396557in}}{\pgfqpoint{1.542021in}{1.387724in}}{\pgfqpoint{1.542021in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.369307in}}{\pgfqpoint{1.545680in}{1.360475in}}{\pgfqpoint{1.552191in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.347452in}}{\pgfqpoint{1.567535in}{1.343793in}}{\pgfqpoint{1.576743in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.833872in}}{\pgfqpoint{1.654643in}{1.837531in}}{\pgfqpoint{1.661155in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.850554in}}{\pgfqpoint{1.671324in}{1.859386in}}{\pgfqpoint{1.671324in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{1.877803in}}{\pgfqpoint{1.667666in}{1.886635in}}{\pgfqpoint{1.661155in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{1.899658in}}{\pgfqpoint{1.645811in}{1.903317in}}{\pgfqpoint{1.636602in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{1.903317in}}{\pgfqpoint{1.618561in}{1.899658in}}{\pgfqpoint{1.612050in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{1.886635in}}{\pgfqpoint{1.601880in}{1.877803in}}{\pgfqpoint{1.601880in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.859386in}}{\pgfqpoint{1.605539in}{1.850554in}}{\pgfqpoint{1.612050in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.837531in}}{\pgfqpoint{1.627394in}{1.833872in}}{\pgfqpoint{1.636602in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354909in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{2.364118in}{1.833872in}}{\pgfqpoint{2.372950in}{1.837531in}}{\pgfqpoint{2.379462in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{2.385973in}{1.850554in}}{\pgfqpoint{2.389631in}{1.859386in}}{\pgfqpoint{2.389631in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{2.389631in}{1.877803in}}{\pgfqpoint{2.385973in}{1.886635in}}{\pgfqpoint{2.379462in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{2.372950in}{1.899658in}}{\pgfqpoint{2.364118in}{1.903317in}}{\pgfqpoint{2.354909in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{2.345701in}{1.903317in}}{\pgfqpoint{2.336868in}{1.899658in}}{\pgfqpoint{2.330357in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{2.323846in}{1.886635in}}{\pgfqpoint{2.320187in}{1.877803in}}{\pgfqpoint{2.320187in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{2.320187in}{1.859386in}}{\pgfqpoint{2.323846in}{1.850554in}}{\pgfqpoint{2.330357in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{2.336868in}{1.837531in}}{\pgfqpoint{2.345701in}{1.833872in}}{\pgfqpoint{2.354909in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{2.354909in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.343793in}}{\pgfqpoint{1.594784in}{1.347452in}}{\pgfqpoint{1.601296in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.360475in}}{\pgfqpoint{1.611466in}{1.369307in}}{\pgfqpoint{1.611466in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{1.387724in}}{\pgfqpoint{1.607807in}{1.396557in}}{\pgfqpoint{1.601296in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{1.409579in}}{\pgfqpoint{1.585952in}{1.413238in}}{\pgfqpoint{1.576743in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{1.413238in}}{\pgfqpoint{1.558702in}{1.409579in}}{\pgfqpoint{1.552191in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.396557in}}{\pgfqpoint{1.542021in}{1.387724in}}{\pgfqpoint{1.542021in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.369307in}}{\pgfqpoint{1.545680in}{1.360475in}}{\pgfqpoint{1.552191in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.347452in}}{\pgfqpoint{1.567535in}{1.343793in}}{\pgfqpoint{1.576743in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217590in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.226798in}{1.343793in}}{\pgfqpoint{1.235631in}{1.347452in}}{\pgfqpoint{1.242142in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.248654in}{1.360475in}}{\pgfqpoint{1.252312in}{1.369307in}}{\pgfqpoint{1.252312in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.252312in}{1.387724in}}{\pgfqpoint{1.248654in}{1.396557in}}{\pgfqpoint{1.242142in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.235631in}{1.409579in}}{\pgfqpoint{1.226798in}{1.413238in}}{\pgfqpoint{1.217590in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.208381in}{1.413238in}}{\pgfqpoint{1.199549in}{1.409579in}}{\pgfqpoint{1.193038in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.186526in}{1.396557in}}{\pgfqpoint{1.182868in}{1.387724in}}{\pgfqpoint{1.182868in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.182868in}{1.369307in}}{\pgfqpoint{1.186526in}{1.360475in}}{\pgfqpoint{1.193038in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{1.347452in}}{\pgfqpoint{1.208381in}{1.343793in}}{\pgfqpoint{1.217590in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.217590in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{2.201431in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{2.201431in}}{\pgfqpoint{1.355349in}{2.205090in}}{\pgfqpoint{1.361860in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{2.218113in}}{\pgfqpoint{1.372030in}{2.226945in}}{\pgfqpoint{1.372030in}{2.236154in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{2.245362in}}{\pgfqpoint{1.368371in}{2.254195in}}{\pgfqpoint{1.361860in}{2.260706in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{2.267217in}}{\pgfqpoint{1.346516in}{2.270876in}}{\pgfqpoint{1.337308in}{2.270876in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{2.270876in}}{\pgfqpoint{1.319267in}{2.267217in}}{\pgfqpoint{1.312755in}{2.260706in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{2.254195in}}{\pgfqpoint{1.302585in}{2.245362in}}{\pgfqpoint{1.302585in}{2.236154in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{2.226945in}}{\pgfqpoint{1.306244in}{2.218113in}}{\pgfqpoint{1.312755in}{2.211601in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{2.205090in}}{\pgfqpoint{1.328099in}{2.201431in}}{\pgfqpoint{1.337308in}{2.201431in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{2.201431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.588833in}}{\pgfqpoint{1.654643in}{1.592491in}}{\pgfqpoint{1.661155in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.605514in}}{\pgfqpoint{1.671324in}{1.614347in}}{\pgfqpoint{1.671324in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{1.632764in}}{\pgfqpoint{1.667666in}{1.641596in}}{\pgfqpoint{1.661155in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{1.654619in}}{\pgfqpoint{1.645811in}{1.658277in}}{\pgfqpoint{1.636602in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{1.658277in}}{\pgfqpoint{1.618561in}{1.654619in}}{\pgfqpoint{1.612050in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{1.641596in}}{\pgfqpoint{1.601880in}{1.632764in}}{\pgfqpoint{1.601880in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.614347in}}{\pgfqpoint{1.605539in}{1.605514in}}{\pgfqpoint{1.612050in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.592491in}}{\pgfqpoint{1.627394in}{1.588833in}}{\pgfqpoint{1.636602in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{1.343793in}}{\pgfqpoint{1.355349in}{1.347452in}}{\pgfqpoint{1.361860in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{1.360475in}}{\pgfqpoint{1.372030in}{1.369307in}}{\pgfqpoint{1.372030in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{1.387724in}}{\pgfqpoint{1.368371in}{1.396557in}}{\pgfqpoint{1.361860in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{1.409579in}}{\pgfqpoint{1.346516in}{1.413238in}}{\pgfqpoint{1.337308in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{1.413238in}}{\pgfqpoint{1.319267in}{1.409579in}}{\pgfqpoint{1.312755in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{1.396557in}}{\pgfqpoint{1.302585in}{1.387724in}}{\pgfqpoint{1.302585in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{1.369307in}}{\pgfqpoint{1.306244in}{1.360475in}}{\pgfqpoint{1.312755in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{1.347452in}}{\pgfqpoint{1.328099in}{1.343793in}}{\pgfqpoint{1.337308in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{1.466313in}}{\pgfqpoint{1.834220in}{1.469972in}}{\pgfqpoint{1.840731in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{1.482994in}}{\pgfqpoint{1.850901in}{1.491827in}}{\pgfqpoint{1.850901in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{1.510244in}}{\pgfqpoint{1.847243in}{1.519076in}}{\pgfqpoint{1.840731in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{1.532099in}}{\pgfqpoint{1.825387in}{1.535758in}}{\pgfqpoint{1.816179in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{1.535758in}}{\pgfqpoint{1.798138in}{1.532099in}}{\pgfqpoint{1.791627in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{1.519076in}}{\pgfqpoint{1.781457in}{1.510244in}}{\pgfqpoint{1.781457in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{1.491827in}}{\pgfqpoint{1.785115in}{1.482994in}}{\pgfqpoint{1.791627in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{1.469972in}}{\pgfqpoint{1.806971in}{1.466313in}}{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.221274in}}{\pgfqpoint{1.534925in}{1.224932in}}{\pgfqpoint{1.541437in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.237955in}}{\pgfqpoint{1.551607in}{1.246787in}}{\pgfqpoint{1.551607in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{1.265204in}}{\pgfqpoint{1.547948in}{1.274037in}}{\pgfqpoint{1.541437in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{1.287060in}}{\pgfqpoint{1.526093in}{1.290718in}}{\pgfqpoint{1.516884in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{1.290718in}}{\pgfqpoint{1.498843in}{1.287060in}}{\pgfqpoint{1.492332in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{1.274037in}}{\pgfqpoint{1.482162in}{1.265204in}}{\pgfqpoint{1.482162in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.246787in}}{\pgfqpoint{1.485821in}{1.237955in}}{\pgfqpoint{1.492332in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.224932in}}{\pgfqpoint{1.507676in}{1.221274in}}{\pgfqpoint{1.516884in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.282534in}}{\pgfqpoint{1.504996in}{1.286192in}}{\pgfqpoint{1.511507in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.299215in}}{\pgfqpoint{1.521677in}{1.308047in}}{\pgfqpoint{1.521677in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.326464in}}{\pgfqpoint{1.518019in}{1.335297in}}{\pgfqpoint{1.511507in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.348319in}}{\pgfqpoint{1.496163in}{1.351978in}}{\pgfqpoint{1.486955in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.351978in}}{\pgfqpoint{1.468914in}{1.348319in}}{\pgfqpoint{1.462403in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.335297in}}{\pgfqpoint{1.452233in}{1.326464in}}{\pgfqpoint{1.452233in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.308047in}}{\pgfqpoint{1.455891in}{1.299215in}}{\pgfqpoint{1.462403in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.286192in}}{\pgfqpoint{1.477747in}{1.282534in}}{\pgfqpoint{1.486955in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.343793in}}{\pgfqpoint{1.534925in}{1.347452in}}{\pgfqpoint{1.541437in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.360475in}}{\pgfqpoint{1.551607in}{1.369307in}}{\pgfqpoint{1.551607in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{1.387724in}}{\pgfqpoint{1.547948in}{1.396557in}}{\pgfqpoint{1.541437in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{1.409579in}}{\pgfqpoint{1.526093in}{1.413238in}}{\pgfqpoint{1.516884in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{1.413238in}}{\pgfqpoint{1.498843in}{1.409579in}}{\pgfqpoint{1.492332in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{1.396557in}}{\pgfqpoint{1.482162in}{1.387724in}}{\pgfqpoint{1.482162in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.369307in}}{\pgfqpoint{1.485821in}{1.360475in}}{\pgfqpoint{1.492332in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.347452in}}{\pgfqpoint{1.507676in}{1.343793in}}{\pgfqpoint{1.516884in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.956392in}}{\pgfqpoint{1.654643in}{1.960051in}}{\pgfqpoint{1.661155in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.973073in}}{\pgfqpoint{1.671324in}{1.981906in}}{\pgfqpoint{1.671324in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{2.000323in}}{\pgfqpoint{1.667666in}{2.009155in}}{\pgfqpoint{1.661155in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{2.022178in}}{\pgfqpoint{1.645811in}{2.025836in}}{\pgfqpoint{1.636602in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{2.025836in}}{\pgfqpoint{1.618561in}{2.022178in}}{\pgfqpoint{1.612050in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{2.009155in}}{\pgfqpoint{1.601880in}{2.000323in}}{\pgfqpoint{1.601880in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.981906in}}{\pgfqpoint{1.605539in}{1.973073in}}{\pgfqpoint{1.612050in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.960051in}}{\pgfqpoint{1.627394in}{1.956392in}}{\pgfqpoint{1.636602in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{1.160014in}}{\pgfqpoint{1.744432in}{1.163672in}}{\pgfqpoint{1.750943in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{1.176695in}}{\pgfqpoint{1.761113in}{1.185528in}}{\pgfqpoint{1.761113in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{1.203944in}}{\pgfqpoint{1.757454in}{1.212777in}}{\pgfqpoint{1.750943in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{1.225800in}}{\pgfqpoint{1.735599in}{1.229458in}}{\pgfqpoint{1.726391in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.229458in}}{\pgfqpoint{1.708350in}{1.225800in}}{\pgfqpoint{1.701838in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{1.212777in}}{\pgfqpoint{1.691668in}{1.203944in}}{\pgfqpoint{1.691668in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{1.185528in}}{\pgfqpoint{1.695327in}{1.176695in}}{\pgfqpoint{1.701838in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{1.163672in}}{\pgfqpoint{1.717182in}{1.160014in}}{\pgfqpoint{1.726391in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948225in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{0.957433in}{1.772612in}}{\pgfqpoint{0.966266in}{1.776271in}}{\pgfqpoint{0.972777in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.979288in}{1.789294in}}{\pgfqpoint{0.982947in}{1.798126in}}{\pgfqpoint{0.982947in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.982947in}{1.816543in}}{\pgfqpoint{0.979288in}{1.825376in}}{\pgfqpoint{0.972777in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.966266in}{1.838398in}}{\pgfqpoint{0.957433in}{1.842057in}}{\pgfqpoint{0.948225in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{0.939016in}{1.842057in}}{\pgfqpoint{0.930184in}{1.838398in}}{\pgfqpoint{0.923672in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{0.917161in}{1.825376in}}{\pgfqpoint{0.913503in}{1.816543in}}{\pgfqpoint{0.913503in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{0.913503in}{1.798126in}}{\pgfqpoint{0.917161in}{1.789294in}}{\pgfqpoint{0.923672in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{0.930184in}{1.776271in}}{\pgfqpoint{0.939016in}{1.772612in}}{\pgfqpoint{0.948225in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{0.948225in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{0.608675in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{0.608675in}}{\pgfqpoint{1.355349in}{0.612334in}}{\pgfqpoint{1.361860in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{0.625356in}}{\pgfqpoint{1.372030in}{0.634189in}}{\pgfqpoint{1.372030in}{0.643397in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{0.652606in}}{\pgfqpoint{1.368371in}{0.661438in}}{\pgfqpoint{1.361860in}{0.667950in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{0.674461in}}{\pgfqpoint{1.346516in}{0.678119in}}{\pgfqpoint{1.337308in}{0.678119in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{0.678119in}}{\pgfqpoint{1.319267in}{0.674461in}}{\pgfqpoint{1.312755in}{0.667950in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{0.661438in}}{\pgfqpoint{1.302585in}{0.652606in}}{\pgfqpoint{1.302585in}{0.643397in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{0.634189in}}{\pgfqpoint{1.306244in}{0.625356in}}{\pgfqpoint{1.312755in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{0.612334in}}{\pgfqpoint{1.328099in}{0.608675in}}{\pgfqpoint{1.337308in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{0.608675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.221274in}}{\pgfqpoint{1.894079in}{1.224932in}}{\pgfqpoint{1.900590in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.237955in}}{\pgfqpoint{1.910760in}{1.246787in}}{\pgfqpoint{1.910760in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{1.265204in}}{\pgfqpoint{1.907102in}{1.274037in}}{\pgfqpoint{1.900590in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{1.287060in}}{\pgfqpoint{1.885246in}{1.290718in}}{\pgfqpoint{1.876038in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{1.290718in}}{\pgfqpoint{1.857997in}{1.287060in}}{\pgfqpoint{1.851486in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{1.274037in}}{\pgfqpoint{1.841316in}{1.265204in}}{\pgfqpoint{1.841316in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.246787in}}{\pgfqpoint{1.844974in}{1.237955in}}{\pgfqpoint{1.851486in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.224932in}}{\pgfqpoint{1.866829in}{1.221274in}}{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397167in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.406375in}{1.588833in}}{\pgfqpoint{1.415208in}{1.592491in}}{\pgfqpoint{1.421719in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.428230in}{1.605514in}}{\pgfqpoint{1.431889in}{1.614347in}}{\pgfqpoint{1.431889in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.431889in}{1.632764in}}{\pgfqpoint{1.428230in}{1.641596in}}{\pgfqpoint{1.421719in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{1.654619in}}{\pgfqpoint{1.406375in}{1.658277in}}{\pgfqpoint{1.397167in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.387958in}{1.658277in}}{\pgfqpoint{1.379126in}{1.654619in}}{\pgfqpoint{1.372614in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.366103in}{1.641596in}}{\pgfqpoint{1.362444in}{1.632764in}}{\pgfqpoint{1.362444in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.362444in}{1.614347in}}{\pgfqpoint{1.366103in}{1.605514in}}{\pgfqpoint{1.372614in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.379126in}{1.592491in}}{\pgfqpoint{1.387958in}{1.588833in}}{\pgfqpoint{1.397167in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.772612in}}{\pgfqpoint{1.325419in}{1.776271in}}{\pgfqpoint{1.331931in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.789294in}}{\pgfqpoint{1.342100in}{1.798126in}}{\pgfqpoint{1.342100in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.816543in}}{\pgfqpoint{1.338442in}{1.825376in}}{\pgfqpoint{1.331931in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.838398in}}{\pgfqpoint{1.316587in}{1.842057in}}{\pgfqpoint{1.307378in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.842057in}}{\pgfqpoint{1.289337in}{1.838398in}}{\pgfqpoint{1.282826in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.825376in}}{\pgfqpoint{1.272656in}{1.816543in}}{\pgfqpoint{1.272656in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.798126in}}{\pgfqpoint{1.276315in}{1.789294in}}{\pgfqpoint{1.282826in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.776271in}}{\pgfqpoint{1.298170in}{1.772612in}}{\pgfqpoint{1.307378in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.343793in}}{\pgfqpoint{1.654643in}{1.347452in}}{\pgfqpoint{1.661155in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.360475in}}{\pgfqpoint{1.671324in}{1.369307in}}{\pgfqpoint{1.671324in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{1.387724in}}{\pgfqpoint{1.667666in}{1.396557in}}{\pgfqpoint{1.661155in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{1.409579in}}{\pgfqpoint{1.645811in}{1.413238in}}{\pgfqpoint{1.636602in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{1.413238in}}{\pgfqpoint{1.618561in}{1.409579in}}{\pgfqpoint{1.612050in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{1.396557in}}{\pgfqpoint{1.601880in}{1.387724in}}{\pgfqpoint{1.601880in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.369307in}}{\pgfqpoint{1.605539in}{1.360475in}}{\pgfqpoint{1.612050in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.347452in}}{\pgfqpoint{1.627394in}{1.343793in}}{\pgfqpoint{1.636602in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{1.527573in}}{\pgfqpoint{1.744432in}{1.531232in}}{\pgfqpoint{1.750943in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{1.544254in}}{\pgfqpoint{1.761113in}{1.553087in}}{\pgfqpoint{1.761113in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{1.571504in}}{\pgfqpoint{1.757454in}{1.580336in}}{\pgfqpoint{1.750943in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{1.593359in}}{\pgfqpoint{1.735599in}{1.597017in}}{\pgfqpoint{1.726391in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.597017in}}{\pgfqpoint{1.708350in}{1.593359in}}{\pgfqpoint{1.701838in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{1.580336in}}{\pgfqpoint{1.691668in}{1.571504in}}{\pgfqpoint{1.691668in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{1.553087in}}{\pgfqpoint{1.695327in}{1.544254in}}{\pgfqpoint{1.701838in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{1.531232in}}{\pgfqpoint{1.717182in}{1.527573in}}{\pgfqpoint{1.726391in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{1.098754in}}{\pgfqpoint{1.774361in}{1.102412in}}{\pgfqpoint{1.780872in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{1.115435in}}{\pgfqpoint{1.791042in}{1.124268in}}{\pgfqpoint{1.791042in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{1.142685in}}{\pgfqpoint{1.787384in}{1.151517in}}{\pgfqpoint{1.780872in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{1.164540in}}{\pgfqpoint{1.765529in}{1.168198in}}{\pgfqpoint{1.756320in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{1.168198in}}{\pgfqpoint{1.738279in}{1.164540in}}{\pgfqpoint{1.731768in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{1.151517in}}{\pgfqpoint{1.721598in}{1.142685in}}{\pgfqpoint{1.721598in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{1.124268in}}{\pgfqpoint{1.725256in}{1.115435in}}{\pgfqpoint{1.731768in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{1.102412in}}{\pgfqpoint{1.747112in}{1.098754in}}{\pgfqpoint{1.756320in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{1.466313in}}{\pgfqpoint{1.834220in}{1.469972in}}{\pgfqpoint{1.840731in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{1.482994in}}{\pgfqpoint{1.850901in}{1.491827in}}{\pgfqpoint{1.850901in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{1.510244in}}{\pgfqpoint{1.847243in}{1.519076in}}{\pgfqpoint{1.840731in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{1.532099in}}{\pgfqpoint{1.825387in}{1.535758in}}{\pgfqpoint{1.816179in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{1.535758in}}{\pgfqpoint{1.798138in}{1.532099in}}{\pgfqpoint{1.791627in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{1.519076in}}{\pgfqpoint{1.781457in}{1.510244in}}{\pgfqpoint{1.781457in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{1.491827in}}{\pgfqpoint{1.785115in}{1.482994in}}{\pgfqpoint{1.791627in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{1.469972in}}{\pgfqpoint{1.806971in}{1.466313in}}{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384839in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{2.394047in}{1.650093in}}{\pgfqpoint{2.402880in}{1.653751in}}{\pgfqpoint{2.409391in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{2.415902in}{1.666774in}}{\pgfqpoint{2.419561in}{1.675606in}}{\pgfqpoint{2.419561in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{2.419561in}{1.694023in}}{\pgfqpoint{2.415902in}{1.702856in}}{\pgfqpoint{2.409391in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{2.402880in}{1.715879in}}{\pgfqpoint{2.394047in}{1.719537in}}{\pgfqpoint{2.384839in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{2.375630in}{1.719537in}}{\pgfqpoint{2.366798in}{1.715879in}}{\pgfqpoint{2.360286in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{2.353775in}{1.702856in}}{\pgfqpoint{2.350116in}{1.694023in}}{\pgfqpoint{2.350116in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{2.350116in}{1.675606in}}{\pgfqpoint{2.353775in}{1.666774in}}{\pgfqpoint{2.360286in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{2.366798in}{1.653751in}}{\pgfqpoint{2.375630in}{1.650093in}}{\pgfqpoint{2.384839in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{2.384839in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.405053in}}{\pgfqpoint{1.504996in}{1.408712in}}{\pgfqpoint{1.511507in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.421735in}}{\pgfqpoint{1.521677in}{1.430567in}}{\pgfqpoint{1.521677in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.448984in}}{\pgfqpoint{1.518019in}{1.457816in}}{\pgfqpoint{1.511507in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.470839in}}{\pgfqpoint{1.496163in}{1.474498in}}{\pgfqpoint{1.486955in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.474498in}}{\pgfqpoint{1.468914in}{1.470839in}}{\pgfqpoint{1.462403in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.457816in}}{\pgfqpoint{1.452233in}{1.448984in}}{\pgfqpoint{1.452233in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.430567in}}{\pgfqpoint{1.455891in}{1.421735in}}{\pgfqpoint{1.462403in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.408712in}}{\pgfqpoint{1.477747in}{1.405053in}}{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.588833in}}{\pgfqpoint{1.534925in}{1.592491in}}{\pgfqpoint{1.541437in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.605514in}}{\pgfqpoint{1.551607in}{1.614347in}}{\pgfqpoint{1.551607in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{1.632764in}}{\pgfqpoint{1.547948in}{1.641596in}}{\pgfqpoint{1.541437in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{1.654619in}}{\pgfqpoint{1.526093in}{1.658277in}}{\pgfqpoint{1.516884in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{1.658277in}}{\pgfqpoint{1.498843in}{1.654619in}}{\pgfqpoint{1.492332in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{1.641596in}}{\pgfqpoint{1.482162in}{1.632764in}}{\pgfqpoint{1.482162in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.614347in}}{\pgfqpoint{1.485821in}{1.605514in}}{\pgfqpoint{1.492332in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.592491in}}{\pgfqpoint{1.507676in}{1.588833in}}{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995756in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{2.004964in}{1.221274in}}{\pgfqpoint{2.013797in}{1.224932in}}{\pgfqpoint{2.020308in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{2.026819in}{1.237955in}}{\pgfqpoint{2.030478in}{1.246787in}}{\pgfqpoint{2.030478in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{2.030478in}{1.265204in}}{\pgfqpoint{2.026819in}{1.274037in}}{\pgfqpoint{2.020308in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{2.013797in}{1.287060in}}{\pgfqpoint{2.004964in}{1.290718in}}{\pgfqpoint{1.995756in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.986547in}{1.290718in}}{\pgfqpoint{1.977715in}{1.287060in}}{\pgfqpoint{1.971203in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.964692in}{1.274037in}}{\pgfqpoint{1.961034in}{1.265204in}}{\pgfqpoint{1.961034in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.961034in}{1.246787in}}{\pgfqpoint{1.964692in}{1.237955in}}{\pgfqpoint{1.971203in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.977715in}{1.224932in}}{\pgfqpoint{1.986547in}{1.221274in}}{\pgfqpoint{1.995756in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.995756in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935897in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.945105in}{1.343793in}}{\pgfqpoint{1.953938in}{1.347452in}}{\pgfqpoint{1.960449in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.966960in}{1.360475in}}{\pgfqpoint{1.970619in}{1.369307in}}{\pgfqpoint{1.970619in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.970619in}{1.387724in}}{\pgfqpoint{1.966960in}{1.396557in}}{\pgfqpoint{1.960449in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.953938in}{1.409579in}}{\pgfqpoint{1.945105in}{1.413238in}}{\pgfqpoint{1.935897in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.926688in}{1.413238in}}{\pgfqpoint{1.917856in}{1.409579in}}{\pgfqpoint{1.911345in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.904833in}{1.396557in}}{\pgfqpoint{1.901175in}{1.387724in}}{\pgfqpoint{1.901175in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.901175in}{1.369307in}}{\pgfqpoint{1.904833in}{1.360475in}}{\pgfqpoint{1.911345in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.917856in}{1.347452in}}{\pgfqpoint{1.926688in}{1.343793in}}{\pgfqpoint{1.935897in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.935897in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858436in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{0.867645in}{1.588833in}}{\pgfqpoint{0.876477in}{1.592491in}}{\pgfqpoint{0.882989in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{0.889500in}{1.605514in}}{\pgfqpoint{0.893159in}{1.614347in}}{\pgfqpoint{0.893159in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{0.893159in}{1.632764in}}{\pgfqpoint{0.889500in}{1.641596in}}{\pgfqpoint{0.882989in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.876477in}{1.654619in}}{\pgfqpoint{0.867645in}{1.658277in}}{\pgfqpoint{0.858436in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{0.849228in}{1.658277in}}{\pgfqpoint{0.840395in}{1.654619in}}{\pgfqpoint{0.833884in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{0.827373in}{1.641596in}}{\pgfqpoint{0.823714in}{1.632764in}}{\pgfqpoint{0.823714in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{0.823714in}{1.614347in}}{\pgfqpoint{0.827373in}{1.605514in}}{\pgfqpoint{0.833884in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{0.840395in}{1.592491in}}{\pgfqpoint{0.849228in}{1.588833in}}{\pgfqpoint{0.858436in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{0.858436in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.588833in}}{\pgfqpoint{1.894079in}{1.592491in}}{\pgfqpoint{1.900590in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.605514in}}{\pgfqpoint{1.910760in}{1.614347in}}{\pgfqpoint{1.910760in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{1.632764in}}{\pgfqpoint{1.907102in}{1.641596in}}{\pgfqpoint{1.900590in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{1.654619in}}{\pgfqpoint{1.885246in}{1.658277in}}{\pgfqpoint{1.876038in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{1.658277in}}{\pgfqpoint{1.857997in}{1.654619in}}{\pgfqpoint{1.851486in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{1.641596in}}{\pgfqpoint{1.841316in}{1.632764in}}{\pgfqpoint{1.841316in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.614347in}}{\pgfqpoint{1.844974in}{1.605514in}}{\pgfqpoint{1.851486in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.592491in}}{\pgfqpoint{1.866829in}{1.588833in}}{\pgfqpoint{1.876038in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.527573in}}{\pgfqpoint{1.325419in}{1.531232in}}{\pgfqpoint{1.331931in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.544254in}}{\pgfqpoint{1.342100in}{1.553087in}}{\pgfqpoint{1.342100in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.571504in}}{\pgfqpoint{1.338442in}{1.580336in}}{\pgfqpoint{1.331931in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.593359in}}{\pgfqpoint{1.316587in}{1.597017in}}{\pgfqpoint{1.307378in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.597017in}}{\pgfqpoint{1.289337in}{1.593359in}}{\pgfqpoint{1.282826in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.580336in}}{\pgfqpoint{1.272656in}{1.571504in}}{\pgfqpoint{1.272656in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.553087in}}{\pgfqpoint{1.276315in}{1.544254in}}{\pgfqpoint{1.282826in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.531232in}}{\pgfqpoint{1.298170in}{1.527573in}}{\pgfqpoint{1.307378in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{1.588833in}}{\pgfqpoint{1.774361in}{1.592491in}}{\pgfqpoint{1.780872in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{1.605514in}}{\pgfqpoint{1.791042in}{1.614347in}}{\pgfqpoint{1.791042in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{1.632764in}}{\pgfqpoint{1.787384in}{1.641596in}}{\pgfqpoint{1.780872in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{1.654619in}}{\pgfqpoint{1.765529in}{1.658277in}}{\pgfqpoint{1.756320in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{1.658277in}}{\pgfqpoint{1.738279in}{1.654619in}}{\pgfqpoint{1.731768in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{1.641596in}}{\pgfqpoint{1.721598in}{1.632764in}}{\pgfqpoint{1.721598in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{1.614347in}}{\pgfqpoint{1.725256in}{1.605514in}}{\pgfqpoint{1.731768in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{1.592491in}}{\pgfqpoint{1.747112in}{1.588833in}}{\pgfqpoint{1.756320in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187660in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.196869in}{1.405053in}}{\pgfqpoint{1.205701in}{1.408712in}}{\pgfqpoint{1.212213in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.218724in}{1.421735in}}{\pgfqpoint{1.222383in}{1.430567in}}{\pgfqpoint{1.222383in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.222383in}{1.448984in}}{\pgfqpoint{1.218724in}{1.457816in}}{\pgfqpoint{1.212213in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.205701in}{1.470839in}}{\pgfqpoint{1.196869in}{1.474498in}}{\pgfqpoint{1.187660in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.178452in}{1.474498in}}{\pgfqpoint{1.169619in}{1.470839in}}{\pgfqpoint{1.163108in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.156597in}{1.457816in}}{\pgfqpoint{1.152938in}{1.448984in}}{\pgfqpoint{1.152938in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.152938in}{1.430567in}}{\pgfqpoint{1.156597in}{1.421735in}}{\pgfqpoint{1.163108in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.169619in}{1.408712in}}{\pgfqpoint{1.178452in}{1.405053in}}{\pgfqpoint{1.187660in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.187660in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.556022in}{1.160014in}}{\pgfqpoint{1.564855in}{1.163672in}}{\pgfqpoint{1.571366in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.577878in}{1.176695in}}{\pgfqpoint{1.581536in}{1.185528in}}{\pgfqpoint{1.581536in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.581536in}{1.203944in}}{\pgfqpoint{1.577878in}{1.212777in}}{\pgfqpoint{1.571366in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.564855in}{1.225800in}}{\pgfqpoint{1.556022in}{1.229458in}}{\pgfqpoint{1.546814in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{1.537605in}{1.229458in}}{\pgfqpoint{1.528773in}{1.225800in}}{\pgfqpoint{1.522262in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.515750in}{1.212777in}}{\pgfqpoint{1.512092in}{1.203944in}}{\pgfqpoint{1.512092in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.512092in}{1.185528in}}{\pgfqpoint{1.515750in}{1.176695in}}{\pgfqpoint{1.522262in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.528773in}{1.163672in}}{\pgfqpoint{1.537605in}{1.160014in}}{\pgfqpoint{1.546814in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.650093in}}{\pgfqpoint{1.504996in}{1.653751in}}{\pgfqpoint{1.511507in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.666774in}}{\pgfqpoint{1.521677in}{1.675606in}}{\pgfqpoint{1.521677in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.694023in}}{\pgfqpoint{1.518019in}{1.702856in}}{\pgfqpoint{1.511507in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.715879in}}{\pgfqpoint{1.496163in}{1.719537in}}{\pgfqpoint{1.486955in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.719537in}}{\pgfqpoint{1.468914in}{1.715879in}}{\pgfqpoint{1.462403in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.702856in}}{\pgfqpoint{1.452233in}{1.694023in}}{\pgfqpoint{1.452233in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.675606in}}{\pgfqpoint{1.455891in}{1.666774in}}{\pgfqpoint{1.462403in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.653751in}}{\pgfqpoint{1.477747in}{1.650093in}}{\pgfqpoint{1.486955in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{1.527573in}}{\pgfqpoint{1.624714in}{1.531232in}}{\pgfqpoint{1.631225in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{1.544254in}}{\pgfqpoint{1.641395in}{1.553087in}}{\pgfqpoint{1.641395in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{1.571504in}}{\pgfqpoint{1.637736in}{1.580336in}}{\pgfqpoint{1.631225in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{1.593359in}}{\pgfqpoint{1.615881in}{1.597017in}}{\pgfqpoint{1.606673in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{1.597017in}}{\pgfqpoint{1.588632in}{1.593359in}}{\pgfqpoint{1.582120in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{1.580336in}}{\pgfqpoint{1.571951in}{1.571504in}}{\pgfqpoint{1.571951in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{1.553087in}}{\pgfqpoint{1.575609in}{1.544254in}}{\pgfqpoint{1.582120in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{1.531232in}}{\pgfqpoint{1.597464in}{1.527573in}}{\pgfqpoint{1.606673in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.160014in}}{\pgfqpoint{1.504996in}{1.163672in}}{\pgfqpoint{1.511507in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.176695in}}{\pgfqpoint{1.521677in}{1.185528in}}{\pgfqpoint{1.521677in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.203944in}}{\pgfqpoint{1.518019in}{1.212777in}}{\pgfqpoint{1.511507in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.225800in}}{\pgfqpoint{1.496163in}{1.229458in}}{\pgfqpoint{1.486955in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.229458in}}{\pgfqpoint{1.468914in}{1.225800in}}{\pgfqpoint{1.462403in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.212777in}}{\pgfqpoint{1.452233in}{1.203944in}}{\pgfqpoint{1.452233in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.185528in}}{\pgfqpoint{1.455891in}{1.176695in}}{\pgfqpoint{1.462403in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.163672in}}{\pgfqpoint{1.477747in}{1.160014in}}{\pgfqpoint{1.486955in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{1.343793in}}{\pgfqpoint{1.714502in}{1.347452in}}{\pgfqpoint{1.721013in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{1.360475in}}{\pgfqpoint{1.731183in}{1.369307in}}{\pgfqpoint{1.731183in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{1.387724in}}{\pgfqpoint{1.727525in}{1.396557in}}{\pgfqpoint{1.721013in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{1.409579in}}{\pgfqpoint{1.705670in}{1.413238in}}{\pgfqpoint{1.696461in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{1.413238in}}{\pgfqpoint{1.678420in}{1.409579in}}{\pgfqpoint{1.671909in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{1.396557in}}{\pgfqpoint{1.661739in}{1.387724in}}{\pgfqpoint{1.661739in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{1.369307in}}{\pgfqpoint{1.665398in}{1.360475in}}{\pgfqpoint{1.671909in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{1.347452in}}{\pgfqpoint{1.687253in}{1.343793in}}{\pgfqpoint{1.696461in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097872in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.107080in}{1.466313in}}{\pgfqpoint{1.115913in}{1.469972in}}{\pgfqpoint{1.122424in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.128936in}{1.482994in}}{\pgfqpoint{1.132594in}{1.491827in}}{\pgfqpoint{1.132594in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.132594in}{1.510244in}}{\pgfqpoint{1.128936in}{1.519076in}}{\pgfqpoint{1.122424in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.115913in}{1.532099in}}{\pgfqpoint{1.107080in}{1.535758in}}{\pgfqpoint{1.097872in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.088664in}{1.535758in}}{\pgfqpoint{1.079831in}{1.532099in}}{\pgfqpoint{1.073320in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.066808in}{1.519076in}}{\pgfqpoint{1.063150in}{1.510244in}}{\pgfqpoint{1.063150in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.063150in}{1.491827in}}{\pgfqpoint{1.066808in}{1.482994in}}{\pgfqpoint{1.073320in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.079831in}{1.469972in}}{\pgfqpoint{1.088664in}{1.466313in}}{\pgfqpoint{1.097872in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457026in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.466234in}{1.466313in}}{\pgfqpoint{1.475066in}{1.469972in}}{\pgfqpoint{1.481578in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.488089in}{1.482994in}}{\pgfqpoint{1.491748in}{1.491827in}}{\pgfqpoint{1.491748in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.491748in}{1.510244in}}{\pgfqpoint{1.488089in}{1.519076in}}{\pgfqpoint{1.481578in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.475066in}{1.532099in}}{\pgfqpoint{1.466234in}{1.535758in}}{\pgfqpoint{1.457026in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.447817in}{1.535758in}}{\pgfqpoint{1.438985in}{1.532099in}}{\pgfqpoint{1.432473in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.425962in}{1.519076in}}{\pgfqpoint{1.422303in}{1.510244in}}{\pgfqpoint{1.422303in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.422303in}{1.491827in}}{\pgfqpoint{1.425962in}{1.482994in}}{\pgfqpoint{1.432473in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.438985in}{1.469972in}}{\pgfqpoint{1.447817in}{1.466313in}}{\pgfqpoint{1.457026in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.457026in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606673in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.615881in}{1.405053in}}{\pgfqpoint{1.624714in}{1.408712in}}{\pgfqpoint{1.631225in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{1.421735in}}{\pgfqpoint{1.641395in}{1.430567in}}{\pgfqpoint{1.641395in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.641395in}{1.448984in}}{\pgfqpoint{1.637736in}{1.457816in}}{\pgfqpoint{1.631225in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.624714in}{1.470839in}}{\pgfqpoint{1.615881in}{1.474498in}}{\pgfqpoint{1.606673in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.597464in}{1.474498in}}{\pgfqpoint{1.588632in}{1.470839in}}{\pgfqpoint{1.582120in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.575609in}{1.457816in}}{\pgfqpoint{1.571951in}{1.448984in}}{\pgfqpoint{1.571951in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.571951in}{1.430567in}}{\pgfqpoint{1.575609in}{1.421735in}}{\pgfqpoint{1.582120in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.588632in}{1.408712in}}{\pgfqpoint{1.597464in}{1.405053in}}{\pgfqpoint{1.606673in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{1.282534in}}{\pgfqpoint{1.744432in}{1.286192in}}{\pgfqpoint{1.750943in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{1.299215in}}{\pgfqpoint{1.761113in}{1.308047in}}{\pgfqpoint{1.761113in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{1.326464in}}{\pgfqpoint{1.757454in}{1.335297in}}{\pgfqpoint{1.750943in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{1.348319in}}{\pgfqpoint{1.735599in}{1.351978in}}{\pgfqpoint{1.726391in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.351978in}}{\pgfqpoint{1.708350in}{1.348319in}}{\pgfqpoint{1.701838in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{1.335297in}}{\pgfqpoint{1.691668in}{1.326464in}}{\pgfqpoint{1.691668in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{1.308047in}}{\pgfqpoint{1.695327in}{1.299215in}}{\pgfqpoint{1.701838in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{1.286192in}}{\pgfqpoint{1.717182in}{1.282534in}}{\pgfqpoint{1.726391in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.527573in}}{\pgfqpoint{1.504996in}{1.531232in}}{\pgfqpoint{1.511507in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.544254in}}{\pgfqpoint{1.521677in}{1.553087in}}{\pgfqpoint{1.521677in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.571504in}}{\pgfqpoint{1.518019in}{1.580336in}}{\pgfqpoint{1.511507in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.593359in}}{\pgfqpoint{1.496163in}{1.597017in}}{\pgfqpoint{1.486955in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.597017in}}{\pgfqpoint{1.468914in}{1.593359in}}{\pgfqpoint{1.462403in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.580336in}}{\pgfqpoint{1.452233in}{1.571504in}}{\pgfqpoint{1.452233in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.553087in}}{\pgfqpoint{1.455891in}{1.544254in}}{\pgfqpoint{1.462403in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.531232in}}{\pgfqpoint{1.477747in}{1.527573in}}{\pgfqpoint{1.486955in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{1.466313in}}{\pgfqpoint{1.834220in}{1.469972in}}{\pgfqpoint{1.840731in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{1.482994in}}{\pgfqpoint{1.850901in}{1.491827in}}{\pgfqpoint{1.850901in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{1.510244in}}{\pgfqpoint{1.847243in}{1.519076in}}{\pgfqpoint{1.840731in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{1.532099in}}{\pgfqpoint{1.825387in}{1.535758in}}{\pgfqpoint{1.816179in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{1.535758in}}{\pgfqpoint{1.798138in}{1.532099in}}{\pgfqpoint{1.791627in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{1.519076in}}{\pgfqpoint{1.781457in}{1.510244in}}{\pgfqpoint{1.781457in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{1.491827in}}{\pgfqpoint{1.785115in}{1.482994in}}{\pgfqpoint{1.791627in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{1.469972in}}{\pgfqpoint{1.806971in}{1.466313in}}{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.526093in}{1.588833in}}{\pgfqpoint{1.534925in}{1.592491in}}{\pgfqpoint{1.541437in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.547948in}{1.605514in}}{\pgfqpoint{1.551607in}{1.614347in}}{\pgfqpoint{1.551607in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.551607in}{1.632764in}}{\pgfqpoint{1.547948in}{1.641596in}}{\pgfqpoint{1.541437in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.534925in}{1.654619in}}{\pgfqpoint{1.526093in}{1.658277in}}{\pgfqpoint{1.516884in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.507676in}{1.658277in}}{\pgfqpoint{1.498843in}{1.654619in}}{\pgfqpoint{1.492332in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.485821in}{1.641596in}}{\pgfqpoint{1.482162in}{1.632764in}}{\pgfqpoint{1.482162in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.482162in}{1.614347in}}{\pgfqpoint{1.485821in}{1.605514in}}{\pgfqpoint{1.492332in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.498843in}{1.592491in}}{\pgfqpoint{1.507676in}{1.588833in}}{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.516884in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265121in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{2.274329in}{1.282534in}}{\pgfqpoint{2.283162in}{1.286192in}}{\pgfqpoint{2.289673in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{2.296185in}{1.299215in}}{\pgfqpoint{2.299843in}{1.308047in}}{\pgfqpoint{2.299843in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{2.299843in}{1.326464in}}{\pgfqpoint{2.296185in}{1.335297in}}{\pgfqpoint{2.289673in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{2.283162in}{1.348319in}}{\pgfqpoint{2.274329in}{1.351978in}}{\pgfqpoint{2.265121in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{1.351978in}}{\pgfqpoint{2.247080in}{1.348319in}}{\pgfqpoint{2.240569in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{2.234057in}{1.335297in}}{\pgfqpoint{2.230399in}{1.326464in}}{\pgfqpoint{2.230399in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{2.230399in}{1.308047in}}{\pgfqpoint{2.234057in}{1.299215in}}{\pgfqpoint{2.240569in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{2.247080in}{1.286192in}}{\pgfqpoint{2.255912in}{1.282534in}}{\pgfqpoint{2.265121in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{2.265121in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.282534in}}{\pgfqpoint{1.504996in}{1.286192in}}{\pgfqpoint{1.511507in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.299215in}}{\pgfqpoint{1.521677in}{1.308047in}}{\pgfqpoint{1.521677in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.326464in}}{\pgfqpoint{1.518019in}{1.335297in}}{\pgfqpoint{1.511507in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.348319in}}{\pgfqpoint{1.496163in}{1.351978in}}{\pgfqpoint{1.486955in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.351978in}}{\pgfqpoint{1.468914in}{1.348319in}}{\pgfqpoint{1.462403in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.335297in}}{\pgfqpoint{1.452233in}{1.326464in}}{\pgfqpoint{1.452233in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.308047in}}{\pgfqpoint{1.455891in}{1.299215in}}{\pgfqpoint{1.462403in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.286192in}}{\pgfqpoint{1.477747in}{1.282534in}}{\pgfqpoint{1.486955in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{1.885246in}{1.221274in}}{\pgfqpoint{1.894079in}{1.224932in}}{\pgfqpoint{1.900590in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.907102in}{1.237955in}}{\pgfqpoint{1.910760in}{1.246787in}}{\pgfqpoint{1.910760in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.910760in}{1.265204in}}{\pgfqpoint{1.907102in}{1.274037in}}{\pgfqpoint{1.900590in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.894079in}{1.287060in}}{\pgfqpoint{1.885246in}{1.290718in}}{\pgfqpoint{1.876038in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{1.866829in}{1.290718in}}{\pgfqpoint{1.857997in}{1.287060in}}{\pgfqpoint{1.851486in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{1.844974in}{1.274037in}}{\pgfqpoint{1.841316in}{1.265204in}}{\pgfqpoint{1.841316in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.246787in}}{\pgfqpoint{1.844974in}{1.237955in}}{\pgfqpoint{1.851486in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{1.857997in}{1.224932in}}{\pgfqpoint{1.866829in}{1.221274in}}{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{1.876038in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008084in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.017292in}{1.650093in}}{\pgfqpoint{1.026125in}{1.653751in}}{\pgfqpoint{1.032636in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{1.666774in}}{\pgfqpoint{1.042806in}{1.675606in}}{\pgfqpoint{1.042806in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{1.694023in}}{\pgfqpoint{1.039147in}{1.702856in}}{\pgfqpoint{1.032636in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.026125in}{1.715879in}}{\pgfqpoint{1.017292in}{1.719537in}}{\pgfqpoint{1.008084in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{0.998875in}{1.719537in}}{\pgfqpoint{0.990043in}{1.715879in}}{\pgfqpoint{0.983531in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{0.977020in}{1.702856in}}{\pgfqpoint{0.973361in}{1.694023in}}{\pgfqpoint{0.973361in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{0.973361in}{1.675606in}}{\pgfqpoint{0.977020in}{1.666774in}}{\pgfqpoint{0.983531in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{0.990043in}{1.653751in}}{\pgfqpoint{0.998875in}{1.650093in}}{\pgfqpoint{1.008084in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{1.466313in}}{\pgfqpoint{1.355349in}{1.469972in}}{\pgfqpoint{1.361860in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{1.482994in}}{\pgfqpoint{1.372030in}{1.491827in}}{\pgfqpoint{1.372030in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{1.510244in}}{\pgfqpoint{1.368371in}{1.519076in}}{\pgfqpoint{1.361860in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{1.532099in}}{\pgfqpoint{1.346516in}{1.535758in}}{\pgfqpoint{1.337308in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{1.535758in}}{\pgfqpoint{1.319267in}{1.532099in}}{\pgfqpoint{1.312755in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{1.519076in}}{\pgfqpoint{1.302585in}{1.510244in}}{\pgfqpoint{1.302585in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{1.491827in}}{\pgfqpoint{1.306244in}{1.482994in}}{\pgfqpoint{1.312755in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{1.469972in}}{\pgfqpoint{1.328099in}{1.466313in}}{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714063in}{0.976234in}}%
\pgfpathcurveto{\pgfqpoint{2.723271in}{0.976234in}}{\pgfqpoint{2.732104in}{0.979893in}}{\pgfqpoint{2.738615in}{0.986404in}}%
\pgfpathcurveto{\pgfqpoint{2.745126in}{0.992915in}}{\pgfqpoint{2.748785in}{1.001748in}}{\pgfqpoint{2.748785in}{1.010956in}}%
\pgfpathcurveto{\pgfqpoint{2.748785in}{1.020165in}}{\pgfqpoint{2.745126in}{1.028997in}}{\pgfqpoint{2.738615in}{1.035509in}}%
\pgfpathcurveto{\pgfqpoint{2.732104in}{1.042020in}}{\pgfqpoint{2.723271in}{1.045679in}}{\pgfqpoint{2.714063in}{1.045679in}}%
\pgfpathcurveto{\pgfqpoint{2.704854in}{1.045679in}}{\pgfqpoint{2.696022in}{1.042020in}}{\pgfqpoint{2.689510in}{1.035509in}}%
\pgfpathcurveto{\pgfqpoint{2.682999in}{1.028997in}}{\pgfqpoint{2.679340in}{1.020165in}}{\pgfqpoint{2.679340in}{1.010956in}}%
\pgfpathcurveto{\pgfqpoint{2.679340in}{1.001748in}}{\pgfqpoint{2.682999in}{0.992915in}}{\pgfqpoint{2.689510in}{0.986404in}}%
\pgfpathcurveto{\pgfqpoint{2.696022in}{0.979893in}}{\pgfqpoint{2.704854in}{0.976234in}}{\pgfqpoint{2.714063in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{2.714063in}{0.976234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.496163in}{1.405053in}}{\pgfqpoint{1.504996in}{1.408712in}}{\pgfqpoint{1.511507in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.518019in}{1.421735in}}{\pgfqpoint{1.521677in}{1.430567in}}{\pgfqpoint{1.521677in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.521677in}{1.448984in}}{\pgfqpoint{1.518019in}{1.457816in}}{\pgfqpoint{1.511507in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.504996in}{1.470839in}}{\pgfqpoint{1.496163in}{1.474498in}}{\pgfqpoint{1.486955in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.477747in}{1.474498in}}{\pgfqpoint{1.468914in}{1.470839in}}{\pgfqpoint{1.462403in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.455891in}{1.457816in}}{\pgfqpoint{1.452233in}{1.448984in}}{\pgfqpoint{1.452233in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.452233in}{1.430567in}}{\pgfqpoint{1.455891in}{1.421735in}}{\pgfqpoint{1.462403in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.468914in}{1.408712in}}{\pgfqpoint{1.477747in}{1.405053in}}{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.486955in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038013in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.047222in}{1.343793in}}{\pgfqpoint{1.056054in}{1.347452in}}{\pgfqpoint{1.062565in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.069077in}{1.360475in}}{\pgfqpoint{1.072735in}{1.369307in}}{\pgfqpoint{1.072735in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.072735in}{1.387724in}}{\pgfqpoint{1.069077in}{1.396557in}}{\pgfqpoint{1.062565in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{1.409579in}}{\pgfqpoint{1.047222in}{1.413238in}}{\pgfqpoint{1.038013in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.028805in}{1.413238in}}{\pgfqpoint{1.019972in}{1.409579in}}{\pgfqpoint{1.013461in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.006949in}{1.396557in}}{\pgfqpoint{1.003291in}{1.387724in}}{\pgfqpoint{1.003291in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.003291in}{1.369307in}}{\pgfqpoint{1.006949in}{1.360475in}}{\pgfqpoint{1.013461in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.019972in}{1.347452in}}{\pgfqpoint{1.028805in}{1.343793in}}{\pgfqpoint{1.038013in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.038013in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.650093in}}{\pgfqpoint{1.445137in}{1.653751in}}{\pgfqpoint{1.451648in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.666774in}}{\pgfqpoint{1.461818in}{1.675606in}}{\pgfqpoint{1.461818in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.694023in}}{\pgfqpoint{1.458160in}{1.702856in}}{\pgfqpoint{1.451648in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.715879in}}{\pgfqpoint{1.436305in}{1.719537in}}{\pgfqpoint{1.427096in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.719537in}}{\pgfqpoint{1.409055in}{1.715879in}}{\pgfqpoint{1.402544in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.702856in}}{\pgfqpoint{1.392374in}{1.694023in}}{\pgfqpoint{1.392374in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.675606in}}{\pgfqpoint{1.396032in}{1.666774in}}{\pgfqpoint{1.402544in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.653751in}}{\pgfqpoint{1.417888in}{1.650093in}}{\pgfqpoint{1.427096in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636602in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.645811in}{1.466313in}}{\pgfqpoint{1.654643in}{1.469972in}}{\pgfqpoint{1.661155in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.667666in}{1.482994in}}{\pgfqpoint{1.671324in}{1.491827in}}{\pgfqpoint{1.671324in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.671324in}{1.510244in}}{\pgfqpoint{1.667666in}{1.519076in}}{\pgfqpoint{1.661155in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.654643in}{1.532099in}}{\pgfqpoint{1.645811in}{1.535758in}}{\pgfqpoint{1.636602in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.627394in}{1.535758in}}{\pgfqpoint{1.618561in}{1.532099in}}{\pgfqpoint{1.612050in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.605539in}{1.519076in}}{\pgfqpoint{1.601880in}{1.510244in}}{\pgfqpoint{1.601880in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.601880in}{1.491827in}}{\pgfqpoint{1.605539in}{1.482994in}}{\pgfqpoint{1.612050in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.618561in}{1.469972in}}{\pgfqpoint{1.627394in}{1.466313in}}{\pgfqpoint{1.636602in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.636602in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{0.927504in}{1.711353in}}{\pgfqpoint{0.936336in}{1.715011in}}{\pgfqpoint{0.942848in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{1.728034in}}{\pgfqpoint{0.953018in}{1.736866in}}{\pgfqpoint{0.953018in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.953018in}{1.755283in}}{\pgfqpoint{0.949359in}{1.764116in}}{\pgfqpoint{0.942848in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.936336in}{1.777138in}}{\pgfqpoint{0.927504in}{1.780797in}}{\pgfqpoint{0.918295in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{0.909087in}{1.780797in}}{\pgfqpoint{0.900254in}{1.777138in}}{\pgfqpoint{0.893743in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{0.887232in}{1.764116in}}{\pgfqpoint{0.883573in}{1.755283in}}{\pgfqpoint{0.883573in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{0.883573in}{1.736866in}}{\pgfqpoint{0.887232in}{1.728034in}}{\pgfqpoint{0.893743in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{0.900254in}{1.715011in}}{\pgfqpoint{0.909087in}{1.711353in}}{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905967in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.915176in}{1.405053in}}{\pgfqpoint{1.924008in}{1.408712in}}{\pgfqpoint{1.930520in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.937031in}{1.421735in}}{\pgfqpoint{1.940690in}{1.430567in}}{\pgfqpoint{1.940690in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.940690in}{1.448984in}}{\pgfqpoint{1.937031in}{1.457816in}}{\pgfqpoint{1.930520in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.924008in}{1.470839in}}{\pgfqpoint{1.915176in}{1.474498in}}{\pgfqpoint{1.905967in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.896759in}{1.474498in}}{\pgfqpoint{1.887926in}{1.470839in}}{\pgfqpoint{1.881415in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{1.457816in}}{\pgfqpoint{1.871245in}{1.448984in}}{\pgfqpoint{1.871245in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.871245in}{1.430567in}}{\pgfqpoint{1.874904in}{1.421735in}}{\pgfqpoint{1.881415in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.887926in}{1.408712in}}{\pgfqpoint{1.896759in}{1.405053in}}{\pgfqpoint{1.905967in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265121in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{2.274329in}{1.405053in}}{\pgfqpoint{2.283162in}{1.408712in}}{\pgfqpoint{2.289673in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{2.296185in}{1.421735in}}{\pgfqpoint{2.299843in}{1.430567in}}{\pgfqpoint{2.299843in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{2.299843in}{1.448984in}}{\pgfqpoint{2.296185in}{1.457816in}}{\pgfqpoint{2.289673in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{2.283162in}{1.470839in}}{\pgfqpoint{2.274329in}{1.474498in}}{\pgfqpoint{2.265121in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{2.255912in}{1.474498in}}{\pgfqpoint{2.247080in}{1.470839in}}{\pgfqpoint{2.240569in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{2.234057in}{1.457816in}}{\pgfqpoint{2.230399in}{1.448984in}}{\pgfqpoint{2.230399in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{2.230399in}{1.430567in}}{\pgfqpoint{2.234057in}{1.421735in}}{\pgfqpoint{2.240569in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{2.247080in}{1.408712in}}{\pgfqpoint{2.255912in}{1.405053in}}{\pgfqpoint{2.265121in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{2.265121in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.650093in}}{\pgfqpoint{1.325419in}{1.653751in}}{\pgfqpoint{1.331931in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.666774in}}{\pgfqpoint{1.342100in}{1.675606in}}{\pgfqpoint{1.342100in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.694023in}}{\pgfqpoint{1.338442in}{1.702856in}}{\pgfqpoint{1.331931in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.715879in}}{\pgfqpoint{1.316587in}{1.719537in}}{\pgfqpoint{1.307378in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.719537in}}{\pgfqpoint{1.289337in}{1.715879in}}{\pgfqpoint{1.282826in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.702856in}}{\pgfqpoint{1.272656in}{1.694023in}}{\pgfqpoint{1.272656in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.675606in}}{\pgfqpoint{1.276315in}{1.666774in}}{\pgfqpoint{1.282826in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.653751in}}{\pgfqpoint{1.298170in}{1.650093in}}{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726391in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.735599in}{1.405053in}}{\pgfqpoint{1.744432in}{1.408712in}}{\pgfqpoint{1.750943in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.757454in}{1.421735in}}{\pgfqpoint{1.761113in}{1.430567in}}{\pgfqpoint{1.761113in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.761113in}{1.448984in}}{\pgfqpoint{1.757454in}{1.457816in}}{\pgfqpoint{1.750943in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.744432in}{1.470839in}}{\pgfqpoint{1.735599in}{1.474498in}}{\pgfqpoint{1.726391in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.474498in}}{\pgfqpoint{1.708350in}{1.470839in}}{\pgfqpoint{1.701838in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.695327in}{1.457816in}}{\pgfqpoint{1.691668in}{1.448984in}}{\pgfqpoint{1.691668in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.691668in}{1.430567in}}{\pgfqpoint{1.695327in}{1.421735in}}{\pgfqpoint{1.701838in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.708350in}{1.408712in}}{\pgfqpoint{1.717182in}{1.405053in}}{\pgfqpoint{1.726391in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.726391in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{1.527573in}}{\pgfqpoint{1.983867in}{1.531232in}}{\pgfqpoint{1.990379in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{1.544254in}}{\pgfqpoint{2.000548in}{1.553087in}}{\pgfqpoint{2.000548in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{1.571504in}}{\pgfqpoint{1.996890in}{1.580336in}}{\pgfqpoint{1.990379in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{1.593359in}}{\pgfqpoint{1.975035in}{1.597017in}}{\pgfqpoint{1.965826in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{1.597017in}}{\pgfqpoint{1.947785in}{1.593359in}}{\pgfqpoint{1.941274in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{1.580336in}}{\pgfqpoint{1.931104in}{1.571504in}}{\pgfqpoint{1.931104in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{1.553087in}}{\pgfqpoint{1.934763in}{1.544254in}}{\pgfqpoint{1.941274in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{1.531232in}}{\pgfqpoint{1.956618in}{1.527573in}}{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307378in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.316587in}{1.527573in}}{\pgfqpoint{1.325419in}{1.531232in}}{\pgfqpoint{1.331931in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.338442in}{1.544254in}}{\pgfqpoint{1.342100in}{1.553087in}}{\pgfqpoint{1.342100in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.571504in}}{\pgfqpoint{1.338442in}{1.580336in}}{\pgfqpoint{1.331931in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.325419in}{1.593359in}}{\pgfqpoint{1.316587in}{1.597017in}}{\pgfqpoint{1.307378in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.298170in}{1.597017in}}{\pgfqpoint{1.289337in}{1.593359in}}{\pgfqpoint{1.282826in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{1.580336in}}{\pgfqpoint{1.272656in}{1.571504in}}{\pgfqpoint{1.272656in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.272656in}{1.553087in}}{\pgfqpoint{1.276315in}{1.544254in}}{\pgfqpoint{1.282826in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.289337in}{1.531232in}}{\pgfqpoint{1.298170in}{1.527573in}}{\pgfqpoint{1.307378in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{1.527573in}}{\pgfqpoint{1.385278in}{1.531232in}}{\pgfqpoint{1.391789in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{1.544254in}}{\pgfqpoint{1.401959in}{1.553087in}}{\pgfqpoint{1.401959in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{1.571504in}}{\pgfqpoint{1.398301in}{1.580336in}}{\pgfqpoint{1.391789in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{1.593359in}}{\pgfqpoint{1.376446in}{1.597017in}}{\pgfqpoint{1.367237in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{1.597017in}}{\pgfqpoint{1.349196in}{1.593359in}}{\pgfqpoint{1.342685in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{1.580336in}}{\pgfqpoint{1.332515in}{1.571504in}}{\pgfqpoint{1.332515in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{1.553087in}}{\pgfqpoint{1.336173in}{1.544254in}}{\pgfqpoint{1.342685in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{1.531232in}}{\pgfqpoint{1.358029in}{1.527573in}}{\pgfqpoint{1.367237in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576743in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{1.585952in}{1.588833in}}{\pgfqpoint{1.594784in}{1.592491in}}{\pgfqpoint{1.601296in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.607807in}{1.605514in}}{\pgfqpoint{1.611466in}{1.614347in}}{\pgfqpoint{1.611466in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.611466in}{1.632764in}}{\pgfqpoint{1.607807in}{1.641596in}}{\pgfqpoint{1.601296in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.594784in}{1.654619in}}{\pgfqpoint{1.585952in}{1.658277in}}{\pgfqpoint{1.576743in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{1.567535in}{1.658277in}}{\pgfqpoint{1.558702in}{1.654619in}}{\pgfqpoint{1.552191in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.641596in}}{\pgfqpoint{1.542021in}{1.632764in}}{\pgfqpoint{1.542021in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{1.542021in}{1.614347in}}{\pgfqpoint{1.545680in}{1.605514in}}{\pgfqpoint{1.552191in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.592491in}}{\pgfqpoint{1.567535in}{1.588833in}}{\pgfqpoint{1.576743in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.576743in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965826in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{1.975035in}{1.405053in}}{\pgfqpoint{1.983867in}{1.408712in}}{\pgfqpoint{1.990379in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.996890in}{1.421735in}}{\pgfqpoint{2.000548in}{1.430567in}}{\pgfqpoint{2.000548in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{2.000548in}{1.448984in}}{\pgfqpoint{1.996890in}{1.457816in}}{\pgfqpoint{1.990379in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.983867in}{1.470839in}}{\pgfqpoint{1.975035in}{1.474498in}}{\pgfqpoint{1.965826in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{1.956618in}{1.474498in}}{\pgfqpoint{1.947785in}{1.470839in}}{\pgfqpoint{1.941274in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{1.934763in}{1.457816in}}{\pgfqpoint{1.931104in}{1.448984in}}{\pgfqpoint{1.931104in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{1.931104in}{1.430567in}}{\pgfqpoint{1.934763in}{1.421735in}}{\pgfqpoint{1.941274in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.947785in}{1.408712in}}{\pgfqpoint{1.956618in}{1.405053in}}{\pgfqpoint{1.965826in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{1.965826in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756320in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.765529in}{1.466313in}}{\pgfqpoint{1.774361in}{1.469972in}}{\pgfqpoint{1.780872in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.787384in}{1.482994in}}{\pgfqpoint{1.791042in}{1.491827in}}{\pgfqpoint{1.791042in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.791042in}{1.510244in}}{\pgfqpoint{1.787384in}{1.519076in}}{\pgfqpoint{1.780872in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.774361in}{1.532099in}}{\pgfqpoint{1.765529in}{1.535758in}}{\pgfqpoint{1.756320in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.747112in}{1.535758in}}{\pgfqpoint{1.738279in}{1.532099in}}{\pgfqpoint{1.731768in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.725256in}{1.519076in}}{\pgfqpoint{1.721598in}{1.510244in}}{\pgfqpoint{1.721598in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.721598in}{1.491827in}}{\pgfqpoint{1.725256in}{1.482994in}}{\pgfqpoint{1.731768in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.738279in}{1.469972in}}{\pgfqpoint{1.747112in}{1.466313in}}{\pgfqpoint{1.756320in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.756320in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354909in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{2.364118in}{1.343793in}}{\pgfqpoint{2.372950in}{1.347452in}}{\pgfqpoint{2.379462in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{2.385973in}{1.360475in}}{\pgfqpoint{2.389631in}{1.369307in}}{\pgfqpoint{2.389631in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{2.389631in}{1.387724in}}{\pgfqpoint{2.385973in}{1.396557in}}{\pgfqpoint{2.379462in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{2.372950in}{1.409579in}}{\pgfqpoint{2.364118in}{1.413238in}}{\pgfqpoint{2.354909in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{2.345701in}{1.413238in}}{\pgfqpoint{2.336868in}{1.409579in}}{\pgfqpoint{2.330357in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{2.323846in}{1.396557in}}{\pgfqpoint{2.320187in}{1.387724in}}{\pgfqpoint{2.320187in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{2.320187in}{1.369307in}}{\pgfqpoint{2.323846in}{1.360475in}}{\pgfqpoint{2.330357in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{2.336868in}{1.347452in}}{\pgfqpoint{2.345701in}{1.343793in}}{\pgfqpoint{2.354909in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{2.354909in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427096in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.436305in}{1.650093in}}{\pgfqpoint{1.445137in}{1.653751in}}{\pgfqpoint{1.451648in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.458160in}{1.666774in}}{\pgfqpoint{1.461818in}{1.675606in}}{\pgfqpoint{1.461818in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.461818in}{1.694023in}}{\pgfqpoint{1.458160in}{1.702856in}}{\pgfqpoint{1.451648in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.445137in}{1.715879in}}{\pgfqpoint{1.436305in}{1.719537in}}{\pgfqpoint{1.427096in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.417888in}{1.719537in}}{\pgfqpoint{1.409055in}{1.715879in}}{\pgfqpoint{1.402544in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.396032in}{1.702856in}}{\pgfqpoint{1.392374in}{1.694023in}}{\pgfqpoint{1.392374in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.392374in}{1.675606in}}{\pgfqpoint{1.396032in}{1.666774in}}{\pgfqpoint{1.402544in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.409055in}{1.653751in}}{\pgfqpoint{1.417888in}{1.650093in}}{\pgfqpoint{1.427096in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474627in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{2.483835in}{1.098754in}}{\pgfqpoint{2.492668in}{1.102412in}}{\pgfqpoint{2.499179in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{2.505691in}{1.115435in}}{\pgfqpoint{2.509349in}{1.124268in}}{\pgfqpoint{2.509349in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{2.509349in}{1.142685in}}{\pgfqpoint{2.505691in}{1.151517in}}{\pgfqpoint{2.499179in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{2.492668in}{1.164540in}}{\pgfqpoint{2.483835in}{1.168198in}}{\pgfqpoint{2.474627in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{2.465419in}{1.168198in}}{\pgfqpoint{2.456586in}{1.164540in}}{\pgfqpoint{2.450075in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{2.443563in}{1.151517in}}{\pgfqpoint{2.439905in}{1.142685in}}{\pgfqpoint{2.439905in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{2.439905in}{1.124268in}}{\pgfqpoint{2.443563in}{1.115435in}}{\pgfqpoint{2.450075in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{2.456586in}{1.102412in}}{\pgfqpoint{2.465419in}{1.098754in}}{\pgfqpoint{2.474627in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{2.474627in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696461in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{1.705670in}{1.343793in}}{\pgfqpoint{1.714502in}{1.347452in}}{\pgfqpoint{1.721013in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.727525in}{1.360475in}}{\pgfqpoint{1.731183in}{1.369307in}}{\pgfqpoint{1.731183in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.731183in}{1.387724in}}{\pgfqpoint{1.727525in}{1.396557in}}{\pgfqpoint{1.721013in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.714502in}{1.409579in}}{\pgfqpoint{1.705670in}{1.413238in}}{\pgfqpoint{1.696461in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{1.687253in}{1.413238in}}{\pgfqpoint{1.678420in}{1.409579in}}{\pgfqpoint{1.671909in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{1.665398in}{1.396557in}}{\pgfqpoint{1.661739in}{1.387724in}}{\pgfqpoint{1.661739in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{1.369307in}}{\pgfqpoint{1.665398in}{1.360475in}}{\pgfqpoint{1.671909in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{1.678420in}{1.347452in}}{\pgfqpoint{1.687253in}{1.343793in}}{\pgfqpoint{1.696461in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816179in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{1.825387in}{1.098754in}}{\pgfqpoint{1.834220in}{1.102412in}}{\pgfqpoint{1.840731in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.847243in}{1.115435in}}{\pgfqpoint{1.850901in}{1.124268in}}{\pgfqpoint{1.850901in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{1.850901in}{1.142685in}}{\pgfqpoint{1.847243in}{1.151517in}}{\pgfqpoint{1.840731in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.834220in}{1.164540in}}{\pgfqpoint{1.825387in}{1.168198in}}{\pgfqpoint{1.816179in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{1.168198in}}{\pgfqpoint{1.798138in}{1.164540in}}{\pgfqpoint{1.791627in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.785115in}{1.151517in}}{\pgfqpoint{1.781457in}{1.142685in}}{\pgfqpoint{1.781457in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{1.781457in}{1.124268in}}{\pgfqpoint{1.785115in}{1.115435in}}{\pgfqpoint{1.791627in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{1.102412in}}{\pgfqpoint{1.806971in}{1.098754in}}{\pgfqpoint{1.816179in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{1.816179in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{1.527573in}}{\pgfqpoint{1.385278in}{1.531232in}}{\pgfqpoint{1.391789in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{1.544254in}}{\pgfqpoint{1.401959in}{1.553087in}}{\pgfqpoint{1.401959in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{1.571504in}}{\pgfqpoint{1.398301in}{1.580336in}}{\pgfqpoint{1.391789in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{1.593359in}}{\pgfqpoint{1.376446in}{1.597017in}}{\pgfqpoint{1.367237in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{1.597017in}}{\pgfqpoint{1.349196in}{1.593359in}}{\pgfqpoint{1.342685in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{1.580336in}}{\pgfqpoint{1.332515in}{1.571504in}}{\pgfqpoint{1.332515in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{1.553087in}}{\pgfqpoint{1.336173in}{1.544254in}}{\pgfqpoint{1.342685in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{1.531232in}}{\pgfqpoint{1.358029in}{1.527573in}}{\pgfqpoint{1.367237in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{1.795458in}{1.160014in}}{\pgfqpoint{1.804291in}{1.163672in}}{\pgfqpoint{1.810802in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.817313in}{1.176695in}}{\pgfqpoint{1.820972in}{1.185528in}}{\pgfqpoint{1.820972in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.820972in}{1.203944in}}{\pgfqpoint{1.817313in}{1.212777in}}{\pgfqpoint{1.810802in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.804291in}{1.225800in}}{\pgfqpoint{1.795458in}{1.229458in}}{\pgfqpoint{1.786250in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{1.229458in}}{\pgfqpoint{1.768209in}{1.225800in}}{\pgfqpoint{1.761697in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{1.755186in}{1.212777in}}{\pgfqpoint{1.751527in}{1.203944in}}{\pgfqpoint{1.751527in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{1.751527in}{1.185528in}}{\pgfqpoint{1.755186in}{1.176695in}}{\pgfqpoint{1.761697in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{1.768209in}{1.163672in}}{\pgfqpoint{1.777041in}{1.160014in}}{\pgfqpoint{1.786250in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367237in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.376446in}{1.650093in}}{\pgfqpoint{1.385278in}{1.653751in}}{\pgfqpoint{1.391789in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.398301in}{1.666774in}}{\pgfqpoint{1.401959in}{1.675606in}}{\pgfqpoint{1.401959in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.401959in}{1.694023in}}{\pgfqpoint{1.398301in}{1.702856in}}{\pgfqpoint{1.391789in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.385278in}{1.715879in}}{\pgfqpoint{1.376446in}{1.719537in}}{\pgfqpoint{1.367237in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{1.358029in}{1.719537in}}{\pgfqpoint{1.349196in}{1.715879in}}{\pgfqpoint{1.342685in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.336173in}{1.702856in}}{\pgfqpoint{1.332515in}{1.694023in}}{\pgfqpoint{1.332515in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.332515in}{1.675606in}}{\pgfqpoint{1.336173in}{1.666774in}}{\pgfqpoint{1.342685in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.349196in}{1.653751in}}{\pgfqpoint{1.358029in}{1.650093in}}{\pgfqpoint{1.367237in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008084in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{1.017292in}{1.650093in}}{\pgfqpoint{1.026125in}{1.653751in}}{\pgfqpoint{1.032636in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{1.039147in}{1.666774in}}{\pgfqpoint{1.042806in}{1.675606in}}{\pgfqpoint{1.042806in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{1.042806in}{1.694023in}}{\pgfqpoint{1.039147in}{1.702856in}}{\pgfqpoint{1.032636in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{1.026125in}{1.715879in}}{\pgfqpoint{1.017292in}{1.719537in}}{\pgfqpoint{1.008084in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{0.998875in}{1.719537in}}{\pgfqpoint{0.990043in}{1.715879in}}{\pgfqpoint{0.983531in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{0.977020in}{1.702856in}}{\pgfqpoint{0.973361in}{1.694023in}}{\pgfqpoint{0.973361in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{0.973361in}{1.675606in}}{\pgfqpoint{0.977020in}{1.666774in}}{\pgfqpoint{0.983531in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{0.990043in}{1.653751in}}{\pgfqpoint{0.998875in}{1.650093in}}{\pgfqpoint{1.008084in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{1.346516in}{1.466313in}}{\pgfqpoint{1.355349in}{1.469972in}}{\pgfqpoint{1.361860in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.368371in}{1.482994in}}{\pgfqpoint{1.372030in}{1.491827in}}{\pgfqpoint{1.372030in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.372030in}{1.510244in}}{\pgfqpoint{1.368371in}{1.519076in}}{\pgfqpoint{1.361860in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.355349in}{1.532099in}}{\pgfqpoint{1.346516in}{1.535758in}}{\pgfqpoint{1.337308in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{1.328099in}{1.535758in}}{\pgfqpoint{1.319267in}{1.532099in}}{\pgfqpoint{1.312755in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{1.306244in}{1.519076in}}{\pgfqpoint{1.302585in}{1.510244in}}{\pgfqpoint{1.302585in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{1.302585in}{1.491827in}}{\pgfqpoint{1.306244in}{1.482994in}}{\pgfqpoint{1.312755in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{1.319267in}{1.469972in}}{\pgfqpoint{1.328099in}{1.466313in}}{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{0.798578in}{2.971272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.520878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.573106in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.573106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{2.019561in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.019561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798578in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798578in}{1.126650in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.126650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526402in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{3.357546in}{2.476041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390879in}{2.476041in}}{\pgfqpoint{3.390879in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{3.390879in}{2.848752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.390879in}{2.882086in}}{\pgfqpoint{3.357546in}{2.882086in}}%
\pgfpathlineto{\pgfqpoint{2.526402in}{2.882086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.493068in}{2.882086in}}{\pgfqpoint{2.493068in}{2.848752in}}%
\pgfpathlineto{\pgfqpoint{2.493068in}{2.509375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.493068in}{2.476041in}}{\pgfqpoint{2.526402in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{2.526402in}{2.476041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801093in, y=2.772211in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias: -2.82}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526402in, y=2.650607in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoA: [-10.1, 4.5]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938307in, y=2.530979in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ = 204}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{0.520878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.952845in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551434in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.551434in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.150023in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150023in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.748613in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748613in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347202in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347202in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299671in,y=0.257683in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{0.520877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{0.520877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627229in, y=0.477822in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{0.827177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{0.827177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627229in, y=0.784121in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.133476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{1.133476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627229in, y=1.090421in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.439775in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.439775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{1.439775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691465in, y=1.396720in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{1.746075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791387in, y=1.703019in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{2.052374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{2.052374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791387in, y=2.009319in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{2.358673in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{2.358673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{2.358673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727151in, y=2.315618in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{2.664973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{2.664973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727151in, y=2.621917in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{2.971272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952845in}{2.971272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727151in, y=2.928217in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192281in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.201489in}{1.711353in}}{\pgfqpoint{4.210322in}{1.715011in}}{\pgfqpoint{4.216833in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.223345in}{1.728034in}}{\pgfqpoint{4.227003in}{1.736866in}}{\pgfqpoint{4.227003in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.227003in}{1.755283in}}{\pgfqpoint{4.223345in}{1.764116in}}{\pgfqpoint{4.216833in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.210322in}{1.777138in}}{\pgfqpoint{4.201489in}{1.780797in}}{\pgfqpoint{4.192281in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.183072in}{1.780797in}}{\pgfqpoint{4.174240in}{1.777138in}}{\pgfqpoint{4.167729in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.161217in}{1.764116in}}{\pgfqpoint{4.157559in}{1.755283in}}{\pgfqpoint{4.157559in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.157559in}{1.736866in}}{\pgfqpoint{4.161217in}{1.728034in}}{\pgfqpoint{4.167729in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.174240in}{1.715011in}}{\pgfqpoint{4.183072in}{1.711353in}}{\pgfqpoint{4.192281in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.192281in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075200in}{1.251904in}}%
\pgfpathcurveto{\pgfqpoint{5.084408in}{1.251904in}}{\pgfqpoint{5.093241in}{1.255562in}}{\pgfqpoint{5.099752in}{1.262073in}}%
\pgfpathcurveto{\pgfqpoint{5.106263in}{1.268585in}}{\pgfqpoint{5.109922in}{1.277417in}}{\pgfqpoint{5.109922in}{1.286626in}}%
\pgfpathcurveto{\pgfqpoint{5.109922in}{1.295834in}}{\pgfqpoint{5.106263in}{1.304667in}}{\pgfqpoint{5.099752in}{1.311178in}}%
\pgfpathcurveto{\pgfqpoint{5.093241in}{1.317689in}}{\pgfqpoint{5.084408in}{1.321348in}}{\pgfqpoint{5.075200in}{1.321348in}}%
\pgfpathcurveto{\pgfqpoint{5.065991in}{1.321348in}}{\pgfqpoint{5.057159in}{1.317689in}}{\pgfqpoint{5.050647in}{1.311178in}}%
\pgfpathcurveto{\pgfqpoint{5.044136in}{1.304667in}}{\pgfqpoint{5.040478in}{1.295834in}}{\pgfqpoint{5.040478in}{1.286626in}}%
\pgfpathcurveto{\pgfqpoint{5.040478in}{1.277417in}}{\pgfqpoint{5.044136in}{1.268585in}}{\pgfqpoint{5.050647in}{1.262073in}}%
\pgfpathcurveto{\pgfqpoint{5.057159in}{1.255562in}}{\pgfqpoint{5.065991in}{1.251904in}}{\pgfqpoint{5.075200in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{5.075200in}{1.251904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{1.527573in}}{\pgfqpoint{4.300110in}{1.531232in}}{\pgfqpoint{4.306622in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{1.544254in}}{\pgfqpoint{4.316791in}{1.553087in}}{\pgfqpoint{4.316791in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{1.571504in}}{\pgfqpoint{4.313133in}{1.580336in}}{\pgfqpoint{4.306622in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{1.593359in}}{\pgfqpoint{4.291278in}{1.597017in}}{\pgfqpoint{4.282069in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{1.597017in}}{\pgfqpoint{4.264028in}{1.593359in}}{\pgfqpoint{4.257517in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{1.580336in}}{\pgfqpoint{4.247347in}{1.571504in}}{\pgfqpoint{4.247347in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{1.553087in}}{\pgfqpoint{4.251006in}{1.544254in}}{\pgfqpoint{4.257517in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{1.531232in}}{\pgfqpoint{4.272861in}{1.527573in}}{\pgfqpoint{4.282069in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.466313in}}{\pgfqpoint{4.270181in}{1.469972in}}{\pgfqpoint{4.276692in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.482994in}}{\pgfqpoint{4.286862in}{1.491827in}}{\pgfqpoint{4.286862in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.510244in}}{\pgfqpoint{4.283203in}{1.519076in}}{\pgfqpoint{4.276692in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.532099in}}{\pgfqpoint{4.261348in}{1.535758in}}{\pgfqpoint{4.252140in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.535758in}}{\pgfqpoint{4.234099in}{1.532099in}}{\pgfqpoint{4.227587in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.519076in}}{\pgfqpoint{4.217418in}{1.510244in}}{\pgfqpoint{4.217418in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.491827in}}{\pgfqpoint{4.221076in}{1.482994in}}{\pgfqpoint{4.227587in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.469972in}}{\pgfqpoint{4.242931in}{1.466313in}}{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{1.588833in}}{\pgfqpoint{5.168064in}{1.592491in}}{\pgfqpoint{5.174576in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{1.605514in}}{\pgfqpoint{5.184746in}{1.614347in}}{\pgfqpoint{5.184746in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{1.632764in}}{\pgfqpoint{5.181087in}{1.641596in}}{\pgfqpoint{5.174576in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{1.654619in}}{\pgfqpoint{5.159232in}{1.658277in}}{\pgfqpoint{5.150023in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{1.658277in}}{\pgfqpoint{5.131982in}{1.654619in}}{\pgfqpoint{5.125471in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{1.641596in}}{\pgfqpoint{5.115301in}{1.632764in}}{\pgfqpoint{5.115301in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{1.614347in}}{\pgfqpoint{5.118960in}{1.605514in}}{\pgfqpoint{5.125471in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.592491in}}{\pgfqpoint{5.140815in}{1.588833in}}{\pgfqpoint{5.150023in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{1.650093in}}{\pgfqpoint{4.838840in}{1.653751in}}{\pgfqpoint{4.845352in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{1.666774in}}{\pgfqpoint{4.855522in}{1.675606in}}{\pgfqpoint{4.855522in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{1.694023in}}{\pgfqpoint{4.851863in}{1.702856in}}{\pgfqpoint{4.845352in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{1.715879in}}{\pgfqpoint{4.830008in}{1.719537in}}{\pgfqpoint{4.820799in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{1.719537in}}{\pgfqpoint{4.802758in}{1.715879in}}{\pgfqpoint{4.796247in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{1.702856in}}{\pgfqpoint{4.786077in}{1.694023in}}{\pgfqpoint{4.786077in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{1.675606in}}{\pgfqpoint{4.789736in}{1.666774in}}{\pgfqpoint{4.796247in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{1.653751in}}{\pgfqpoint{4.811591in}{1.650093in}}{\pgfqpoint{4.820799in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192281in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.201489in}{1.466313in}}{\pgfqpoint{4.210322in}{1.469972in}}{\pgfqpoint{4.216833in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.223345in}{1.482994in}}{\pgfqpoint{4.227003in}{1.491827in}}{\pgfqpoint{4.227003in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.227003in}{1.510244in}}{\pgfqpoint{4.223345in}{1.519076in}}{\pgfqpoint{4.216833in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.210322in}{1.532099in}}{\pgfqpoint{4.201489in}{1.535758in}}{\pgfqpoint{4.192281in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.183072in}{1.535758in}}{\pgfqpoint{4.174240in}{1.532099in}}{\pgfqpoint{4.167729in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.161217in}{1.519076in}}{\pgfqpoint{4.157559in}{1.510244in}}{\pgfqpoint{4.157559in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.157559in}{1.491827in}}{\pgfqpoint{4.161217in}{1.482994in}}{\pgfqpoint{4.167729in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.174240in}{1.469972in}}{\pgfqpoint{4.183072in}{1.466313in}}{\pgfqpoint{4.192281in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.192281in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{1.711353in}}{\pgfqpoint{4.150463in}{1.715011in}}{\pgfqpoint{4.156974in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{1.728034in}}{\pgfqpoint{4.167144in}{1.736866in}}{\pgfqpoint{4.167144in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{1.755283in}}{\pgfqpoint{4.163486in}{1.764116in}}{\pgfqpoint{4.156974in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{1.777138in}}{\pgfqpoint{4.141630in}{1.780797in}}{\pgfqpoint{4.132422in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{1.780797in}}{\pgfqpoint{4.114381in}{1.777138in}}{\pgfqpoint{4.107870in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{1.764116in}}{\pgfqpoint{4.097700in}{1.755283in}}{\pgfqpoint{4.097700in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{1.736866in}}{\pgfqpoint{4.101358in}{1.728034in}}{\pgfqpoint{4.107870in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{1.715011in}}{\pgfqpoint{4.123213in}{1.711353in}}{\pgfqpoint{4.132422in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{1.711353in}}{\pgfqpoint{4.330040in}{1.715011in}}{\pgfqpoint{4.336551in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{1.728034in}}{\pgfqpoint{4.346721in}{1.736866in}}{\pgfqpoint{4.346721in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{1.755283in}}{\pgfqpoint{4.343062in}{1.764116in}}{\pgfqpoint{4.336551in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{1.777138in}}{\pgfqpoint{4.321207in}{1.780797in}}{\pgfqpoint{4.311999in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{1.780797in}}{\pgfqpoint{4.293958in}{1.777138in}}{\pgfqpoint{4.287446in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{1.764116in}}{\pgfqpoint{4.277276in}{1.755283in}}{\pgfqpoint{4.277276in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{1.736866in}}{\pgfqpoint{4.280935in}{1.728034in}}{\pgfqpoint{4.287446in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{1.715011in}}{\pgfqpoint{4.302790in}{1.711353in}}{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371858in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.381066in}{1.588833in}}{\pgfqpoint{4.389899in}{1.592491in}}{\pgfqpoint{4.396410in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.402921in}{1.605514in}}{\pgfqpoint{4.406580in}{1.614347in}}{\pgfqpoint{4.406580in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{1.632764in}}{\pgfqpoint{4.402921in}{1.641596in}}{\pgfqpoint{4.396410in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.389899in}{1.654619in}}{\pgfqpoint{4.381066in}{1.658277in}}{\pgfqpoint{4.371858in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{1.658277in}}{\pgfqpoint{4.353817in}{1.654619in}}{\pgfqpoint{4.347305in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.340794in}{1.641596in}}{\pgfqpoint{4.337135in}{1.632764in}}{\pgfqpoint{4.337135in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.337135in}{1.614347in}}{\pgfqpoint{4.340794in}{1.605514in}}{\pgfqpoint{4.347305in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.353817in}{1.592491in}}{\pgfqpoint{4.362649in}{1.588833in}}{\pgfqpoint{4.371858in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.371858in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060235in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{5.069443in}{1.650093in}}{\pgfqpoint{5.078276in}{1.653751in}}{\pgfqpoint{5.084787in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{5.091299in}{1.666774in}}{\pgfqpoint{5.094957in}{1.675606in}}{\pgfqpoint{5.094957in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{5.094957in}{1.694023in}}{\pgfqpoint{5.091299in}{1.702856in}}{\pgfqpoint{5.084787in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{5.078276in}{1.715879in}}{\pgfqpoint{5.069443in}{1.719537in}}{\pgfqpoint{5.060235in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{5.051027in}{1.719537in}}{\pgfqpoint{5.042194in}{1.715879in}}{\pgfqpoint{5.035683in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{5.029171in}{1.702856in}}{\pgfqpoint{5.025513in}{1.694023in}}{\pgfqpoint{5.025513in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{5.025513in}{1.675606in}}{\pgfqpoint{5.029171in}{1.666774in}}{\pgfqpoint{5.035683in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{5.042194in}{1.653751in}}{\pgfqpoint{5.051027in}{1.650093in}}{\pgfqpoint{5.060235in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105129in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{5.114338in}{1.680723in}}{\pgfqpoint{5.123170in}{1.684381in}}{\pgfqpoint{5.129682in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{5.136193in}{1.697404in}}{\pgfqpoint{5.139851in}{1.706236in}}{\pgfqpoint{5.139851in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{5.139851in}{1.724653in}}{\pgfqpoint{5.136193in}{1.733486in}}{\pgfqpoint{5.129682in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{5.123170in}{1.746509in}}{\pgfqpoint{5.114338in}{1.750167in}}{\pgfqpoint{5.105129in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{5.095921in}{1.750167in}}{\pgfqpoint{5.087088in}{1.746509in}}{\pgfqpoint{5.080577in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{5.074066in}{1.733486in}}{\pgfqpoint{5.070407in}{1.724653in}}{\pgfqpoint{5.070407in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{5.070407in}{1.706236in}}{\pgfqpoint{5.074066in}{1.697404in}}{\pgfqpoint{5.080577in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{5.087088in}{1.684381in}}{\pgfqpoint{5.095921in}{1.680723in}}{\pgfqpoint{5.105129in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{5.105129in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.405053in}}{\pgfqpoint{4.659264in}{1.408712in}}{\pgfqpoint{4.665775in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.421735in}}{\pgfqpoint{4.675945in}{1.430567in}}{\pgfqpoint{4.675945in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.448984in}}{\pgfqpoint{4.672286in}{1.457816in}}{\pgfqpoint{4.665775in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.470839in}}{\pgfqpoint{4.650431in}{1.474498in}}{\pgfqpoint{4.641223in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.474498in}}{\pgfqpoint{4.623182in}{1.470839in}}{\pgfqpoint{4.616670in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.457816in}}{\pgfqpoint{4.606500in}{1.448984in}}{\pgfqpoint{4.606500in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.430567in}}{\pgfqpoint{4.610159in}{1.421735in}}{\pgfqpoint{4.616670in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.408712in}}{\pgfqpoint{4.632014in}{1.405053in}}{\pgfqpoint{4.641223in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.282534in}}{\pgfqpoint{4.898699in}{1.286192in}}{\pgfqpoint{4.905211in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.299215in}}{\pgfqpoint{4.915381in}{1.308047in}}{\pgfqpoint{4.915381in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.326464in}}{\pgfqpoint{4.911722in}{1.335297in}}{\pgfqpoint{4.905211in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.348319in}}{\pgfqpoint{4.889867in}{1.351978in}}{\pgfqpoint{4.880658in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.351978in}}{\pgfqpoint{4.862617in}{1.348319in}}{\pgfqpoint{4.856106in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.335297in}}{\pgfqpoint{4.845936in}{1.326464in}}{\pgfqpoint{4.845936in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.308047in}}{\pgfqpoint{4.849595in}{1.299215in}}{\pgfqpoint{4.856106in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.286192in}}{\pgfqpoint{4.871450in}{1.282534in}}{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.711353in}}{\pgfqpoint{4.030745in}{1.715011in}}{\pgfqpoint{4.037256in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.728034in}}{\pgfqpoint{4.047426in}{1.736866in}}{\pgfqpoint{4.047426in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.755283in}}{\pgfqpoint{4.043768in}{1.764116in}}{\pgfqpoint{4.037256in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.777138in}}{\pgfqpoint{4.021913in}{1.780797in}}{\pgfqpoint{4.012704in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.780797in}}{\pgfqpoint{3.994663in}{1.777138in}}{\pgfqpoint{3.988152in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.764116in}}{\pgfqpoint{3.977982in}{1.755283in}}{\pgfqpoint{3.977982in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.736866in}}{\pgfqpoint{3.981640in}{1.728034in}}{\pgfqpoint{3.988152in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.715011in}}{\pgfqpoint{4.003496in}{1.711353in}}{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.711353in}}{\pgfqpoint{4.689193in}{1.715011in}}{\pgfqpoint{4.695704in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.728034in}}{\pgfqpoint{4.705874in}{1.736866in}}{\pgfqpoint{4.705874in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.755283in}}{\pgfqpoint{4.702216in}{1.764116in}}{\pgfqpoint{4.695704in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.777138in}}{\pgfqpoint{4.680361in}{1.780797in}}{\pgfqpoint{4.671152in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.780797in}}{\pgfqpoint{4.653111in}{1.777138in}}{\pgfqpoint{4.646600in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.764116in}}{\pgfqpoint{4.636430in}{1.755283in}}{\pgfqpoint{4.636430in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.736866in}}{\pgfqpoint{4.640088in}{1.728034in}}{\pgfqpoint{4.646600in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.715011in}}{\pgfqpoint{4.661944in}{1.711353in}}{\pgfqpoint{4.671152in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.160014in}}{\pgfqpoint{4.659264in}{1.163672in}}{\pgfqpoint{4.665775in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.176695in}}{\pgfqpoint{4.675945in}{1.185528in}}{\pgfqpoint{4.675945in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.203944in}}{\pgfqpoint{4.672286in}{1.212777in}}{\pgfqpoint{4.665775in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.225800in}}{\pgfqpoint{4.650431in}{1.229458in}}{\pgfqpoint{4.641223in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.229458in}}{\pgfqpoint{4.623182in}{1.225800in}}{\pgfqpoint{4.616670in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.212777in}}{\pgfqpoint{4.606500in}{1.203944in}}{\pgfqpoint{4.606500in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.185528in}}{\pgfqpoint{4.610159in}{1.176695in}}{\pgfqpoint{4.616670in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.163672in}}{\pgfqpoint{4.632014in}{1.160014in}}{\pgfqpoint{4.641223in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982775in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{3.991983in}{1.650093in}}{\pgfqpoint{4.000816in}{1.653751in}}{\pgfqpoint{4.007327in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.013838in}{1.666774in}}{\pgfqpoint{4.017497in}{1.675606in}}{\pgfqpoint{4.017497in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.017497in}{1.694023in}}{\pgfqpoint{4.013838in}{1.702856in}}{\pgfqpoint{4.007327in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.000816in}{1.715879in}}{\pgfqpoint{3.991983in}{1.719537in}}{\pgfqpoint{3.982775in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{3.973566in}{1.719537in}}{\pgfqpoint{3.964734in}{1.715879in}}{\pgfqpoint{3.958222in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{3.951711in}{1.702856in}}{\pgfqpoint{3.948052in}{1.694023in}}{\pgfqpoint{3.948052in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{3.948052in}{1.675606in}}{\pgfqpoint{3.951711in}{1.666774in}}{\pgfqpoint{3.958222in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{3.964734in}{1.653751in}}{\pgfqpoint{3.973566in}{1.650093in}}{\pgfqpoint{3.982775in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{3.982775in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{1.588833in}}{\pgfqpoint{4.988488in}{1.592491in}}{\pgfqpoint{4.994999in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{1.605514in}}{\pgfqpoint{5.005169in}{1.614347in}}{\pgfqpoint{5.005169in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{1.632764in}}{\pgfqpoint{5.001510in}{1.641596in}}{\pgfqpoint{4.994999in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{1.654619in}}{\pgfqpoint{4.979655in}{1.658277in}}{\pgfqpoint{4.970447in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{1.658277in}}{\pgfqpoint{4.952406in}{1.654619in}}{\pgfqpoint{4.945894in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{1.641596in}}{\pgfqpoint{4.935724in}{1.632764in}}{\pgfqpoint{4.935724in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{1.614347in}}{\pgfqpoint{4.939383in}{1.605514in}}{\pgfqpoint{4.945894in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{1.592491in}}{\pgfqpoint{4.961238in}{1.588833in}}{\pgfqpoint{4.970447in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.343793in}}{\pgfqpoint{4.689193in}{1.347452in}}{\pgfqpoint{4.695704in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.360475in}}{\pgfqpoint{4.705874in}{1.369307in}}{\pgfqpoint{4.705874in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.387724in}}{\pgfqpoint{4.702216in}{1.396557in}}{\pgfqpoint{4.695704in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.409579in}}{\pgfqpoint{4.680361in}{1.413238in}}{\pgfqpoint{4.671152in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.413238in}}{\pgfqpoint{4.653111in}{1.409579in}}{\pgfqpoint{4.646600in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.396557in}}{\pgfqpoint{4.636430in}{1.387724in}}{\pgfqpoint{4.636430in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.369307in}}{\pgfqpoint{4.640088in}{1.360475in}}{\pgfqpoint{4.646600in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.347452in}}{\pgfqpoint{4.661944in}{1.343793in}}{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105129in}{1.190644in}}%
\pgfpathcurveto{\pgfqpoint{5.114338in}{1.190644in}}{\pgfqpoint{5.123170in}{1.194302in}}{\pgfqpoint{5.129682in}{1.200814in}}%
\pgfpathcurveto{\pgfqpoint{5.136193in}{1.207325in}}{\pgfqpoint{5.139851in}{1.216158in}}{\pgfqpoint{5.139851in}{1.225366in}}%
\pgfpathcurveto{\pgfqpoint{5.139851in}{1.234574in}}{\pgfqpoint{5.136193in}{1.243407in}}{\pgfqpoint{5.129682in}{1.249918in}}%
\pgfpathcurveto{\pgfqpoint{5.123170in}{1.256430in}}{\pgfqpoint{5.114338in}{1.260088in}}{\pgfqpoint{5.105129in}{1.260088in}}%
\pgfpathcurveto{\pgfqpoint{5.095921in}{1.260088in}}{\pgfqpoint{5.087088in}{1.256430in}}{\pgfqpoint{5.080577in}{1.249918in}}%
\pgfpathcurveto{\pgfqpoint{5.074066in}{1.243407in}}{\pgfqpoint{5.070407in}{1.234574in}}{\pgfqpoint{5.070407in}{1.225366in}}%
\pgfpathcurveto{\pgfqpoint{5.070407in}{1.216158in}}{\pgfqpoint{5.074066in}{1.207325in}}{\pgfqpoint{5.080577in}{1.200814in}}%
\pgfpathcurveto{\pgfqpoint{5.087088in}{1.194302in}}{\pgfqpoint{5.095921in}{1.190644in}}{\pgfqpoint{5.105129in}{1.190644in}}%
\pgfpathlineto{\pgfqpoint{5.105129in}{1.190644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982775in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{3.991983in}{1.650093in}}{\pgfqpoint{4.000816in}{1.653751in}}{\pgfqpoint{4.007327in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.013838in}{1.666774in}}{\pgfqpoint{4.017497in}{1.675606in}}{\pgfqpoint{4.017497in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.017497in}{1.694023in}}{\pgfqpoint{4.013838in}{1.702856in}}{\pgfqpoint{4.007327in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.000816in}{1.715879in}}{\pgfqpoint{3.991983in}{1.719537in}}{\pgfqpoint{3.982775in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{3.973566in}{1.719537in}}{\pgfqpoint{3.964734in}{1.715879in}}{\pgfqpoint{3.958222in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{3.951711in}{1.702856in}}{\pgfqpoint{3.948052in}{1.694023in}}{\pgfqpoint{3.948052in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{3.948052in}{1.675606in}}{\pgfqpoint{3.951711in}{1.666774in}}{\pgfqpoint{3.958222in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{3.964734in}{1.653751in}}{\pgfqpoint{3.973566in}{1.650093in}}{\pgfqpoint{3.982775in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{3.982775in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.588833in}}{\pgfqpoint{4.030745in}{1.592491in}}{\pgfqpoint{4.037256in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.605514in}}{\pgfqpoint{4.047426in}{1.614347in}}{\pgfqpoint{4.047426in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.632764in}}{\pgfqpoint{4.043768in}{1.641596in}}{\pgfqpoint{4.037256in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.654619in}}{\pgfqpoint{4.021913in}{1.658277in}}{\pgfqpoint{4.012704in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.658277in}}{\pgfqpoint{3.994663in}{1.654619in}}{\pgfqpoint{3.988152in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.641596in}}{\pgfqpoint{3.977982in}{1.632764in}}{\pgfqpoint{3.977982in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.614347in}}{\pgfqpoint{3.981640in}{1.605514in}}{\pgfqpoint{3.988152in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.592491in}}{\pgfqpoint{4.003496in}{1.588833in}}{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446681in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{4.455890in}{1.558203in}}{\pgfqpoint{4.464722in}{1.561861in}}{\pgfqpoint{4.471234in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.477745in}{1.574884in}}{\pgfqpoint{4.481403in}{1.583717in}}{\pgfqpoint{4.481403in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.481403in}{1.602134in}}{\pgfqpoint{4.477745in}{1.610966in}}{\pgfqpoint{4.471234in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.464722in}{1.623989in}}{\pgfqpoint{4.455890in}{1.627647in}}{\pgfqpoint{4.446681in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{4.437473in}{1.627647in}}{\pgfqpoint{4.428640in}{1.623989in}}{\pgfqpoint{4.422129in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.415618in}{1.610966in}}{\pgfqpoint{4.411959in}{1.602134in}}{\pgfqpoint{4.411959in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.411959in}{1.583717in}}{\pgfqpoint{4.415618in}{1.574884in}}{\pgfqpoint{4.422129in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.428640in}{1.561861in}}{\pgfqpoint{4.437473in}{1.558203in}}{\pgfqpoint{4.446681in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{4.446681in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.466313in}}{\pgfqpoint{4.270181in}{1.469972in}}{\pgfqpoint{4.276692in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.482994in}}{\pgfqpoint{4.286862in}{1.491827in}}{\pgfqpoint{4.286862in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.510244in}}{\pgfqpoint{4.283203in}{1.519076in}}{\pgfqpoint{4.276692in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.532099in}}{\pgfqpoint{4.261348in}{1.535758in}}{\pgfqpoint{4.252140in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.535758in}}{\pgfqpoint{4.234099in}{1.532099in}}{\pgfqpoint{4.227587in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.519076in}}{\pgfqpoint{4.217418in}{1.510244in}}{\pgfqpoint{4.217418in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.491827in}}{\pgfqpoint{4.221076in}{1.482994in}}{\pgfqpoint{4.227587in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.469972in}}{\pgfqpoint{4.242931in}{1.466313in}}{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{1.650093in}}{\pgfqpoint{5.197994in}{1.653751in}}{\pgfqpoint{5.204505in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{1.666774in}}{\pgfqpoint{5.214675in}{1.675606in}}{\pgfqpoint{5.214675in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{1.694023in}}{\pgfqpoint{5.211017in}{1.702856in}}{\pgfqpoint{5.204505in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{1.715879in}}{\pgfqpoint{5.189161in}{1.719537in}}{\pgfqpoint{5.179953in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{1.719537in}}{\pgfqpoint{5.161912in}{1.715879in}}{\pgfqpoint{5.155401in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{1.702856in}}{\pgfqpoint{5.145231in}{1.694023in}}{\pgfqpoint{5.145231in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{1.675606in}}{\pgfqpoint{5.148889in}{1.666774in}}{\pgfqpoint{5.155401in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{1.653751in}}{\pgfqpoint{5.170744in}{1.650093in}}{\pgfqpoint{5.179953in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.588833in}}{\pgfqpoint{4.030745in}{1.592491in}}{\pgfqpoint{4.037256in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.605514in}}{\pgfqpoint{4.047426in}{1.614347in}}{\pgfqpoint{4.047426in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.632764in}}{\pgfqpoint{4.043768in}{1.641596in}}{\pgfqpoint{4.037256in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.654619in}}{\pgfqpoint{4.021913in}{1.658277in}}{\pgfqpoint{4.012704in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.658277in}}{\pgfqpoint{3.994663in}{1.654619in}}{\pgfqpoint{3.988152in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.641596in}}{\pgfqpoint{3.977982in}{1.632764in}}{\pgfqpoint{3.977982in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.614347in}}{\pgfqpoint{3.981640in}{1.605514in}}{\pgfqpoint{3.988152in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.592491in}}{\pgfqpoint{4.003496in}{1.588833in}}{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{1.650093in}}{\pgfqpoint{4.300110in}{1.653751in}}{\pgfqpoint{4.306622in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{1.666774in}}{\pgfqpoint{4.316791in}{1.675606in}}{\pgfqpoint{4.316791in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{1.694023in}}{\pgfqpoint{4.313133in}{1.702856in}}{\pgfqpoint{4.306622in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{1.715879in}}{\pgfqpoint{4.291278in}{1.719537in}}{\pgfqpoint{4.282069in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{1.719537in}}{\pgfqpoint{4.264028in}{1.715879in}}{\pgfqpoint{4.257517in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{1.702856in}}{\pgfqpoint{4.247347in}{1.694023in}}{\pgfqpoint{4.247347in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{1.675606in}}{\pgfqpoint{4.251006in}{1.666774in}}{\pgfqpoint{4.257517in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{1.653751in}}{\pgfqpoint{4.272861in}{1.650093in}}{\pgfqpoint{4.282069in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506540in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{4.515749in}{1.680723in}}{\pgfqpoint{4.524581in}{1.684381in}}{\pgfqpoint{4.531092in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{4.537604in}{1.697404in}}{\pgfqpoint{4.541262in}{1.706236in}}{\pgfqpoint{4.541262in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{4.541262in}{1.724653in}}{\pgfqpoint{4.537604in}{1.733486in}}{\pgfqpoint{4.531092in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{4.524581in}{1.746509in}}{\pgfqpoint{4.515749in}{1.750167in}}{\pgfqpoint{4.506540in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{4.497332in}{1.750167in}}{\pgfqpoint{4.488499in}{1.746509in}}{\pgfqpoint{4.481988in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{4.475476in}{1.733486in}}{\pgfqpoint{4.471818in}{1.724653in}}{\pgfqpoint{4.471818in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{4.471818in}{1.706236in}}{\pgfqpoint{4.475476in}{1.697404in}}{\pgfqpoint{4.481988in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{4.488499in}{1.684381in}}{\pgfqpoint{4.497332in}{1.680723in}}{\pgfqpoint{4.506540in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{4.506540in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.466313in}}{\pgfqpoint{4.689193in}{1.469972in}}{\pgfqpoint{4.695704in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.482994in}}{\pgfqpoint{4.705874in}{1.491827in}}{\pgfqpoint{4.705874in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.510244in}}{\pgfqpoint{4.702216in}{1.519076in}}{\pgfqpoint{4.695704in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.532099in}}{\pgfqpoint{4.680361in}{1.535758in}}{\pgfqpoint{4.671152in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.535758in}}{\pgfqpoint{4.653111in}{1.532099in}}{\pgfqpoint{4.646600in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.519076in}}{\pgfqpoint{4.636430in}{1.510244in}}{\pgfqpoint{4.636430in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.491827in}}{\pgfqpoint{4.640088in}{1.482994in}}{\pgfqpoint{4.646600in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.469972in}}{\pgfqpoint{4.661944in}{1.466313in}}{\pgfqpoint{4.671152in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371858in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.381066in}{1.711353in}}{\pgfqpoint{4.389899in}{1.715011in}}{\pgfqpoint{4.396410in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.402921in}{1.728034in}}{\pgfqpoint{4.406580in}{1.736866in}}{\pgfqpoint{4.406580in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{1.755283in}}{\pgfqpoint{4.402921in}{1.764116in}}{\pgfqpoint{4.396410in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.389899in}{1.777138in}}{\pgfqpoint{4.381066in}{1.780797in}}{\pgfqpoint{4.371858in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{1.780797in}}{\pgfqpoint{4.353817in}{1.777138in}}{\pgfqpoint{4.347305in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.340794in}{1.764116in}}{\pgfqpoint{4.337135in}{1.755283in}}{\pgfqpoint{4.337135in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.337135in}{1.736866in}}{\pgfqpoint{4.340794in}{1.728034in}}{\pgfqpoint{4.347305in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.353817in}{1.715011in}}{\pgfqpoint{4.362649in}{1.711353in}}{\pgfqpoint{4.371858in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.371858in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{1.711353in}}{\pgfqpoint{4.330040in}{1.715011in}}{\pgfqpoint{4.336551in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{1.728034in}}{\pgfqpoint{4.346721in}{1.736866in}}{\pgfqpoint{4.346721in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{1.755283in}}{\pgfqpoint{4.343062in}{1.764116in}}{\pgfqpoint{4.336551in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{1.777138in}}{\pgfqpoint{4.321207in}{1.780797in}}{\pgfqpoint{4.311999in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{1.780797in}}{\pgfqpoint{4.293958in}{1.777138in}}{\pgfqpoint{4.287446in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{1.764116in}}{\pgfqpoint{4.277276in}{1.755283in}}{\pgfqpoint{4.277276in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{1.736866in}}{\pgfqpoint{4.280935in}{1.728034in}}{\pgfqpoint{4.287446in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{1.715011in}}{\pgfqpoint{4.302790in}{1.711353in}}{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{3.962054in}{1.711353in}}{\pgfqpoint{3.970886in}{1.715011in}}{\pgfqpoint{3.977398in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.983909in}{1.728034in}}{\pgfqpoint{3.987567in}{1.736866in}}{\pgfqpoint{3.987567in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.987567in}{1.755283in}}{\pgfqpoint{3.983909in}{1.764116in}}{\pgfqpoint{3.977398in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.970886in}{1.777138in}}{\pgfqpoint{3.962054in}{1.780797in}}{\pgfqpoint{3.952845in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{3.943637in}{1.780797in}}{\pgfqpoint{3.934804in}{1.777138in}}{\pgfqpoint{3.928293in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.921782in}{1.764116in}}{\pgfqpoint{3.918123in}{1.755283in}}{\pgfqpoint{3.918123in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.918123in}{1.736866in}}{\pgfqpoint{3.921782in}{1.728034in}}{\pgfqpoint{3.928293in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.934804in}{1.715011in}}{\pgfqpoint{3.943637in}{1.711353in}}{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{1.466313in}}{\pgfqpoint{4.629334in}{1.469972in}}{\pgfqpoint{4.635846in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{1.482994in}}{\pgfqpoint{4.646015in}{1.491827in}}{\pgfqpoint{4.646015in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{1.510244in}}{\pgfqpoint{4.642357in}{1.519076in}}{\pgfqpoint{4.635846in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{1.532099in}}{\pgfqpoint{4.620502in}{1.535758in}}{\pgfqpoint{4.611293in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{1.535758in}}{\pgfqpoint{4.593252in}{1.532099in}}{\pgfqpoint{4.586741in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{1.519076in}}{\pgfqpoint{4.576571in}{1.510244in}}{\pgfqpoint{4.576571in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{1.491827in}}{\pgfqpoint{4.580230in}{1.482994in}}{\pgfqpoint{4.586741in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{1.469972in}}{\pgfqpoint{4.602085in}{1.466313in}}{\pgfqpoint{4.611293in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835764in}{1.129384in}}%
\pgfpathcurveto{\pgfqpoint{4.844973in}{1.129384in}}{\pgfqpoint{4.853805in}{1.133042in}}{\pgfqpoint{4.860316in}{1.139554in}}%
\pgfpathcurveto{\pgfqpoint{4.866828in}{1.146065in}}{\pgfqpoint{4.870486in}{1.154898in}}{\pgfqpoint{4.870486in}{1.164106in}}%
\pgfpathcurveto{\pgfqpoint{4.870486in}{1.173315in}}{\pgfqpoint{4.866828in}{1.182147in}}{\pgfqpoint{4.860316in}{1.188658in}}%
\pgfpathcurveto{\pgfqpoint{4.853805in}{1.195170in}}{\pgfqpoint{4.844973in}{1.198828in}}{\pgfqpoint{4.835764in}{1.198828in}}%
\pgfpathcurveto{\pgfqpoint{4.826556in}{1.198828in}}{\pgfqpoint{4.817723in}{1.195170in}}{\pgfqpoint{4.811212in}{1.188658in}}%
\pgfpathcurveto{\pgfqpoint{4.804700in}{1.182147in}}{\pgfqpoint{4.801042in}{1.173315in}}{\pgfqpoint{4.801042in}{1.164106in}}%
\pgfpathcurveto{\pgfqpoint{4.801042in}{1.154898in}}{\pgfqpoint{4.804700in}{1.146065in}}{\pgfqpoint{4.811212in}{1.139554in}}%
\pgfpathcurveto{\pgfqpoint{4.817723in}{1.133042in}}{\pgfqpoint{4.826556in}{1.129384in}}{\pgfqpoint{4.835764in}{1.129384in}}%
\pgfpathlineto{\pgfqpoint{4.835764in}{1.129384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102492in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.111701in}{1.772612in}}{\pgfqpoint{4.120533in}{1.776271in}}{\pgfqpoint{4.127045in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.133556in}{1.789294in}}{\pgfqpoint{4.137215in}{1.798126in}}{\pgfqpoint{4.137215in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.137215in}{1.816543in}}{\pgfqpoint{4.133556in}{1.825376in}}{\pgfqpoint{4.127045in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.120533in}{1.838398in}}{\pgfqpoint{4.111701in}{1.842057in}}{\pgfqpoint{4.102492in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.093284in}{1.842057in}}{\pgfqpoint{4.084451in}{1.838398in}}{\pgfqpoint{4.077940in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.071429in}{1.825376in}}{\pgfqpoint{4.067770in}{1.816543in}}{\pgfqpoint{4.067770in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.067770in}{1.798126in}}{\pgfqpoint{4.071429in}{1.789294in}}{\pgfqpoint{4.077940in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.084451in}{1.776271in}}{\pgfqpoint{4.093284in}{1.772612in}}{\pgfqpoint{4.102492in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.102492in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.833872in}}{\pgfqpoint{4.270181in}{1.837531in}}{\pgfqpoint{4.276692in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.850554in}}{\pgfqpoint{4.286862in}{1.859386in}}{\pgfqpoint{4.286862in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.877803in}}{\pgfqpoint{4.283203in}{1.886635in}}{\pgfqpoint{4.276692in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.899658in}}{\pgfqpoint{4.261348in}{1.903317in}}{\pgfqpoint{4.252140in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.903317in}}{\pgfqpoint{4.234099in}{1.899658in}}{\pgfqpoint{4.227587in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.886635in}}{\pgfqpoint{4.217418in}{1.877803in}}{\pgfqpoint{4.217418in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.859386in}}{\pgfqpoint{4.221076in}{1.850554in}}{\pgfqpoint{4.227587in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.837531in}}{\pgfqpoint{4.242931in}{1.833872in}}{\pgfqpoint{4.252140in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192281in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.201489in}{1.466313in}}{\pgfqpoint{4.210322in}{1.469972in}}{\pgfqpoint{4.216833in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.223345in}{1.482994in}}{\pgfqpoint{4.227003in}{1.491827in}}{\pgfqpoint{4.227003in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.227003in}{1.510244in}}{\pgfqpoint{4.223345in}{1.519076in}}{\pgfqpoint{4.216833in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.210322in}{1.532099in}}{\pgfqpoint{4.201489in}{1.535758in}}{\pgfqpoint{4.192281in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.183072in}{1.535758in}}{\pgfqpoint{4.174240in}{1.532099in}}{\pgfqpoint{4.167729in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.161217in}{1.519076in}}{\pgfqpoint{4.157559in}{1.510244in}}{\pgfqpoint{4.157559in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.157559in}{1.491827in}}{\pgfqpoint{4.161217in}{1.482994in}}{\pgfqpoint{4.167729in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.174240in}{1.469972in}}{\pgfqpoint{4.183072in}{1.466313in}}{\pgfqpoint{4.192281in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.192281in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656187in}{1.864502in}}%
\pgfpathcurveto{\pgfqpoint{4.665396in}{1.864502in}}{\pgfqpoint{4.674228in}{1.868161in}}{\pgfqpoint{4.680740in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{4.687251in}{1.881183in}}{\pgfqpoint{4.690910in}{1.890016in}}{\pgfqpoint{4.690910in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{4.690910in}{1.908433in}}{\pgfqpoint{4.687251in}{1.917265in}}{\pgfqpoint{4.680740in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{4.674228in}{1.930288in}}{\pgfqpoint{4.665396in}{1.933947in}}{\pgfqpoint{4.656187in}{1.933947in}}%
\pgfpathcurveto{\pgfqpoint{4.646979in}{1.933947in}}{\pgfqpoint{4.638146in}{1.930288in}}{\pgfqpoint{4.631635in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{4.625124in}{1.917265in}}{\pgfqpoint{4.621465in}{1.908433in}}{\pgfqpoint{4.621465in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{4.621465in}{1.890016in}}{\pgfqpoint{4.625124in}{1.881183in}}{\pgfqpoint{4.631635in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{4.638146in}{1.868161in}}{\pgfqpoint{4.646979in}{1.864502in}}{\pgfqpoint{4.656187in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{4.656187in}{1.864502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{1.650093in}}{\pgfqpoint{4.300110in}{1.653751in}}{\pgfqpoint{4.306622in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{1.666774in}}{\pgfqpoint{4.316791in}{1.675606in}}{\pgfqpoint{4.316791in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{1.694023in}}{\pgfqpoint{4.313133in}{1.702856in}}{\pgfqpoint{4.306622in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{1.715879in}}{\pgfqpoint{4.291278in}{1.719537in}}{\pgfqpoint{4.282069in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{1.719537in}}{\pgfqpoint{4.264028in}{1.715879in}}{\pgfqpoint{4.257517in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{1.702856in}}{\pgfqpoint{4.247347in}{1.694023in}}{\pgfqpoint{4.247347in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{1.675606in}}{\pgfqpoint{4.251006in}{1.666774in}}{\pgfqpoint{4.257517in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{1.653751in}}{\pgfqpoint{4.272861in}{1.650093in}}{\pgfqpoint{4.282069in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162351in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.171560in}{1.405053in}}{\pgfqpoint{4.180392in}{1.408712in}}{\pgfqpoint{4.186904in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.193415in}{1.421735in}}{\pgfqpoint{4.197074in}{1.430567in}}{\pgfqpoint{4.197074in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.197074in}{1.448984in}}{\pgfqpoint{4.193415in}{1.457816in}}{\pgfqpoint{4.186904in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.180392in}{1.470839in}}{\pgfqpoint{4.171560in}{1.474498in}}{\pgfqpoint{4.162351in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.153143in}{1.474498in}}{\pgfqpoint{4.144310in}{1.470839in}}{\pgfqpoint{4.137799in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.131288in}{1.457816in}}{\pgfqpoint{4.127629in}{1.448984in}}{\pgfqpoint{4.127629in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.127629in}{1.430567in}}{\pgfqpoint{4.131288in}{1.421735in}}{\pgfqpoint{4.137799in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.144310in}{1.408712in}}{\pgfqpoint{4.153143in}{1.405053in}}{\pgfqpoint{4.162351in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.162351in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060235in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{5.069443in}{1.527573in}}{\pgfqpoint{5.078276in}{1.531232in}}{\pgfqpoint{5.084787in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.091299in}{1.544254in}}{\pgfqpoint{5.094957in}{1.553087in}}{\pgfqpoint{5.094957in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.094957in}{1.571504in}}{\pgfqpoint{5.091299in}{1.580336in}}{\pgfqpoint{5.084787in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.078276in}{1.593359in}}{\pgfqpoint{5.069443in}{1.597017in}}{\pgfqpoint{5.060235in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{5.051027in}{1.597017in}}{\pgfqpoint{5.042194in}{1.593359in}}{\pgfqpoint{5.035683in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.029171in}{1.580336in}}{\pgfqpoint{5.025513in}{1.571504in}}{\pgfqpoint{5.025513in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.025513in}{1.553087in}}{\pgfqpoint{5.029171in}{1.544254in}}{\pgfqpoint{5.035683in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.042194in}{1.531232in}}{\pgfqpoint{5.051027in}{1.527573in}}{\pgfqpoint{5.060235in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060235in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{5.069443in}{1.282534in}}{\pgfqpoint{5.078276in}{1.286192in}}{\pgfqpoint{5.084787in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{5.091299in}{1.299215in}}{\pgfqpoint{5.094957in}{1.308047in}}{\pgfqpoint{5.094957in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{5.094957in}{1.326464in}}{\pgfqpoint{5.091299in}{1.335297in}}{\pgfqpoint{5.084787in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{5.078276in}{1.348319in}}{\pgfqpoint{5.069443in}{1.351978in}}{\pgfqpoint{5.060235in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{5.051027in}{1.351978in}}{\pgfqpoint{5.042194in}{1.348319in}}{\pgfqpoint{5.035683in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{5.029171in}{1.335297in}}{\pgfqpoint{5.025513in}{1.326464in}}{\pgfqpoint{5.025513in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{5.025513in}{1.308047in}}{\pgfqpoint{5.029171in}{1.299215in}}{\pgfqpoint{5.035683in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{5.042194in}{1.286192in}}{\pgfqpoint{5.051027in}{1.282534in}}{\pgfqpoint{5.060235in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{5.060235in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371858in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.381066in}{1.466313in}}{\pgfqpoint{4.389899in}{1.469972in}}{\pgfqpoint{4.396410in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.402921in}{1.482994in}}{\pgfqpoint{4.406580in}{1.491827in}}{\pgfqpoint{4.406580in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{1.510244in}}{\pgfqpoint{4.402921in}{1.519076in}}{\pgfqpoint{4.396410in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.389899in}{1.532099in}}{\pgfqpoint{4.381066in}{1.535758in}}{\pgfqpoint{4.371858in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{1.535758in}}{\pgfqpoint{4.353817in}{1.532099in}}{\pgfqpoint{4.347305in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.340794in}{1.519076in}}{\pgfqpoint{4.337135in}{1.510244in}}{\pgfqpoint{4.337135in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.337135in}{1.491827in}}{\pgfqpoint{4.340794in}{1.482994in}}{\pgfqpoint{4.347305in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.353817in}{1.469972in}}{\pgfqpoint{4.362649in}{1.466313in}}{\pgfqpoint{4.371858in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.371858in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{1.772612in}}{\pgfqpoint{4.300110in}{1.776271in}}{\pgfqpoint{4.306622in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{1.789294in}}{\pgfqpoint{4.316791in}{1.798126in}}{\pgfqpoint{4.316791in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{1.816543in}}{\pgfqpoint{4.313133in}{1.825376in}}{\pgfqpoint{4.306622in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{1.838398in}}{\pgfqpoint{4.291278in}{1.842057in}}{\pgfqpoint{4.282069in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{1.842057in}}{\pgfqpoint{4.264028in}{1.838398in}}{\pgfqpoint{4.257517in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{1.825376in}}{\pgfqpoint{4.247347in}{1.816543in}}{\pgfqpoint{4.247347in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{1.798126in}}{\pgfqpoint{4.251006in}{1.789294in}}{\pgfqpoint{4.257517in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{1.776271in}}{\pgfqpoint{4.272861in}{1.772612in}}{\pgfqpoint{4.282069in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{1.405053in}}{\pgfqpoint{4.599405in}{1.408712in}}{\pgfqpoint{4.605916in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{1.421735in}}{\pgfqpoint{4.616086in}{1.430567in}}{\pgfqpoint{4.616086in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{1.448984in}}{\pgfqpoint{4.612427in}{1.457816in}}{\pgfqpoint{4.605916in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{1.470839in}}{\pgfqpoint{4.590572in}{1.474498in}}{\pgfqpoint{4.581364in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{1.474498in}}{\pgfqpoint{4.563323in}{1.470839in}}{\pgfqpoint{4.556811in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{1.457816in}}{\pgfqpoint{4.546642in}{1.448984in}}{\pgfqpoint{4.546642in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{1.430567in}}{\pgfqpoint{4.550300in}{1.421735in}}{\pgfqpoint{4.556811in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{1.408712in}}{\pgfqpoint{4.572155in}{1.405053in}}{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.711353in}}{\pgfqpoint{4.270181in}{1.715011in}}{\pgfqpoint{4.276692in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.728034in}}{\pgfqpoint{4.286862in}{1.736866in}}{\pgfqpoint{4.286862in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.755283in}}{\pgfqpoint{4.283203in}{1.764116in}}{\pgfqpoint{4.276692in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.777138in}}{\pgfqpoint{4.261348in}{1.780797in}}{\pgfqpoint{4.252140in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.780797in}}{\pgfqpoint{4.234099in}{1.777138in}}{\pgfqpoint{4.227587in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.764116in}}{\pgfqpoint{4.217418in}{1.755283in}}{\pgfqpoint{4.217418in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.736866in}}{\pgfqpoint{4.221076in}{1.728034in}}{\pgfqpoint{4.227587in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.715011in}}{\pgfqpoint{4.242931in}{1.711353in}}{\pgfqpoint{4.252140in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{1.711353in}}{\pgfqpoint{4.330040in}{1.715011in}}{\pgfqpoint{4.336551in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{1.728034in}}{\pgfqpoint{4.346721in}{1.736866in}}{\pgfqpoint{4.346721in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{1.755283in}}{\pgfqpoint{4.343062in}{1.764116in}}{\pgfqpoint{4.336551in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{1.777138in}}{\pgfqpoint{4.321207in}{1.780797in}}{\pgfqpoint{4.311999in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{1.780797in}}{\pgfqpoint{4.293958in}{1.777138in}}{\pgfqpoint{4.287446in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{1.764116in}}{\pgfqpoint{4.277276in}{1.755283in}}{\pgfqpoint{4.277276in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{1.736866in}}{\pgfqpoint{4.280935in}{1.728034in}}{\pgfqpoint{4.287446in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{1.715011in}}{\pgfqpoint{4.302790in}{1.711353in}}{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.466313in}}{\pgfqpoint{4.270181in}{1.469972in}}{\pgfqpoint{4.276692in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.482994in}}{\pgfqpoint{4.286862in}{1.491827in}}{\pgfqpoint{4.286862in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.510244in}}{\pgfqpoint{4.283203in}{1.519076in}}{\pgfqpoint{4.276692in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.532099in}}{\pgfqpoint{4.261348in}{1.535758in}}{\pgfqpoint{4.252140in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.535758in}}{\pgfqpoint{4.234099in}{1.532099in}}{\pgfqpoint{4.227587in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.519076in}}{\pgfqpoint{4.217418in}{1.510244in}}{\pgfqpoint{4.217418in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.491827in}}{\pgfqpoint{4.221076in}{1.482994in}}{\pgfqpoint{4.227587in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.469972in}}{\pgfqpoint{4.242931in}{1.466313in}}{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{1.895132in}}{\pgfqpoint{4.599405in}{1.898791in}}{\pgfqpoint{4.605916in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{1.911813in}}{\pgfqpoint{4.616086in}{1.920646in}}{\pgfqpoint{4.616086in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{1.939063in}}{\pgfqpoint{4.612427in}{1.947895in}}{\pgfqpoint{4.605916in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{1.960918in}}{\pgfqpoint{4.590572in}{1.964577in}}{\pgfqpoint{4.581364in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{1.964577in}}{\pgfqpoint{4.563323in}{1.960918in}}{\pgfqpoint{4.556811in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{1.947895in}}{\pgfqpoint{4.546642in}{1.939063in}}{\pgfqpoint{4.546642in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{1.920646in}}{\pgfqpoint{4.550300in}{1.911813in}}{\pgfqpoint{4.556811in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{1.898791in}}{\pgfqpoint{4.572155in}{1.895132in}}{\pgfqpoint{4.581364in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{1.711353in}}{\pgfqpoint{4.090604in}{1.715011in}}{\pgfqpoint{4.097115in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{1.728034in}}{\pgfqpoint{4.107285in}{1.736866in}}{\pgfqpoint{4.107285in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{1.755283in}}{\pgfqpoint{4.103627in}{1.764116in}}{\pgfqpoint{4.097115in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{1.777138in}}{\pgfqpoint{4.081771in}{1.780797in}}{\pgfqpoint{4.072563in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{1.780797in}}{\pgfqpoint{4.054522in}{1.777138in}}{\pgfqpoint{4.048011in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{1.764116in}}{\pgfqpoint{4.037841in}{1.755283in}}{\pgfqpoint{4.037841in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{1.736866in}}{\pgfqpoint{4.041499in}{1.728034in}}{\pgfqpoint{4.048011in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{1.715011in}}{\pgfqpoint{4.063355in}{1.711353in}}{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{1.588833in}}{\pgfqpoint{4.629334in}{1.592491in}}{\pgfqpoint{4.635846in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{1.605514in}}{\pgfqpoint{4.646015in}{1.614347in}}{\pgfqpoint{4.646015in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{1.632764in}}{\pgfqpoint{4.642357in}{1.641596in}}{\pgfqpoint{4.635846in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{1.654619in}}{\pgfqpoint{4.620502in}{1.658277in}}{\pgfqpoint{4.611293in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{1.658277in}}{\pgfqpoint{4.593252in}{1.654619in}}{\pgfqpoint{4.586741in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{1.641596in}}{\pgfqpoint{4.576571in}{1.632764in}}{\pgfqpoint{4.576571in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{1.614347in}}{\pgfqpoint{4.580230in}{1.605514in}}{\pgfqpoint{4.586741in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{1.592491in}}{\pgfqpoint{4.602085in}{1.588833in}}{\pgfqpoint{4.611293in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{3.962054in}{1.711353in}}{\pgfqpoint{3.970886in}{1.715011in}}{\pgfqpoint{3.977398in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.983909in}{1.728034in}}{\pgfqpoint{3.987567in}{1.736866in}}{\pgfqpoint{3.987567in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.987567in}{1.755283in}}{\pgfqpoint{3.983909in}{1.764116in}}{\pgfqpoint{3.977398in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.970886in}{1.777138in}}{\pgfqpoint{3.962054in}{1.780797in}}{\pgfqpoint{3.952845in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{3.943637in}{1.780797in}}{\pgfqpoint{3.934804in}{1.777138in}}{\pgfqpoint{3.928293in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.921782in}{1.764116in}}{\pgfqpoint{3.918123in}{1.755283in}}{\pgfqpoint{3.918123in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.918123in}{1.736866in}}{\pgfqpoint{3.921782in}{1.728034in}}{\pgfqpoint{3.928293in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.934804in}{1.715011in}}{\pgfqpoint{3.943637in}{1.711353in}}{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.711353in}}{\pgfqpoint{4.030745in}{1.715011in}}{\pgfqpoint{4.037256in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.728034in}}{\pgfqpoint{4.047426in}{1.736866in}}{\pgfqpoint{4.047426in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.755283in}}{\pgfqpoint{4.043768in}{1.764116in}}{\pgfqpoint{4.037256in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.777138in}}{\pgfqpoint{4.021913in}{1.780797in}}{\pgfqpoint{4.012704in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.780797in}}{\pgfqpoint{3.994663in}{1.777138in}}{\pgfqpoint{3.988152in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.764116in}}{\pgfqpoint{3.977982in}{1.755283in}}{\pgfqpoint{3.977982in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.736866in}}{\pgfqpoint{3.981640in}{1.728034in}}{\pgfqpoint{3.988152in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.715011in}}{\pgfqpoint{4.003496in}{1.711353in}}{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{1.343793in}}{\pgfqpoint{5.168064in}{1.347452in}}{\pgfqpoint{5.174576in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{1.360475in}}{\pgfqpoint{5.184746in}{1.369307in}}{\pgfqpoint{5.184746in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{1.387724in}}{\pgfqpoint{5.181087in}{1.396557in}}{\pgfqpoint{5.174576in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{1.409579in}}{\pgfqpoint{5.159232in}{1.413238in}}{\pgfqpoint{5.150023in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{1.413238in}}{\pgfqpoint{5.131982in}{1.409579in}}{\pgfqpoint{5.125471in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{1.396557in}}{\pgfqpoint{5.115301in}{1.387724in}}{\pgfqpoint{5.115301in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{1.369307in}}{\pgfqpoint{5.118960in}{1.360475in}}{\pgfqpoint{5.125471in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.347452in}}{\pgfqpoint{5.140815in}{1.343793in}}{\pgfqpoint{5.150023in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.588833in}}{\pgfqpoint{4.868770in}{1.592491in}}{\pgfqpoint{4.875281in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.605514in}}{\pgfqpoint{4.885451in}{1.614347in}}{\pgfqpoint{4.885451in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.632764in}}{\pgfqpoint{4.881793in}{1.641596in}}{\pgfqpoint{4.875281in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.654619in}}{\pgfqpoint{4.859937in}{1.658277in}}{\pgfqpoint{4.850729in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.658277in}}{\pgfqpoint{4.832688in}{1.654619in}}{\pgfqpoint{4.826177in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.641596in}}{\pgfqpoint{4.816007in}{1.632764in}}{\pgfqpoint{4.816007in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.614347in}}{\pgfqpoint{4.819665in}{1.605514in}}{\pgfqpoint{4.826177in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.592491in}}{\pgfqpoint{4.841520in}{1.588833in}}{\pgfqpoint{4.850729in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.711353in}}{\pgfqpoint{4.030745in}{1.715011in}}{\pgfqpoint{4.037256in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.728034in}}{\pgfqpoint{4.047426in}{1.736866in}}{\pgfqpoint{4.047426in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.755283in}}{\pgfqpoint{4.043768in}{1.764116in}}{\pgfqpoint{4.037256in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.777138in}}{\pgfqpoint{4.021913in}{1.780797in}}{\pgfqpoint{4.012704in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.780797in}}{\pgfqpoint{3.994663in}{1.777138in}}{\pgfqpoint{3.988152in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.764116in}}{\pgfqpoint{3.977982in}{1.755283in}}{\pgfqpoint{3.977982in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.736866in}}{\pgfqpoint{3.981640in}{1.728034in}}{\pgfqpoint{3.988152in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.715011in}}{\pgfqpoint{4.003496in}{1.711353in}}{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.098754in}}{\pgfqpoint{4.868770in}{1.102412in}}{\pgfqpoint{4.875281in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.115435in}}{\pgfqpoint{4.885451in}{1.124268in}}{\pgfqpoint{4.885451in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.142685in}}{\pgfqpoint{4.881793in}{1.151517in}}{\pgfqpoint{4.875281in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.164540in}}{\pgfqpoint{4.859937in}{1.168198in}}{\pgfqpoint{4.850729in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.168198in}}{\pgfqpoint{4.832688in}{1.164540in}}{\pgfqpoint{4.826177in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.151517in}}{\pgfqpoint{4.816007in}{1.142685in}}{\pgfqpoint{4.816007in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.124268in}}{\pgfqpoint{4.819665in}{1.115435in}}{\pgfqpoint{4.826177in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.102412in}}{\pgfqpoint{4.841520in}{1.098754in}}{\pgfqpoint{4.850729in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{0.792455in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{0.792455in}}{\pgfqpoint{4.838840in}{0.796113in}}{\pgfqpoint{4.845352in}{0.802625in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{0.809136in}}{\pgfqpoint{4.855522in}{0.817968in}}{\pgfqpoint{4.855522in}{0.827177in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{0.836385in}}{\pgfqpoint{4.851863in}{0.845218in}}{\pgfqpoint{4.845352in}{0.851729in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{0.858240in}}{\pgfqpoint{4.830008in}{0.861899in}}{\pgfqpoint{4.820799in}{0.861899in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{0.861899in}}{\pgfqpoint{4.802758in}{0.858240in}}{\pgfqpoint{4.796247in}{0.851729in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{0.845218in}}{\pgfqpoint{4.786077in}{0.836385in}}{\pgfqpoint{4.786077in}{0.827177in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{0.817968in}}{\pgfqpoint{4.789736in}{0.809136in}}{\pgfqpoint{4.796247in}{0.802625in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{0.796113in}}{\pgfqpoint{4.811591in}{0.792455in}}{\pgfqpoint{4.820799in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{0.792455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.650093in}}{\pgfqpoint{4.659264in}{1.653751in}}{\pgfqpoint{4.665775in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.666774in}}{\pgfqpoint{4.675945in}{1.675606in}}{\pgfqpoint{4.675945in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.694023in}}{\pgfqpoint{4.672286in}{1.702856in}}{\pgfqpoint{4.665775in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.715879in}}{\pgfqpoint{4.650431in}{1.719537in}}{\pgfqpoint{4.641223in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.719537in}}{\pgfqpoint{4.623182in}{1.715879in}}{\pgfqpoint{4.616670in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.702856in}}{\pgfqpoint{4.606500in}{1.694023in}}{\pgfqpoint{4.606500in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.675606in}}{\pgfqpoint{4.610159in}{1.666774in}}{\pgfqpoint{4.616670in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.653751in}}{\pgfqpoint{4.632014in}{1.650093in}}{\pgfqpoint{4.641223in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{1.956392in}}{\pgfqpoint{4.150463in}{1.960051in}}{\pgfqpoint{4.156974in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{1.973073in}}{\pgfqpoint{4.167144in}{1.981906in}}{\pgfqpoint{4.167144in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{2.000323in}}{\pgfqpoint{4.163486in}{2.009155in}}{\pgfqpoint{4.156974in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{2.022178in}}{\pgfqpoint{4.141630in}{2.025836in}}{\pgfqpoint{4.132422in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{2.025836in}}{\pgfqpoint{4.114381in}{2.022178in}}{\pgfqpoint{4.107870in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{2.009155in}}{\pgfqpoint{4.097700in}{2.000323in}}{\pgfqpoint{4.097700in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{1.981906in}}{\pgfqpoint{4.101358in}{1.973073in}}{\pgfqpoint{4.107870in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{1.960051in}}{\pgfqpoint{4.123213in}{1.956392in}}{\pgfqpoint{4.132422in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745976in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{4.755184in}{1.558203in}}{\pgfqpoint{4.764017in}{1.561861in}}{\pgfqpoint{4.770528in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.777039in}{1.574884in}}{\pgfqpoint{4.780698in}{1.583717in}}{\pgfqpoint{4.780698in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.780698in}{1.602134in}}{\pgfqpoint{4.777039in}{1.610966in}}{\pgfqpoint{4.770528in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.764017in}{1.623989in}}{\pgfqpoint{4.755184in}{1.627647in}}{\pgfqpoint{4.745976in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{4.736767in}{1.627647in}}{\pgfqpoint{4.727935in}{1.623989in}}{\pgfqpoint{4.721423in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.714912in}{1.610966in}}{\pgfqpoint{4.711254in}{1.602134in}}{\pgfqpoint{4.711254in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.711254in}{1.583717in}}{\pgfqpoint{4.714912in}{1.574884in}}{\pgfqpoint{4.721423in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.727935in}{1.561861in}}{\pgfqpoint{4.736767in}{1.558203in}}{\pgfqpoint{4.745976in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{4.745976in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.098754in}}{\pgfqpoint{4.868770in}{1.102412in}}{\pgfqpoint{4.875281in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.115435in}}{\pgfqpoint{4.885451in}{1.124268in}}{\pgfqpoint{4.885451in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.142685in}}{\pgfqpoint{4.881793in}{1.151517in}}{\pgfqpoint{4.875281in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.164540in}}{\pgfqpoint{4.859937in}{1.168198in}}{\pgfqpoint{4.850729in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.168198in}}{\pgfqpoint{4.832688in}{1.164540in}}{\pgfqpoint{4.826177in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.151517in}}{\pgfqpoint{4.816007in}{1.142685in}}{\pgfqpoint{4.816007in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.124268in}}{\pgfqpoint{4.819665in}{1.115435in}}{\pgfqpoint{4.826177in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.102412in}}{\pgfqpoint{4.841520in}{1.098754in}}{\pgfqpoint{4.850729in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745976in}{1.435683in}}%
\pgfpathcurveto{\pgfqpoint{4.755184in}{1.435683in}}{\pgfqpoint{4.764017in}{1.439342in}}{\pgfqpoint{4.770528in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.777039in}{1.452364in}}{\pgfqpoint{4.780698in}{1.461197in}}{\pgfqpoint{4.780698in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{4.780698in}{1.479614in}}{\pgfqpoint{4.777039in}{1.488446in}}{\pgfqpoint{4.770528in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{4.764017in}{1.501469in}}{\pgfqpoint{4.755184in}{1.505128in}}{\pgfqpoint{4.745976in}{1.505128in}}%
\pgfpathcurveto{\pgfqpoint{4.736767in}{1.505128in}}{\pgfqpoint{4.727935in}{1.501469in}}{\pgfqpoint{4.721423in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{4.714912in}{1.488446in}}{\pgfqpoint{4.711254in}{1.479614in}}{\pgfqpoint{4.711254in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{4.711254in}{1.461197in}}{\pgfqpoint{4.714912in}{1.452364in}}{\pgfqpoint{4.721423in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.727935in}{1.439342in}}{\pgfqpoint{4.736767in}{1.435683in}}{\pgfqpoint{4.745976in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{4.745976in}{1.435683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940517in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.949726in}{1.772612in}}{\pgfqpoint{4.958558in}{1.776271in}}{\pgfqpoint{4.965070in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.971581in}{1.789294in}}{\pgfqpoint{4.975239in}{1.798126in}}{\pgfqpoint{4.975239in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.975239in}{1.816543in}}{\pgfqpoint{4.971581in}{1.825376in}}{\pgfqpoint{4.965070in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.958558in}{1.838398in}}{\pgfqpoint{4.949726in}{1.842057in}}{\pgfqpoint{4.940517in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.931309in}{1.842057in}}{\pgfqpoint{4.922476in}{1.838398in}}{\pgfqpoint{4.915965in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.909454in}{1.825376in}}{\pgfqpoint{4.905795in}{1.816543in}}{\pgfqpoint{4.905795in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.905795in}{1.798126in}}{\pgfqpoint{4.909454in}{1.789294in}}{\pgfqpoint{4.915965in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.922476in}{1.776271in}}{\pgfqpoint{4.931309in}{1.772612in}}{\pgfqpoint{4.940517in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.940517in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{1.343793in}}{\pgfqpoint{4.928629in}{1.347452in}}{\pgfqpoint{4.935140in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{1.360475in}}{\pgfqpoint{4.945310in}{1.369307in}}{\pgfqpoint{4.945310in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{1.387724in}}{\pgfqpoint{4.941651in}{1.396557in}}{\pgfqpoint{4.935140in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{1.409579in}}{\pgfqpoint{4.919796in}{1.413238in}}{\pgfqpoint{4.910588in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{1.413238in}}{\pgfqpoint{4.892547in}{1.409579in}}{\pgfqpoint{4.886035in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{1.396557in}}{\pgfqpoint{4.875866in}{1.387724in}}{\pgfqpoint{4.875866in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{1.369307in}}{\pgfqpoint{4.879524in}{1.360475in}}{\pgfqpoint{4.886035in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{1.347452in}}{\pgfqpoint{4.901379in}{1.343793in}}{\pgfqpoint{4.910588in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{1.588833in}}{\pgfqpoint{4.330040in}{1.592491in}}{\pgfqpoint{4.336551in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{1.605514in}}{\pgfqpoint{4.346721in}{1.614347in}}{\pgfqpoint{4.346721in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{1.632764in}}{\pgfqpoint{4.343062in}{1.641596in}}{\pgfqpoint{4.336551in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{1.654619in}}{\pgfqpoint{4.321207in}{1.658277in}}{\pgfqpoint{4.311999in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{1.658277in}}{\pgfqpoint{4.293958in}{1.654619in}}{\pgfqpoint{4.287446in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{1.641596in}}{\pgfqpoint{4.277276in}{1.632764in}}{\pgfqpoint{4.277276in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{1.614347in}}{\pgfqpoint{4.280935in}{1.605514in}}{\pgfqpoint{4.287446in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{1.592491in}}{\pgfqpoint{4.302790in}{1.588833in}}{\pgfqpoint{4.311999in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341928in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{4.351137in}{2.017652in}}{\pgfqpoint{4.359969in}{2.021310in}}{\pgfqpoint{4.366480in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{4.372992in}{2.034333in}}{\pgfqpoint{4.376650in}{2.043166in}}{\pgfqpoint{4.376650in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{4.376650in}{2.061583in}}{\pgfqpoint{4.372992in}{2.070415in}}{\pgfqpoint{4.366480in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{4.359969in}{2.083438in}}{\pgfqpoint{4.351137in}{2.087096in}}{\pgfqpoint{4.341928in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{4.332720in}{2.087096in}}{\pgfqpoint{4.323887in}{2.083438in}}{\pgfqpoint{4.317376in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{4.310864in}{2.070415in}}{\pgfqpoint{4.307206in}{2.061583in}}{\pgfqpoint{4.307206in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{4.307206in}{2.043166in}}{\pgfqpoint{4.310864in}{2.034333in}}{\pgfqpoint{4.317376in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{4.323887in}{2.021310in}}{\pgfqpoint{4.332720in}{2.017652in}}{\pgfqpoint{4.341928in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{1.650093in}}{\pgfqpoint{4.719123in}{1.653751in}}{\pgfqpoint{4.725634in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{1.666774in}}{\pgfqpoint{4.735804in}{1.675606in}}{\pgfqpoint{4.735804in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{1.694023in}}{\pgfqpoint{4.732145in}{1.702856in}}{\pgfqpoint{4.725634in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{1.715879in}}{\pgfqpoint{4.710290in}{1.719537in}}{\pgfqpoint{4.701082in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{1.719537in}}{\pgfqpoint{4.683041in}{1.715879in}}{\pgfqpoint{4.676529in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{1.702856in}}{\pgfqpoint{4.666359in}{1.694023in}}{\pgfqpoint{4.666359in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{1.675606in}}{\pgfqpoint{4.670018in}{1.666774in}}{\pgfqpoint{4.676529in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{1.653751in}}{\pgfqpoint{4.691873in}{1.650093in}}{\pgfqpoint{4.701082in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686117in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{4.695325in}{1.558203in}}{\pgfqpoint{4.704158in}{1.561861in}}{\pgfqpoint{4.710669in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.717181in}{1.574884in}}{\pgfqpoint{4.720839in}{1.583717in}}{\pgfqpoint{4.720839in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.720839in}{1.602134in}}{\pgfqpoint{4.717181in}{1.610966in}}{\pgfqpoint{4.710669in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.704158in}{1.623989in}}{\pgfqpoint{4.695325in}{1.627647in}}{\pgfqpoint{4.686117in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{4.676908in}{1.627647in}}{\pgfqpoint{4.668076in}{1.623989in}}{\pgfqpoint{4.661565in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.655053in}{1.610966in}}{\pgfqpoint{4.651395in}{1.602134in}}{\pgfqpoint{4.651395in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.651395in}{1.583717in}}{\pgfqpoint{4.655053in}{1.574884in}}{\pgfqpoint{4.661565in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.668076in}{1.561861in}}{\pgfqpoint{4.676908in}{1.558203in}}{\pgfqpoint{4.686117in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{4.686117in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326963in}{1.435683in}}%
\pgfpathcurveto{\pgfqpoint{4.336172in}{1.435683in}}{\pgfqpoint{4.345004in}{1.439342in}}{\pgfqpoint{4.351516in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.358027in}{1.452364in}}{\pgfqpoint{4.361686in}{1.461197in}}{\pgfqpoint{4.361686in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{4.361686in}{1.479614in}}{\pgfqpoint{4.358027in}{1.488446in}}{\pgfqpoint{4.351516in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{4.345004in}{1.501469in}}{\pgfqpoint{4.336172in}{1.505128in}}{\pgfqpoint{4.326963in}{1.505128in}}%
\pgfpathcurveto{\pgfqpoint{4.317755in}{1.505128in}}{\pgfqpoint{4.308922in}{1.501469in}}{\pgfqpoint{4.302411in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{4.295900in}{1.488446in}}{\pgfqpoint{4.292241in}{1.479614in}}{\pgfqpoint{4.292241in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{4.292241in}{1.461197in}}{\pgfqpoint{4.295900in}{1.452364in}}{\pgfqpoint{4.302411in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.308922in}{1.439342in}}{\pgfqpoint{4.317755in}{1.435683in}}{\pgfqpoint{4.326963in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{4.326963in}{1.435683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177316in}{1.864502in}}%
\pgfpathcurveto{\pgfqpoint{4.186525in}{1.864502in}}{\pgfqpoint{4.195357in}{1.868161in}}{\pgfqpoint{4.201868in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{4.208380in}{1.881183in}}{\pgfqpoint{4.212038in}{1.890016in}}{\pgfqpoint{4.212038in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{4.212038in}{1.908433in}}{\pgfqpoint{4.208380in}{1.917265in}}{\pgfqpoint{4.201868in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{4.195357in}{1.930288in}}{\pgfqpoint{4.186525in}{1.933947in}}{\pgfqpoint{4.177316in}{1.933947in}}%
\pgfpathcurveto{\pgfqpoint{4.168108in}{1.933947in}}{\pgfqpoint{4.159275in}{1.930288in}}{\pgfqpoint{4.152764in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{4.146252in}{1.917265in}}{\pgfqpoint{4.142594in}{1.908433in}}{\pgfqpoint{4.142594in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{4.142594in}{1.890016in}}{\pgfqpoint{4.146252in}{1.881183in}}{\pgfqpoint{4.152764in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{4.159275in}{1.868161in}}{\pgfqpoint{4.168108in}{1.864502in}}{\pgfqpoint{4.177316in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{1.864502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.588833in}}{\pgfqpoint{4.270181in}{1.592491in}}{\pgfqpoint{4.276692in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.605514in}}{\pgfqpoint{4.286862in}{1.614347in}}{\pgfqpoint{4.286862in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.632764in}}{\pgfqpoint{4.283203in}{1.641596in}}{\pgfqpoint{4.276692in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.654619in}}{\pgfqpoint{4.261348in}{1.658277in}}{\pgfqpoint{4.252140in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.658277in}}{\pgfqpoint{4.234099in}{1.654619in}}{\pgfqpoint{4.227587in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.641596in}}{\pgfqpoint{4.217418in}{1.632764in}}{\pgfqpoint{4.217418in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.614347in}}{\pgfqpoint{4.221076in}{1.605514in}}{\pgfqpoint{4.227587in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.592491in}}{\pgfqpoint{4.242931in}{1.588833in}}{\pgfqpoint{4.252140in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.405053in}}{\pgfqpoint{4.659264in}{1.408712in}}{\pgfqpoint{4.665775in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.421735in}}{\pgfqpoint{4.675945in}{1.430567in}}{\pgfqpoint{4.675945in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.448984in}}{\pgfqpoint{4.672286in}{1.457816in}}{\pgfqpoint{4.665775in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.470839in}}{\pgfqpoint{4.650431in}{1.474498in}}{\pgfqpoint{4.641223in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.474498in}}{\pgfqpoint{4.623182in}{1.470839in}}{\pgfqpoint{4.616670in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.457816in}}{\pgfqpoint{4.606500in}{1.448984in}}{\pgfqpoint{4.606500in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.430567in}}{\pgfqpoint{4.610159in}{1.421735in}}{\pgfqpoint{4.616670in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.408712in}}{\pgfqpoint{4.632014in}{1.405053in}}{\pgfqpoint{4.641223in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{1.772612in}}{\pgfqpoint{4.719123in}{1.776271in}}{\pgfqpoint{4.725634in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{1.789294in}}{\pgfqpoint{4.735804in}{1.798126in}}{\pgfqpoint{4.735804in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{1.816543in}}{\pgfqpoint{4.732145in}{1.825376in}}{\pgfqpoint{4.725634in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{1.838398in}}{\pgfqpoint{4.710290in}{1.842057in}}{\pgfqpoint{4.701082in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{1.842057in}}{\pgfqpoint{4.683041in}{1.838398in}}{\pgfqpoint{4.676529in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{1.825376in}}{\pgfqpoint{4.666359in}{1.816543in}}{\pgfqpoint{4.666359in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{1.798126in}}{\pgfqpoint{4.670018in}{1.789294in}}{\pgfqpoint{4.676529in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{1.776271in}}{\pgfqpoint{4.691873in}{1.772612in}}{\pgfqpoint{4.701082in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{1.527573in}}{\pgfqpoint{4.599405in}{1.531232in}}{\pgfqpoint{4.605916in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{1.544254in}}{\pgfqpoint{4.616086in}{1.553087in}}{\pgfqpoint{4.616086in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{1.571504in}}{\pgfqpoint{4.612427in}{1.580336in}}{\pgfqpoint{4.605916in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{1.593359in}}{\pgfqpoint{4.590572in}{1.597017in}}{\pgfqpoint{4.581364in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{1.597017in}}{\pgfqpoint{4.563323in}{1.593359in}}{\pgfqpoint{4.556811in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{1.580336in}}{\pgfqpoint{4.546642in}{1.571504in}}{\pgfqpoint{4.546642in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{1.553087in}}{\pgfqpoint{4.550300in}{1.544254in}}{\pgfqpoint{4.556811in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{1.531232in}}{\pgfqpoint{4.572155in}{1.527573in}}{\pgfqpoint{4.581364in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790870in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.800078in}{1.466313in}}{\pgfqpoint{4.808911in}{1.469972in}}{\pgfqpoint{4.815422in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.821934in}{1.482994in}}{\pgfqpoint{4.825592in}{1.491827in}}{\pgfqpoint{4.825592in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.825592in}{1.510244in}}{\pgfqpoint{4.821934in}{1.519076in}}{\pgfqpoint{4.815422in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.808911in}{1.532099in}}{\pgfqpoint{4.800078in}{1.535758in}}{\pgfqpoint{4.790870in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.781662in}{1.535758in}}{\pgfqpoint{4.772829in}{1.532099in}}{\pgfqpoint{4.766318in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.759806in}{1.519076in}}{\pgfqpoint{4.756148in}{1.510244in}}{\pgfqpoint{4.756148in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{1.491827in}}{\pgfqpoint{4.759806in}{1.482994in}}{\pgfqpoint{4.766318in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.772829in}{1.469972in}}{\pgfqpoint{4.781662in}{1.466313in}}{\pgfqpoint{4.790870in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446681in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{4.455890in}{1.680723in}}{\pgfqpoint{4.464722in}{1.684381in}}{\pgfqpoint{4.471234in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{4.477745in}{1.697404in}}{\pgfqpoint{4.481403in}{1.706236in}}{\pgfqpoint{4.481403in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{4.481403in}{1.724653in}}{\pgfqpoint{4.477745in}{1.733486in}}{\pgfqpoint{4.471234in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{4.464722in}{1.746509in}}{\pgfqpoint{4.455890in}{1.750167in}}{\pgfqpoint{4.446681in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{4.437473in}{1.750167in}}{\pgfqpoint{4.428640in}{1.746509in}}{\pgfqpoint{4.422129in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{4.415618in}{1.733486in}}{\pgfqpoint{4.411959in}{1.724653in}}{\pgfqpoint{4.411959in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{4.411959in}{1.706236in}}{\pgfqpoint{4.415618in}{1.697404in}}{\pgfqpoint{4.422129in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{4.428640in}{1.684381in}}{\pgfqpoint{4.437473in}{1.680723in}}{\pgfqpoint{4.446681in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{4.446681in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{1.772612in}}{\pgfqpoint{4.479687in}{1.776271in}}{\pgfqpoint{4.486198in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{1.789294in}}{\pgfqpoint{4.496368in}{1.798126in}}{\pgfqpoint{4.496368in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{1.816543in}}{\pgfqpoint{4.492710in}{1.825376in}}{\pgfqpoint{4.486198in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{1.838398in}}{\pgfqpoint{4.470854in}{1.842057in}}{\pgfqpoint{4.461646in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{1.842057in}}{\pgfqpoint{4.443605in}{1.838398in}}{\pgfqpoint{4.437094in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{1.825376in}}{\pgfqpoint{4.426924in}{1.816543in}}{\pgfqpoint{4.426924in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{1.798126in}}{\pgfqpoint{4.430582in}{1.789294in}}{\pgfqpoint{4.437094in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{1.776271in}}{\pgfqpoint{4.452437in}{1.772612in}}{\pgfqpoint{4.461646in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{1.650093in}}{\pgfqpoint{4.479687in}{1.653751in}}{\pgfqpoint{4.486198in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{1.666774in}}{\pgfqpoint{4.496368in}{1.675606in}}{\pgfqpoint{4.496368in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{1.694023in}}{\pgfqpoint{4.492710in}{1.702856in}}{\pgfqpoint{4.486198in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{1.715879in}}{\pgfqpoint{4.470854in}{1.719537in}}{\pgfqpoint{4.461646in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{1.719537in}}{\pgfqpoint{4.443605in}{1.715879in}}{\pgfqpoint{4.437094in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{1.702856in}}{\pgfqpoint{4.426924in}{1.694023in}}{\pgfqpoint{4.426924in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{1.675606in}}{\pgfqpoint{4.430582in}{1.666774in}}{\pgfqpoint{4.437094in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{1.653751in}}{\pgfqpoint{4.452437in}{1.650093in}}{\pgfqpoint{4.461646in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506540in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{4.515749in}{1.558203in}}{\pgfqpoint{4.524581in}{1.561861in}}{\pgfqpoint{4.531092in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.537604in}{1.574884in}}{\pgfqpoint{4.541262in}{1.583717in}}{\pgfqpoint{4.541262in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.541262in}{1.602134in}}{\pgfqpoint{4.537604in}{1.610966in}}{\pgfqpoint{4.531092in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.524581in}{1.623989in}}{\pgfqpoint{4.515749in}{1.627647in}}{\pgfqpoint{4.506540in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{4.497332in}{1.627647in}}{\pgfqpoint{4.488499in}{1.623989in}}{\pgfqpoint{4.481988in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.475476in}{1.610966in}}{\pgfqpoint{4.471818in}{1.602134in}}{\pgfqpoint{4.471818in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.471818in}{1.583717in}}{\pgfqpoint{4.475476in}{1.574884in}}{\pgfqpoint{4.481988in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.488499in}{1.561861in}}{\pgfqpoint{4.497332in}{1.558203in}}{\pgfqpoint{4.506540in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{4.506540in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326963in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{4.336172in}{1.558203in}}{\pgfqpoint{4.345004in}{1.561861in}}{\pgfqpoint{4.351516in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.358027in}{1.574884in}}{\pgfqpoint{4.361686in}{1.583717in}}{\pgfqpoint{4.361686in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.361686in}{1.602134in}}{\pgfqpoint{4.358027in}{1.610966in}}{\pgfqpoint{4.351516in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.345004in}{1.623989in}}{\pgfqpoint{4.336172in}{1.627647in}}{\pgfqpoint{4.326963in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{4.317755in}{1.627647in}}{\pgfqpoint{4.308922in}{1.623989in}}{\pgfqpoint{4.302411in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.295900in}{1.610966in}}{\pgfqpoint{4.292241in}{1.602134in}}{\pgfqpoint{4.292241in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.292241in}{1.583717in}}{\pgfqpoint{4.295900in}{1.574884in}}{\pgfqpoint{4.302411in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.308922in}{1.561861in}}{\pgfqpoint{4.317755in}{1.558203in}}{\pgfqpoint{4.326963in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{4.326963in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{3.962054in}{1.711353in}}{\pgfqpoint{3.970886in}{1.715011in}}{\pgfqpoint{3.977398in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.983909in}{1.728034in}}{\pgfqpoint{3.987567in}{1.736866in}}{\pgfqpoint{3.987567in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.987567in}{1.755283in}}{\pgfqpoint{3.983909in}{1.764116in}}{\pgfqpoint{3.977398in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.970886in}{1.777138in}}{\pgfqpoint{3.962054in}{1.780797in}}{\pgfqpoint{3.952845in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{3.943637in}{1.780797in}}{\pgfqpoint{3.934804in}{1.777138in}}{\pgfqpoint{3.928293in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.921782in}{1.764116in}}{\pgfqpoint{3.918123in}{1.755283in}}{\pgfqpoint{3.918123in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.918123in}{1.736866in}}{\pgfqpoint{3.921782in}{1.728034in}}{\pgfqpoint{3.928293in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.934804in}{1.715011in}}{\pgfqpoint{3.943637in}{1.711353in}}{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.711353in}}{\pgfqpoint{4.030745in}{1.715011in}}{\pgfqpoint{4.037256in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.728034in}}{\pgfqpoint{4.047426in}{1.736866in}}{\pgfqpoint{4.047426in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.755283in}}{\pgfqpoint{4.043768in}{1.764116in}}{\pgfqpoint{4.037256in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.777138in}}{\pgfqpoint{4.021913in}{1.780797in}}{\pgfqpoint{4.012704in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.780797in}}{\pgfqpoint{3.994663in}{1.777138in}}{\pgfqpoint{3.988152in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.764116in}}{\pgfqpoint{3.977982in}{1.755283in}}{\pgfqpoint{3.977982in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.736866in}}{\pgfqpoint{3.981640in}{1.728034in}}{\pgfqpoint{3.988152in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.715011in}}{\pgfqpoint{4.003496in}{1.711353in}}{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820799in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.830008in}{1.527573in}}{\pgfqpoint{4.838840in}{1.531232in}}{\pgfqpoint{4.845352in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.851863in}{1.544254in}}{\pgfqpoint{4.855522in}{1.553087in}}{\pgfqpoint{4.855522in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.855522in}{1.571504in}}{\pgfqpoint{4.851863in}{1.580336in}}{\pgfqpoint{4.845352in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.838840in}{1.593359in}}{\pgfqpoint{4.830008in}{1.597017in}}{\pgfqpoint{4.820799in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.811591in}{1.597017in}}{\pgfqpoint{4.802758in}{1.593359in}}{\pgfqpoint{4.796247in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.789736in}{1.580336in}}{\pgfqpoint{4.786077in}{1.571504in}}{\pgfqpoint{4.786077in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.786077in}{1.553087in}}{\pgfqpoint{4.789736in}{1.544254in}}{\pgfqpoint{4.796247in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.802758in}{1.531232in}}{\pgfqpoint{4.811591in}{1.527573in}}{\pgfqpoint{4.820799in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.820799in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162351in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.171560in}{1.772612in}}{\pgfqpoint{4.180392in}{1.776271in}}{\pgfqpoint{4.186904in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.193415in}{1.789294in}}{\pgfqpoint{4.197074in}{1.798126in}}{\pgfqpoint{4.197074in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.197074in}{1.816543in}}{\pgfqpoint{4.193415in}{1.825376in}}{\pgfqpoint{4.186904in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.180392in}{1.838398in}}{\pgfqpoint{4.171560in}{1.842057in}}{\pgfqpoint{4.162351in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.153143in}{1.842057in}}{\pgfqpoint{4.144310in}{1.838398in}}{\pgfqpoint{4.137799in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.131288in}{1.825376in}}{\pgfqpoint{4.127629in}{1.816543in}}{\pgfqpoint{4.127629in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.127629in}{1.798126in}}{\pgfqpoint{4.131288in}{1.789294in}}{\pgfqpoint{4.137799in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.144310in}{1.776271in}}{\pgfqpoint{4.153143in}{1.772612in}}{\pgfqpoint{4.162351in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.162351in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222210in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.231419in}{1.527573in}}{\pgfqpoint{4.240251in}{1.531232in}}{\pgfqpoint{4.246763in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.253274in}{1.544254in}}{\pgfqpoint{4.256933in}{1.553087in}}{\pgfqpoint{4.256933in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.256933in}{1.571504in}}{\pgfqpoint{4.253274in}{1.580336in}}{\pgfqpoint{4.246763in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.240251in}{1.593359in}}{\pgfqpoint{4.231419in}{1.597017in}}{\pgfqpoint{4.222210in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.213002in}{1.597017in}}{\pgfqpoint{4.204169in}{1.593359in}}{\pgfqpoint{4.197658in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.191147in}{1.580336in}}{\pgfqpoint{4.187488in}{1.571504in}}{\pgfqpoint{4.187488in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.187488in}{1.553087in}}{\pgfqpoint{4.191147in}{1.544254in}}{\pgfqpoint{4.197658in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.204169in}{1.531232in}}{\pgfqpoint{4.213002in}{1.527573in}}{\pgfqpoint{4.222210in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.222210in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.282534in}}{\pgfqpoint{4.898699in}{1.286192in}}{\pgfqpoint{4.905211in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.299215in}}{\pgfqpoint{4.915381in}{1.308047in}}{\pgfqpoint{4.915381in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.326464in}}{\pgfqpoint{4.911722in}{1.335297in}}{\pgfqpoint{4.905211in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.348319in}}{\pgfqpoint{4.889867in}{1.351978in}}{\pgfqpoint{4.880658in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.351978in}}{\pgfqpoint{4.862617in}{1.348319in}}{\pgfqpoint{4.856106in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.335297in}}{\pgfqpoint{4.845936in}{1.326464in}}{\pgfqpoint{4.845936in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.308047in}}{\pgfqpoint{4.849595in}{1.299215in}}{\pgfqpoint{4.856106in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.286192in}}{\pgfqpoint{4.871450in}{1.282534in}}{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.711353in}}{\pgfqpoint{4.030745in}{1.715011in}}{\pgfqpoint{4.037256in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.728034in}}{\pgfqpoint{4.047426in}{1.736866in}}{\pgfqpoint{4.047426in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.755283in}}{\pgfqpoint{4.043768in}{1.764116in}}{\pgfqpoint{4.037256in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.777138in}}{\pgfqpoint{4.021913in}{1.780797in}}{\pgfqpoint{4.012704in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.780797in}}{\pgfqpoint{3.994663in}{1.777138in}}{\pgfqpoint{3.988152in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.764116in}}{\pgfqpoint{3.977982in}{1.755283in}}{\pgfqpoint{3.977982in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.736866in}}{\pgfqpoint{3.981640in}{1.728034in}}{\pgfqpoint{3.988152in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.715011in}}{\pgfqpoint{4.003496in}{1.711353in}}{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.343793in}}{\pgfqpoint{4.689193in}{1.347452in}}{\pgfqpoint{4.695704in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.360475in}}{\pgfqpoint{4.705874in}{1.369307in}}{\pgfqpoint{4.705874in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.387724in}}{\pgfqpoint{4.702216in}{1.396557in}}{\pgfqpoint{4.695704in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.409579in}}{\pgfqpoint{4.680361in}{1.413238in}}{\pgfqpoint{4.671152in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.413238in}}{\pgfqpoint{4.653111in}{1.409579in}}{\pgfqpoint{4.646600in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.396557in}}{\pgfqpoint{4.636430in}{1.387724in}}{\pgfqpoint{4.636430in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.369307in}}{\pgfqpoint{4.640088in}{1.360475in}}{\pgfqpoint{4.646600in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.347452in}}{\pgfqpoint{4.661944in}{1.343793in}}{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656187in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{4.665396in}{1.741983in}}{\pgfqpoint{4.674228in}{1.745641in}}{\pgfqpoint{4.680740in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{4.687251in}{1.758664in}}{\pgfqpoint{4.690910in}{1.767496in}}{\pgfqpoint{4.690910in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.690910in}{1.785913in}}{\pgfqpoint{4.687251in}{1.794746in}}{\pgfqpoint{4.680740in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{4.674228in}{1.807768in}}{\pgfqpoint{4.665396in}{1.811427in}}{\pgfqpoint{4.656187in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.646979in}{1.811427in}}{\pgfqpoint{4.638146in}{1.807768in}}{\pgfqpoint{4.631635in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{4.625124in}{1.794746in}}{\pgfqpoint{4.621465in}{1.785913in}}{\pgfqpoint{4.621465in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.621465in}{1.767496in}}{\pgfqpoint{4.625124in}{1.758664in}}{\pgfqpoint{4.631635in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{4.638146in}{1.745641in}}{\pgfqpoint{4.646979in}{1.741983in}}{\pgfqpoint{4.656187in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{4.656187in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416752in}{1.619463in}}%
\pgfpathcurveto{\pgfqpoint{4.425960in}{1.619463in}}{\pgfqpoint{4.434793in}{1.623121in}}{\pgfqpoint{4.441304in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{4.447815in}{1.636144in}}{\pgfqpoint{4.451474in}{1.644977in}}{\pgfqpoint{4.451474in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{4.451474in}{1.663393in}}{\pgfqpoint{4.447815in}{1.672226in}}{\pgfqpoint{4.441304in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{4.434793in}{1.685249in}}{\pgfqpoint{4.425960in}{1.688907in}}{\pgfqpoint{4.416752in}{1.688907in}}%
\pgfpathcurveto{\pgfqpoint{4.407543in}{1.688907in}}{\pgfqpoint{4.398711in}{1.685249in}}{\pgfqpoint{4.392199in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{4.385688in}{1.672226in}}{\pgfqpoint{4.382030in}{1.663393in}}{\pgfqpoint{4.382030in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{4.382030in}{1.644977in}}{\pgfqpoint{4.385688in}{1.636144in}}{\pgfqpoint{4.392199in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{4.398711in}{1.623121in}}{\pgfqpoint{4.407543in}{1.619463in}}{\pgfqpoint{4.416752in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{4.416752in}{1.619463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476611in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{4.485819in}{1.741983in}}{\pgfqpoint{4.494652in}{1.745641in}}{\pgfqpoint{4.501163in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{4.507674in}{1.758664in}}{\pgfqpoint{4.511333in}{1.767496in}}{\pgfqpoint{4.511333in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.511333in}{1.785913in}}{\pgfqpoint{4.507674in}{1.794746in}}{\pgfqpoint{4.501163in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{4.494652in}{1.807768in}}{\pgfqpoint{4.485819in}{1.811427in}}{\pgfqpoint{4.476611in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.467402in}{1.811427in}}{\pgfqpoint{4.458570in}{1.807768in}}{\pgfqpoint{4.452058in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{4.445547in}{1.794746in}}{\pgfqpoint{4.441888in}{1.785913in}}{\pgfqpoint{4.441888in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.441888in}{1.767496in}}{\pgfqpoint{4.445547in}{1.758664in}}{\pgfqpoint{4.452058in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{4.458570in}{1.745641in}}{\pgfqpoint{4.467402in}{1.741983in}}{\pgfqpoint{4.476611in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{4.476611in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{1.588833in}}{\pgfqpoint{4.749052in}{1.592491in}}{\pgfqpoint{4.755563in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{1.605514in}}{\pgfqpoint{4.765733in}{1.614347in}}{\pgfqpoint{4.765733in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{1.632764in}}{\pgfqpoint{4.762075in}{1.641596in}}{\pgfqpoint{4.755563in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{1.654619in}}{\pgfqpoint{4.740219in}{1.658277in}}{\pgfqpoint{4.731011in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{1.658277in}}{\pgfqpoint{4.712970in}{1.654619in}}{\pgfqpoint{4.706459in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{1.641596in}}{\pgfqpoint{4.696289in}{1.632764in}}{\pgfqpoint{4.696289in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{1.614347in}}{\pgfqpoint{4.699947in}{1.605514in}}{\pgfqpoint{4.706459in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{1.592491in}}{\pgfqpoint{4.721803in}{1.588833in}}{\pgfqpoint{4.731011in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{1.527573in}}{\pgfqpoint{5.197994in}{1.531232in}}{\pgfqpoint{5.204505in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{1.544254in}}{\pgfqpoint{5.214675in}{1.553087in}}{\pgfqpoint{5.214675in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{1.571504in}}{\pgfqpoint{5.211017in}{1.580336in}}{\pgfqpoint{5.204505in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{1.593359in}}{\pgfqpoint{5.189161in}{1.597017in}}{\pgfqpoint{5.179953in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{1.597017in}}{\pgfqpoint{5.161912in}{1.593359in}}{\pgfqpoint{5.155401in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{1.580336in}}{\pgfqpoint{5.145231in}{1.571504in}}{\pgfqpoint{5.145231in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{1.553087in}}{\pgfqpoint{5.148889in}{1.544254in}}{\pgfqpoint{5.155401in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{1.531232in}}{\pgfqpoint{5.170744in}{1.527573in}}{\pgfqpoint{5.179953in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446681in}{1.313163in}}%
\pgfpathcurveto{\pgfqpoint{4.455890in}{1.313163in}}{\pgfqpoint{4.464722in}{1.316822in}}{\pgfqpoint{4.471234in}{1.323333in}}%
\pgfpathcurveto{\pgfqpoint{4.477745in}{1.329845in}}{\pgfqpoint{4.481403in}{1.338677in}}{\pgfqpoint{4.481403in}{1.347886in}}%
\pgfpathcurveto{\pgfqpoint{4.481403in}{1.357094in}}{\pgfqpoint{4.477745in}{1.365927in}}{\pgfqpoint{4.471234in}{1.372438in}}%
\pgfpathcurveto{\pgfqpoint{4.464722in}{1.378949in}}{\pgfqpoint{4.455890in}{1.382608in}}{\pgfqpoint{4.446681in}{1.382608in}}%
\pgfpathcurveto{\pgfqpoint{4.437473in}{1.382608in}}{\pgfqpoint{4.428640in}{1.378949in}}{\pgfqpoint{4.422129in}{1.372438in}}%
\pgfpathcurveto{\pgfqpoint{4.415618in}{1.365927in}}{\pgfqpoint{4.411959in}{1.357094in}}{\pgfqpoint{4.411959in}{1.347886in}}%
\pgfpathcurveto{\pgfqpoint{4.411959in}{1.338677in}}{\pgfqpoint{4.415618in}{1.329845in}}{\pgfqpoint{4.422129in}{1.323333in}}%
\pgfpathcurveto{\pgfqpoint{4.428640in}{1.316822in}}{\pgfqpoint{4.437473in}{1.313163in}}{\pgfqpoint{4.446681in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{4.446681in}{1.313163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775905in}{1.619463in}}%
\pgfpathcurveto{\pgfqpoint{4.785114in}{1.619463in}}{\pgfqpoint{4.793946in}{1.623121in}}{\pgfqpoint{4.800458in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{4.806969in}{1.636144in}}{\pgfqpoint{4.810627in}{1.644977in}}{\pgfqpoint{4.810627in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{4.810627in}{1.663393in}}{\pgfqpoint{4.806969in}{1.672226in}}{\pgfqpoint{4.800458in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{4.793946in}{1.685249in}}{\pgfqpoint{4.785114in}{1.688907in}}{\pgfqpoint{4.775905in}{1.688907in}}%
\pgfpathcurveto{\pgfqpoint{4.766697in}{1.688907in}}{\pgfqpoint{4.757864in}{1.685249in}}{\pgfqpoint{4.751353in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{4.744842in}{1.672226in}}{\pgfqpoint{4.741183in}{1.663393in}}{\pgfqpoint{4.741183in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{4.741183in}{1.644977in}}{\pgfqpoint{4.744842in}{1.636144in}}{\pgfqpoint{4.751353in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{4.757864in}{1.623121in}}{\pgfqpoint{4.766697in}{1.619463in}}{\pgfqpoint{4.775905in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{4.775905in}{1.619463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{1.711353in}}{\pgfqpoint{4.569475in}{1.715011in}}{\pgfqpoint{4.575987in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{1.728034in}}{\pgfqpoint{4.586157in}{1.736866in}}{\pgfqpoint{4.586157in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{1.755283in}}{\pgfqpoint{4.582498in}{1.764116in}}{\pgfqpoint{4.575987in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{1.777138in}}{\pgfqpoint{4.560643in}{1.780797in}}{\pgfqpoint{4.551434in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{1.780797in}}{\pgfqpoint{4.533393in}{1.777138in}}{\pgfqpoint{4.526882in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{1.764116in}}{\pgfqpoint{4.516712in}{1.755283in}}{\pgfqpoint{4.516712in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{1.736866in}}{\pgfqpoint{4.520371in}{1.728034in}}{\pgfqpoint{4.526882in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{1.715011in}}{\pgfqpoint{4.542226in}{1.711353in}}{\pgfqpoint{4.551434in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282069in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.291278in}{1.405053in}}{\pgfqpoint{4.300110in}{1.408712in}}{\pgfqpoint{4.306622in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.313133in}{1.421735in}}{\pgfqpoint{4.316791in}{1.430567in}}{\pgfqpoint{4.316791in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.316791in}{1.448984in}}{\pgfqpoint{4.313133in}{1.457816in}}{\pgfqpoint{4.306622in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.300110in}{1.470839in}}{\pgfqpoint{4.291278in}{1.474498in}}{\pgfqpoint{4.282069in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.272861in}{1.474498in}}{\pgfqpoint{4.264028in}{1.470839in}}{\pgfqpoint{4.257517in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.251006in}{1.457816in}}{\pgfqpoint{4.247347in}{1.448984in}}{\pgfqpoint{4.247347in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{1.430567in}}{\pgfqpoint{4.251006in}{1.421735in}}{\pgfqpoint{4.257517in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.264028in}{1.408712in}}{\pgfqpoint{4.272861in}{1.405053in}}{\pgfqpoint{4.282069in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.282069in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252140in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.261348in}{1.343793in}}{\pgfqpoint{4.270181in}{1.347452in}}{\pgfqpoint{4.276692in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.283203in}{1.360475in}}{\pgfqpoint{4.286862in}{1.369307in}}{\pgfqpoint{4.286862in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.286862in}{1.387724in}}{\pgfqpoint{4.283203in}{1.396557in}}{\pgfqpoint{4.276692in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.270181in}{1.409579in}}{\pgfqpoint{4.261348in}{1.413238in}}{\pgfqpoint{4.252140in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.242931in}{1.413238in}}{\pgfqpoint{4.234099in}{1.409579in}}{\pgfqpoint{4.227587in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.221076in}{1.396557in}}{\pgfqpoint{4.217418in}{1.387724in}}{\pgfqpoint{4.217418in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.217418in}{1.369307in}}{\pgfqpoint{4.221076in}{1.360475in}}{\pgfqpoint{4.227587in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.234099in}{1.347452in}}{\pgfqpoint{4.242931in}{1.343793in}}{\pgfqpoint{4.252140in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.252140in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985411in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{4.994620in}{1.558203in}}{\pgfqpoint{5.003452in}{1.561861in}}{\pgfqpoint{5.009964in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{5.016475in}{1.574884in}}{\pgfqpoint{5.020134in}{1.583717in}}{\pgfqpoint{5.020134in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{5.020134in}{1.602134in}}{\pgfqpoint{5.016475in}{1.610966in}}{\pgfqpoint{5.009964in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{5.003452in}{1.623989in}}{\pgfqpoint{4.994620in}{1.627647in}}{\pgfqpoint{4.985411in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{4.976203in}{1.627647in}}{\pgfqpoint{4.967370in}{1.623989in}}{\pgfqpoint{4.960859in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{4.954348in}{1.610966in}}{\pgfqpoint{4.950689in}{1.602134in}}{\pgfqpoint{4.950689in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{4.950689in}{1.583717in}}{\pgfqpoint{4.954348in}{1.574884in}}{\pgfqpoint{4.960859in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{4.967370in}{1.561861in}}{\pgfqpoint{4.976203in}{1.558203in}}{\pgfqpoint{4.985411in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{4.985411in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147387in}{1.435683in}}%
\pgfpathcurveto{\pgfqpoint{4.156595in}{1.435683in}}{\pgfqpoint{4.165428in}{1.439342in}}{\pgfqpoint{4.171939in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.178450in}{1.452364in}}{\pgfqpoint{4.182109in}{1.461197in}}{\pgfqpoint{4.182109in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{4.182109in}{1.479614in}}{\pgfqpoint{4.178450in}{1.488446in}}{\pgfqpoint{4.171939in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{4.165428in}{1.501469in}}{\pgfqpoint{4.156595in}{1.505128in}}{\pgfqpoint{4.147387in}{1.505128in}}%
\pgfpathcurveto{\pgfqpoint{4.138178in}{1.505128in}}{\pgfqpoint{4.129346in}{1.501469in}}{\pgfqpoint{4.122834in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{4.116323in}{1.488446in}}{\pgfqpoint{4.112664in}{1.479614in}}{\pgfqpoint{4.112664in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{4.112664in}{1.461197in}}{\pgfqpoint{4.116323in}{1.452364in}}{\pgfqpoint{4.122834in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{4.129346in}{1.439342in}}{\pgfqpoint{4.138178in}{1.435683in}}{\pgfqpoint{4.147387in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{4.147387in}{1.435683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{2.017652in}}{\pgfqpoint{4.778981in}{2.021310in}}{\pgfqpoint{4.785493in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{2.034333in}}{\pgfqpoint{4.795663in}{2.043166in}}{\pgfqpoint{4.795663in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{2.061583in}}{\pgfqpoint{4.792004in}{2.070415in}}{\pgfqpoint{4.785493in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{2.083438in}}{\pgfqpoint{4.770149in}{2.087096in}}{\pgfqpoint{4.760940in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{2.087096in}}{\pgfqpoint{4.742900in}{2.083438in}}{\pgfqpoint{4.736388in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{2.070415in}}{\pgfqpoint{4.726218in}{2.061583in}}{\pgfqpoint{4.726218in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{2.043166in}}{\pgfqpoint{4.729877in}{2.034333in}}{\pgfqpoint{4.736388in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{2.021310in}}{\pgfqpoint{4.751732in}{2.017652in}}{\pgfqpoint{4.760940in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{1.772612in}}{\pgfqpoint{4.778981in}{1.776271in}}{\pgfqpoint{4.785493in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{1.789294in}}{\pgfqpoint{4.795663in}{1.798126in}}{\pgfqpoint{4.795663in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{1.816543in}}{\pgfqpoint{4.792004in}{1.825376in}}{\pgfqpoint{4.785493in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{1.838398in}}{\pgfqpoint{4.770149in}{1.842057in}}{\pgfqpoint{4.760940in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{1.842057in}}{\pgfqpoint{4.742900in}{1.838398in}}{\pgfqpoint{4.736388in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{1.825376in}}{\pgfqpoint{4.726218in}{1.816543in}}{\pgfqpoint{4.726218in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{1.798126in}}{\pgfqpoint{4.729877in}{1.789294in}}{\pgfqpoint{4.736388in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{1.776271in}}{\pgfqpoint{4.751732in}{1.772612in}}{\pgfqpoint{4.760940in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{1.527573in}}{\pgfqpoint{4.599405in}{1.531232in}}{\pgfqpoint{4.605916in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{1.544254in}}{\pgfqpoint{4.616086in}{1.553087in}}{\pgfqpoint{4.616086in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{1.571504in}}{\pgfqpoint{4.612427in}{1.580336in}}{\pgfqpoint{4.605916in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{1.593359in}}{\pgfqpoint{4.590572in}{1.597017in}}{\pgfqpoint{4.581364in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{1.597017in}}{\pgfqpoint{4.563323in}{1.593359in}}{\pgfqpoint{4.556811in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{1.580336in}}{\pgfqpoint{4.546642in}{1.571504in}}{\pgfqpoint{4.546642in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{1.553087in}}{\pgfqpoint{4.550300in}{1.544254in}}{\pgfqpoint{4.556811in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{1.531232in}}{\pgfqpoint{4.572155in}{1.527573in}}{\pgfqpoint{4.581364in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416752in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{4.425960in}{1.741983in}}{\pgfqpoint{4.434793in}{1.745641in}}{\pgfqpoint{4.441304in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{4.447815in}{1.758664in}}{\pgfqpoint{4.451474in}{1.767496in}}{\pgfqpoint{4.451474in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.451474in}{1.785913in}}{\pgfqpoint{4.447815in}{1.794746in}}{\pgfqpoint{4.441304in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{4.434793in}{1.807768in}}{\pgfqpoint{4.425960in}{1.811427in}}{\pgfqpoint{4.416752in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{4.407543in}{1.811427in}}{\pgfqpoint{4.398711in}{1.807768in}}{\pgfqpoint{4.392199in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{4.385688in}{1.794746in}}{\pgfqpoint{4.382030in}{1.785913in}}{\pgfqpoint{4.382030in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{4.382030in}{1.767496in}}{\pgfqpoint{4.385688in}{1.758664in}}{\pgfqpoint{4.392199in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{4.398711in}{1.745641in}}{\pgfqpoint{4.407543in}{1.741983in}}{\pgfqpoint{4.416752in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{4.416752in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042634in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.051842in}{1.650093in}}{\pgfqpoint{4.060675in}{1.653751in}}{\pgfqpoint{4.067186in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.073697in}{1.666774in}}{\pgfqpoint{4.077356in}{1.675606in}}{\pgfqpoint{4.077356in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.077356in}{1.694023in}}{\pgfqpoint{4.073697in}{1.702856in}}{\pgfqpoint{4.067186in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.060675in}{1.715879in}}{\pgfqpoint{4.051842in}{1.719537in}}{\pgfqpoint{4.042634in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.033425in}{1.719537in}}{\pgfqpoint{4.024593in}{1.715879in}}{\pgfqpoint{4.018081in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.011570in}{1.702856in}}{\pgfqpoint{4.007911in}{1.694023in}}{\pgfqpoint{4.007911in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.007911in}{1.675606in}}{\pgfqpoint{4.011570in}{1.666774in}}{\pgfqpoint{4.018081in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.024593in}{1.653751in}}{\pgfqpoint{4.033425in}{1.650093in}}{\pgfqpoint{4.042634in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.042634in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{1.650093in}}{\pgfqpoint{4.419828in}{1.653751in}}{\pgfqpoint{4.426339in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{1.666774in}}{\pgfqpoint{4.436509in}{1.675606in}}{\pgfqpoint{4.436509in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{1.694023in}}{\pgfqpoint{4.432851in}{1.702856in}}{\pgfqpoint{4.426339in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{1.715879in}}{\pgfqpoint{4.410995in}{1.719537in}}{\pgfqpoint{4.401787in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{1.719537in}}{\pgfqpoint{4.383746in}{1.715879in}}{\pgfqpoint{4.377235in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{1.702856in}}{\pgfqpoint{4.367065in}{1.694023in}}{\pgfqpoint{4.367065in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{1.675606in}}{\pgfqpoint{4.370723in}{1.666774in}}{\pgfqpoint{4.377235in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{1.653751in}}{\pgfqpoint{4.392579in}{1.650093in}}{\pgfqpoint{4.401787in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{1.405053in}}{\pgfqpoint{4.419828in}{1.408712in}}{\pgfqpoint{4.426339in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{1.421735in}}{\pgfqpoint{4.436509in}{1.430567in}}{\pgfqpoint{4.436509in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{1.448984in}}{\pgfqpoint{4.432851in}{1.457816in}}{\pgfqpoint{4.426339in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{1.470839in}}{\pgfqpoint{4.410995in}{1.474498in}}{\pgfqpoint{4.401787in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{1.474498in}}{\pgfqpoint{4.383746in}{1.470839in}}{\pgfqpoint{4.377235in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{1.457816in}}{\pgfqpoint{4.367065in}{1.448984in}}{\pgfqpoint{4.367065in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{1.430567in}}{\pgfqpoint{4.370723in}{1.421735in}}{\pgfqpoint{4.377235in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{1.408712in}}{\pgfqpoint{4.392579in}{1.405053in}}{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371858in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.381066in}{1.588833in}}{\pgfqpoint{4.389899in}{1.592491in}}{\pgfqpoint{4.396410in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.402921in}{1.605514in}}{\pgfqpoint{4.406580in}{1.614347in}}{\pgfqpoint{4.406580in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{1.632764in}}{\pgfqpoint{4.402921in}{1.641596in}}{\pgfqpoint{4.396410in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.389899in}{1.654619in}}{\pgfqpoint{4.381066in}{1.658277in}}{\pgfqpoint{4.371858in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.362649in}{1.658277in}}{\pgfqpoint{4.353817in}{1.654619in}}{\pgfqpoint{4.347305in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.340794in}{1.641596in}}{\pgfqpoint{4.337135in}{1.632764in}}{\pgfqpoint{4.337135in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.337135in}{1.614347in}}{\pgfqpoint{4.340794in}{1.605514in}}{\pgfqpoint{4.347305in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.353817in}{1.592491in}}{\pgfqpoint{4.362649in}{1.588833in}}{\pgfqpoint{4.371858in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.371858in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{1.466313in}}{\pgfqpoint{4.509616in}{1.469972in}}{\pgfqpoint{4.516128in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{1.482994in}}{\pgfqpoint{4.526298in}{1.491827in}}{\pgfqpoint{4.526298in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{1.510244in}}{\pgfqpoint{4.522639in}{1.519076in}}{\pgfqpoint{4.516128in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{1.532099in}}{\pgfqpoint{4.500784in}{1.535758in}}{\pgfqpoint{4.491575in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{1.535758in}}{\pgfqpoint{4.473534in}{1.532099in}}{\pgfqpoint{4.467023in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{1.519076in}}{\pgfqpoint{4.456853in}{1.510244in}}{\pgfqpoint{4.456853in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{1.491827in}}{\pgfqpoint{4.460512in}{1.482994in}}{\pgfqpoint{4.467023in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{1.469972in}}{\pgfqpoint{4.482367in}{1.466313in}}{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341928in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.351137in}{1.527573in}}{\pgfqpoint{4.359969in}{1.531232in}}{\pgfqpoint{4.366480in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.372992in}{1.544254in}}{\pgfqpoint{4.376650in}{1.553087in}}{\pgfqpoint{4.376650in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.376650in}{1.571504in}}{\pgfqpoint{4.372992in}{1.580336in}}{\pgfqpoint{4.366480in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.359969in}{1.593359in}}{\pgfqpoint{4.351137in}{1.597017in}}{\pgfqpoint{4.341928in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.332720in}{1.597017in}}{\pgfqpoint{4.323887in}{1.593359in}}{\pgfqpoint{4.317376in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.310864in}{1.580336in}}{\pgfqpoint{4.307206in}{1.571504in}}{\pgfqpoint{4.307206in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.307206in}{1.553087in}}{\pgfqpoint{4.310864in}{1.544254in}}{\pgfqpoint{4.317376in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.323887in}{1.531232in}}{\pgfqpoint{4.332720in}{1.527573in}}{\pgfqpoint{4.341928in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030306in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{5.039514in}{1.711353in}}{\pgfqpoint{5.048347in}{1.715011in}}{\pgfqpoint{5.054858in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{5.061369in}{1.728034in}}{\pgfqpoint{5.065028in}{1.736866in}}{\pgfqpoint{5.065028in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.755283in}}{\pgfqpoint{5.061369in}{1.764116in}}{\pgfqpoint{5.054858in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{5.048347in}{1.777138in}}{\pgfqpoint{5.039514in}{1.780797in}}{\pgfqpoint{5.030306in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{5.021097in}{1.780797in}}{\pgfqpoint{5.012265in}{1.777138in}}{\pgfqpoint{5.005753in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.999242in}{1.764116in}}{\pgfqpoint{4.995583in}{1.755283in}}{\pgfqpoint{4.995583in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.995583in}{1.736866in}}{\pgfqpoint{4.999242in}{1.728034in}}{\pgfqpoint{5.005753in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{5.012265in}{1.715011in}}{\pgfqpoint{5.021097in}{1.711353in}}{\pgfqpoint{5.030306in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{5.030306in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.221274in}}{\pgfqpoint{4.689193in}{1.224932in}}{\pgfqpoint{4.695704in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.237955in}}{\pgfqpoint{4.705874in}{1.246787in}}{\pgfqpoint{4.705874in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.265204in}}{\pgfqpoint{4.702216in}{1.274037in}}{\pgfqpoint{4.695704in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.287060in}}{\pgfqpoint{4.680361in}{1.290718in}}{\pgfqpoint{4.671152in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.290718in}}{\pgfqpoint{4.653111in}{1.287060in}}{\pgfqpoint{4.646600in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.274037in}}{\pgfqpoint{4.636430in}{1.265204in}}{\pgfqpoint{4.636430in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.246787in}}{\pgfqpoint{4.640088in}{1.237955in}}{\pgfqpoint{4.646600in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.224932in}}{\pgfqpoint{4.661944in}{1.221274in}}{\pgfqpoint{4.671152in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{1.588833in}}{\pgfqpoint{4.330040in}{1.592491in}}{\pgfqpoint{4.336551in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{1.605514in}}{\pgfqpoint{4.346721in}{1.614347in}}{\pgfqpoint{4.346721in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{1.632764in}}{\pgfqpoint{4.343062in}{1.641596in}}{\pgfqpoint{4.336551in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{1.654619in}}{\pgfqpoint{4.321207in}{1.658277in}}{\pgfqpoint{4.311999in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{1.658277in}}{\pgfqpoint{4.293958in}{1.654619in}}{\pgfqpoint{4.287446in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{1.641596in}}{\pgfqpoint{4.277276in}{1.632764in}}{\pgfqpoint{4.277276in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{1.614347in}}{\pgfqpoint{4.280935in}{1.605514in}}{\pgfqpoint{4.287446in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{1.592491in}}{\pgfqpoint{4.302790in}{1.588833in}}{\pgfqpoint{4.311999in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222210in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.231419in}{1.527573in}}{\pgfqpoint{4.240251in}{1.531232in}}{\pgfqpoint{4.246763in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.253274in}{1.544254in}}{\pgfqpoint{4.256933in}{1.553087in}}{\pgfqpoint{4.256933in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.256933in}{1.571504in}}{\pgfqpoint{4.253274in}{1.580336in}}{\pgfqpoint{4.246763in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.240251in}{1.593359in}}{\pgfqpoint{4.231419in}{1.597017in}}{\pgfqpoint{4.222210in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.213002in}{1.597017in}}{\pgfqpoint{4.204169in}{1.593359in}}{\pgfqpoint{4.197658in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.191147in}{1.580336in}}{\pgfqpoint{4.187488in}{1.571504in}}{\pgfqpoint{4.187488in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.187488in}{1.553087in}}{\pgfqpoint{4.191147in}{1.544254in}}{\pgfqpoint{4.197658in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.204169in}{1.531232in}}{\pgfqpoint{4.213002in}{1.527573in}}{\pgfqpoint{4.222210in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.222210in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{1.588833in}}{\pgfqpoint{4.449757in}{1.592491in}}{\pgfqpoint{4.456269in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{1.605514in}}{\pgfqpoint{4.466439in}{1.614347in}}{\pgfqpoint{4.466439in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{1.632764in}}{\pgfqpoint{4.462780in}{1.641596in}}{\pgfqpoint{4.456269in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{1.654619in}}{\pgfqpoint{4.440925in}{1.658277in}}{\pgfqpoint{4.431716in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{1.658277in}}{\pgfqpoint{4.413676in}{1.654619in}}{\pgfqpoint{4.407164in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{1.641596in}}{\pgfqpoint{4.396994in}{1.632764in}}{\pgfqpoint{4.396994in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{1.614347in}}{\pgfqpoint{4.400653in}{1.605514in}}{\pgfqpoint{4.407164in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{1.592491in}}{\pgfqpoint{4.422508in}{1.588833in}}{\pgfqpoint{4.431716in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030306in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{5.039514in}{1.343793in}}{\pgfqpoint{5.048347in}{1.347452in}}{\pgfqpoint{5.054858in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.061369in}{1.360475in}}{\pgfqpoint{5.065028in}{1.369307in}}{\pgfqpoint{5.065028in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.387724in}}{\pgfqpoint{5.061369in}{1.396557in}}{\pgfqpoint{5.054858in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{5.048347in}{1.409579in}}{\pgfqpoint{5.039514in}{1.413238in}}{\pgfqpoint{5.030306in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{5.021097in}{1.413238in}}{\pgfqpoint{5.012265in}{1.409579in}}{\pgfqpoint{5.005753in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.999242in}{1.396557in}}{\pgfqpoint{4.995583in}{1.387724in}}{\pgfqpoint{4.995583in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.995583in}{1.369307in}}{\pgfqpoint{4.999242in}{1.360475in}}{\pgfqpoint{5.005753in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.012265in}{1.347452in}}{\pgfqpoint{5.021097in}{1.343793in}}{\pgfqpoint{5.030306in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{5.030306in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656187in}{1.619463in}}%
\pgfpathcurveto{\pgfqpoint{4.665396in}{1.619463in}}{\pgfqpoint{4.674228in}{1.623121in}}{\pgfqpoint{4.680740in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{4.687251in}{1.636144in}}{\pgfqpoint{4.690910in}{1.644977in}}{\pgfqpoint{4.690910in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{4.690910in}{1.663393in}}{\pgfqpoint{4.687251in}{1.672226in}}{\pgfqpoint{4.680740in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{4.674228in}{1.685249in}}{\pgfqpoint{4.665396in}{1.688907in}}{\pgfqpoint{4.656187in}{1.688907in}}%
\pgfpathcurveto{\pgfqpoint{4.646979in}{1.688907in}}{\pgfqpoint{4.638146in}{1.685249in}}{\pgfqpoint{4.631635in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{4.625124in}{1.672226in}}{\pgfqpoint{4.621465in}{1.663393in}}{\pgfqpoint{4.621465in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{4.621465in}{1.644977in}}{\pgfqpoint{4.625124in}{1.636144in}}{\pgfqpoint{4.631635in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{4.638146in}{1.623121in}}{\pgfqpoint{4.646979in}{1.619463in}}{\pgfqpoint{4.656187in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{4.656187in}{1.619463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102492in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.111701in}{1.527573in}}{\pgfqpoint{4.120533in}{1.531232in}}{\pgfqpoint{4.127045in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.133556in}{1.544254in}}{\pgfqpoint{4.137215in}{1.553087in}}{\pgfqpoint{4.137215in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.137215in}{1.571504in}}{\pgfqpoint{4.133556in}{1.580336in}}{\pgfqpoint{4.127045in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.120533in}{1.593359in}}{\pgfqpoint{4.111701in}{1.597017in}}{\pgfqpoint{4.102492in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.093284in}{1.597017in}}{\pgfqpoint{4.084451in}{1.593359in}}{\pgfqpoint{4.077940in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.071429in}{1.580336in}}{\pgfqpoint{4.067770in}{1.571504in}}{\pgfqpoint{4.067770in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.067770in}{1.553087in}}{\pgfqpoint{4.071429in}{1.544254in}}{\pgfqpoint{4.077940in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.084451in}{1.531232in}}{\pgfqpoint{4.093284in}{1.527573in}}{\pgfqpoint{4.102492in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.102492in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{1.527573in}}{\pgfqpoint{4.419828in}{1.531232in}}{\pgfqpoint{4.426339in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{1.544254in}}{\pgfqpoint{4.436509in}{1.553087in}}{\pgfqpoint{4.436509in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{1.571504in}}{\pgfqpoint{4.432851in}{1.580336in}}{\pgfqpoint{4.426339in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{1.593359in}}{\pgfqpoint{4.410995in}{1.597017in}}{\pgfqpoint{4.401787in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{1.597017in}}{\pgfqpoint{4.383746in}{1.593359in}}{\pgfqpoint{4.377235in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{1.580336in}}{\pgfqpoint{4.367065in}{1.571504in}}{\pgfqpoint{4.367065in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{1.553087in}}{\pgfqpoint{4.370723in}{1.544254in}}{\pgfqpoint{4.377235in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{1.531232in}}{\pgfqpoint{4.392579in}{1.527573in}}{\pgfqpoint{4.401787in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{1.221274in}}{\pgfqpoint{4.928629in}{1.224932in}}{\pgfqpoint{4.935140in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{1.237955in}}{\pgfqpoint{4.945310in}{1.246787in}}{\pgfqpoint{4.945310in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{1.265204in}}{\pgfqpoint{4.941651in}{1.274037in}}{\pgfqpoint{4.935140in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{1.287060in}}{\pgfqpoint{4.919796in}{1.290718in}}{\pgfqpoint{4.910588in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{1.290718in}}{\pgfqpoint{4.892547in}{1.287060in}}{\pgfqpoint{4.886035in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{1.274037in}}{\pgfqpoint{4.875866in}{1.265204in}}{\pgfqpoint{4.875866in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{1.246787in}}{\pgfqpoint{4.879524in}{1.237955in}}{\pgfqpoint{4.886035in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{1.224932in}}{\pgfqpoint{4.901379in}{1.221274in}}{\pgfqpoint{4.910588in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{0.976234in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{0.976234in}}{\pgfqpoint{5.168064in}{0.979893in}}{\pgfqpoint{5.174576in}{0.986404in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{0.992915in}}{\pgfqpoint{5.184746in}{1.001748in}}{\pgfqpoint{5.184746in}{1.010956in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{1.020165in}}{\pgfqpoint{5.181087in}{1.028997in}}{\pgfqpoint{5.174576in}{1.035509in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{1.042020in}}{\pgfqpoint{5.159232in}{1.045679in}}{\pgfqpoint{5.150023in}{1.045679in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{1.045679in}}{\pgfqpoint{5.131982in}{1.042020in}}{\pgfqpoint{5.125471in}{1.035509in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{1.028997in}}{\pgfqpoint{5.115301in}{1.020165in}}{\pgfqpoint{5.115301in}{1.010956in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{1.001748in}}{\pgfqpoint{5.118960in}{0.992915in}}{\pgfqpoint{5.125471in}{0.986404in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{0.979893in}}{\pgfqpoint{5.140815in}{0.976234in}}{\pgfqpoint{5.150023in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{0.976234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150023in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{5.159232in}{1.098754in}}{\pgfqpoint{5.168064in}{1.102412in}}{\pgfqpoint{5.174576in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{5.181087in}{1.115435in}}{\pgfqpoint{5.184746in}{1.124268in}}{\pgfqpoint{5.184746in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{5.184746in}{1.142685in}}{\pgfqpoint{5.181087in}{1.151517in}}{\pgfqpoint{5.174576in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{5.168064in}{1.164540in}}{\pgfqpoint{5.159232in}{1.168198in}}{\pgfqpoint{5.150023in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{5.140815in}{1.168198in}}{\pgfqpoint{5.131982in}{1.164540in}}{\pgfqpoint{5.125471in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{5.118960in}{1.151517in}}{\pgfqpoint{5.115301in}{1.142685in}}{\pgfqpoint{5.115301in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{1.124268in}}{\pgfqpoint{5.118960in}{1.115435in}}{\pgfqpoint{5.125471in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{5.131982in}{1.102412in}}{\pgfqpoint{5.140815in}{1.098754in}}{\pgfqpoint{5.150023in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{5.150023in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{1.405053in}}{\pgfqpoint{4.599405in}{1.408712in}}{\pgfqpoint{4.605916in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{1.421735in}}{\pgfqpoint{4.616086in}{1.430567in}}{\pgfqpoint{4.616086in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{1.448984in}}{\pgfqpoint{4.612427in}{1.457816in}}{\pgfqpoint{4.605916in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{1.470839in}}{\pgfqpoint{4.590572in}{1.474498in}}{\pgfqpoint{4.581364in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{1.474498in}}{\pgfqpoint{4.563323in}{1.470839in}}{\pgfqpoint{4.556811in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{1.457816in}}{\pgfqpoint{4.546642in}{1.448984in}}{\pgfqpoint{4.546642in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{1.430567in}}{\pgfqpoint{4.550300in}{1.421735in}}{\pgfqpoint{4.556811in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{1.408712in}}{\pgfqpoint{4.572155in}{1.405053in}}{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{1.833872in}}{\pgfqpoint{4.749052in}{1.837531in}}{\pgfqpoint{4.755563in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{1.850554in}}{\pgfqpoint{4.765733in}{1.859386in}}{\pgfqpoint{4.765733in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{1.877803in}}{\pgfqpoint{4.762075in}{1.886635in}}{\pgfqpoint{4.755563in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{1.899658in}}{\pgfqpoint{4.740219in}{1.903317in}}{\pgfqpoint{4.731011in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{1.903317in}}{\pgfqpoint{4.712970in}{1.899658in}}{\pgfqpoint{4.706459in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{1.886635in}}{\pgfqpoint{4.696289in}{1.877803in}}{\pgfqpoint{4.696289in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{1.859386in}}{\pgfqpoint{4.699947in}{1.850554in}}{\pgfqpoint{4.706459in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{1.837531in}}{\pgfqpoint{4.721803in}{1.833872in}}{\pgfqpoint{4.731011in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.160014in}}{\pgfqpoint{4.898699in}{1.163672in}}{\pgfqpoint{4.905211in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.176695in}}{\pgfqpoint{4.915381in}{1.185528in}}{\pgfqpoint{4.915381in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.203944in}}{\pgfqpoint{4.911722in}{1.212777in}}{\pgfqpoint{4.905211in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.225800in}}{\pgfqpoint{4.889867in}{1.229458in}}{\pgfqpoint{4.880658in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.229458in}}{\pgfqpoint{4.862617in}{1.225800in}}{\pgfqpoint{4.856106in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.212777in}}{\pgfqpoint{4.845936in}{1.203944in}}{\pgfqpoint{4.845936in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.185528in}}{\pgfqpoint{4.849595in}{1.176695in}}{\pgfqpoint{4.856106in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.163672in}}{\pgfqpoint{4.871450in}{1.160014in}}{\pgfqpoint{4.880658in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{1.527573in}}{\pgfqpoint{4.479687in}{1.531232in}}{\pgfqpoint{4.486198in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{1.544254in}}{\pgfqpoint{4.496368in}{1.553087in}}{\pgfqpoint{4.496368in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{1.571504in}}{\pgfqpoint{4.492710in}{1.580336in}}{\pgfqpoint{4.486198in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{1.593359in}}{\pgfqpoint{4.470854in}{1.597017in}}{\pgfqpoint{4.461646in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{1.597017in}}{\pgfqpoint{4.443605in}{1.593359in}}{\pgfqpoint{4.437094in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{1.580336in}}{\pgfqpoint{4.426924in}{1.571504in}}{\pgfqpoint{4.426924in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{1.553087in}}{\pgfqpoint{4.430582in}{1.544254in}}{\pgfqpoint{4.437094in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{1.531232in}}{\pgfqpoint{4.452437in}{1.527573in}}{\pgfqpoint{4.461646in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{1.343793in}}{\pgfqpoint{4.749052in}{1.347452in}}{\pgfqpoint{4.755563in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{1.360475in}}{\pgfqpoint{4.765733in}{1.369307in}}{\pgfqpoint{4.765733in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{1.387724in}}{\pgfqpoint{4.762075in}{1.396557in}}{\pgfqpoint{4.755563in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{1.409579in}}{\pgfqpoint{4.740219in}{1.413238in}}{\pgfqpoint{4.731011in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{1.413238in}}{\pgfqpoint{4.712970in}{1.409579in}}{\pgfqpoint{4.706459in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{1.396557in}}{\pgfqpoint{4.696289in}{1.387724in}}{\pgfqpoint{4.696289in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{1.369307in}}{\pgfqpoint{4.699947in}{1.360475in}}{\pgfqpoint{4.706459in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{1.347452in}}{\pgfqpoint{4.721803in}{1.343793in}}{\pgfqpoint{4.731011in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{1.650093in}}{\pgfqpoint{4.719123in}{1.653751in}}{\pgfqpoint{4.725634in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{1.666774in}}{\pgfqpoint{4.735804in}{1.675606in}}{\pgfqpoint{4.735804in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{1.694023in}}{\pgfqpoint{4.732145in}{1.702856in}}{\pgfqpoint{4.725634in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{1.715879in}}{\pgfqpoint{4.710290in}{1.719537in}}{\pgfqpoint{4.701082in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{1.719537in}}{\pgfqpoint{4.683041in}{1.715879in}}{\pgfqpoint{4.676529in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{1.702856in}}{\pgfqpoint{4.666359in}{1.694023in}}{\pgfqpoint{4.666359in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{1.675606in}}{\pgfqpoint{4.670018in}{1.666774in}}{\pgfqpoint{4.676529in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{1.653751in}}{\pgfqpoint{4.691873in}{1.650093in}}{\pgfqpoint{4.701082in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389459in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{5.398668in}{1.588833in}}{\pgfqpoint{5.407500in}{1.592491in}}{\pgfqpoint{5.414011in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{5.420523in}{1.605514in}}{\pgfqpoint{5.424181in}{1.614347in}}{\pgfqpoint{5.424181in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{5.424181in}{1.632764in}}{\pgfqpoint{5.420523in}{1.641596in}}{\pgfqpoint{5.414011in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{5.407500in}{1.654619in}}{\pgfqpoint{5.398668in}{1.658277in}}{\pgfqpoint{5.389459in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{5.380251in}{1.658277in}}{\pgfqpoint{5.371418in}{1.654619in}}{\pgfqpoint{5.364907in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{5.358395in}{1.641596in}}{\pgfqpoint{5.354737in}{1.632764in}}{\pgfqpoint{5.354737in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{5.354737in}{1.614347in}}{\pgfqpoint{5.358395in}{1.605514in}}{\pgfqpoint{5.364907in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{5.371418in}{1.592491in}}{\pgfqpoint{5.380251in}{1.588833in}}{\pgfqpoint{5.389459in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{5.389459in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{1.405053in}}{\pgfqpoint{4.778981in}{1.408712in}}{\pgfqpoint{4.785493in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{1.421735in}}{\pgfqpoint{4.795663in}{1.430567in}}{\pgfqpoint{4.795663in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{1.448984in}}{\pgfqpoint{4.792004in}{1.457816in}}{\pgfqpoint{4.785493in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{1.470839in}}{\pgfqpoint{4.770149in}{1.474498in}}{\pgfqpoint{4.760940in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{1.474498in}}{\pgfqpoint{4.742900in}{1.470839in}}{\pgfqpoint{4.736388in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{1.457816in}}{\pgfqpoint{4.726218in}{1.448984in}}{\pgfqpoint{4.726218in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{1.430567in}}{\pgfqpoint{4.729877in}{1.421735in}}{\pgfqpoint{4.736388in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{1.408712in}}{\pgfqpoint{4.751732in}{1.405053in}}{\pgfqpoint{4.760940in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{1.405053in}}{\pgfqpoint{4.419828in}{1.408712in}}{\pgfqpoint{4.426339in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{1.421735in}}{\pgfqpoint{4.436509in}{1.430567in}}{\pgfqpoint{4.436509in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{1.448984in}}{\pgfqpoint{4.432851in}{1.457816in}}{\pgfqpoint{4.426339in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{1.470839in}}{\pgfqpoint{4.410995in}{1.474498in}}{\pgfqpoint{4.401787in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{1.474498in}}{\pgfqpoint{4.383746in}{1.470839in}}{\pgfqpoint{4.377235in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{1.457816in}}{\pgfqpoint{4.367065in}{1.448984in}}{\pgfqpoint{4.367065in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{1.430567in}}{\pgfqpoint{4.370723in}{1.421735in}}{\pgfqpoint{4.377235in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{1.408712in}}{\pgfqpoint{4.392579in}{1.405053in}}{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{2.078912in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{2.078912in}}{\pgfqpoint{4.449757in}{2.082570in}}{\pgfqpoint{4.456269in}{2.089082in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{2.095593in}}{\pgfqpoint{4.466439in}{2.104426in}}{\pgfqpoint{4.466439in}{2.113634in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{2.122842in}}{\pgfqpoint{4.462780in}{2.131675in}}{\pgfqpoint{4.456269in}{2.138186in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{2.144698in}}{\pgfqpoint{4.440925in}{2.148356in}}{\pgfqpoint{4.431716in}{2.148356in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{2.148356in}}{\pgfqpoint{4.413676in}{2.144698in}}{\pgfqpoint{4.407164in}{2.138186in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{2.131675in}}{\pgfqpoint{4.396994in}{2.122842in}}{\pgfqpoint{4.396994in}{2.113634in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{2.104426in}}{\pgfqpoint{4.400653in}{2.095593in}}{\pgfqpoint{4.407164in}{2.089082in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{2.082570in}}{\pgfqpoint{4.422508in}{2.078912in}}{\pgfqpoint{4.431716in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{2.078912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790870in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.800078in}{1.588833in}}{\pgfqpoint{4.808911in}{1.592491in}}{\pgfqpoint{4.815422in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.821934in}{1.605514in}}{\pgfqpoint{4.825592in}{1.614347in}}{\pgfqpoint{4.825592in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.825592in}{1.632764in}}{\pgfqpoint{4.821934in}{1.641596in}}{\pgfqpoint{4.815422in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.808911in}{1.654619in}}{\pgfqpoint{4.800078in}{1.658277in}}{\pgfqpoint{4.790870in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.781662in}{1.658277in}}{\pgfqpoint{4.772829in}{1.654619in}}{\pgfqpoint{4.766318in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.759806in}{1.641596in}}{\pgfqpoint{4.756148in}{1.632764in}}{\pgfqpoint{4.756148in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{1.614347in}}{\pgfqpoint{4.759806in}{1.605514in}}{\pgfqpoint{4.766318in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.772829in}{1.592491in}}{\pgfqpoint{4.781662in}{1.588833in}}{\pgfqpoint{4.790870in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{1.343793in}}{\pgfqpoint{4.509616in}{1.347452in}}{\pgfqpoint{4.516128in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{1.360475in}}{\pgfqpoint{4.526298in}{1.369307in}}{\pgfqpoint{4.526298in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{1.387724in}}{\pgfqpoint{4.522639in}{1.396557in}}{\pgfqpoint{4.516128in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{1.409579in}}{\pgfqpoint{4.500784in}{1.413238in}}{\pgfqpoint{4.491575in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{1.413238in}}{\pgfqpoint{4.473534in}{1.409579in}}{\pgfqpoint{4.467023in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{1.396557in}}{\pgfqpoint{4.456853in}{1.387724in}}{\pgfqpoint{4.456853in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{1.369307in}}{\pgfqpoint{4.460512in}{1.360475in}}{\pgfqpoint{4.467023in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{1.347452in}}{\pgfqpoint{4.482367in}{1.343793in}}{\pgfqpoint{4.491575in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{1.527573in}}{\pgfqpoint{5.018417in}{1.531232in}}{\pgfqpoint{5.024928in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{1.544254in}}{\pgfqpoint{5.035098in}{1.553087in}}{\pgfqpoint{5.035098in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{1.571504in}}{\pgfqpoint{5.031440in}{1.580336in}}{\pgfqpoint{5.024928in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{1.593359in}}{\pgfqpoint{5.009585in}{1.597017in}}{\pgfqpoint{5.000376in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{1.597017in}}{\pgfqpoint{4.982335in}{1.593359in}}{\pgfqpoint{4.975824in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{1.580336in}}{\pgfqpoint{4.965654in}{1.571504in}}{\pgfqpoint{4.965654in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{1.553087in}}{\pgfqpoint{4.969312in}{1.544254in}}{\pgfqpoint{4.975824in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{1.531232in}}{\pgfqpoint{4.991168in}{1.527573in}}{\pgfqpoint{5.000376in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{1.282534in}}{\pgfqpoint{4.719123in}{1.286192in}}{\pgfqpoint{4.725634in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{1.299215in}}{\pgfqpoint{4.735804in}{1.308047in}}{\pgfqpoint{4.735804in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{1.326464in}}{\pgfqpoint{4.732145in}{1.335297in}}{\pgfqpoint{4.725634in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{1.348319in}}{\pgfqpoint{4.710290in}{1.351978in}}{\pgfqpoint{4.701082in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{1.351978in}}{\pgfqpoint{4.683041in}{1.348319in}}{\pgfqpoint{4.676529in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{1.335297in}}{\pgfqpoint{4.666359in}{1.326464in}}{\pgfqpoint{4.666359in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{1.308047in}}{\pgfqpoint{4.670018in}{1.299215in}}{\pgfqpoint{4.676529in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{1.286192in}}{\pgfqpoint{4.691873in}{1.282534in}}{\pgfqpoint{4.701082in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.282534in}}{\pgfqpoint{4.659264in}{1.286192in}}{\pgfqpoint{4.665775in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.299215in}}{\pgfqpoint{4.675945in}{1.308047in}}{\pgfqpoint{4.675945in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.326464in}}{\pgfqpoint{4.672286in}{1.335297in}}{\pgfqpoint{4.665775in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.348319in}}{\pgfqpoint{4.650431in}{1.351978in}}{\pgfqpoint{4.641223in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.351978in}}{\pgfqpoint{4.623182in}{1.348319in}}{\pgfqpoint{4.616670in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.335297in}}{\pgfqpoint{4.606500in}{1.326464in}}{\pgfqpoint{4.606500in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.308047in}}{\pgfqpoint{4.610159in}{1.299215in}}{\pgfqpoint{4.616670in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.286192in}}{\pgfqpoint{4.632014in}{1.282534in}}{\pgfqpoint{4.641223in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{1.466313in}}{\pgfqpoint{4.749052in}{1.469972in}}{\pgfqpoint{4.755563in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{1.482994in}}{\pgfqpoint{4.765733in}{1.491827in}}{\pgfqpoint{4.765733in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{1.510244in}}{\pgfqpoint{4.762075in}{1.519076in}}{\pgfqpoint{4.755563in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{1.532099in}}{\pgfqpoint{4.740219in}{1.535758in}}{\pgfqpoint{4.731011in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{1.535758in}}{\pgfqpoint{4.712970in}{1.532099in}}{\pgfqpoint{4.706459in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{1.519076in}}{\pgfqpoint{4.696289in}{1.510244in}}{\pgfqpoint{4.696289in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{1.491827in}}{\pgfqpoint{4.699947in}{1.482994in}}{\pgfqpoint{4.706459in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{1.469972in}}{\pgfqpoint{4.721803in}{1.466313in}}{\pgfqpoint{4.731011in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{1.833872in}}{\pgfqpoint{4.749052in}{1.837531in}}{\pgfqpoint{4.755563in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{1.850554in}}{\pgfqpoint{4.765733in}{1.859386in}}{\pgfqpoint{4.765733in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{1.877803in}}{\pgfqpoint{4.762075in}{1.886635in}}{\pgfqpoint{4.755563in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{1.899658in}}{\pgfqpoint{4.740219in}{1.903317in}}{\pgfqpoint{4.731011in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{1.903317in}}{\pgfqpoint{4.712970in}{1.899658in}}{\pgfqpoint{4.706459in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{1.886635in}}{\pgfqpoint{4.696289in}{1.877803in}}{\pgfqpoint{4.696289in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{1.859386in}}{\pgfqpoint{4.699947in}{1.850554in}}{\pgfqpoint{4.706459in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{1.837531in}}{\pgfqpoint{4.721803in}{1.833872in}}{\pgfqpoint{4.731011in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{1.221274in}}{\pgfqpoint{4.928629in}{1.224932in}}{\pgfqpoint{4.935140in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{1.237955in}}{\pgfqpoint{4.945310in}{1.246787in}}{\pgfqpoint{4.945310in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{1.265204in}}{\pgfqpoint{4.941651in}{1.274037in}}{\pgfqpoint{4.935140in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{1.287060in}}{\pgfqpoint{4.919796in}{1.290718in}}{\pgfqpoint{4.910588in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{1.290718in}}{\pgfqpoint{4.892547in}{1.287060in}}{\pgfqpoint{4.886035in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{1.274037in}}{\pgfqpoint{4.875866in}{1.265204in}}{\pgfqpoint{4.875866in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{1.246787in}}{\pgfqpoint{4.879524in}{1.237955in}}{\pgfqpoint{4.886035in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{1.224932in}}{\pgfqpoint{4.901379in}{1.221274in}}{\pgfqpoint{4.910588in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{1.711353in}}{\pgfqpoint{4.090604in}{1.715011in}}{\pgfqpoint{4.097115in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{1.728034in}}{\pgfqpoint{4.107285in}{1.736866in}}{\pgfqpoint{4.107285in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{1.755283in}}{\pgfqpoint{4.103627in}{1.764116in}}{\pgfqpoint{4.097115in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{1.777138in}}{\pgfqpoint{4.081771in}{1.780797in}}{\pgfqpoint{4.072563in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{1.780797in}}{\pgfqpoint{4.054522in}{1.777138in}}{\pgfqpoint{4.048011in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{1.764116in}}{\pgfqpoint{4.037841in}{1.755283in}}{\pgfqpoint{4.037841in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{1.736866in}}{\pgfqpoint{4.041499in}{1.728034in}}{\pgfqpoint{4.048011in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{1.715011in}}{\pgfqpoint{4.063355in}{1.711353in}}{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{0.608675in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{0.608675in}}{\pgfqpoint{4.509616in}{0.612334in}}{\pgfqpoint{4.516128in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{0.625356in}}{\pgfqpoint{4.526298in}{0.634189in}}{\pgfqpoint{4.526298in}{0.643397in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{0.652606in}}{\pgfqpoint{4.522639in}{0.661438in}}{\pgfqpoint{4.516128in}{0.667950in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{0.674461in}}{\pgfqpoint{4.500784in}{0.678119in}}{\pgfqpoint{4.491575in}{0.678119in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{0.678119in}}{\pgfqpoint{4.473534in}{0.674461in}}{\pgfqpoint{4.467023in}{0.667950in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{0.661438in}}{\pgfqpoint{4.456853in}{0.652606in}}{\pgfqpoint{4.456853in}{0.643397in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{0.634189in}}{\pgfqpoint{4.460512in}{0.625356in}}{\pgfqpoint{4.467023in}{0.618845in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{0.612334in}}{\pgfqpoint{4.482367in}{0.608675in}}{\pgfqpoint{4.491575in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{0.608675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{1.160014in}}{\pgfqpoint{5.018417in}{1.163672in}}{\pgfqpoint{5.024928in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{1.176695in}}{\pgfqpoint{5.035098in}{1.185528in}}{\pgfqpoint{5.035098in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{1.203944in}}{\pgfqpoint{5.031440in}{1.212777in}}{\pgfqpoint{5.024928in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{1.225800in}}{\pgfqpoint{5.009585in}{1.229458in}}{\pgfqpoint{5.000376in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{1.229458in}}{\pgfqpoint{4.982335in}{1.225800in}}{\pgfqpoint{4.975824in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{1.212777in}}{\pgfqpoint{4.965654in}{1.203944in}}{\pgfqpoint{4.965654in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{1.185528in}}{\pgfqpoint{4.969312in}{1.176695in}}{\pgfqpoint{4.975824in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{1.163672in}}{\pgfqpoint{4.991168in}{1.160014in}}{\pgfqpoint{5.000376in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{1.343793in}}{\pgfqpoint{4.449757in}{1.347452in}}{\pgfqpoint{4.456269in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{1.360475in}}{\pgfqpoint{4.466439in}{1.369307in}}{\pgfqpoint{4.466439in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{1.387724in}}{\pgfqpoint{4.462780in}{1.396557in}}{\pgfqpoint{4.456269in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{1.409579in}}{\pgfqpoint{4.440925in}{1.413238in}}{\pgfqpoint{4.431716in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{1.413238in}}{\pgfqpoint{4.413676in}{1.409579in}}{\pgfqpoint{4.407164in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{1.396557in}}{\pgfqpoint{4.396994in}{1.387724in}}{\pgfqpoint{4.396994in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{1.369307in}}{\pgfqpoint{4.400653in}{1.360475in}}{\pgfqpoint{4.407164in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{1.347452in}}{\pgfqpoint{4.422508in}{1.343793in}}{\pgfqpoint{4.431716in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{1.711353in}}{\pgfqpoint{4.449757in}{1.715011in}}{\pgfqpoint{4.456269in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{1.728034in}}{\pgfqpoint{4.466439in}{1.736866in}}{\pgfqpoint{4.466439in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{1.755283in}}{\pgfqpoint{4.462780in}{1.764116in}}{\pgfqpoint{4.456269in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{1.777138in}}{\pgfqpoint{4.440925in}{1.780797in}}{\pgfqpoint{4.431716in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{1.780797in}}{\pgfqpoint{4.413676in}{1.777138in}}{\pgfqpoint{4.407164in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{1.764116in}}{\pgfqpoint{4.396994in}{1.755283in}}{\pgfqpoint{4.396994in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{1.736866in}}{\pgfqpoint{4.400653in}{1.728034in}}{\pgfqpoint{4.407164in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{1.715011in}}{\pgfqpoint{4.422508in}{1.711353in}}{\pgfqpoint{4.431716in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.466313in}}{\pgfqpoint{4.868770in}{1.469972in}}{\pgfqpoint{4.875281in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.482994in}}{\pgfqpoint{4.885451in}{1.491827in}}{\pgfqpoint{4.885451in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.510244in}}{\pgfqpoint{4.881793in}{1.519076in}}{\pgfqpoint{4.875281in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.532099in}}{\pgfqpoint{4.859937in}{1.535758in}}{\pgfqpoint{4.850729in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.535758in}}{\pgfqpoint{4.832688in}{1.532099in}}{\pgfqpoint{4.826177in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.519076in}}{\pgfqpoint{4.816007in}{1.510244in}}{\pgfqpoint{4.816007in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.491827in}}{\pgfqpoint{4.819665in}{1.482994in}}{\pgfqpoint{4.826177in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.469972in}}{\pgfqpoint{4.841520in}{1.466313in}}{\pgfqpoint{4.850729in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.527573in}}{\pgfqpoint{4.898699in}{1.531232in}}{\pgfqpoint{4.905211in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.544254in}}{\pgfqpoint{4.915381in}{1.553087in}}{\pgfqpoint{4.915381in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.571504in}}{\pgfqpoint{4.911722in}{1.580336in}}{\pgfqpoint{4.905211in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.593359in}}{\pgfqpoint{4.889867in}{1.597017in}}{\pgfqpoint{4.880658in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.597017in}}{\pgfqpoint{4.862617in}{1.593359in}}{\pgfqpoint{4.856106in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.580336in}}{\pgfqpoint{4.845936in}{1.571504in}}{\pgfqpoint{4.845936in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.553087in}}{\pgfqpoint{4.849595in}{1.544254in}}{\pgfqpoint{4.856106in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.531232in}}{\pgfqpoint{4.871450in}{1.527573in}}{\pgfqpoint{4.880658in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.037494in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.037494in}}{\pgfqpoint{4.898699in}{1.041153in}}{\pgfqpoint{4.905211in}{1.047664in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.054175in}}{\pgfqpoint{4.915381in}{1.063008in}}{\pgfqpoint{4.915381in}{1.072216in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.081425in}}{\pgfqpoint{4.911722in}{1.090257in}}{\pgfqpoint{4.905211in}{1.096769in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.103280in}}{\pgfqpoint{4.889867in}{1.106939in}}{\pgfqpoint{4.880658in}{1.106939in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.106939in}}{\pgfqpoint{4.862617in}{1.103280in}}{\pgfqpoint{4.856106in}{1.096769in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.090257in}}{\pgfqpoint{4.845936in}{1.081425in}}{\pgfqpoint{4.845936in}{1.072216in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.063008in}}{\pgfqpoint{4.849595in}{1.054175in}}{\pgfqpoint{4.856106in}{1.047664in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.041153in}}{\pgfqpoint{4.871450in}{1.037494in}}{\pgfqpoint{4.880658in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.037494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910588in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.919796in}{1.343793in}}{\pgfqpoint{4.928629in}{1.347452in}}{\pgfqpoint{4.935140in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.941651in}{1.360475in}}{\pgfqpoint{4.945310in}{1.369307in}}{\pgfqpoint{4.945310in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.945310in}{1.387724in}}{\pgfqpoint{4.941651in}{1.396557in}}{\pgfqpoint{4.935140in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.928629in}{1.409579in}}{\pgfqpoint{4.919796in}{1.413238in}}{\pgfqpoint{4.910588in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.901379in}{1.413238in}}{\pgfqpoint{4.892547in}{1.409579in}}{\pgfqpoint{4.886035in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.879524in}{1.396557in}}{\pgfqpoint{4.875866in}{1.387724in}}{\pgfqpoint{4.875866in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.875866in}{1.369307in}}{\pgfqpoint{4.879524in}{1.360475in}}{\pgfqpoint{4.886035in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.892547in}{1.347452in}}{\pgfqpoint{4.901379in}{1.343793in}}{\pgfqpoint{4.910588in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.910588in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479247in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{5.488456in}{1.527573in}}{\pgfqpoint{5.497288in}{1.531232in}}{\pgfqpoint{5.503800in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.510311in}{1.544254in}}{\pgfqpoint{5.513970in}{1.553087in}}{\pgfqpoint{5.513970in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.513970in}{1.571504in}}{\pgfqpoint{5.510311in}{1.580336in}}{\pgfqpoint{5.503800in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.497288in}{1.593359in}}{\pgfqpoint{5.488456in}{1.597017in}}{\pgfqpoint{5.479247in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{5.470039in}{1.597017in}}{\pgfqpoint{5.461206in}{1.593359in}}{\pgfqpoint{5.454695in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.448184in}{1.580336in}}{\pgfqpoint{5.444525in}{1.571504in}}{\pgfqpoint{5.444525in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.444525in}{1.553087in}}{\pgfqpoint{5.448184in}{1.544254in}}{\pgfqpoint{5.454695in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.461206in}{1.531232in}}{\pgfqpoint{5.470039in}{1.527573in}}{\pgfqpoint{5.479247in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{5.479247in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{1.343793in}}{\pgfqpoint{4.629334in}{1.347452in}}{\pgfqpoint{4.635846in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{1.360475in}}{\pgfqpoint{4.646015in}{1.369307in}}{\pgfqpoint{4.646015in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{1.387724in}}{\pgfqpoint{4.642357in}{1.396557in}}{\pgfqpoint{4.635846in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{1.409579in}}{\pgfqpoint{4.620502in}{1.413238in}}{\pgfqpoint{4.611293in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{1.413238in}}{\pgfqpoint{4.593252in}{1.409579in}}{\pgfqpoint{4.586741in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{1.396557in}}{\pgfqpoint{4.576571in}{1.387724in}}{\pgfqpoint{4.576571in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{1.369307in}}{\pgfqpoint{4.580230in}{1.360475in}}{\pgfqpoint{4.586741in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{1.347452in}}{\pgfqpoint{4.602085in}{1.343793in}}{\pgfqpoint{4.611293in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.588833in}}{\pgfqpoint{4.689193in}{1.592491in}}{\pgfqpoint{4.695704in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.605514in}}{\pgfqpoint{4.705874in}{1.614347in}}{\pgfqpoint{4.705874in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.632764in}}{\pgfqpoint{4.702216in}{1.641596in}}{\pgfqpoint{4.695704in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.654619in}}{\pgfqpoint{4.680361in}{1.658277in}}{\pgfqpoint{4.671152in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.658277in}}{\pgfqpoint{4.653111in}{1.654619in}}{\pgfqpoint{4.646600in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.641596in}}{\pgfqpoint{4.636430in}{1.632764in}}{\pgfqpoint{4.636430in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.614347in}}{\pgfqpoint{4.640088in}{1.605514in}}{\pgfqpoint{4.646600in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.592491in}}{\pgfqpoint{4.661944in}{1.588833in}}{\pgfqpoint{4.671152in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209882in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{5.219091in}{1.343793in}}{\pgfqpoint{5.227923in}{1.347452in}}{\pgfqpoint{5.234435in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.240946in}{1.360475in}}{\pgfqpoint{5.244605in}{1.369307in}}{\pgfqpoint{5.244605in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.244605in}{1.387724in}}{\pgfqpoint{5.240946in}{1.396557in}}{\pgfqpoint{5.234435in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{5.227923in}{1.409579in}}{\pgfqpoint{5.219091in}{1.413238in}}{\pgfqpoint{5.209882in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{5.200674in}{1.413238in}}{\pgfqpoint{5.191841in}{1.409579in}}{\pgfqpoint{5.185330in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{5.178819in}{1.396557in}}{\pgfqpoint{5.175160in}{1.387724in}}{\pgfqpoint{5.175160in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.175160in}{1.369307in}}{\pgfqpoint{5.178819in}{1.360475in}}{\pgfqpoint{5.185330in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.191841in}{1.347452in}}{\pgfqpoint{5.200674in}{1.343793in}}{\pgfqpoint{5.209882in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{5.209882in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120094in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{5.129302in}{1.405053in}}{\pgfqpoint{5.138135in}{1.408712in}}{\pgfqpoint{5.144646in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{5.151158in}{1.421735in}}{\pgfqpoint{5.154816in}{1.430567in}}{\pgfqpoint{5.154816in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{5.154816in}{1.448984in}}{\pgfqpoint{5.151158in}{1.457816in}}{\pgfqpoint{5.144646in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{5.138135in}{1.470839in}}{\pgfqpoint{5.129302in}{1.474498in}}{\pgfqpoint{5.120094in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{5.110886in}{1.474498in}}{\pgfqpoint{5.102053in}{1.470839in}}{\pgfqpoint{5.095542in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{5.089030in}{1.457816in}}{\pgfqpoint{5.085372in}{1.448984in}}{\pgfqpoint{5.085372in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{5.085372in}{1.430567in}}{\pgfqpoint{5.089030in}{1.421735in}}{\pgfqpoint{5.095542in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{5.102053in}{1.408712in}}{\pgfqpoint{5.110886in}{1.405053in}}{\pgfqpoint{5.120094in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{5.120094in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.021913in}{1.588833in}}{\pgfqpoint{4.030745in}{1.592491in}}{\pgfqpoint{4.037256in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.043768in}{1.605514in}}{\pgfqpoint{4.047426in}{1.614347in}}{\pgfqpoint{4.047426in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.047426in}{1.632764in}}{\pgfqpoint{4.043768in}{1.641596in}}{\pgfqpoint{4.037256in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.030745in}{1.654619in}}{\pgfqpoint{4.021913in}{1.658277in}}{\pgfqpoint{4.012704in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.003496in}{1.658277in}}{\pgfqpoint{3.994663in}{1.654619in}}{\pgfqpoint{3.988152in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{3.981640in}{1.641596in}}{\pgfqpoint{3.977982in}{1.632764in}}{\pgfqpoint{3.977982in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{3.977982in}{1.614347in}}{\pgfqpoint{3.981640in}{1.605514in}}{\pgfqpoint{3.988152in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{3.994663in}{1.592491in}}{\pgfqpoint{4.003496in}{1.588833in}}{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.012704in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970447in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.979655in}{1.466313in}}{\pgfqpoint{4.988488in}{1.469972in}}{\pgfqpoint{4.994999in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{1.482994in}}{\pgfqpoint{5.005169in}{1.491827in}}{\pgfqpoint{5.005169in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{5.005169in}{1.510244in}}{\pgfqpoint{5.001510in}{1.519076in}}{\pgfqpoint{4.994999in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.988488in}{1.532099in}}{\pgfqpoint{4.979655in}{1.535758in}}{\pgfqpoint{4.970447in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.961238in}{1.535758in}}{\pgfqpoint{4.952406in}{1.532099in}}{\pgfqpoint{4.945894in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.939383in}{1.519076in}}{\pgfqpoint{4.935724in}{1.510244in}}{\pgfqpoint{4.935724in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.935724in}{1.491827in}}{\pgfqpoint{4.939383in}{1.482994in}}{\pgfqpoint{4.945894in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.952406in}{1.469972in}}{\pgfqpoint{4.961238in}{1.466313in}}{\pgfqpoint{4.970447in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431716in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.440925in}{1.466313in}}{\pgfqpoint{4.449757in}{1.469972in}}{\pgfqpoint{4.456269in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.462780in}{1.482994in}}{\pgfqpoint{4.466439in}{1.491827in}}{\pgfqpoint{4.466439in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.466439in}{1.510244in}}{\pgfqpoint{4.462780in}{1.519076in}}{\pgfqpoint{4.456269in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.449757in}{1.532099in}}{\pgfqpoint{4.440925in}{1.535758in}}{\pgfqpoint{4.431716in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.422508in}{1.535758in}}{\pgfqpoint{4.413676in}{1.532099in}}{\pgfqpoint{4.407164in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.400653in}{1.519076in}}{\pgfqpoint{4.396994in}{1.510244in}}{\pgfqpoint{4.396994in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.396994in}{1.491827in}}{\pgfqpoint{4.400653in}{1.482994in}}{\pgfqpoint{4.407164in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.413676in}{1.469972in}}{\pgfqpoint{4.422508in}{1.466313in}}{\pgfqpoint{4.431716in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.431716in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.466313in}}{\pgfqpoint{4.868770in}{1.469972in}}{\pgfqpoint{4.875281in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.482994in}}{\pgfqpoint{4.885451in}{1.491827in}}{\pgfqpoint{4.885451in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.510244in}}{\pgfqpoint{4.881793in}{1.519076in}}{\pgfqpoint{4.875281in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.532099in}}{\pgfqpoint{4.859937in}{1.535758in}}{\pgfqpoint{4.850729in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.535758in}}{\pgfqpoint{4.832688in}{1.532099in}}{\pgfqpoint{4.826177in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.519076in}}{\pgfqpoint{4.816007in}{1.510244in}}{\pgfqpoint{4.816007in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.491827in}}{\pgfqpoint{4.819665in}{1.482994in}}{\pgfqpoint{4.826177in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.469972in}}{\pgfqpoint{4.841520in}{1.466313in}}{\pgfqpoint{4.850729in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311999in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.321207in}{1.343793in}}{\pgfqpoint{4.330040in}{1.347452in}}{\pgfqpoint{4.336551in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.343062in}{1.360475in}}{\pgfqpoint{4.346721in}{1.369307in}}{\pgfqpoint{4.346721in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.346721in}{1.387724in}}{\pgfqpoint{4.343062in}{1.396557in}}{\pgfqpoint{4.336551in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.330040in}{1.409579in}}{\pgfqpoint{4.321207in}{1.413238in}}{\pgfqpoint{4.311999in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.302790in}{1.413238in}}{\pgfqpoint{4.293958in}{1.409579in}}{\pgfqpoint{4.287446in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.280935in}{1.396557in}}{\pgfqpoint{4.277276in}{1.387724in}}{\pgfqpoint{4.277276in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.277276in}{1.369307in}}{\pgfqpoint{4.280935in}{1.360475in}}{\pgfqpoint{4.287446in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.293958in}{1.347452in}}{\pgfqpoint{4.302790in}{1.343793in}}{\pgfqpoint{4.311999in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.311999in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731011in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{4.740219in}{1.221274in}}{\pgfqpoint{4.749052in}{1.224932in}}{\pgfqpoint{4.755563in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.762075in}{1.237955in}}{\pgfqpoint{4.765733in}{1.246787in}}{\pgfqpoint{4.765733in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.765733in}{1.265204in}}{\pgfqpoint{4.762075in}{1.274037in}}{\pgfqpoint{4.755563in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.749052in}{1.287060in}}{\pgfqpoint{4.740219in}{1.290718in}}{\pgfqpoint{4.731011in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{4.721803in}{1.290718in}}{\pgfqpoint{4.712970in}{1.287060in}}{\pgfqpoint{4.706459in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.699947in}{1.274037in}}{\pgfqpoint{4.696289in}{1.265204in}}{\pgfqpoint{4.696289in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.696289in}{1.246787in}}{\pgfqpoint{4.699947in}{1.237955in}}{\pgfqpoint{4.706459in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.712970in}{1.224932in}}{\pgfqpoint{4.721803in}{1.221274in}}{\pgfqpoint{4.731011in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{4.731011in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.711353in}}{\pgfqpoint{4.689193in}{1.715011in}}{\pgfqpoint{4.695704in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.728034in}}{\pgfqpoint{4.705874in}{1.736866in}}{\pgfqpoint{4.705874in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.755283in}}{\pgfqpoint{4.702216in}{1.764116in}}{\pgfqpoint{4.695704in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.777138in}}{\pgfqpoint{4.680361in}{1.780797in}}{\pgfqpoint{4.671152in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.780797in}}{\pgfqpoint{4.653111in}{1.777138in}}{\pgfqpoint{4.646600in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.764116in}}{\pgfqpoint{4.636430in}{1.755283in}}{\pgfqpoint{4.636430in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.736866in}}{\pgfqpoint{4.640088in}{1.728034in}}{\pgfqpoint{4.646600in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.715011in}}{\pgfqpoint{4.661944in}{1.711353in}}{\pgfqpoint{4.671152in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.343793in}}{\pgfqpoint{4.689193in}{1.347452in}}{\pgfqpoint{4.695704in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.360475in}}{\pgfqpoint{4.705874in}{1.369307in}}{\pgfqpoint{4.705874in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.387724in}}{\pgfqpoint{4.702216in}{1.396557in}}{\pgfqpoint{4.695704in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.409579in}}{\pgfqpoint{4.680361in}{1.413238in}}{\pgfqpoint{4.671152in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.413238in}}{\pgfqpoint{4.653111in}{1.409579in}}{\pgfqpoint{4.646600in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.396557in}}{\pgfqpoint{4.636430in}{1.387724in}}{\pgfqpoint{4.636430in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.369307in}}{\pgfqpoint{4.640088in}{1.360475in}}{\pgfqpoint{4.646600in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.347452in}}{\pgfqpoint{4.661944in}{1.343793in}}{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.160014in}}{\pgfqpoint{4.659264in}{1.163672in}}{\pgfqpoint{4.665775in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.176695in}}{\pgfqpoint{4.675945in}{1.185528in}}{\pgfqpoint{4.675945in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.203944in}}{\pgfqpoint{4.672286in}{1.212777in}}{\pgfqpoint{4.665775in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.225800in}}{\pgfqpoint{4.650431in}{1.229458in}}{\pgfqpoint{4.641223in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.229458in}}{\pgfqpoint{4.623182in}{1.225800in}}{\pgfqpoint{4.616670in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.212777in}}{\pgfqpoint{4.606500in}{1.203944in}}{\pgfqpoint{4.606500in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.185528in}}{\pgfqpoint{4.610159in}{1.176695in}}{\pgfqpoint{4.616670in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.163672in}}{\pgfqpoint{4.632014in}{1.160014in}}{\pgfqpoint{4.641223in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.343793in}}{\pgfqpoint{4.868770in}{1.347452in}}{\pgfqpoint{4.875281in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.360475in}}{\pgfqpoint{4.885451in}{1.369307in}}{\pgfqpoint{4.885451in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.387724in}}{\pgfqpoint{4.881793in}{1.396557in}}{\pgfqpoint{4.875281in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.409579in}}{\pgfqpoint{4.859937in}{1.413238in}}{\pgfqpoint{4.850729in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.413238in}}{\pgfqpoint{4.832688in}{1.409579in}}{\pgfqpoint{4.826177in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.396557in}}{\pgfqpoint{4.816007in}{1.387724in}}{\pgfqpoint{4.816007in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.369307in}}{\pgfqpoint{4.819665in}{1.360475in}}{\pgfqpoint{4.826177in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.347452in}}{\pgfqpoint{4.841520in}{1.343793in}}{\pgfqpoint{4.850729in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162351in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.171560in}{1.282534in}}{\pgfqpoint{4.180392in}{1.286192in}}{\pgfqpoint{4.186904in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.193415in}{1.299215in}}{\pgfqpoint{4.197074in}{1.308047in}}{\pgfqpoint{4.197074in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.197074in}{1.326464in}}{\pgfqpoint{4.193415in}{1.335297in}}{\pgfqpoint{4.186904in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.180392in}{1.348319in}}{\pgfqpoint{4.171560in}{1.351978in}}{\pgfqpoint{4.162351in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.153143in}{1.351978in}}{\pgfqpoint{4.144310in}{1.348319in}}{\pgfqpoint{4.137799in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.131288in}{1.335297in}}{\pgfqpoint{4.127629in}{1.326464in}}{\pgfqpoint{4.127629in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.127629in}{1.308047in}}{\pgfqpoint{4.131288in}{1.299215in}}{\pgfqpoint{4.137799in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.144310in}{1.286192in}}{\pgfqpoint{4.153143in}{1.282534in}}{\pgfqpoint{4.162351in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.162351in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{1.466313in}}{\pgfqpoint{4.629334in}{1.469972in}}{\pgfqpoint{4.635846in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{1.482994in}}{\pgfqpoint{4.646015in}{1.491827in}}{\pgfqpoint{4.646015in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{1.510244in}}{\pgfqpoint{4.642357in}{1.519076in}}{\pgfqpoint{4.635846in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{1.532099in}}{\pgfqpoint{4.620502in}{1.535758in}}{\pgfqpoint{4.611293in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{1.535758in}}{\pgfqpoint{4.593252in}{1.532099in}}{\pgfqpoint{4.586741in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{1.519076in}}{\pgfqpoint{4.576571in}{1.510244in}}{\pgfqpoint{4.576571in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{1.491827in}}{\pgfqpoint{4.580230in}{1.482994in}}{\pgfqpoint{4.586741in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{1.469972in}}{\pgfqpoint{4.602085in}{1.466313in}}{\pgfqpoint{4.611293in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790870in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.800078in}{1.466313in}}{\pgfqpoint{4.808911in}{1.469972in}}{\pgfqpoint{4.815422in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.821934in}{1.482994in}}{\pgfqpoint{4.825592in}{1.491827in}}{\pgfqpoint{4.825592in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.825592in}{1.510244in}}{\pgfqpoint{4.821934in}{1.519076in}}{\pgfqpoint{4.815422in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.808911in}{1.532099in}}{\pgfqpoint{4.800078in}{1.535758in}}{\pgfqpoint{4.790870in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.781662in}{1.535758in}}{\pgfqpoint{4.772829in}{1.532099in}}{\pgfqpoint{4.766318in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.759806in}{1.519076in}}{\pgfqpoint{4.756148in}{1.510244in}}{\pgfqpoint{4.756148in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{1.491827in}}{\pgfqpoint{4.759806in}{1.482994in}}{\pgfqpoint{4.766318in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.772829in}{1.469972in}}{\pgfqpoint{4.781662in}{1.466313in}}{\pgfqpoint{4.790870in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.282534in}}{\pgfqpoint{4.898699in}{1.286192in}}{\pgfqpoint{4.905211in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.299215in}}{\pgfqpoint{4.915381in}{1.308047in}}{\pgfqpoint{4.915381in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.326464in}}{\pgfqpoint{4.911722in}{1.335297in}}{\pgfqpoint{4.905211in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.348319in}}{\pgfqpoint{4.889867in}{1.351978in}}{\pgfqpoint{4.880658in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.351978in}}{\pgfqpoint{4.862617in}{1.348319in}}{\pgfqpoint{4.856106in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.335297in}}{\pgfqpoint{4.845936in}{1.326464in}}{\pgfqpoint{4.845936in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.308047in}}{\pgfqpoint{4.849595in}{1.299215in}}{\pgfqpoint{4.856106in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.286192in}}{\pgfqpoint{4.871450in}{1.282534in}}{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.590572in}{1.405053in}}{\pgfqpoint{4.599405in}{1.408712in}}{\pgfqpoint{4.605916in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.612427in}{1.421735in}}{\pgfqpoint{4.616086in}{1.430567in}}{\pgfqpoint{4.616086in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.616086in}{1.448984in}}{\pgfqpoint{4.612427in}{1.457816in}}{\pgfqpoint{4.605916in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.599405in}{1.470839in}}{\pgfqpoint{4.590572in}{1.474498in}}{\pgfqpoint{4.581364in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.572155in}{1.474498in}}{\pgfqpoint{4.563323in}{1.470839in}}{\pgfqpoint{4.556811in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.550300in}{1.457816in}}{\pgfqpoint{4.546642in}{1.448984in}}{\pgfqpoint{4.546642in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.546642in}{1.430567in}}{\pgfqpoint{4.550300in}{1.421735in}}{\pgfqpoint{4.556811in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.563323in}{1.408712in}}{\pgfqpoint{4.572155in}{1.405053in}}{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.581364in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{1.282534in}}{\pgfqpoint{4.898699in}{1.286192in}}{\pgfqpoint{4.905211in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{1.299215in}}{\pgfqpoint{4.915381in}{1.308047in}}{\pgfqpoint{4.915381in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{1.326464in}}{\pgfqpoint{4.911722in}{1.335297in}}{\pgfqpoint{4.905211in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{1.348319in}}{\pgfqpoint{4.889867in}{1.351978in}}{\pgfqpoint{4.880658in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{1.351978in}}{\pgfqpoint{4.862617in}{1.348319in}}{\pgfqpoint{4.856106in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{1.335297in}}{\pgfqpoint{4.845936in}{1.326464in}}{\pgfqpoint{4.845936in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{1.308047in}}{\pgfqpoint{4.849595in}{1.299215in}}{\pgfqpoint{4.856106in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{1.286192in}}{\pgfqpoint{4.871450in}{1.282534in}}{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.588833in}}{\pgfqpoint{4.689193in}{1.592491in}}{\pgfqpoint{4.695704in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.605514in}}{\pgfqpoint{4.705874in}{1.614347in}}{\pgfqpoint{4.705874in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.632764in}}{\pgfqpoint{4.702216in}{1.641596in}}{\pgfqpoint{4.695704in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.654619in}}{\pgfqpoint{4.680361in}{1.658277in}}{\pgfqpoint{4.671152in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.658277in}}{\pgfqpoint{4.653111in}{1.654619in}}{\pgfqpoint{4.646600in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.641596in}}{\pgfqpoint{4.636430in}{1.632764in}}{\pgfqpoint{4.636430in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.614347in}}{\pgfqpoint{4.640088in}{1.605514in}}{\pgfqpoint{4.646600in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.592491in}}{\pgfqpoint{4.661944in}{1.588833in}}{\pgfqpoint{4.671152in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359530in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{5.368738in}{1.160014in}}{\pgfqpoint{5.377571in}{1.163672in}}{\pgfqpoint{5.384082in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{5.390593in}{1.176695in}}{\pgfqpoint{5.394252in}{1.185528in}}{\pgfqpoint{5.394252in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{5.394252in}{1.203944in}}{\pgfqpoint{5.390593in}{1.212777in}}{\pgfqpoint{5.384082in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{5.377571in}{1.225800in}}{\pgfqpoint{5.368738in}{1.229458in}}{\pgfqpoint{5.359530in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{5.350321in}{1.229458in}}{\pgfqpoint{5.341489in}{1.225800in}}{\pgfqpoint{5.334977in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{5.328466in}{1.212777in}}{\pgfqpoint{5.324807in}{1.203944in}}{\pgfqpoint{5.324807in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{5.324807in}{1.185528in}}{\pgfqpoint{5.328466in}{1.176695in}}{\pgfqpoint{5.334977in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{5.341489in}{1.163672in}}{\pgfqpoint{5.350321in}{1.160014in}}{\pgfqpoint{5.359530in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{5.359530in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{1.282534in}}{\pgfqpoint{4.659264in}{1.286192in}}{\pgfqpoint{4.665775in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{1.299215in}}{\pgfqpoint{4.675945in}{1.308047in}}{\pgfqpoint{4.675945in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{1.326464in}}{\pgfqpoint{4.672286in}{1.335297in}}{\pgfqpoint{4.665775in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{1.348319in}}{\pgfqpoint{4.650431in}{1.351978in}}{\pgfqpoint{4.641223in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{1.351978in}}{\pgfqpoint{4.623182in}{1.348319in}}{\pgfqpoint{4.616670in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{1.335297in}}{\pgfqpoint{4.606500in}{1.326464in}}{\pgfqpoint{4.606500in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{1.308047in}}{\pgfqpoint{4.610159in}{1.299215in}}{\pgfqpoint{4.616670in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{1.286192in}}{\pgfqpoint{4.632014in}{1.282534in}}{\pgfqpoint{4.641223in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000376in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{5.009585in}{1.160014in}}{\pgfqpoint{5.018417in}{1.163672in}}{\pgfqpoint{5.024928in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{5.031440in}{1.176695in}}{\pgfqpoint{5.035098in}{1.185528in}}{\pgfqpoint{5.035098in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{5.035098in}{1.203944in}}{\pgfqpoint{5.031440in}{1.212777in}}{\pgfqpoint{5.024928in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{5.018417in}{1.225800in}}{\pgfqpoint{5.009585in}{1.229458in}}{\pgfqpoint{5.000376in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{4.991168in}{1.229458in}}{\pgfqpoint{4.982335in}{1.225800in}}{\pgfqpoint{4.975824in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.969312in}{1.212777in}}{\pgfqpoint{4.965654in}{1.203944in}}{\pgfqpoint{4.965654in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.965654in}{1.185528in}}{\pgfqpoint{4.969312in}{1.176695in}}{\pgfqpoint{4.975824in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.982335in}{1.163672in}}{\pgfqpoint{4.991168in}{1.160014in}}{\pgfqpoint{5.000376in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{1.588833in}}{\pgfqpoint{4.150463in}{1.592491in}}{\pgfqpoint{4.156974in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{1.605514in}}{\pgfqpoint{4.167144in}{1.614347in}}{\pgfqpoint{4.167144in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{1.632764in}}{\pgfqpoint{4.163486in}{1.641596in}}{\pgfqpoint{4.156974in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{1.654619in}}{\pgfqpoint{4.141630in}{1.658277in}}{\pgfqpoint{4.132422in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{1.658277in}}{\pgfqpoint{4.114381in}{1.654619in}}{\pgfqpoint{4.107870in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{1.641596in}}{\pgfqpoint{4.097700in}{1.632764in}}{\pgfqpoint{4.097700in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{1.614347in}}{\pgfqpoint{4.101358in}{1.605514in}}{\pgfqpoint{4.107870in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{1.592491in}}{\pgfqpoint{4.123213in}{1.588833in}}{\pgfqpoint{4.132422in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461646in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.470854in}{1.405053in}}{\pgfqpoint{4.479687in}{1.408712in}}{\pgfqpoint{4.486198in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.492710in}{1.421735in}}{\pgfqpoint{4.496368in}{1.430567in}}{\pgfqpoint{4.496368in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.496368in}{1.448984in}}{\pgfqpoint{4.492710in}{1.457816in}}{\pgfqpoint{4.486198in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.479687in}{1.470839in}}{\pgfqpoint{4.470854in}{1.474498in}}{\pgfqpoint{4.461646in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.452437in}{1.474498in}}{\pgfqpoint{4.443605in}{1.470839in}}{\pgfqpoint{4.437094in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.430582in}{1.457816in}}{\pgfqpoint{4.426924in}{1.448984in}}{\pgfqpoint{4.426924in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.426924in}{1.430567in}}{\pgfqpoint{4.430582in}{1.421735in}}{\pgfqpoint{4.437094in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.443605in}{1.408712in}}{\pgfqpoint{4.452437in}{1.405053in}}{\pgfqpoint{4.461646in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.461646in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868330in}{0.976234in}}%
\pgfpathcurveto{\pgfqpoint{5.877539in}{0.976234in}}{\pgfqpoint{5.886371in}{0.979893in}}{\pgfqpoint{5.892883in}{0.986404in}}%
\pgfpathcurveto{\pgfqpoint{5.899394in}{0.992915in}}{\pgfqpoint{5.903053in}{1.001748in}}{\pgfqpoint{5.903053in}{1.010956in}}%
\pgfpathcurveto{\pgfqpoint{5.903053in}{1.020165in}}{\pgfqpoint{5.899394in}{1.028997in}}{\pgfqpoint{5.892883in}{1.035509in}}%
\pgfpathcurveto{\pgfqpoint{5.886371in}{1.042020in}}{\pgfqpoint{5.877539in}{1.045679in}}{\pgfqpoint{5.868330in}{1.045679in}}%
\pgfpathcurveto{\pgfqpoint{5.859122in}{1.045679in}}{\pgfqpoint{5.850289in}{1.042020in}}{\pgfqpoint{5.843778in}{1.035509in}}%
\pgfpathcurveto{\pgfqpoint{5.837267in}{1.028997in}}{\pgfqpoint{5.833608in}{1.020165in}}{\pgfqpoint{5.833608in}{1.010956in}}%
\pgfpathcurveto{\pgfqpoint{5.833608in}{1.001748in}}{\pgfqpoint{5.837267in}{0.992915in}}{\pgfqpoint{5.843778in}{0.986404in}}%
\pgfpathcurveto{\pgfqpoint{5.850289in}{0.979893in}}{\pgfqpoint{5.859122in}{0.976234in}}{\pgfqpoint{5.868330in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{5.868330in}{0.976234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{1.527573in}}{\pgfqpoint{4.719123in}{1.531232in}}{\pgfqpoint{4.725634in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{1.544254in}}{\pgfqpoint{4.735804in}{1.553087in}}{\pgfqpoint{4.735804in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{1.571504in}}{\pgfqpoint{4.732145in}{1.580336in}}{\pgfqpoint{4.725634in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{1.593359in}}{\pgfqpoint{4.710290in}{1.597017in}}{\pgfqpoint{4.701082in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{1.597017in}}{\pgfqpoint{4.683041in}{1.593359in}}{\pgfqpoint{4.676529in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{1.580336in}}{\pgfqpoint{4.666359in}{1.571504in}}{\pgfqpoint{4.666359in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{1.553087in}}{\pgfqpoint{4.670018in}{1.544254in}}{\pgfqpoint{4.676529in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{1.531232in}}{\pgfqpoint{4.691873in}{1.527573in}}{\pgfqpoint{4.701082in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222210in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.231419in}{1.405053in}}{\pgfqpoint{4.240251in}{1.408712in}}{\pgfqpoint{4.246763in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.253274in}{1.421735in}}{\pgfqpoint{4.256933in}{1.430567in}}{\pgfqpoint{4.256933in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.256933in}{1.448984in}}{\pgfqpoint{4.253274in}{1.457816in}}{\pgfqpoint{4.246763in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.240251in}{1.470839in}}{\pgfqpoint{4.231419in}{1.474498in}}{\pgfqpoint{4.222210in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.213002in}{1.474498in}}{\pgfqpoint{4.204169in}{1.470839in}}{\pgfqpoint{4.197658in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.191147in}{1.457816in}}{\pgfqpoint{4.187488in}{1.448984in}}{\pgfqpoint{4.187488in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.187488in}{1.430567in}}{\pgfqpoint{4.191147in}{1.421735in}}{\pgfqpoint{4.197658in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.204169in}{1.408712in}}{\pgfqpoint{4.213002in}{1.405053in}}{\pgfqpoint{4.222210in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.222210in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{1.466313in}}{\pgfqpoint{4.509616in}{1.469972in}}{\pgfqpoint{4.516128in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{1.482994in}}{\pgfqpoint{4.526298in}{1.491827in}}{\pgfqpoint{4.526298in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{1.510244in}}{\pgfqpoint{4.522639in}{1.519076in}}{\pgfqpoint{4.516128in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{1.532099in}}{\pgfqpoint{4.500784in}{1.535758in}}{\pgfqpoint{4.491575in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{1.535758in}}{\pgfqpoint{4.473534in}{1.532099in}}{\pgfqpoint{4.467023in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{1.519076in}}{\pgfqpoint{4.456853in}{1.510244in}}{\pgfqpoint{4.456853in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{1.491827in}}{\pgfqpoint{4.460512in}{1.482994in}}{\pgfqpoint{4.467023in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{1.469972in}}{\pgfqpoint{4.482367in}{1.466313in}}{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701082in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{4.710290in}{1.282534in}}{\pgfqpoint{4.719123in}{1.286192in}}{\pgfqpoint{4.725634in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.732145in}{1.299215in}}{\pgfqpoint{4.735804in}{1.308047in}}{\pgfqpoint{4.735804in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.735804in}{1.326464in}}{\pgfqpoint{4.732145in}{1.335297in}}{\pgfqpoint{4.725634in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.719123in}{1.348319in}}{\pgfqpoint{4.710290in}{1.351978in}}{\pgfqpoint{4.701082in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{4.691873in}{1.351978in}}{\pgfqpoint{4.683041in}{1.348319in}}{\pgfqpoint{4.676529in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{4.670018in}{1.335297in}}{\pgfqpoint{4.666359in}{1.326464in}}{\pgfqpoint{4.666359in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{4.666359in}{1.308047in}}{\pgfqpoint{4.670018in}{1.299215in}}{\pgfqpoint{4.676529in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{4.683041in}{1.286192in}}{\pgfqpoint{4.691873in}{1.282534in}}{\pgfqpoint{4.701082in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{4.701082in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.081771in}{1.711353in}}{\pgfqpoint{4.090604in}{1.715011in}}{\pgfqpoint{4.097115in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.103627in}{1.728034in}}{\pgfqpoint{4.107285in}{1.736866in}}{\pgfqpoint{4.107285in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.107285in}{1.755283in}}{\pgfqpoint{4.103627in}{1.764116in}}{\pgfqpoint{4.097115in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.090604in}{1.777138in}}{\pgfqpoint{4.081771in}{1.780797in}}{\pgfqpoint{4.072563in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.063355in}{1.780797in}}{\pgfqpoint{4.054522in}{1.777138in}}{\pgfqpoint{4.048011in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.041499in}{1.764116in}}{\pgfqpoint{4.037841in}{1.755283in}}{\pgfqpoint{4.037841in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.037841in}{1.736866in}}{\pgfqpoint{4.041499in}{1.728034in}}{\pgfqpoint{4.048011in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.054522in}{1.715011in}}{\pgfqpoint{4.063355in}{1.711353in}}{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.072563in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030306in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{5.039514in}{1.343793in}}{\pgfqpoint{5.048347in}{1.347452in}}{\pgfqpoint{5.054858in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.061369in}{1.360475in}}{\pgfqpoint{5.065028in}{1.369307in}}{\pgfqpoint{5.065028in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.065028in}{1.387724in}}{\pgfqpoint{5.061369in}{1.396557in}}{\pgfqpoint{5.054858in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{5.048347in}{1.409579in}}{\pgfqpoint{5.039514in}{1.413238in}}{\pgfqpoint{5.030306in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{5.021097in}{1.413238in}}{\pgfqpoint{5.012265in}{1.409579in}}{\pgfqpoint{5.005753in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.999242in}{1.396557in}}{\pgfqpoint{4.995583in}{1.387724in}}{\pgfqpoint{4.995583in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.995583in}{1.369307in}}{\pgfqpoint{4.999242in}{1.360475in}}{\pgfqpoint{5.005753in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{5.012265in}{1.347452in}}{\pgfqpoint{5.021097in}{1.343793in}}{\pgfqpoint{5.030306in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{5.030306in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299671in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{5.308879in}{1.160014in}}{\pgfqpoint{5.317712in}{1.163672in}}{\pgfqpoint{5.324223in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{5.330734in}{1.176695in}}{\pgfqpoint{5.334393in}{1.185528in}}{\pgfqpoint{5.334393in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{5.334393in}{1.203944in}}{\pgfqpoint{5.330734in}{1.212777in}}{\pgfqpoint{5.324223in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{5.317712in}{1.225800in}}{\pgfqpoint{5.308879in}{1.229458in}}{\pgfqpoint{5.299671in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{5.290462in}{1.229458in}}{\pgfqpoint{5.281630in}{1.225800in}}{\pgfqpoint{5.275118in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{5.268607in}{1.212777in}}{\pgfqpoint{5.264948in}{1.203944in}}{\pgfqpoint{5.264948in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{5.264948in}{1.185528in}}{\pgfqpoint{5.268607in}{1.176695in}}{\pgfqpoint{5.275118in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{5.281630in}{1.163672in}}{\pgfqpoint{5.290462in}{1.160014in}}{\pgfqpoint{5.299671in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{5.299671in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641223in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{4.650431in}{2.017652in}}{\pgfqpoint{4.659264in}{2.021310in}}{\pgfqpoint{4.665775in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{4.672286in}{2.034333in}}{\pgfqpoint{4.675945in}{2.043166in}}{\pgfqpoint{4.675945in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{4.675945in}{2.061583in}}{\pgfqpoint{4.672286in}{2.070415in}}{\pgfqpoint{4.665775in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{4.659264in}{2.083438in}}{\pgfqpoint{4.650431in}{2.087096in}}{\pgfqpoint{4.641223in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{4.632014in}{2.087096in}}{\pgfqpoint{4.623182in}{2.083438in}}{\pgfqpoint{4.616670in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{4.610159in}{2.070415in}}{\pgfqpoint{4.606500in}{2.061583in}}{\pgfqpoint{4.606500in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{2.043166in}}{\pgfqpoint{4.610159in}{2.034333in}}{\pgfqpoint{4.616670in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{4.623182in}{2.021310in}}{\pgfqpoint{4.632014in}{2.017652in}}{\pgfqpoint{4.641223in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{4.641223in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760940in}{1.160014in}}%
\pgfpathcurveto{\pgfqpoint{4.770149in}{1.160014in}}{\pgfqpoint{4.778981in}{1.163672in}}{\pgfqpoint{4.785493in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.792004in}{1.176695in}}{\pgfqpoint{4.795663in}{1.185528in}}{\pgfqpoint{4.795663in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.795663in}{1.203944in}}{\pgfqpoint{4.792004in}{1.212777in}}{\pgfqpoint{4.785493in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.778981in}{1.225800in}}{\pgfqpoint{4.770149in}{1.229458in}}{\pgfqpoint{4.760940in}{1.229458in}}%
\pgfpathcurveto{\pgfqpoint{4.751732in}{1.229458in}}{\pgfqpoint{4.742900in}{1.225800in}}{\pgfqpoint{4.736388in}{1.219288in}}%
\pgfpathcurveto{\pgfqpoint{4.729877in}{1.212777in}}{\pgfqpoint{4.726218in}{1.203944in}}{\pgfqpoint{4.726218in}{1.194736in}}%
\pgfpathcurveto{\pgfqpoint{4.726218in}{1.185528in}}{\pgfqpoint{4.729877in}{1.176695in}}{\pgfqpoint{4.736388in}{1.170184in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{1.163672in}}{\pgfqpoint{4.751732in}{1.160014in}}{\pgfqpoint{4.760940in}{1.160014in}}%
\pgfpathlineto{\pgfqpoint{4.760940in}{1.160014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090165in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{5.099373in}{1.466313in}}{\pgfqpoint{5.108205in}{1.469972in}}{\pgfqpoint{5.114717in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.121228in}{1.482994in}}{\pgfqpoint{5.124887in}{1.491827in}}{\pgfqpoint{5.124887in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{1.510244in}}{\pgfqpoint{5.121228in}{1.519076in}}{\pgfqpoint{5.114717in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{5.108205in}{1.532099in}}{\pgfqpoint{5.099373in}{1.535758in}}{\pgfqpoint{5.090165in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{5.080956in}{1.535758in}}{\pgfqpoint{5.072124in}{1.532099in}}{\pgfqpoint{5.065612in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{1.519076in}}{\pgfqpoint{5.055442in}{1.510244in}}{\pgfqpoint{5.055442in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{5.055442in}{1.491827in}}{\pgfqpoint{5.059101in}{1.482994in}}{\pgfqpoint{5.065612in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.072124in}{1.469972in}}{\pgfqpoint{5.080956in}{1.466313in}}{\pgfqpoint{5.090165in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{5.090165in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{4.410995in}{1.405053in}}{\pgfqpoint{4.419828in}{1.408712in}}{\pgfqpoint{4.426339in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.432851in}{1.421735in}}{\pgfqpoint{4.436509in}{1.430567in}}{\pgfqpoint{4.436509in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.436509in}{1.448984in}}{\pgfqpoint{4.432851in}{1.457816in}}{\pgfqpoint{4.426339in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.419828in}{1.470839in}}{\pgfqpoint{4.410995in}{1.474498in}}{\pgfqpoint{4.401787in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.392579in}{1.474498in}}{\pgfqpoint{4.383746in}{1.470839in}}{\pgfqpoint{4.377235in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{1.457816in}}{\pgfqpoint{4.367065in}{1.448984in}}{\pgfqpoint{4.367065in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{4.367065in}{1.430567in}}{\pgfqpoint{4.370723in}{1.421735in}}{\pgfqpoint{4.377235in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.383746in}{1.408712in}}{\pgfqpoint{4.392579in}{1.405053in}}{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{1.466313in}}{\pgfqpoint{4.509616in}{1.469972in}}{\pgfqpoint{4.516128in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{1.482994in}}{\pgfqpoint{4.526298in}{1.491827in}}{\pgfqpoint{4.526298in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{1.510244in}}{\pgfqpoint{4.522639in}{1.519076in}}{\pgfqpoint{4.516128in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{1.532099in}}{\pgfqpoint{4.500784in}{1.535758in}}{\pgfqpoint{4.491575in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{1.535758in}}{\pgfqpoint{4.473534in}{1.532099in}}{\pgfqpoint{4.467023in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{1.519076in}}{\pgfqpoint{4.456853in}{1.510244in}}{\pgfqpoint{4.456853in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{1.491827in}}{\pgfqpoint{4.460512in}{1.482994in}}{\pgfqpoint{4.467023in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{1.469972in}}{\pgfqpoint{4.482367in}{1.466313in}}{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671152in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.680361in}{1.466313in}}{\pgfqpoint{4.689193in}{1.469972in}}{\pgfqpoint{4.695704in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.702216in}{1.482994in}}{\pgfqpoint{4.705874in}{1.491827in}}{\pgfqpoint{4.705874in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.705874in}{1.510244in}}{\pgfqpoint{4.702216in}{1.519076in}}{\pgfqpoint{4.695704in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.689193in}{1.532099in}}{\pgfqpoint{4.680361in}{1.535758in}}{\pgfqpoint{4.671152in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.661944in}{1.535758in}}{\pgfqpoint{4.653111in}{1.532099in}}{\pgfqpoint{4.646600in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.640088in}{1.519076in}}{\pgfqpoint{4.636430in}{1.510244in}}{\pgfqpoint{4.636430in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.636430in}{1.491827in}}{\pgfqpoint{4.640088in}{1.482994in}}{\pgfqpoint{4.646600in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.653111in}{1.469972in}}{\pgfqpoint{4.661944in}{1.466313in}}{\pgfqpoint{4.671152in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.671152in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179953in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{5.189161in}{1.527573in}}{\pgfqpoint{5.197994in}{1.531232in}}{\pgfqpoint{5.204505in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.211017in}{1.544254in}}{\pgfqpoint{5.214675in}{1.553087in}}{\pgfqpoint{5.214675in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.214675in}{1.571504in}}{\pgfqpoint{5.211017in}{1.580336in}}{\pgfqpoint{5.204505in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.197994in}{1.593359in}}{\pgfqpoint{5.189161in}{1.597017in}}{\pgfqpoint{5.179953in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{5.170744in}{1.597017in}}{\pgfqpoint{5.161912in}{1.593359in}}{\pgfqpoint{5.155401in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{5.148889in}{1.580336in}}{\pgfqpoint{5.145231in}{1.571504in}}{\pgfqpoint{5.145231in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{5.145231in}{1.553087in}}{\pgfqpoint{5.148889in}{1.544254in}}{\pgfqpoint{5.155401in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{5.161912in}{1.531232in}}{\pgfqpoint{5.170744in}{1.527573in}}{\pgfqpoint{5.179953in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850729in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{4.859937in}{1.343793in}}{\pgfqpoint{4.868770in}{1.347452in}}{\pgfqpoint{4.875281in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.881793in}{1.360475in}}{\pgfqpoint{4.885451in}{1.369307in}}{\pgfqpoint{4.885451in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.885451in}{1.387724in}}{\pgfqpoint{4.881793in}{1.396557in}}{\pgfqpoint{4.875281in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.868770in}{1.409579in}}{\pgfqpoint{4.859937in}{1.413238in}}{\pgfqpoint{4.850729in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{4.841520in}{1.413238in}}{\pgfqpoint{4.832688in}{1.409579in}}{\pgfqpoint{4.826177in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{4.819665in}{1.396557in}}{\pgfqpoint{4.816007in}{1.387724in}}{\pgfqpoint{4.816007in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{4.816007in}{1.369307in}}{\pgfqpoint{4.819665in}{1.360475in}}{\pgfqpoint{4.826177in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{1.347452in}}{\pgfqpoint{4.841520in}{1.343793in}}{\pgfqpoint{4.850729in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{4.850729in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479247in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{5.488456in}{1.282534in}}{\pgfqpoint{5.497288in}{1.286192in}}{\pgfqpoint{5.503800in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{5.510311in}{1.299215in}}{\pgfqpoint{5.513970in}{1.308047in}}{\pgfqpoint{5.513970in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{5.513970in}{1.326464in}}{\pgfqpoint{5.510311in}{1.335297in}}{\pgfqpoint{5.503800in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{5.497288in}{1.348319in}}{\pgfqpoint{5.488456in}{1.351978in}}{\pgfqpoint{5.479247in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{5.470039in}{1.351978in}}{\pgfqpoint{5.461206in}{1.348319in}}{\pgfqpoint{5.454695in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{5.448184in}{1.335297in}}{\pgfqpoint{5.444525in}{1.326464in}}{\pgfqpoint{5.444525in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{5.444525in}{1.308047in}}{\pgfqpoint{5.448184in}{1.299215in}}{\pgfqpoint{5.454695in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{5.461206in}{1.286192in}}{\pgfqpoint{5.470039in}{1.282534in}}{\pgfqpoint{5.479247in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{5.479247in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611293in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.620502in}{1.711353in}}{\pgfqpoint{4.629334in}{1.715011in}}{\pgfqpoint{4.635846in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.642357in}{1.728034in}}{\pgfqpoint{4.646015in}{1.736866in}}{\pgfqpoint{4.646015in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.646015in}{1.755283in}}{\pgfqpoint{4.642357in}{1.764116in}}{\pgfqpoint{4.635846in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.629334in}{1.777138in}}{\pgfqpoint{4.620502in}{1.780797in}}{\pgfqpoint{4.611293in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.602085in}{1.780797in}}{\pgfqpoint{4.593252in}{1.777138in}}{\pgfqpoint{4.586741in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.580230in}{1.764116in}}{\pgfqpoint{4.576571in}{1.755283in}}{\pgfqpoint{4.576571in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.576571in}{1.736866in}}{\pgfqpoint{4.580230in}{1.728034in}}{\pgfqpoint{4.586741in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{1.715011in}}{\pgfqpoint{4.602085in}{1.711353in}}{\pgfqpoint{4.611293in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.611293in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628895in}{1.098754in}}%
\pgfpathcurveto{\pgfqpoint{5.638103in}{1.098754in}}{\pgfqpoint{5.646936in}{1.102412in}}{\pgfqpoint{5.653447in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{5.659958in}{1.115435in}}{\pgfqpoint{5.663617in}{1.124268in}}{\pgfqpoint{5.663617in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{5.663617in}{1.142685in}}{\pgfqpoint{5.659958in}{1.151517in}}{\pgfqpoint{5.653447in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{5.646936in}{1.164540in}}{\pgfqpoint{5.638103in}{1.168198in}}{\pgfqpoint{5.628895in}{1.168198in}}%
\pgfpathcurveto{\pgfqpoint{5.619686in}{1.168198in}}{\pgfqpoint{5.610854in}{1.164540in}}{\pgfqpoint{5.604342in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{5.597831in}{1.151517in}}{\pgfqpoint{5.594172in}{1.142685in}}{\pgfqpoint{5.594172in}{1.133476in}}%
\pgfpathcurveto{\pgfqpoint{5.594172in}{1.124268in}}{\pgfqpoint{5.597831in}{1.115435in}}{\pgfqpoint{5.604342in}{1.108924in}}%
\pgfpathcurveto{\pgfqpoint{5.610854in}{1.102412in}}{\pgfqpoint{5.619686in}{1.098754in}}{\pgfqpoint{5.628895in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{5.628895in}{1.098754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790870in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{4.800078in}{1.221274in}}{\pgfqpoint{4.808911in}{1.224932in}}{\pgfqpoint{4.815422in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.821934in}{1.237955in}}{\pgfqpoint{4.825592in}{1.246787in}}{\pgfqpoint{4.825592in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.825592in}{1.265204in}}{\pgfqpoint{4.821934in}{1.274037in}}{\pgfqpoint{4.815422in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.808911in}{1.287060in}}{\pgfqpoint{4.800078in}{1.290718in}}{\pgfqpoint{4.790870in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{4.781662in}{1.290718in}}{\pgfqpoint{4.772829in}{1.287060in}}{\pgfqpoint{4.766318in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{4.759806in}{1.274037in}}{\pgfqpoint{4.756148in}{1.265204in}}{\pgfqpoint{4.756148in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{4.756148in}{1.246787in}}{\pgfqpoint{4.759806in}{1.237955in}}{\pgfqpoint{4.766318in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{4.772829in}{1.224932in}}{\pgfqpoint{4.781662in}{1.221274in}}{\pgfqpoint{4.790870in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{4.790870in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880658in}{0.914974in}}%
\pgfpathcurveto{\pgfqpoint{4.889867in}{0.914974in}}{\pgfqpoint{4.898699in}{0.918633in}}{\pgfqpoint{4.905211in}{0.925144in}}%
\pgfpathcurveto{\pgfqpoint{4.911722in}{0.931656in}}{\pgfqpoint{4.915381in}{0.940488in}}{\pgfqpoint{4.915381in}{0.949697in}}%
\pgfpathcurveto{\pgfqpoint{4.915381in}{0.958905in}}{\pgfqpoint{4.911722in}{0.967738in}}{\pgfqpoint{4.905211in}{0.974249in}}%
\pgfpathcurveto{\pgfqpoint{4.898699in}{0.980760in}}{\pgfqpoint{4.889867in}{0.984419in}}{\pgfqpoint{4.880658in}{0.984419in}}%
\pgfpathcurveto{\pgfqpoint{4.871450in}{0.984419in}}{\pgfqpoint{4.862617in}{0.980760in}}{\pgfqpoint{4.856106in}{0.974249in}}%
\pgfpathcurveto{\pgfqpoint{4.849595in}{0.967738in}}{\pgfqpoint{4.845936in}{0.958905in}}{\pgfqpoint{4.845936in}{0.949697in}}%
\pgfpathcurveto{\pgfqpoint{4.845936in}{0.940488in}}{\pgfqpoint{4.849595in}{0.931656in}}{\pgfqpoint{4.856106in}{0.925144in}}%
\pgfpathcurveto{\pgfqpoint{4.862617in}{0.918633in}}{\pgfqpoint{4.871450in}{0.914974in}}{\pgfqpoint{4.880658in}{0.914974in}}%
\pgfpathlineto{\pgfqpoint{4.880658in}{0.914974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{4.500784in}{1.466313in}}{\pgfqpoint{4.509616in}{1.469972in}}{\pgfqpoint{4.516128in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.522639in}{1.482994in}}{\pgfqpoint{4.526298in}{1.491827in}}{\pgfqpoint{4.526298in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.526298in}{1.510244in}}{\pgfqpoint{4.522639in}{1.519076in}}{\pgfqpoint{4.516128in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.509616in}{1.532099in}}{\pgfqpoint{4.500784in}{1.535758in}}{\pgfqpoint{4.491575in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{4.482367in}{1.535758in}}{\pgfqpoint{4.473534in}{1.532099in}}{\pgfqpoint{4.467023in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{4.460512in}{1.519076in}}{\pgfqpoint{4.456853in}{1.510244in}}{\pgfqpoint{4.456853in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{4.456853in}{1.491827in}}{\pgfqpoint{4.460512in}{1.482994in}}{\pgfqpoint{4.467023in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{4.473534in}{1.469972in}}{\pgfqpoint{4.482367in}{1.466313in}}{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{4.491575in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090165in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{5.099373in}{1.466313in}}{\pgfqpoint{5.108205in}{1.469972in}}{\pgfqpoint{5.114717in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.121228in}{1.482994in}}{\pgfqpoint{5.124887in}{1.491827in}}{\pgfqpoint{5.124887in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{5.124887in}{1.510244in}}{\pgfqpoint{5.121228in}{1.519076in}}{\pgfqpoint{5.114717in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{5.108205in}{1.532099in}}{\pgfqpoint{5.099373in}{1.535758in}}{\pgfqpoint{5.090165in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{5.080956in}{1.535758in}}{\pgfqpoint{5.072124in}{1.532099in}}{\pgfqpoint{5.065612in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{5.059101in}{1.519076in}}{\pgfqpoint{5.055442in}{1.510244in}}{\pgfqpoint{5.055442in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{5.055442in}{1.491827in}}{\pgfqpoint{5.059101in}{1.482994in}}{\pgfqpoint{5.065612in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{5.072124in}{1.469972in}}{\pgfqpoint{5.080956in}{1.466313in}}{\pgfqpoint{5.090165in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{5.090165in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{1.711353in}}{\pgfqpoint{4.569475in}{1.715011in}}{\pgfqpoint{4.575987in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{1.728034in}}{\pgfqpoint{4.586157in}{1.736866in}}{\pgfqpoint{4.586157in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{1.755283in}}{\pgfqpoint{4.582498in}{1.764116in}}{\pgfqpoint{4.575987in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{1.777138in}}{\pgfqpoint{4.560643in}{1.780797in}}{\pgfqpoint{4.551434in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{1.780797in}}{\pgfqpoint{4.533393in}{1.777138in}}{\pgfqpoint{4.526882in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{1.764116in}}{\pgfqpoint{4.516712in}{1.755283in}}{\pgfqpoint{4.516712in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{1.736866in}}{\pgfqpoint{4.520371in}{1.728034in}}{\pgfqpoint{4.526882in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{1.715011in}}{\pgfqpoint{4.542226in}{1.711353in}}{\pgfqpoint{4.551434in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132422in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.141630in}{1.588833in}}{\pgfqpoint{4.150463in}{1.592491in}}{\pgfqpoint{4.156974in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.163486in}{1.605514in}}{\pgfqpoint{4.167144in}{1.614347in}}{\pgfqpoint{4.167144in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.167144in}{1.632764in}}{\pgfqpoint{4.163486in}{1.641596in}}{\pgfqpoint{4.156974in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.150463in}{1.654619in}}{\pgfqpoint{4.141630in}{1.658277in}}{\pgfqpoint{4.132422in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.123213in}{1.658277in}}{\pgfqpoint{4.114381in}{1.654619in}}{\pgfqpoint{4.107870in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.101358in}{1.641596in}}{\pgfqpoint{4.097700in}{1.632764in}}{\pgfqpoint{4.097700in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.097700in}{1.614347in}}{\pgfqpoint{4.101358in}{1.605514in}}{\pgfqpoint{4.107870in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.114381in}{1.592491in}}{\pgfqpoint{4.123213in}{1.588833in}}{\pgfqpoint{4.132422in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.132422in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551434in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{4.560643in}{1.588833in}}{\pgfqpoint{4.569475in}{1.592491in}}{\pgfqpoint{4.575987in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.582498in}{1.605514in}}{\pgfqpoint{4.586157in}{1.614347in}}{\pgfqpoint{4.586157in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.586157in}{1.632764in}}{\pgfqpoint{4.582498in}{1.641596in}}{\pgfqpoint{4.575987in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{1.654619in}}{\pgfqpoint{4.560643in}{1.658277in}}{\pgfqpoint{4.551434in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{1.658277in}}{\pgfqpoint{4.533393in}{1.654619in}}{\pgfqpoint{4.526882in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{4.520371in}{1.641596in}}{\pgfqpoint{4.516712in}{1.632764in}}{\pgfqpoint{4.516712in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{4.516712in}{1.614347in}}{\pgfqpoint{4.520371in}{1.605514in}}{\pgfqpoint{4.526882in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{1.592491in}}{\pgfqpoint{4.542226in}{1.588833in}}{\pgfqpoint{4.551434in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{4.551434in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{3.952845in}{2.971272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{0.520878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.536170in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.536170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.978410in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.978410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.952845in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952845in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{6.646496in}{1.093930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680669in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{6.511814in}{2.476041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.545147in}{2.476041in}}{\pgfqpoint{6.545147in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{6.545147in}{2.848752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.545147in}{2.882086in}}{\pgfqpoint{6.511814in}{2.882086in}}%
\pgfpathlineto{\pgfqpoint{5.680669in}{2.882086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647336in}{2.882086in}}{\pgfqpoint{5.647336in}{2.848752in}}%
\pgfpathlineto{\pgfqpoint{5.647336in}{2.509375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.647336in}{2.476041in}}{\pgfqpoint{5.680669in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{5.680669in}{2.476041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.955360in, y=2.772211in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias: -3.43}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680669in, y=2.650607in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoA: [-10.6, 3.8]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.092575in, y=2.530979in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ = 204}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{0.520878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.107113in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.645843in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.645843in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.184573in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.184573in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.723303in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.723303in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262034in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.262034in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.800764in}{0.520878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.800764in,y=0.423655in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.453938in,y=0.257683in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{0.520877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{0.520877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781496in, y=0.477822in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{0.827177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{0.827177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781496in, y=0.784121in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{1.133476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{1.133476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.781496in, y=1.090421in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.439775in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{1.439775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{1.439775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.845732in, y=1.396720in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{1.746075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945655in, y=1.703019in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{2.052374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{2.052374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945655in, y=2.009319in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{2.358673in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{2.358673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{2.358673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881418in, y=2.315618in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{2.664973in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{2.664973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{2.664973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881418in, y=2.621917in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.878431,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{2.971272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.107113in}{2.971272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881418in, y=2.928217in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.746075in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{1.746075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{2.140172in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{2.140172in}}{\pgfqpoint{7.744694in}{2.143830in}}{\pgfqpoint{7.751205in}{2.150342in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{2.156853in}}{\pgfqpoint{7.761375in}{2.165685in}}{\pgfqpoint{7.761375in}{2.174894in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{2.184102in}}{\pgfqpoint{7.757716in}{2.192935in}}{\pgfqpoint{7.751205in}{2.199446in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{2.205958in}}{\pgfqpoint{7.735861in}{2.209616in}}{\pgfqpoint{7.726653in}{2.209616in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{2.209616in}}{\pgfqpoint{7.708612in}{2.205958in}}{\pgfqpoint{7.702100in}{2.199446in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{2.192935in}}{\pgfqpoint{7.691930in}{2.184102in}}{\pgfqpoint{7.691930in}{2.174894in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{2.165685in}}{\pgfqpoint{7.695589in}{2.156853in}}{\pgfqpoint{7.702100in}{2.150342in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{2.143830in}}{\pgfqpoint{7.717444in}{2.140172in}}{\pgfqpoint{7.726653in}{2.140172in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{2.140172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.750240in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.759448in}{1.772612in}}{\pgfqpoint{8.768281in}{1.776271in}}{\pgfqpoint{8.774792in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.781304in}{1.789294in}}{\pgfqpoint{8.784962in}{1.798126in}}{\pgfqpoint{8.784962in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.784962in}{1.816543in}}{\pgfqpoint{8.781304in}{1.825376in}}{\pgfqpoint{8.774792in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.768281in}{1.838398in}}{\pgfqpoint{8.759448in}{1.842057in}}{\pgfqpoint{8.750240in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.741032in}{1.842057in}}{\pgfqpoint{8.732199in}{1.838398in}}{\pgfqpoint{8.725688in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.719176in}{1.825376in}}{\pgfqpoint{8.715518in}{1.816543in}}{\pgfqpoint{8.715518in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.715518in}{1.798126in}}{\pgfqpoint{8.719176in}{1.789294in}}{\pgfqpoint{8.725688in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.732199in}{1.776271in}}{\pgfqpoint{8.741032in}{1.772612in}}{\pgfqpoint{8.750240in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.750240in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.772612in}}{\pgfqpoint{7.960186in}{1.776271in}}{\pgfqpoint{7.966697in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.789294in}}{\pgfqpoint{7.976867in}{1.798126in}}{\pgfqpoint{7.976867in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.816543in}}{\pgfqpoint{7.973208in}{1.825376in}}{\pgfqpoint{7.966697in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.838398in}}{\pgfqpoint{7.951353in}{1.842057in}}{\pgfqpoint{7.942145in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.842057in}}{\pgfqpoint{7.924104in}{1.838398in}}{\pgfqpoint{7.917592in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.825376in}}{\pgfqpoint{7.907422in}{1.816543in}}{\pgfqpoint{7.907422in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.798126in}}{\pgfqpoint{7.911081in}{1.789294in}}{\pgfqpoint{7.917592in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.776271in}}{\pgfqpoint{7.932936in}{1.772612in}}{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.527573in}}{\pgfqpoint{7.960186in}{1.531232in}}{\pgfqpoint{7.966697in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.544254in}}{\pgfqpoint{7.976867in}{1.553087in}}{\pgfqpoint{7.976867in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.571504in}}{\pgfqpoint{7.973208in}{1.580336in}}{\pgfqpoint{7.966697in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.593359in}}{\pgfqpoint{7.951353in}{1.597017in}}{\pgfqpoint{7.942145in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.597017in}}{\pgfqpoint{7.924104in}{1.593359in}}{\pgfqpoint{7.917592in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.580336in}}{\pgfqpoint{7.907422in}{1.571504in}}{\pgfqpoint{7.907422in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.553087in}}{\pgfqpoint{7.911081in}{1.544254in}}{\pgfqpoint{7.917592in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.531232in}}{\pgfqpoint{7.932936in}{1.527573in}}{\pgfqpoint{7.942145in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588621in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.597829in}{1.650093in}}{\pgfqpoint{8.606662in}{1.653751in}}{\pgfqpoint{8.613173in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.619685in}{1.666774in}}{\pgfqpoint{8.623343in}{1.675606in}}{\pgfqpoint{8.623343in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.623343in}{1.694023in}}{\pgfqpoint{8.619685in}{1.702856in}}{\pgfqpoint{8.613173in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.606662in}{1.715879in}}{\pgfqpoint{8.597829in}{1.719537in}}{\pgfqpoint{8.588621in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.579412in}{1.719537in}}{\pgfqpoint{8.570580in}{1.715879in}}{\pgfqpoint{8.564069in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.557557in}{1.702856in}}{\pgfqpoint{8.553899in}{1.694023in}}{\pgfqpoint{8.553899in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.553899in}{1.675606in}}{\pgfqpoint{8.557557in}{1.666774in}}{\pgfqpoint{8.564069in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.570580in}{1.653751in}}{\pgfqpoint{8.579412in}{1.650093in}}{\pgfqpoint{8.588621in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.588621in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238446in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{8.247655in}{1.466313in}}{\pgfqpoint{8.256487in}{1.469972in}}{\pgfqpoint{8.262999in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.269510in}{1.482994in}}{\pgfqpoint{8.273169in}{1.491827in}}{\pgfqpoint{8.273169in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.273169in}{1.510244in}}{\pgfqpoint{8.269510in}{1.519076in}}{\pgfqpoint{8.262999in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.256487in}{1.532099in}}{\pgfqpoint{8.247655in}{1.535758in}}{\pgfqpoint{8.238446in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{8.229238in}{1.535758in}}{\pgfqpoint{8.220405in}{1.532099in}}{\pgfqpoint{8.213894in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.207383in}{1.519076in}}{\pgfqpoint{8.203724in}{1.510244in}}{\pgfqpoint{8.203724in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.203724in}{1.491827in}}{\pgfqpoint{8.207383in}{1.482994in}}{\pgfqpoint{8.213894in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.220405in}{1.469972in}}{\pgfqpoint{8.229238in}{1.466313in}}{\pgfqpoint{8.238446in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{8.238446in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511161in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.520369in}{1.650093in}}{\pgfqpoint{7.529201in}{1.653751in}}{\pgfqpoint{7.535713in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.542224in}{1.666774in}}{\pgfqpoint{7.545883in}{1.675606in}}{\pgfqpoint{7.545883in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.545883in}{1.694023in}}{\pgfqpoint{7.542224in}{1.702856in}}{\pgfqpoint{7.535713in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.529201in}{1.715879in}}{\pgfqpoint{7.520369in}{1.719537in}}{\pgfqpoint{7.511161in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.501952in}{1.719537in}}{\pgfqpoint{7.493120in}{1.715879in}}{\pgfqpoint{7.486608in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.480097in}{1.702856in}}{\pgfqpoint{7.476438in}{1.694023in}}{\pgfqpoint{7.476438in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.476438in}{1.675606in}}{\pgfqpoint{7.480097in}{1.666774in}}{\pgfqpoint{7.486608in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.493120in}{1.653751in}}{\pgfqpoint{7.501952in}{1.650093in}}{\pgfqpoint{7.511161in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.511161in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632375in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{7.641583in}{1.987022in}}{\pgfqpoint{7.650416in}{1.990681in}}{\pgfqpoint{7.656927in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{7.663438in}{2.003703in}}{\pgfqpoint{7.667097in}{2.012536in}}{\pgfqpoint{7.667097in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{7.667097in}{2.030953in}}{\pgfqpoint{7.663438in}{2.039785in}}{\pgfqpoint{7.656927in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{7.650416in}{2.052808in}}{\pgfqpoint{7.641583in}{2.056466in}}{\pgfqpoint{7.632375in}{2.056466in}}%
\pgfpathcurveto{\pgfqpoint{7.623166in}{2.056466in}}{\pgfqpoint{7.614334in}{2.052808in}}{\pgfqpoint{7.607823in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{7.601311in}{2.039785in}}{\pgfqpoint{7.597653in}{2.030953in}}{\pgfqpoint{7.597653in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{7.597653in}{2.012536in}}{\pgfqpoint{7.601311in}{2.003703in}}{\pgfqpoint{7.607823in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{7.614334in}{1.990681in}}{\pgfqpoint{7.623166in}{1.987022in}}{\pgfqpoint{7.632375in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{7.632375in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{1.282534in}}{\pgfqpoint{8.014059in}{1.286192in}}{\pgfqpoint{8.020570in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{1.299215in}}{\pgfqpoint{8.030740in}{1.308047in}}{\pgfqpoint{8.030740in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{1.326464in}}{\pgfqpoint{8.027081in}{1.335297in}}{\pgfqpoint{8.020570in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{1.348319in}}{\pgfqpoint{8.005226in}{1.351978in}}{\pgfqpoint{7.996018in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{1.351978in}}{\pgfqpoint{7.977977in}{1.348319in}}{\pgfqpoint{7.971465in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{1.335297in}}{\pgfqpoint{7.961295in}{1.326464in}}{\pgfqpoint{7.961295in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{1.308047in}}{\pgfqpoint{7.964954in}{1.299215in}}{\pgfqpoint{7.971465in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{1.286192in}}{\pgfqpoint{7.986809in}{1.282534in}}{\pgfqpoint{7.996018in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{1.895132in}}{\pgfqpoint{7.690821in}{1.898791in}}{\pgfqpoint{7.697332in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{1.911813in}}{\pgfqpoint{7.707502in}{1.920646in}}{\pgfqpoint{7.707502in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{1.939063in}}{\pgfqpoint{7.703843in}{1.947895in}}{\pgfqpoint{7.697332in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{1.960918in}}{\pgfqpoint{7.681988in}{1.964577in}}{\pgfqpoint{7.672780in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{1.964577in}}{\pgfqpoint{7.654739in}{1.960918in}}{\pgfqpoint{7.648227in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{1.947895in}}{\pgfqpoint{7.638057in}{1.939063in}}{\pgfqpoint{7.638057in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{1.920646in}}{\pgfqpoint{7.641716in}{1.911813in}}{\pgfqpoint{7.648227in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{1.898791in}}{\pgfqpoint{7.663571in}{1.895132in}}{\pgfqpoint{7.672780in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.669430in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{8.678639in}{1.466313in}}{\pgfqpoint{8.687471in}{1.469972in}}{\pgfqpoint{8.693983in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.700494in}{1.482994in}}{\pgfqpoint{8.704153in}{1.491827in}}{\pgfqpoint{8.704153in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.704153in}{1.510244in}}{\pgfqpoint{8.700494in}{1.519076in}}{\pgfqpoint{8.693983in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.687471in}{1.532099in}}{\pgfqpoint{8.678639in}{1.535758in}}{\pgfqpoint{8.669430in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{8.660222in}{1.535758in}}{\pgfqpoint{8.651389in}{1.532099in}}{\pgfqpoint{8.644878in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.638367in}{1.519076in}}{\pgfqpoint{8.634708in}{1.510244in}}{\pgfqpoint{8.634708in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.634708in}{1.491827in}}{\pgfqpoint{8.638367in}{1.482994in}}{\pgfqpoint{8.644878in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.651389in}{1.469972in}}{\pgfqpoint{8.660222in}{1.466313in}}{\pgfqpoint{8.669430in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{8.669430in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642494in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.651702in}{1.895132in}}{\pgfqpoint{8.660535in}{1.898791in}}{\pgfqpoint{8.667046in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.673558in}{1.911813in}}{\pgfqpoint{8.677216in}{1.920646in}}{\pgfqpoint{8.677216in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.677216in}{1.939063in}}{\pgfqpoint{8.673558in}{1.947895in}}{\pgfqpoint{8.667046in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.660535in}{1.960918in}}{\pgfqpoint{8.651702in}{1.964577in}}{\pgfqpoint{8.642494in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.633286in}{1.964577in}}{\pgfqpoint{8.624453in}{1.960918in}}{\pgfqpoint{8.617942in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.611430in}{1.947895in}}{\pgfqpoint{8.607772in}{1.939063in}}{\pgfqpoint{8.607772in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.607772in}{1.920646in}}{\pgfqpoint{8.611430in}{1.911813in}}{\pgfqpoint{8.617942in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.624453in}{1.898791in}}{\pgfqpoint{8.633286in}{1.895132in}}{\pgfqpoint{8.642494in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.642494in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.346192in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{8.355401in}{1.588833in}}{\pgfqpoint{8.364233in}{1.592491in}}{\pgfqpoint{8.370745in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.377256in}{1.605514in}}{\pgfqpoint{8.380915in}{1.614347in}}{\pgfqpoint{8.380915in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.380915in}{1.632764in}}{\pgfqpoint{8.377256in}{1.641596in}}{\pgfqpoint{8.370745in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.364233in}{1.654619in}}{\pgfqpoint{8.355401in}{1.658277in}}{\pgfqpoint{8.346192in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{8.336984in}{1.658277in}}{\pgfqpoint{8.328151in}{1.654619in}}{\pgfqpoint{8.321640in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.315129in}{1.641596in}}{\pgfqpoint{8.311470in}{1.632764in}}{\pgfqpoint{8.311470in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.311470in}{1.614347in}}{\pgfqpoint{8.315129in}{1.605514in}}{\pgfqpoint{8.321640in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.328151in}{1.592491in}}{\pgfqpoint{8.336984in}{1.588833in}}{\pgfqpoint{8.346192in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{8.346192in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.575153in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{8.584361in}{1.680723in}}{\pgfqpoint{8.593194in}{1.684381in}}{\pgfqpoint{8.599705in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{8.606216in}{1.697404in}}{\pgfqpoint{8.609875in}{1.706236in}}{\pgfqpoint{8.609875in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{8.609875in}{1.724653in}}{\pgfqpoint{8.606216in}{1.733486in}}{\pgfqpoint{8.599705in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{8.593194in}{1.746509in}}{\pgfqpoint{8.584361in}{1.750167in}}{\pgfqpoint{8.575153in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{8.565944in}{1.750167in}}{\pgfqpoint{8.557112in}{1.746509in}}{\pgfqpoint{8.550600in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{8.544089in}{1.733486in}}{\pgfqpoint{8.540430in}{1.724653in}}{\pgfqpoint{8.540430in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{8.540430in}{1.706236in}}{\pgfqpoint{8.544089in}{1.697404in}}{\pgfqpoint{8.550600in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{8.557112in}{1.684381in}}{\pgfqpoint{8.565944in}{1.680723in}}{\pgfqpoint{8.575153in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{8.575153in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443819in}{1.680723in}}%
\pgfpathcurveto{\pgfqpoint{7.453028in}{1.680723in}}{\pgfqpoint{7.461860in}{1.684381in}}{\pgfqpoint{7.468372in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{7.474883in}{1.697404in}}{\pgfqpoint{7.478541in}{1.706236in}}{\pgfqpoint{7.478541in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{7.478541in}{1.724653in}}{\pgfqpoint{7.474883in}{1.733486in}}{\pgfqpoint{7.468372in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{7.461860in}{1.746509in}}{\pgfqpoint{7.453028in}{1.750167in}}{\pgfqpoint{7.443819in}{1.750167in}}%
\pgfpathcurveto{\pgfqpoint{7.434611in}{1.750167in}}{\pgfqpoint{7.425778in}{1.746509in}}{\pgfqpoint{7.419267in}{1.739997in}}%
\pgfpathcurveto{\pgfqpoint{7.412756in}{1.733486in}}{\pgfqpoint{7.409097in}{1.724653in}}{\pgfqpoint{7.409097in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{7.409097in}{1.706236in}}{\pgfqpoint{7.412756in}{1.697404in}}{\pgfqpoint{7.419267in}{1.690893in}}%
\pgfpathcurveto{\pgfqpoint{7.425778in}{1.684381in}}{\pgfqpoint{7.434611in}{1.680723in}}{\pgfqpoint{7.443819in}{1.680723in}}%
\pgfpathlineto{\pgfqpoint{7.443819in}{1.680723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565034in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.574242in}{1.772612in}}{\pgfqpoint{7.583075in}{1.776271in}}{\pgfqpoint{7.589586in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.596097in}{1.789294in}}{\pgfqpoint{7.599756in}{1.798126in}}{\pgfqpoint{7.599756in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.599756in}{1.816543in}}{\pgfqpoint{7.596097in}{1.825376in}}{\pgfqpoint{7.589586in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.583075in}{1.838398in}}{\pgfqpoint{7.574242in}{1.842057in}}{\pgfqpoint{7.565034in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.555825in}{1.842057in}}{\pgfqpoint{7.546993in}{1.838398in}}{\pgfqpoint{7.540481in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.533970in}{1.825376in}}{\pgfqpoint{7.530311in}{1.816543in}}{\pgfqpoint{7.530311in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.530311in}{1.798126in}}{\pgfqpoint{7.533970in}{1.789294in}}{\pgfqpoint{7.540481in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.546993in}{1.776271in}}{\pgfqpoint{7.555825in}{1.772612in}}{\pgfqpoint{7.565034in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.565034in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{1.711353in}}{\pgfqpoint{8.040995in}{1.715011in}}{\pgfqpoint{8.047507in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{1.728034in}}{\pgfqpoint{8.057676in}{1.736866in}}{\pgfqpoint{8.057676in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{1.755283in}}{\pgfqpoint{8.054018in}{1.764116in}}{\pgfqpoint{8.047507in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{1.777138in}}{\pgfqpoint{8.032163in}{1.780797in}}{\pgfqpoint{8.022954in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{1.780797in}}{\pgfqpoint{8.004913in}{1.777138in}}{\pgfqpoint{7.998402in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{1.764116in}}{\pgfqpoint{7.988232in}{1.755283in}}{\pgfqpoint{7.988232in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{1.736866in}}{\pgfqpoint{7.991891in}{1.728034in}}{\pgfqpoint{7.998402in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{1.715011in}}{\pgfqpoint{8.013746in}{1.711353in}}{\pgfqpoint{8.022954in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241795in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.251004in}{1.772612in}}{\pgfqpoint{7.259836in}{1.776271in}}{\pgfqpoint{7.266348in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.272859in}{1.789294in}}{\pgfqpoint{7.276518in}{1.798126in}}{\pgfqpoint{7.276518in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.276518in}{1.816543in}}{\pgfqpoint{7.272859in}{1.825376in}}{\pgfqpoint{7.266348in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.259836in}{1.838398in}}{\pgfqpoint{7.251004in}{1.842057in}}{\pgfqpoint{7.241795in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.232587in}{1.842057in}}{\pgfqpoint{7.223754in}{1.838398in}}{\pgfqpoint{7.217243in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.210732in}{1.825376in}}{\pgfqpoint{7.207073in}{1.816543in}}{\pgfqpoint{7.207073in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.207073in}{1.798126in}}{\pgfqpoint{7.210732in}{1.789294in}}{\pgfqpoint{7.217243in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.223754in}{1.776271in}}{\pgfqpoint{7.232587in}{1.772612in}}{\pgfqpoint{7.241795in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.241795in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588621in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.597829in}{1.772612in}}{\pgfqpoint{8.606662in}{1.776271in}}{\pgfqpoint{8.613173in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.619685in}{1.789294in}}{\pgfqpoint{8.623343in}{1.798126in}}{\pgfqpoint{8.623343in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.623343in}{1.816543in}}{\pgfqpoint{8.619685in}{1.825376in}}{\pgfqpoint{8.613173in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.606662in}{1.838398in}}{\pgfqpoint{8.597829in}{1.842057in}}{\pgfqpoint{8.588621in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.579412in}{1.842057in}}{\pgfqpoint{8.570580in}{1.838398in}}{\pgfqpoint{8.564069in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.557557in}{1.825376in}}{\pgfqpoint{8.553899in}{1.816543in}}{\pgfqpoint{8.553899in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.553899in}{1.798126in}}{\pgfqpoint{8.557557in}{1.789294in}}{\pgfqpoint{8.564069in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.570580in}{1.776271in}}{\pgfqpoint{8.579412in}{1.772612in}}{\pgfqpoint{8.588621in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.588621in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.928676in}{1.435683in}}%
\pgfpathcurveto{\pgfqpoint{7.937885in}{1.435683in}}{\pgfqpoint{7.946717in}{1.439342in}}{\pgfqpoint{7.953229in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{7.959740in}{1.452364in}}{\pgfqpoint{7.963399in}{1.461197in}}{\pgfqpoint{7.963399in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{7.963399in}{1.479614in}}{\pgfqpoint{7.959740in}{1.488446in}}{\pgfqpoint{7.953229in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{7.946717in}{1.501469in}}{\pgfqpoint{7.937885in}{1.505128in}}{\pgfqpoint{7.928676in}{1.505128in}}%
\pgfpathcurveto{\pgfqpoint{7.919468in}{1.505128in}}{\pgfqpoint{7.910635in}{1.501469in}}{\pgfqpoint{7.904124in}{1.494958in}}%
\pgfpathcurveto{\pgfqpoint{7.897613in}{1.488446in}}{\pgfqpoint{7.893954in}{1.479614in}}{\pgfqpoint{7.893954in}{1.470405in}}%
\pgfpathcurveto{\pgfqpoint{7.893954in}{1.461197in}}{\pgfqpoint{7.897613in}{1.452364in}}{\pgfqpoint{7.904124in}{1.445853in}}%
\pgfpathcurveto{\pgfqpoint{7.910635in}{1.439342in}}{\pgfqpoint{7.919468in}{1.435683in}}{\pgfqpoint{7.928676in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{7.928676in}{1.435683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.548216in}{1.864502in}}%
\pgfpathcurveto{\pgfqpoint{8.557425in}{1.864502in}}{\pgfqpoint{8.566257in}{1.868161in}}{\pgfqpoint{8.572768in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{8.579280in}{1.881183in}}{\pgfqpoint{8.582938in}{1.890016in}}{\pgfqpoint{8.582938in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{8.582938in}{1.908433in}}{\pgfqpoint{8.579280in}{1.917265in}}{\pgfqpoint{8.572768in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{8.566257in}{1.930288in}}{\pgfqpoint{8.557425in}{1.933947in}}{\pgfqpoint{8.548216in}{1.933947in}}%
\pgfpathcurveto{\pgfqpoint{8.539008in}{1.933947in}}{\pgfqpoint{8.530175in}{1.930288in}}{\pgfqpoint{8.523664in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{8.517152in}{1.917265in}}{\pgfqpoint{8.513494in}{1.908433in}}{\pgfqpoint{8.513494in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{8.513494in}{1.890016in}}{\pgfqpoint{8.517152in}{1.881183in}}{\pgfqpoint{8.523664in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{8.530175in}{1.868161in}}{\pgfqpoint{8.539008in}{1.864502in}}{\pgfqpoint{8.548216in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{8.548216in}{1.864502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160986in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.170194in}{1.711353in}}{\pgfqpoint{7.179027in}{1.715011in}}{\pgfqpoint{7.185538in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.192050in}{1.728034in}}{\pgfqpoint{7.195708in}{1.736866in}}{\pgfqpoint{7.195708in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.195708in}{1.755283in}}{\pgfqpoint{7.192050in}{1.764116in}}{\pgfqpoint{7.185538in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.179027in}{1.777138in}}{\pgfqpoint{7.170194in}{1.780797in}}{\pgfqpoint{7.160986in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.151777in}{1.780797in}}{\pgfqpoint{7.142945in}{1.777138in}}{\pgfqpoint{7.136434in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.129922in}{1.764116in}}{\pgfqpoint{7.126264in}{1.755283in}}{\pgfqpoint{7.126264in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.126264in}{1.736866in}}{\pgfqpoint{7.129922in}{1.728034in}}{\pgfqpoint{7.136434in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.142945in}{1.715011in}}{\pgfqpoint{7.151777in}{1.711353in}}{\pgfqpoint{7.160986in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.160986in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430351in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.439559in}{1.711353in}}{\pgfqpoint{7.448392in}{1.715011in}}{\pgfqpoint{7.454903in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.461415in}{1.728034in}}{\pgfqpoint{7.465073in}{1.736866in}}{\pgfqpoint{7.465073in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.465073in}{1.755283in}}{\pgfqpoint{7.461415in}{1.764116in}}{\pgfqpoint{7.454903in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.448392in}{1.777138in}}{\pgfqpoint{7.439559in}{1.780797in}}{\pgfqpoint{7.430351in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.421143in}{1.780797in}}{\pgfqpoint{7.412310in}{1.777138in}}{\pgfqpoint{7.405799in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.399287in}{1.764116in}}{\pgfqpoint{7.395629in}{1.755283in}}{\pgfqpoint{7.395629in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.395629in}{1.736866in}}{\pgfqpoint{7.399287in}{1.728034in}}{\pgfqpoint{7.405799in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.412310in}{1.715011in}}{\pgfqpoint{7.421143in}{1.711353in}}{\pgfqpoint{7.430351in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.430351in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036422in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{8.045631in}{1.558203in}}{\pgfqpoint{8.054463in}{1.561861in}}{\pgfqpoint{8.060975in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{8.067486in}{1.574884in}}{\pgfqpoint{8.071145in}{1.583717in}}{\pgfqpoint{8.071145in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{8.071145in}{1.602134in}}{\pgfqpoint{8.067486in}{1.610966in}}{\pgfqpoint{8.060975in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{8.054463in}{1.623989in}}{\pgfqpoint{8.045631in}{1.627647in}}{\pgfqpoint{8.036422in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{8.027214in}{1.627647in}}{\pgfqpoint{8.018382in}{1.623989in}}{\pgfqpoint{8.011870in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{8.005359in}{1.610966in}}{\pgfqpoint{8.001700in}{1.602134in}}{\pgfqpoint{8.001700in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{8.001700in}{1.583717in}}{\pgfqpoint{8.005359in}{1.574884in}}{\pgfqpoint{8.011870in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{8.018382in}{1.561861in}}{\pgfqpoint{8.027214in}{1.558203in}}{\pgfqpoint{8.036422in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{8.036422in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{1.833872in}}{\pgfqpoint{7.987122in}{1.837531in}}{\pgfqpoint{7.993634in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{1.850554in}}{\pgfqpoint{8.003803in}{1.859386in}}{\pgfqpoint{8.003803in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{1.877803in}}{\pgfqpoint{8.000145in}{1.886635in}}{\pgfqpoint{7.993634in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{1.899658in}}{\pgfqpoint{7.978290in}{1.903317in}}{\pgfqpoint{7.969081in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{1.903317in}}{\pgfqpoint{7.951040in}{1.899658in}}{\pgfqpoint{7.944529in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{1.886635in}}{\pgfqpoint{7.934359in}{1.877803in}}{\pgfqpoint{7.934359in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{1.859386in}}{\pgfqpoint{7.938018in}{1.850554in}}{\pgfqpoint{7.944529in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{1.837531in}}{\pgfqpoint{7.959873in}{1.833872in}}{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{1.895132in}}{\pgfqpoint{8.337297in}{1.898791in}}{\pgfqpoint{8.343808in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{1.911813in}}{\pgfqpoint{8.353978in}{1.920646in}}{\pgfqpoint{8.353978in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{1.939063in}}{\pgfqpoint{8.350319in}{1.947895in}}{\pgfqpoint{8.343808in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{1.960918in}}{\pgfqpoint{8.328464in}{1.964577in}}{\pgfqpoint{8.319256in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{1.964577in}}{\pgfqpoint{8.301215in}{1.960918in}}{\pgfqpoint{8.294704in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{1.947895in}}{\pgfqpoint{8.284534in}{1.939063in}}{\pgfqpoint{8.284534in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{1.920646in}}{\pgfqpoint{8.288192in}{1.911813in}}{\pgfqpoint{8.294704in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{1.898791in}}{\pgfqpoint{8.310047in}{1.895132in}}{\pgfqpoint{8.319256in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201391in}{1.864502in}}%
\pgfpathcurveto{\pgfqpoint{7.210599in}{1.864502in}}{\pgfqpoint{7.219432in}{1.868161in}}{\pgfqpoint{7.225943in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{7.232454in}{1.881183in}}{\pgfqpoint{7.236113in}{1.890016in}}{\pgfqpoint{7.236113in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{7.236113in}{1.908433in}}{\pgfqpoint{7.232454in}{1.917265in}}{\pgfqpoint{7.225943in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{7.219432in}{1.930288in}}{\pgfqpoint{7.210599in}{1.933947in}}{\pgfqpoint{7.201391in}{1.933947in}}%
\pgfpathcurveto{\pgfqpoint{7.192182in}{1.933947in}}{\pgfqpoint{7.183350in}{1.930288in}}{\pgfqpoint{7.176838in}{1.923777in}}%
\pgfpathcurveto{\pgfqpoint{7.170327in}{1.917265in}}{\pgfqpoint{7.166668in}{1.908433in}}{\pgfqpoint{7.166668in}{1.899224in}}%
\pgfpathcurveto{\pgfqpoint{7.166668in}{1.890016in}}{\pgfqpoint{7.170327in}{1.881183in}}{\pgfqpoint{7.176838in}{1.874672in}}%
\pgfpathcurveto{\pgfqpoint{7.183350in}{1.868161in}}{\pgfqpoint{7.192182in}{1.864502in}}{\pgfqpoint{7.201391in}{1.864502in}}%
\pgfpathlineto{\pgfqpoint{7.201391in}{1.864502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.655052in}{1.833872in}}{\pgfqpoint{7.663884in}{1.837531in}}{\pgfqpoint{7.670395in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.676907in}{1.850554in}}{\pgfqpoint{7.680565in}{1.859386in}}{\pgfqpoint{7.680565in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.680565in}{1.877803in}}{\pgfqpoint{7.676907in}{1.886635in}}{\pgfqpoint{7.670395in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.663884in}{1.899658in}}{\pgfqpoint{7.655052in}{1.903317in}}{\pgfqpoint{7.645843in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.636635in}{1.903317in}}{\pgfqpoint{7.627802in}{1.899658in}}{\pgfqpoint{7.621291in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.614779in}{1.886635in}}{\pgfqpoint{7.611121in}{1.877803in}}{\pgfqpoint{7.611121in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.611121in}{1.859386in}}{\pgfqpoint{7.614779in}{1.850554in}}{\pgfqpoint{7.621291in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.627802in}{1.837531in}}{\pgfqpoint{7.636635in}{1.833872in}}{\pgfqpoint{7.645843in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497692in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{7.506901in}{1.558203in}}{\pgfqpoint{7.515733in}{1.561861in}}{\pgfqpoint{7.522245in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{7.528756in}{1.574884in}}{\pgfqpoint{7.532414in}{1.583717in}}{\pgfqpoint{7.532414in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{7.532414in}{1.602134in}}{\pgfqpoint{7.528756in}{1.610966in}}{\pgfqpoint{7.522245in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{7.515733in}{1.623989in}}{\pgfqpoint{7.506901in}{1.627647in}}{\pgfqpoint{7.497692in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{7.488484in}{1.627647in}}{\pgfqpoint{7.479651in}{1.623989in}}{\pgfqpoint{7.473140in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{7.466629in}{1.610966in}}{\pgfqpoint{7.462970in}{1.602134in}}{\pgfqpoint{7.462970in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{7.462970in}{1.583717in}}{\pgfqpoint{7.466629in}{1.574884in}}{\pgfqpoint{7.473140in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{7.479651in}{1.561861in}}{\pgfqpoint{7.488484in}{1.558203in}}{\pgfqpoint{7.497692in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{7.497692in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{1.650093in}}{\pgfqpoint{8.283424in}{1.653751in}}{\pgfqpoint{8.289935in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{1.666774in}}{\pgfqpoint{8.300105in}{1.675606in}}{\pgfqpoint{8.300105in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{1.694023in}}{\pgfqpoint{8.296446in}{1.702856in}}{\pgfqpoint{8.289935in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{1.715879in}}{\pgfqpoint{8.274591in}{1.719537in}}{\pgfqpoint{8.265383in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{1.719537in}}{\pgfqpoint{8.247342in}{1.715879in}}{\pgfqpoint{8.240830in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{1.702856in}}{\pgfqpoint{8.230661in}{1.694023in}}{\pgfqpoint{8.230661in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{1.675606in}}{\pgfqpoint{8.234319in}{1.666774in}}{\pgfqpoint{8.240830in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{1.653751in}}{\pgfqpoint{8.256174in}{1.650093in}}{\pgfqpoint{8.265383in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901740in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{7.910948in}{1.987022in}}{\pgfqpoint{7.919781in}{1.990681in}}{\pgfqpoint{7.926292in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{7.932804in}{2.003703in}}{\pgfqpoint{7.936462in}{2.012536in}}{\pgfqpoint{7.936462in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{7.936462in}{2.030953in}}{\pgfqpoint{7.932804in}{2.039785in}}{\pgfqpoint{7.926292in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{7.919781in}{2.052808in}}{\pgfqpoint{7.910948in}{2.056466in}}{\pgfqpoint{7.901740in}{2.056466in}}%
\pgfpathcurveto{\pgfqpoint{7.892531in}{2.056466in}}{\pgfqpoint{7.883699in}{2.052808in}}{\pgfqpoint{7.877188in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{7.870676in}{2.039785in}}{\pgfqpoint{7.867018in}{2.030953in}}{\pgfqpoint{7.867018in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{7.867018in}{2.012536in}}{\pgfqpoint{7.870676in}{2.003703in}}{\pgfqpoint{7.877188in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{7.883699in}{1.990681in}}{\pgfqpoint{7.892531in}{1.987022in}}{\pgfqpoint{7.901740in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{7.901740in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{1.833872in}}{\pgfqpoint{7.771630in}{1.837531in}}{\pgfqpoint{7.778141in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{1.850554in}}{\pgfqpoint{7.788311in}{1.859386in}}{\pgfqpoint{7.788311in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{1.877803in}}{\pgfqpoint{7.784653in}{1.886635in}}{\pgfqpoint{7.778141in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{1.899658in}}{\pgfqpoint{7.762798in}{1.903317in}}{\pgfqpoint{7.753589in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{1.903317in}}{\pgfqpoint{7.735548in}{1.899658in}}{\pgfqpoint{7.729037in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{1.886635in}}{\pgfqpoint{7.718867in}{1.877803in}}{\pgfqpoint{7.718867in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{1.859386in}}{\pgfqpoint{7.722525in}{1.850554in}}{\pgfqpoint{7.729037in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{1.837531in}}{\pgfqpoint{7.744381in}{1.833872in}}{\pgfqpoint{7.753589in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160986in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.170194in}{1.588833in}}{\pgfqpoint{7.179027in}{1.592491in}}{\pgfqpoint{7.185538in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.192050in}{1.605514in}}{\pgfqpoint{7.195708in}{1.614347in}}{\pgfqpoint{7.195708in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.195708in}{1.632764in}}{\pgfqpoint{7.192050in}{1.641596in}}{\pgfqpoint{7.185538in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.179027in}{1.654619in}}{\pgfqpoint{7.170194in}{1.658277in}}{\pgfqpoint{7.160986in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.151777in}{1.658277in}}{\pgfqpoint{7.142945in}{1.654619in}}{\pgfqpoint{7.136434in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.129922in}{1.641596in}}{\pgfqpoint{7.126264in}{1.632764in}}{\pgfqpoint{7.126264in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.126264in}{1.614347in}}{\pgfqpoint{7.129922in}{1.605514in}}{\pgfqpoint{7.136434in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.142945in}{1.592491in}}{\pgfqpoint{7.151777in}{1.588833in}}{\pgfqpoint{7.160986in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.160986in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{1.405053in}}{\pgfqpoint{8.283424in}{1.408712in}}{\pgfqpoint{8.289935in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{1.421735in}}{\pgfqpoint{8.300105in}{1.430567in}}{\pgfqpoint{8.300105in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{1.448984in}}{\pgfqpoint{8.296446in}{1.457816in}}{\pgfqpoint{8.289935in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{1.470839in}}{\pgfqpoint{8.274591in}{1.474498in}}{\pgfqpoint{8.265383in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{1.474498in}}{\pgfqpoint{8.247342in}{1.470839in}}{\pgfqpoint{8.240830in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{1.457816in}}{\pgfqpoint{8.230661in}{1.448984in}}{\pgfqpoint{8.230661in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{1.430567in}}{\pgfqpoint{8.234319in}{1.421735in}}{\pgfqpoint{8.240830in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{1.408712in}}{\pgfqpoint{8.256174in}{1.405053in}}{\pgfqpoint{8.265383in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{1.711353in}}{\pgfqpoint{8.418106in}{1.715011in}}{\pgfqpoint{8.424618in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{1.728034in}}{\pgfqpoint{8.434788in}{1.736866in}}{\pgfqpoint{8.434788in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{1.755283in}}{\pgfqpoint{8.431129in}{1.764116in}}{\pgfqpoint{8.424618in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{1.777138in}}{\pgfqpoint{8.409274in}{1.780797in}}{\pgfqpoint{8.400065in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{1.780797in}}{\pgfqpoint{8.382024in}{1.777138in}}{\pgfqpoint{8.375513in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{1.764116in}}{\pgfqpoint{8.365343in}{1.755283in}}{\pgfqpoint{8.365343in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{1.736866in}}{\pgfqpoint{8.369002in}{1.728034in}}{\pgfqpoint{8.375513in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{1.715011in}}{\pgfqpoint{8.390857in}{1.711353in}}{\pgfqpoint{8.400065in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309137in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{7.318345in}{1.741983in}}{\pgfqpoint{7.327178in}{1.745641in}}{\pgfqpoint{7.333689in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{7.340200in}{1.758664in}}{\pgfqpoint{7.343859in}{1.767496in}}{\pgfqpoint{7.343859in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{7.343859in}{1.785913in}}{\pgfqpoint{7.340200in}{1.794746in}}{\pgfqpoint{7.333689in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{7.327178in}{1.807768in}}{\pgfqpoint{7.318345in}{1.811427in}}{\pgfqpoint{7.309137in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{7.299928in}{1.811427in}}{\pgfqpoint{7.291096in}{1.807768in}}{\pgfqpoint{7.284584in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{7.278073in}{1.794746in}}{\pgfqpoint{7.274414in}{1.785913in}}{\pgfqpoint{7.274414in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{7.274414in}{1.767496in}}{\pgfqpoint{7.278073in}{1.758664in}}{\pgfqpoint{7.284584in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{7.291096in}{1.745641in}}{\pgfqpoint{7.299928in}{1.741983in}}{\pgfqpoint{7.309137in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{7.309137in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457288in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.466496in}{1.650093in}}{\pgfqpoint{7.475328in}{1.653751in}}{\pgfqpoint{7.481840in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.488351in}{1.666774in}}{\pgfqpoint{7.492010in}{1.675606in}}{\pgfqpoint{7.492010in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.492010in}{1.694023in}}{\pgfqpoint{7.488351in}{1.702856in}}{\pgfqpoint{7.481840in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.475328in}{1.715879in}}{\pgfqpoint{7.466496in}{1.719537in}}{\pgfqpoint{7.457288in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.448079in}{1.719537in}}{\pgfqpoint{7.439247in}{1.715879in}}{\pgfqpoint{7.432735in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.426224in}{1.702856in}}{\pgfqpoint{7.422565in}{1.694023in}}{\pgfqpoint{7.422565in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.422565in}{1.675606in}}{\pgfqpoint{7.426224in}{1.666774in}}{\pgfqpoint{7.432735in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.439247in}{1.653751in}}{\pgfqpoint{7.448079in}{1.650093in}}{\pgfqpoint{7.457288in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.457288in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{1.588833in}}{\pgfqpoint{7.825503in}{1.592491in}}{\pgfqpoint{7.832014in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{1.605514in}}{\pgfqpoint{7.842184in}{1.614347in}}{\pgfqpoint{7.842184in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{1.632764in}}{\pgfqpoint{7.838526in}{1.641596in}}{\pgfqpoint{7.832014in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{1.654619in}}{\pgfqpoint{7.816671in}{1.658277in}}{\pgfqpoint{7.807462in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{1.658277in}}{\pgfqpoint{7.789421in}{1.654619in}}{\pgfqpoint{7.782910in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{1.641596in}}{\pgfqpoint{7.772740in}{1.632764in}}{\pgfqpoint{7.772740in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{1.614347in}}{\pgfqpoint{7.776398in}{1.605514in}}{\pgfqpoint{7.782910in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{1.592491in}}{\pgfqpoint{7.798254in}{1.588833in}}{\pgfqpoint{7.807462in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{1.772612in}}{\pgfqpoint{8.067932in}{1.776271in}}{\pgfqpoint{8.074443in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{1.789294in}}{\pgfqpoint{8.084613in}{1.798126in}}{\pgfqpoint{8.084613in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{1.816543in}}{\pgfqpoint{8.080954in}{1.825376in}}{\pgfqpoint{8.074443in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{1.838398in}}{\pgfqpoint{8.059099in}{1.842057in}}{\pgfqpoint{8.049891in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{1.842057in}}{\pgfqpoint{8.031850in}{1.838398in}}{\pgfqpoint{8.025338in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{1.825376in}}{\pgfqpoint{8.015169in}{1.816543in}}{\pgfqpoint{8.015169in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{1.798126in}}{\pgfqpoint{8.018827in}{1.789294in}}{\pgfqpoint{8.025338in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{1.776271in}}{\pgfqpoint{8.040682in}{1.772612in}}{\pgfqpoint{8.049891in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538097in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.547305in}{1.833872in}}{\pgfqpoint{7.556138in}{1.837531in}}{\pgfqpoint{7.562649in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.569161in}{1.850554in}}{\pgfqpoint{7.572819in}{1.859386in}}{\pgfqpoint{7.572819in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.572819in}{1.877803in}}{\pgfqpoint{7.569161in}{1.886635in}}{\pgfqpoint{7.562649in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.556138in}{1.899658in}}{\pgfqpoint{7.547305in}{1.903317in}}{\pgfqpoint{7.538097in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.528889in}{1.903317in}}{\pgfqpoint{7.520056in}{1.899658in}}{\pgfqpoint{7.513545in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.507033in}{1.886635in}}{\pgfqpoint{7.503375in}{1.877803in}}{\pgfqpoint{7.503375in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.503375in}{1.859386in}}{\pgfqpoint{7.507033in}{1.850554in}}{\pgfqpoint{7.513545in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.520056in}{1.837531in}}{\pgfqpoint{7.528889in}{1.833872in}}{\pgfqpoint{7.538097in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.538097in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511161in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{7.520369in}{1.405053in}}{\pgfqpoint{7.529201in}{1.408712in}}{\pgfqpoint{7.535713in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{7.542224in}{1.421735in}}{\pgfqpoint{7.545883in}{1.430567in}}{\pgfqpoint{7.545883in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{7.545883in}{1.448984in}}{\pgfqpoint{7.542224in}{1.457816in}}{\pgfqpoint{7.535713in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{7.529201in}{1.470839in}}{\pgfqpoint{7.520369in}{1.474498in}}{\pgfqpoint{7.511161in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{7.501952in}{1.474498in}}{\pgfqpoint{7.493120in}{1.470839in}}{\pgfqpoint{7.486608in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{7.480097in}{1.457816in}}{\pgfqpoint{7.476438in}{1.448984in}}{\pgfqpoint{7.476438in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{7.476438in}{1.430567in}}{\pgfqpoint{7.480097in}{1.421735in}}{\pgfqpoint{7.486608in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{7.493120in}{1.408712in}}{\pgfqpoint{7.501952in}{1.405053in}}{\pgfqpoint{7.511161in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{7.511161in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{1.405053in}}{\pgfqpoint{8.229551in}{1.408712in}}{\pgfqpoint{8.236062in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{1.421735in}}{\pgfqpoint{8.246232in}{1.430567in}}{\pgfqpoint{8.246232in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{1.448984in}}{\pgfqpoint{8.242573in}{1.457816in}}{\pgfqpoint{8.236062in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{1.470839in}}{\pgfqpoint{8.220718in}{1.474498in}}{\pgfqpoint{8.211510in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{1.474498in}}{\pgfqpoint{8.193469in}{1.470839in}}{\pgfqpoint{8.186957in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{1.457816in}}{\pgfqpoint{8.176788in}{1.448984in}}{\pgfqpoint{8.176788in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{1.430567in}}{\pgfqpoint{8.180446in}{1.421735in}}{\pgfqpoint{8.186957in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{1.408712in}}{\pgfqpoint{8.202301in}{1.405053in}}{\pgfqpoint{8.211510in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.696367in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.705575in}{1.405053in}}{\pgfqpoint{8.714408in}{1.408712in}}{\pgfqpoint{8.720919in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.727431in}{1.421735in}}{\pgfqpoint{8.731089in}{1.430567in}}{\pgfqpoint{8.731089in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.731089in}{1.448984in}}{\pgfqpoint{8.727431in}{1.457816in}}{\pgfqpoint{8.720919in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.714408in}{1.470839in}}{\pgfqpoint{8.705575in}{1.474498in}}{\pgfqpoint{8.696367in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.687159in}{1.474498in}}{\pgfqpoint{8.678326in}{1.470839in}}{\pgfqpoint{8.671815in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.665303in}{1.457816in}}{\pgfqpoint{8.661645in}{1.448984in}}{\pgfqpoint{8.661645in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.661645in}{1.430567in}}{\pgfqpoint{8.665303in}{1.421735in}}{\pgfqpoint{8.671815in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.678326in}{1.408712in}}{\pgfqpoint{8.687159in}{1.405053in}}{\pgfqpoint{8.696367in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.696367in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.373129in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.382337in}{1.527573in}}{\pgfqpoint{8.391170in}{1.531232in}}{\pgfqpoint{8.397681in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.404193in}{1.544254in}}{\pgfqpoint{8.407851in}{1.553087in}}{\pgfqpoint{8.407851in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.407851in}{1.571504in}}{\pgfqpoint{8.404193in}{1.580336in}}{\pgfqpoint{8.397681in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.391170in}{1.593359in}}{\pgfqpoint{8.382337in}{1.597017in}}{\pgfqpoint{8.373129in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.363920in}{1.597017in}}{\pgfqpoint{8.355088in}{1.593359in}}{\pgfqpoint{8.348577in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.342065in}{1.580336in}}{\pgfqpoint{8.338407in}{1.571504in}}{\pgfqpoint{8.338407in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.338407in}{1.553087in}}{\pgfqpoint{8.342065in}{1.544254in}}{\pgfqpoint{8.348577in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.355088in}{1.531232in}}{\pgfqpoint{8.363920in}{1.527573in}}{\pgfqpoint{8.373129in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.373129in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{2.078912in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{2.078912in}}{\pgfqpoint{7.610011in}{2.082570in}}{\pgfqpoint{7.616522in}{2.089082in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{2.095593in}}{\pgfqpoint{7.626692in}{2.104426in}}{\pgfqpoint{7.626692in}{2.113634in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{2.122842in}}{\pgfqpoint{7.623034in}{2.131675in}}{\pgfqpoint{7.616522in}{2.138186in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{2.144698in}}{\pgfqpoint{7.601178in}{2.148356in}}{\pgfqpoint{7.591970in}{2.148356in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{2.148356in}}{\pgfqpoint{7.573929in}{2.144698in}}{\pgfqpoint{7.567418in}{2.138186in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{2.131675in}}{\pgfqpoint{7.557248in}{2.122842in}}{\pgfqpoint{7.557248in}{2.113634in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{2.104426in}}{\pgfqpoint{7.560906in}{2.095593in}}{\pgfqpoint{7.567418in}{2.089082in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{2.082570in}}{\pgfqpoint{7.582762in}{2.078912in}}{\pgfqpoint{7.591970in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{2.078912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{1.527573in}}{\pgfqpoint{7.852440in}{1.531232in}}{\pgfqpoint{7.858951in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{1.544254in}}{\pgfqpoint{7.869121in}{1.553087in}}{\pgfqpoint{7.869121in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{1.571504in}}{\pgfqpoint{7.865462in}{1.580336in}}{\pgfqpoint{7.858951in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{1.593359in}}{\pgfqpoint{7.843607in}{1.597017in}}{\pgfqpoint{7.834399in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{1.597017in}}{\pgfqpoint{7.816358in}{1.593359in}}{\pgfqpoint{7.809846in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{1.580336in}}{\pgfqpoint{7.799676in}{1.571504in}}{\pgfqpoint{7.799676in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{1.553087in}}{\pgfqpoint{7.803335in}{1.544254in}}{\pgfqpoint{7.809846in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{1.531232in}}{\pgfqpoint{7.825190in}{1.527573in}}{\pgfqpoint{7.834399in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.711353in}}{\pgfqpoint{7.610011in}{1.715011in}}{\pgfqpoint{7.616522in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.728034in}}{\pgfqpoint{7.626692in}{1.736866in}}{\pgfqpoint{7.626692in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.755283in}}{\pgfqpoint{7.623034in}{1.764116in}}{\pgfqpoint{7.616522in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.777138in}}{\pgfqpoint{7.601178in}{1.780797in}}{\pgfqpoint{7.591970in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.780797in}}{\pgfqpoint{7.573929in}{1.777138in}}{\pgfqpoint{7.567418in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.764116in}}{\pgfqpoint{7.557248in}{1.755283in}}{\pgfqpoint{7.557248in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.736866in}}{\pgfqpoint{7.560906in}{1.728034in}}{\pgfqpoint{7.567418in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.715011in}}{\pgfqpoint{7.582762in}{1.711353in}}{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484224in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{7.493432in}{1.466313in}}{\pgfqpoint{7.502265in}{1.469972in}}{\pgfqpoint{7.508776in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.515288in}{1.482994in}}{\pgfqpoint{7.518946in}{1.491827in}}{\pgfqpoint{7.518946in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.518946in}{1.510244in}}{\pgfqpoint{7.515288in}{1.519076in}}{\pgfqpoint{7.508776in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.502265in}{1.532099in}}{\pgfqpoint{7.493432in}{1.535758in}}{\pgfqpoint{7.484224in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{7.475016in}{1.535758in}}{\pgfqpoint{7.466183in}{1.532099in}}{\pgfqpoint{7.459672in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.453160in}{1.519076in}}{\pgfqpoint{7.449502in}{1.510244in}}{\pgfqpoint{7.449502in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.449502in}{1.491827in}}{\pgfqpoint{7.453160in}{1.482994in}}{\pgfqpoint{7.459672in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.466183in}{1.469972in}}{\pgfqpoint{7.475016in}{1.466313in}}{\pgfqpoint{7.484224in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{7.484224in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659311in}{1.803242in}}%
\pgfpathcurveto{\pgfqpoint{7.668520in}{1.803242in}}{\pgfqpoint{7.677352in}{1.806901in}}{\pgfqpoint{7.683864in}{1.813412in}}%
\pgfpathcurveto{\pgfqpoint{7.690375in}{1.819924in}}{\pgfqpoint{7.694034in}{1.828756in}}{\pgfqpoint{7.694034in}{1.837965in}}%
\pgfpathcurveto{\pgfqpoint{7.694034in}{1.847173in}}{\pgfqpoint{7.690375in}{1.856006in}}{\pgfqpoint{7.683864in}{1.862517in}}%
\pgfpathcurveto{\pgfqpoint{7.677352in}{1.869028in}}{\pgfqpoint{7.668520in}{1.872687in}}{\pgfqpoint{7.659311in}{1.872687in}}%
\pgfpathcurveto{\pgfqpoint{7.650103in}{1.872687in}}{\pgfqpoint{7.641270in}{1.869028in}}{\pgfqpoint{7.634759in}{1.862517in}}%
\pgfpathcurveto{\pgfqpoint{7.628248in}{1.856006in}}{\pgfqpoint{7.624589in}{1.847173in}}{\pgfqpoint{7.624589in}{1.837965in}}%
\pgfpathcurveto{\pgfqpoint{7.624589in}{1.828756in}}{\pgfqpoint{7.628248in}{1.819924in}}{\pgfqpoint{7.634759in}{1.813412in}}%
\pgfpathcurveto{\pgfqpoint{7.641270in}{1.806901in}}{\pgfqpoint{7.650103in}{1.803242in}}{\pgfqpoint{7.659311in}{1.803242in}}%
\pgfpathlineto{\pgfqpoint{7.659311in}{1.803242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{1.772612in}}{\pgfqpoint{8.283424in}{1.776271in}}{\pgfqpoint{8.289935in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{1.789294in}}{\pgfqpoint{8.300105in}{1.798126in}}{\pgfqpoint{8.300105in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{1.816543in}}{\pgfqpoint{8.296446in}{1.825376in}}{\pgfqpoint{8.289935in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{1.838398in}}{\pgfqpoint{8.274591in}{1.842057in}}{\pgfqpoint{8.265383in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{1.842057in}}{\pgfqpoint{8.247342in}{1.838398in}}{\pgfqpoint{8.240830in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{1.825376in}}{\pgfqpoint{8.230661in}{1.816543in}}{\pgfqpoint{8.230661in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{1.798126in}}{\pgfqpoint{8.234319in}{1.789294in}}{\pgfqpoint{8.240830in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{1.776271in}}{\pgfqpoint{8.256174in}{1.772612in}}{\pgfqpoint{8.265383in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349541in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.358750in}{1.772612in}}{\pgfqpoint{7.367582in}{1.776271in}}{\pgfqpoint{7.374094in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.380605in}{1.789294in}}{\pgfqpoint{7.384264in}{1.798126in}}{\pgfqpoint{7.384264in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.384264in}{1.816543in}}{\pgfqpoint{7.380605in}{1.825376in}}{\pgfqpoint{7.374094in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.367582in}{1.838398in}}{\pgfqpoint{7.358750in}{1.842057in}}{\pgfqpoint{7.349541in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.340333in}{1.842057in}}{\pgfqpoint{7.331500in}{1.838398in}}{\pgfqpoint{7.324989in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.318478in}{1.825376in}}{\pgfqpoint{7.314819in}{1.816543in}}{\pgfqpoint{7.314819in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.314819in}{1.798126in}}{\pgfqpoint{7.318478in}{1.789294in}}{\pgfqpoint{7.324989in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.331500in}{1.776271in}}{\pgfqpoint{7.340333in}{1.772612in}}{\pgfqpoint{7.349541in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.349541in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{1.895132in}}{\pgfqpoint{8.014059in}{1.898791in}}{\pgfqpoint{8.020570in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{1.911813in}}{\pgfqpoint{8.030740in}{1.920646in}}{\pgfqpoint{8.030740in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{1.939063in}}{\pgfqpoint{8.027081in}{1.947895in}}{\pgfqpoint{8.020570in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{1.960918in}}{\pgfqpoint{8.005226in}{1.964577in}}{\pgfqpoint{7.996018in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{1.964577in}}{\pgfqpoint{7.977977in}{1.960918in}}{\pgfqpoint{7.971465in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{1.947895in}}{\pgfqpoint{7.961295in}{1.939063in}}{\pgfqpoint{7.961295in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{1.920646in}}{\pgfqpoint{7.964954in}{1.911813in}}{\pgfqpoint{7.971465in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{1.898791in}}{\pgfqpoint{7.986809in}{1.895132in}}{\pgfqpoint{7.996018in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134049in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.143258in}{1.650093in}}{\pgfqpoint{7.152090in}{1.653751in}}{\pgfqpoint{7.158602in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.165113in}{1.666774in}}{\pgfqpoint{7.168772in}{1.675606in}}{\pgfqpoint{7.168772in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.168772in}{1.694023in}}{\pgfqpoint{7.165113in}{1.702856in}}{\pgfqpoint{7.158602in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.152090in}{1.715879in}}{\pgfqpoint{7.143258in}{1.719537in}}{\pgfqpoint{7.134049in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.124841in}{1.719537in}}{\pgfqpoint{7.116008in}{1.715879in}}{\pgfqpoint{7.109497in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.102986in}{1.702856in}}{\pgfqpoint{7.099327in}{1.694023in}}{\pgfqpoint{7.099327in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.099327in}{1.675606in}}{\pgfqpoint{7.102986in}{1.666774in}}{\pgfqpoint{7.109497in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.116008in}{1.653751in}}{\pgfqpoint{7.124841in}{1.650093in}}{\pgfqpoint{7.134049in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.134049in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403414in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{7.412623in}{2.017652in}}{\pgfqpoint{7.421455in}{2.021310in}}{\pgfqpoint{7.427967in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.434478in}{2.034333in}}{\pgfqpoint{7.438137in}{2.043166in}}{\pgfqpoint{7.438137in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.438137in}{2.061583in}}{\pgfqpoint{7.434478in}{2.070415in}}{\pgfqpoint{7.427967in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.421455in}{2.083438in}}{\pgfqpoint{7.412623in}{2.087096in}}{\pgfqpoint{7.403414in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{7.394206in}{2.087096in}}{\pgfqpoint{7.385374in}{2.083438in}}{\pgfqpoint{7.378862in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.372351in}{2.070415in}}{\pgfqpoint{7.368692in}{2.061583in}}{\pgfqpoint{7.368692in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.368692in}{2.043166in}}{\pgfqpoint{7.372351in}{2.034333in}}{\pgfqpoint{7.378862in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.385374in}{2.021310in}}{\pgfqpoint{7.394206in}{2.017652in}}{\pgfqpoint{7.403414in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{7.403414in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{2.017652in}}{\pgfqpoint{8.229551in}{2.021310in}}{\pgfqpoint{8.236062in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{2.034333in}}{\pgfqpoint{8.246232in}{2.043166in}}{\pgfqpoint{8.246232in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{2.061583in}}{\pgfqpoint{8.242573in}{2.070415in}}{\pgfqpoint{8.236062in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{2.083438in}}{\pgfqpoint{8.220718in}{2.087096in}}{\pgfqpoint{8.211510in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{2.087096in}}{\pgfqpoint{8.193469in}{2.083438in}}{\pgfqpoint{8.186957in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{2.070415in}}{\pgfqpoint{8.176788in}{2.061583in}}{\pgfqpoint{8.176788in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{2.043166in}}{\pgfqpoint{8.180446in}{2.034333in}}{\pgfqpoint{8.186957in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{2.021310in}}{\pgfqpoint{8.202301in}{2.017652in}}{\pgfqpoint{8.211510in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588621in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.597829in}{1.650093in}}{\pgfqpoint{8.606662in}{1.653751in}}{\pgfqpoint{8.613173in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.619685in}{1.666774in}}{\pgfqpoint{8.623343in}{1.675606in}}{\pgfqpoint{8.623343in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.623343in}{1.694023in}}{\pgfqpoint{8.619685in}{1.702856in}}{\pgfqpoint{8.613173in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.606662in}{1.715879in}}{\pgfqpoint{8.597829in}{1.719537in}}{\pgfqpoint{8.588621in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.579412in}{1.719537in}}{\pgfqpoint{8.570580in}{1.715879in}}{\pgfqpoint{8.564069in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.557557in}{1.702856in}}{\pgfqpoint{8.553899in}{1.694023in}}{\pgfqpoint{8.553899in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.553899in}{1.675606in}}{\pgfqpoint{8.557557in}{1.666774in}}{\pgfqpoint{8.564069in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.570580in}{1.653751in}}{\pgfqpoint{8.579412in}{1.650093in}}{\pgfqpoint{8.588621in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.588621in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.116321in}{1.711353in}}{\pgfqpoint{7.125154in}{1.715011in}}{\pgfqpoint{7.131665in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.138177in}{1.728034in}}{\pgfqpoint{7.141835in}{1.736866in}}{\pgfqpoint{7.141835in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.141835in}{1.755283in}}{\pgfqpoint{7.138177in}{1.764116in}}{\pgfqpoint{7.131665in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.125154in}{1.777138in}}{\pgfqpoint{7.116321in}{1.780797in}}{\pgfqpoint{7.107113in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.097904in}{1.780797in}}{\pgfqpoint{7.089072in}{1.777138in}}{\pgfqpoint{7.082561in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.076049in}{1.764116in}}{\pgfqpoint{7.072391in}{1.755283in}}{\pgfqpoint{7.072391in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.072391in}{1.736866in}}{\pgfqpoint{7.076049in}{1.728034in}}{\pgfqpoint{7.082561in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.089072in}{1.715011in}}{\pgfqpoint{7.097904in}{1.711353in}}{\pgfqpoint{7.107113in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{1.405053in}}{\pgfqpoint{8.175678in}{1.408712in}}{\pgfqpoint{8.182189in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{1.421735in}}{\pgfqpoint{8.192359in}{1.430567in}}{\pgfqpoint{8.192359in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{1.448984in}}{\pgfqpoint{8.188700in}{1.457816in}}{\pgfqpoint{8.182189in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{1.470839in}}{\pgfqpoint{8.166845in}{1.474498in}}{\pgfqpoint{8.157637in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{1.474498in}}{\pgfqpoint{8.139596in}{1.470839in}}{\pgfqpoint{8.133084in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{1.457816in}}{\pgfqpoint{8.122915in}{1.448984in}}{\pgfqpoint{8.122915in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{1.430567in}}{\pgfqpoint{8.126573in}{1.421735in}}{\pgfqpoint{8.133084in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{1.408712in}}{\pgfqpoint{8.148428in}{1.405053in}}{\pgfqpoint{8.157637in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.696367in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.705575in}{1.527573in}}{\pgfqpoint{8.714408in}{1.531232in}}{\pgfqpoint{8.720919in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.727431in}{1.544254in}}{\pgfqpoint{8.731089in}{1.553087in}}{\pgfqpoint{8.731089in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.731089in}{1.571504in}}{\pgfqpoint{8.727431in}{1.580336in}}{\pgfqpoint{8.720919in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.714408in}{1.593359in}}{\pgfqpoint{8.705575in}{1.597017in}}{\pgfqpoint{8.696367in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.687159in}{1.597017in}}{\pgfqpoint{8.678326in}{1.593359in}}{\pgfqpoint{8.671815in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.665303in}{1.580336in}}{\pgfqpoint{8.661645in}{1.571504in}}{\pgfqpoint{8.661645in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.661645in}{1.553087in}}{\pgfqpoint{8.665303in}{1.544254in}}{\pgfqpoint{8.671815in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.678326in}{1.531232in}}{\pgfqpoint{8.687159in}{1.527573in}}{\pgfqpoint{8.696367in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.696367in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{2.507731in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{2.507731in}}{\pgfqpoint{8.337297in}{2.511389in}}{\pgfqpoint{8.343808in}{2.517901in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{2.524412in}}{\pgfqpoint{8.353978in}{2.533245in}}{\pgfqpoint{8.353978in}{2.542453in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{2.551661in}}{\pgfqpoint{8.350319in}{2.560494in}}{\pgfqpoint{8.343808in}{2.567005in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{2.573517in}}{\pgfqpoint{8.328464in}{2.577175in}}{\pgfqpoint{8.319256in}{2.577175in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{2.577175in}}{\pgfqpoint{8.301215in}{2.573517in}}{\pgfqpoint{8.294704in}{2.567005in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{2.560494in}}{\pgfqpoint{8.284534in}{2.551661in}}{\pgfqpoint{8.284534in}{2.542453in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{2.533245in}}{\pgfqpoint{8.288192in}{2.524412in}}{\pgfqpoint{8.294704in}{2.517901in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{2.511389in}}{\pgfqpoint{8.310047in}{2.507731in}}{\pgfqpoint{8.319256in}{2.507731in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{2.507731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322605in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.331813in}{1.833872in}}{\pgfqpoint{7.340646in}{1.837531in}}{\pgfqpoint{7.347157in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.353669in}{1.850554in}}{\pgfqpoint{7.357327in}{1.859386in}}{\pgfqpoint{7.357327in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.357327in}{1.877803in}}{\pgfqpoint{7.353669in}{1.886635in}}{\pgfqpoint{7.347157in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.340646in}{1.899658in}}{\pgfqpoint{7.331813in}{1.903317in}}{\pgfqpoint{7.322605in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.313397in}{1.903317in}}{\pgfqpoint{7.304564in}{1.899658in}}{\pgfqpoint{7.298053in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.291541in}{1.886635in}}{\pgfqpoint{7.287883in}{1.877803in}}{\pgfqpoint{7.287883in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.287883in}{1.859386in}}{\pgfqpoint{7.291541in}{1.850554in}}{\pgfqpoint{7.298053in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.304564in}{1.837531in}}{\pgfqpoint{7.313397in}{1.833872in}}{\pgfqpoint{7.322605in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.322605in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.548216in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{8.557425in}{1.987022in}}{\pgfqpoint{8.566257in}{1.990681in}}{\pgfqpoint{8.572768in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{8.579280in}{2.003703in}}{\pgfqpoint{8.582938in}{2.012536in}}{\pgfqpoint{8.582938in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{8.582938in}{2.030953in}}{\pgfqpoint{8.579280in}{2.039785in}}{\pgfqpoint{8.572768in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{8.566257in}{2.052808in}}{\pgfqpoint{8.557425in}{2.056466in}}{\pgfqpoint{8.548216in}{2.056466in}}%
\pgfpathcurveto{\pgfqpoint{8.539008in}{2.056466in}}{\pgfqpoint{8.530175in}{2.052808in}}{\pgfqpoint{8.523664in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{8.517152in}{2.039785in}}{\pgfqpoint{8.513494in}{2.030953in}}{\pgfqpoint{8.513494in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{8.513494in}{2.012536in}}{\pgfqpoint{8.517152in}{2.003703in}}{\pgfqpoint{8.523664in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{8.530175in}{1.990681in}}{\pgfqpoint{8.539008in}{1.987022in}}{\pgfqpoint{8.548216in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{8.548216in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.772612in}}{\pgfqpoint{7.960186in}{1.776271in}}{\pgfqpoint{7.966697in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.789294in}}{\pgfqpoint{7.976867in}{1.798126in}}{\pgfqpoint{7.976867in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.816543in}}{\pgfqpoint{7.973208in}{1.825376in}}{\pgfqpoint{7.966697in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.838398in}}{\pgfqpoint{7.951353in}{1.842057in}}{\pgfqpoint{7.942145in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.842057in}}{\pgfqpoint{7.924104in}{1.838398in}}{\pgfqpoint{7.917592in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.825376in}}{\pgfqpoint{7.907422in}{1.816543in}}{\pgfqpoint{7.907422in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.798126in}}{\pgfqpoint{7.911081in}{1.789294in}}{\pgfqpoint{7.917592in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.776271in}}{\pgfqpoint{7.932936in}{1.772612in}}{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117232in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{8.126440in}{1.987022in}}{\pgfqpoint{8.135273in}{1.990681in}}{\pgfqpoint{8.141784in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{8.148296in}{2.003703in}}{\pgfqpoint{8.151954in}{2.012536in}}{\pgfqpoint{8.151954in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{8.151954in}{2.030953in}}{\pgfqpoint{8.148296in}{2.039785in}}{\pgfqpoint{8.141784in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{8.135273in}{2.052808in}}{\pgfqpoint{8.126440in}{2.056466in}}{\pgfqpoint{8.117232in}{2.056466in}}%
\pgfpathcurveto{\pgfqpoint{8.108024in}{2.056466in}}{\pgfqpoint{8.099191in}{2.052808in}}{\pgfqpoint{8.092680in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{8.086168in}{2.039785in}}{\pgfqpoint{8.082510in}{2.030953in}}{\pgfqpoint{8.082510in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{8.082510in}{2.012536in}}{\pgfqpoint{8.086168in}{2.003703in}}{\pgfqpoint{8.092680in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{8.099191in}{1.990681in}}{\pgfqpoint{8.108024in}{1.987022in}}{\pgfqpoint{8.117232in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{8.117232in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{1.833872in}}{\pgfqpoint{8.310360in}{1.837531in}}{\pgfqpoint{8.316872in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{1.850554in}}{\pgfqpoint{8.327042in}{1.859386in}}{\pgfqpoint{8.327042in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{1.877803in}}{\pgfqpoint{8.323383in}{1.886635in}}{\pgfqpoint{8.316872in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{1.899658in}}{\pgfqpoint{8.301528in}{1.903317in}}{\pgfqpoint{8.292319in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{1.903317in}}{\pgfqpoint{8.274278in}{1.899658in}}{\pgfqpoint{8.267767in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{1.886635in}}{\pgfqpoint{8.257597in}{1.877803in}}{\pgfqpoint{8.257597in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{1.859386in}}{\pgfqpoint{8.261256in}{1.850554in}}{\pgfqpoint{8.267767in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{1.837531in}}{\pgfqpoint{8.283111in}{1.833872in}}{\pgfqpoint{8.292319in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076827in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{8.086036in}{1.956392in}}{\pgfqpoint{8.094868in}{1.960051in}}{\pgfqpoint{8.101380in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{8.107891in}{1.973073in}}{\pgfqpoint{8.111549in}{1.981906in}}{\pgfqpoint{8.111549in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{8.111549in}{2.000323in}}{\pgfqpoint{8.107891in}{2.009155in}}{\pgfqpoint{8.101380in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{8.094868in}{2.022178in}}{\pgfqpoint{8.086036in}{2.025836in}}{\pgfqpoint{8.076827in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{8.067619in}{2.025836in}}{\pgfqpoint{8.058786in}{2.022178in}}{\pgfqpoint{8.052275in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{8.045764in}{2.009155in}}{\pgfqpoint{8.042105in}{2.000323in}}{\pgfqpoint{8.042105in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{8.042105in}{1.981906in}}{\pgfqpoint{8.045764in}{1.973073in}}{\pgfqpoint{8.052275in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{8.058786in}{1.960051in}}{\pgfqpoint{8.067619in}{1.956392in}}{\pgfqpoint{8.076827in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{8.076827in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.655052in}{1.711353in}}{\pgfqpoint{7.663884in}{1.715011in}}{\pgfqpoint{7.670395in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.676907in}{1.728034in}}{\pgfqpoint{7.680565in}{1.736866in}}{\pgfqpoint{7.680565in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.680565in}{1.755283in}}{\pgfqpoint{7.676907in}{1.764116in}}{\pgfqpoint{7.670395in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.663884in}{1.777138in}}{\pgfqpoint{7.655052in}{1.780797in}}{\pgfqpoint{7.645843in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.636635in}{1.780797in}}{\pgfqpoint{7.627802in}{1.777138in}}{\pgfqpoint{7.621291in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.614779in}{1.764116in}}{\pgfqpoint{7.611121in}{1.755283in}}{\pgfqpoint{7.611121in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.611121in}{1.736866in}}{\pgfqpoint{7.614779in}{1.728034in}}{\pgfqpoint{7.621291in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.627802in}{1.715011in}}{\pgfqpoint{7.636635in}{1.711353in}}{\pgfqpoint{7.645843in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{1.772612in}}{\pgfqpoint{7.744694in}{1.776271in}}{\pgfqpoint{7.751205in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{1.789294in}}{\pgfqpoint{7.761375in}{1.798126in}}{\pgfqpoint{7.761375in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{1.816543in}}{\pgfqpoint{7.757716in}{1.825376in}}{\pgfqpoint{7.751205in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{1.838398in}}{\pgfqpoint{7.735861in}{1.842057in}}{\pgfqpoint{7.726653in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{1.842057in}}{\pgfqpoint{7.708612in}{1.838398in}}{\pgfqpoint{7.702100in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{1.825376in}}{\pgfqpoint{7.691930in}{1.816543in}}{\pgfqpoint{7.691930in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{1.798126in}}{\pgfqpoint{7.695589in}{1.789294in}}{\pgfqpoint{7.702100in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{1.776271in}}{\pgfqpoint{7.717444in}{1.772612in}}{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{1.833872in}}{\pgfqpoint{8.418106in}{1.837531in}}{\pgfqpoint{8.424618in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{1.850554in}}{\pgfqpoint{8.434788in}{1.859386in}}{\pgfqpoint{8.434788in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{1.877803in}}{\pgfqpoint{8.431129in}{1.886635in}}{\pgfqpoint{8.424618in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{1.899658in}}{\pgfqpoint{8.409274in}{1.903317in}}{\pgfqpoint{8.400065in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{1.903317in}}{\pgfqpoint{8.382024in}{1.899658in}}{\pgfqpoint{8.375513in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{1.886635in}}{\pgfqpoint{8.365343in}{1.877803in}}{\pgfqpoint{8.365343in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{1.859386in}}{\pgfqpoint{8.369002in}{1.850554in}}{\pgfqpoint{8.375513in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{1.837531in}}{\pgfqpoint{8.390857in}{1.833872in}}{\pgfqpoint{8.400065in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036422in}{2.170802in}}%
\pgfpathcurveto{\pgfqpoint{8.045631in}{2.170802in}}{\pgfqpoint{8.054463in}{2.174460in}}{\pgfqpoint{8.060975in}{2.180971in}}%
\pgfpathcurveto{\pgfqpoint{8.067486in}{2.187483in}}{\pgfqpoint{8.071145in}{2.196315in}}{\pgfqpoint{8.071145in}{2.205524in}}%
\pgfpathcurveto{\pgfqpoint{8.071145in}{2.214732in}}{\pgfqpoint{8.067486in}{2.223565in}}{\pgfqpoint{8.060975in}{2.230076in}}%
\pgfpathcurveto{\pgfqpoint{8.054463in}{2.236587in}}{\pgfqpoint{8.045631in}{2.240246in}}{\pgfqpoint{8.036422in}{2.240246in}}%
\pgfpathcurveto{\pgfqpoint{8.027214in}{2.240246in}}{\pgfqpoint{8.018382in}{2.236587in}}{\pgfqpoint{8.011870in}{2.230076in}}%
\pgfpathcurveto{\pgfqpoint{8.005359in}{2.223565in}}{\pgfqpoint{8.001700in}{2.214732in}}{\pgfqpoint{8.001700in}{2.205524in}}%
\pgfpathcurveto{\pgfqpoint{8.001700in}{2.196315in}}{\pgfqpoint{8.005359in}{2.187483in}}{\pgfqpoint{8.011870in}{2.180971in}}%
\pgfpathcurveto{\pgfqpoint{8.018382in}{2.174460in}}{\pgfqpoint{8.027214in}{2.170802in}}{\pgfqpoint{8.036422in}{2.170802in}}%
\pgfpathlineto{\pgfqpoint{8.036422in}{2.170802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874803in}{1.925762in}}%
\pgfpathcurveto{\pgfqpoint{7.884012in}{1.925762in}}{\pgfqpoint{7.892844in}{1.929421in}}{\pgfqpoint{7.899356in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{7.905867in}{1.942443in}}{\pgfqpoint{7.909526in}{1.951276in}}{\pgfqpoint{7.909526in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{7.909526in}{1.969693in}}{\pgfqpoint{7.905867in}{1.978525in}}{\pgfqpoint{7.899356in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{7.892844in}{1.991548in}}{\pgfqpoint{7.884012in}{1.995207in}}{\pgfqpoint{7.874803in}{1.995207in}}%
\pgfpathcurveto{\pgfqpoint{7.865595in}{1.995207in}}{\pgfqpoint{7.856762in}{1.991548in}}{\pgfqpoint{7.850251in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{7.843740in}{1.978525in}}{\pgfqpoint{7.840081in}{1.969693in}}{\pgfqpoint{7.840081in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{7.840081in}{1.951276in}}{\pgfqpoint{7.843740in}{1.942443in}}{\pgfqpoint{7.850251in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{7.856762in}{1.929421in}}{\pgfqpoint{7.865595in}{1.925762in}}{\pgfqpoint{7.874803in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{7.874803in}{1.925762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349541in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{7.358750in}{2.017652in}}{\pgfqpoint{7.367582in}{2.021310in}}{\pgfqpoint{7.374094in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.380605in}{2.034333in}}{\pgfqpoint{7.384264in}{2.043166in}}{\pgfqpoint{7.384264in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.384264in}{2.061583in}}{\pgfqpoint{7.380605in}{2.070415in}}{\pgfqpoint{7.374094in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.367582in}{2.083438in}}{\pgfqpoint{7.358750in}{2.087096in}}{\pgfqpoint{7.349541in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{7.340333in}{2.087096in}}{\pgfqpoint{7.331500in}{2.083438in}}{\pgfqpoint{7.324989in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.318478in}{2.070415in}}{\pgfqpoint{7.314819in}{2.061583in}}{\pgfqpoint{7.314819in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.314819in}{2.043166in}}{\pgfqpoint{7.318478in}{2.034333in}}{\pgfqpoint{7.324989in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.331500in}{2.021310in}}{\pgfqpoint{7.340333in}{2.017652in}}{\pgfqpoint{7.349541in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{7.349541in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470756in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{7.479964in}{1.741983in}}{\pgfqpoint{7.488797in}{1.745641in}}{\pgfqpoint{7.495308in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{7.501819in}{1.758664in}}{\pgfqpoint{7.505478in}{1.767496in}}{\pgfqpoint{7.505478in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{7.505478in}{1.785913in}}{\pgfqpoint{7.501819in}{1.794746in}}{\pgfqpoint{7.495308in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{7.488797in}{1.807768in}}{\pgfqpoint{7.479964in}{1.811427in}}{\pgfqpoint{7.470756in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{7.461547in}{1.811427in}}{\pgfqpoint{7.452715in}{1.807768in}}{\pgfqpoint{7.446203in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{7.439692in}{1.794746in}}{\pgfqpoint{7.436034in}{1.785913in}}{\pgfqpoint{7.436034in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{7.436034in}{1.767496in}}{\pgfqpoint{7.439692in}{1.758664in}}{\pgfqpoint{7.446203in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{7.452715in}{1.745641in}}{\pgfqpoint{7.461547in}{1.741983in}}{\pgfqpoint{7.470756in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{7.470756in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.251915in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{8.261123in}{1.558203in}}{\pgfqpoint{8.269956in}{1.561861in}}{\pgfqpoint{8.276467in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{8.282978in}{1.574884in}}{\pgfqpoint{8.286637in}{1.583717in}}{\pgfqpoint{8.286637in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{8.286637in}{1.602134in}}{\pgfqpoint{8.282978in}{1.610966in}}{\pgfqpoint{8.276467in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{8.269956in}{1.623989in}}{\pgfqpoint{8.261123in}{1.627647in}}{\pgfqpoint{8.251915in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{8.242706in}{1.627647in}}{\pgfqpoint{8.233874in}{1.623989in}}{\pgfqpoint{8.227362in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{8.220851in}{1.610966in}}{\pgfqpoint{8.217192in}{1.602134in}}{\pgfqpoint{8.217192in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{8.217192in}{1.583717in}}{\pgfqpoint{8.220851in}{1.574884in}}{\pgfqpoint{8.227362in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{8.233874in}{1.561861in}}{\pgfqpoint{8.242706in}{1.558203in}}{\pgfqpoint{8.251915in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{8.251915in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{1.895132in}}{\pgfqpoint{8.014059in}{1.898791in}}{\pgfqpoint{8.020570in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{1.911813in}}{\pgfqpoint{8.030740in}{1.920646in}}{\pgfqpoint{8.030740in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{1.939063in}}{\pgfqpoint{8.027081in}{1.947895in}}{\pgfqpoint{8.020570in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{1.960918in}}{\pgfqpoint{8.005226in}{1.964577in}}{\pgfqpoint{7.996018in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{1.964577in}}{\pgfqpoint{7.977977in}{1.960918in}}{\pgfqpoint{7.971465in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{1.947895in}}{\pgfqpoint{7.961295in}{1.939063in}}{\pgfqpoint{7.961295in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{1.920646in}}{\pgfqpoint{7.964954in}{1.911813in}}{\pgfqpoint{7.971465in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{1.898791in}}{\pgfqpoint{7.986809in}{1.895132in}}{\pgfqpoint{7.996018in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.090295in}{1.558203in}}%
\pgfpathcurveto{\pgfqpoint{8.099504in}{1.558203in}}{\pgfqpoint{8.108336in}{1.561861in}}{\pgfqpoint{8.114848in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{8.121359in}{1.574884in}}{\pgfqpoint{8.125018in}{1.583717in}}{\pgfqpoint{8.125018in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{8.125018in}{1.602134in}}{\pgfqpoint{8.121359in}{1.610966in}}{\pgfqpoint{8.114848in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{8.108336in}{1.623989in}}{\pgfqpoint{8.099504in}{1.627647in}}{\pgfqpoint{8.090295in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{8.081087in}{1.627647in}}{\pgfqpoint{8.072255in}{1.623989in}}{\pgfqpoint{8.065743in}{1.617477in}}%
\pgfpathcurveto{\pgfqpoint{8.059232in}{1.610966in}}{\pgfqpoint{8.055573in}{1.602134in}}{\pgfqpoint{8.055573in}{1.592925in}}%
\pgfpathcurveto{\pgfqpoint{8.055573in}{1.583717in}}{\pgfqpoint{8.059232in}{1.574884in}}{\pgfqpoint{8.065743in}{1.568373in}}%
\pgfpathcurveto{\pgfqpoint{8.072255in}{1.561861in}}{\pgfqpoint{8.081087in}{1.558203in}}{\pgfqpoint{8.090295in}{1.558203in}}%
\pgfpathlineto{\pgfqpoint{8.090295in}{1.558203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.332724in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{8.341933in}{1.987022in}}{\pgfqpoint{8.350765in}{1.990681in}}{\pgfqpoint{8.357276in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{8.363788in}{2.003703in}}{\pgfqpoint{8.367446in}{2.012536in}}{\pgfqpoint{8.367446in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{8.367446in}{2.030953in}}{\pgfqpoint{8.363788in}{2.039785in}}{\pgfqpoint{8.357276in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{8.350765in}{2.052808in}}{\pgfqpoint{8.341933in}{2.056466in}}{\pgfqpoint{8.332724in}{2.056466in}}%
\pgfpathcurveto{\pgfqpoint{8.323516in}{2.056466in}}{\pgfqpoint{8.314683in}{2.052808in}}{\pgfqpoint{8.308172in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{8.301660in}{2.039785in}}{\pgfqpoint{8.298002in}{2.030953in}}{\pgfqpoint{8.298002in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{8.298002in}{2.012536in}}{\pgfqpoint{8.301660in}{2.003703in}}{\pgfqpoint{8.308172in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{8.314683in}{1.990681in}}{\pgfqpoint{8.323516in}{1.987022in}}{\pgfqpoint{8.332724in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{8.332724in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{1.772612in}}{\pgfqpoint{7.744694in}{1.776271in}}{\pgfqpoint{7.751205in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{1.789294in}}{\pgfqpoint{7.761375in}{1.798126in}}{\pgfqpoint{7.761375in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{1.816543in}}{\pgfqpoint{7.757716in}{1.825376in}}{\pgfqpoint{7.751205in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{1.838398in}}{\pgfqpoint{7.735861in}{1.842057in}}{\pgfqpoint{7.726653in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{1.842057in}}{\pgfqpoint{7.708612in}{1.838398in}}{\pgfqpoint{7.702100in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{1.825376in}}{\pgfqpoint{7.691930in}{1.816543in}}{\pgfqpoint{7.691930in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{1.798126in}}{\pgfqpoint{7.695589in}{1.789294in}}{\pgfqpoint{7.702100in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{1.776271in}}{\pgfqpoint{7.717444in}{1.772612in}}{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022954in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{8.032163in}{1.956392in}}{\pgfqpoint{8.040995in}{1.960051in}}{\pgfqpoint{8.047507in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{8.054018in}{1.973073in}}{\pgfqpoint{8.057676in}{1.981906in}}{\pgfqpoint{8.057676in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{8.057676in}{2.000323in}}{\pgfqpoint{8.054018in}{2.009155in}}{\pgfqpoint{8.047507in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{8.040995in}{2.022178in}}{\pgfqpoint{8.032163in}{2.025836in}}{\pgfqpoint{8.022954in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{8.013746in}{2.025836in}}{\pgfqpoint{8.004913in}{2.022178in}}{\pgfqpoint{7.998402in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.991891in}{2.009155in}}{\pgfqpoint{7.988232in}{2.000323in}}{\pgfqpoint{7.988232in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.988232in}{1.981906in}}{\pgfqpoint{7.991891in}{1.973073in}}{\pgfqpoint{7.998402in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{8.004913in}{1.960051in}}{\pgfqpoint{8.013746in}{1.956392in}}{\pgfqpoint{8.022954in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{8.022954in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{1.833872in}}{\pgfqpoint{7.879376in}{1.837531in}}{\pgfqpoint{7.885887in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{1.850554in}}{\pgfqpoint{7.896057in}{1.859386in}}{\pgfqpoint{7.896057in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{1.877803in}}{\pgfqpoint{7.892399in}{1.886635in}}{\pgfqpoint{7.885887in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{1.899658in}}{\pgfqpoint{7.870544in}{1.903317in}}{\pgfqpoint{7.861335in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{1.903317in}}{\pgfqpoint{7.843294in}{1.899658in}}{\pgfqpoint{7.836783in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{1.886635in}}{\pgfqpoint{7.826613in}{1.877803in}}{\pgfqpoint{7.826613in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.859386in}}{\pgfqpoint{7.830271in}{1.850554in}}{\pgfqpoint{7.836783in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{1.837531in}}{\pgfqpoint{7.852127in}{1.833872in}}{\pgfqpoint{7.861335in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915208in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{7.924417in}{1.956392in}}{\pgfqpoint{7.933249in}{1.960051in}}{\pgfqpoint{7.939760in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{7.946272in}{1.973073in}}{\pgfqpoint{7.949930in}{1.981906in}}{\pgfqpoint{7.949930in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.949930in}{2.000323in}}{\pgfqpoint{7.946272in}{2.009155in}}{\pgfqpoint{7.939760in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.933249in}{2.022178in}}{\pgfqpoint{7.924417in}{2.025836in}}{\pgfqpoint{7.915208in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{7.906000in}{2.025836in}}{\pgfqpoint{7.897167in}{2.022178in}}{\pgfqpoint{7.890656in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.884145in}{2.009155in}}{\pgfqpoint{7.880486in}{2.000323in}}{\pgfqpoint{7.880486in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.880486in}{1.981906in}}{\pgfqpoint{7.884145in}{1.973073in}}{\pgfqpoint{7.890656in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{7.897167in}{1.960051in}}{\pgfqpoint{7.906000in}{1.956392in}}{\pgfqpoint{7.915208in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{7.915208in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686248in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{7.695456in}{1.987022in}}{\pgfqpoint{7.704289in}{1.990681in}}{\pgfqpoint{7.710800in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{7.717312in}{2.003703in}}{\pgfqpoint{7.720970in}{2.012536in}}{\pgfqpoint{7.720970in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{7.720970in}{2.030953in}}{\pgfqpoint{7.717312in}{2.039785in}}{\pgfqpoint{7.710800in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{7.704289in}{2.052808in}}{\pgfqpoint{7.695456in}{2.056466in}}{\pgfqpoint{7.686248in}{2.056466in}}%
\pgfpathcurveto{\pgfqpoint{7.677039in}{2.056466in}}{\pgfqpoint{7.668207in}{2.052808in}}{\pgfqpoint{7.661696in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{7.655184in}{2.039785in}}{\pgfqpoint{7.651526in}{2.030953in}}{\pgfqpoint{7.651526in}{2.021744in}}%
\pgfpathcurveto{\pgfqpoint{7.651526in}{2.012536in}}{\pgfqpoint{7.655184in}{2.003703in}}{\pgfqpoint{7.661696in}{1.997192in}}%
\pgfpathcurveto{\pgfqpoint{7.668207in}{1.990681in}}{\pgfqpoint{7.677039in}{1.987022in}}{\pgfqpoint{7.686248in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{7.686248in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.116321in}{1.711353in}}{\pgfqpoint{7.125154in}{1.715011in}}{\pgfqpoint{7.131665in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.138177in}{1.728034in}}{\pgfqpoint{7.141835in}{1.736866in}}{\pgfqpoint{7.141835in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.141835in}{1.755283in}}{\pgfqpoint{7.138177in}{1.764116in}}{\pgfqpoint{7.131665in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.125154in}{1.777138in}}{\pgfqpoint{7.116321in}{1.780797in}}{\pgfqpoint{7.107113in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.097904in}{1.780797in}}{\pgfqpoint{7.089072in}{1.777138in}}{\pgfqpoint{7.082561in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.076049in}{1.764116in}}{\pgfqpoint{7.072391in}{1.755283in}}{\pgfqpoint{7.072391in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.072391in}{1.736866in}}{\pgfqpoint{7.076049in}{1.728034in}}{\pgfqpoint{7.082561in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.089072in}{1.715011in}}{\pgfqpoint{7.097904in}{1.711353in}}{\pgfqpoint{7.107113in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322605in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.331813in}{1.833872in}}{\pgfqpoint{7.340646in}{1.837531in}}{\pgfqpoint{7.347157in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.353669in}{1.850554in}}{\pgfqpoint{7.357327in}{1.859386in}}{\pgfqpoint{7.357327in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.357327in}{1.877803in}}{\pgfqpoint{7.353669in}{1.886635in}}{\pgfqpoint{7.347157in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.340646in}{1.899658in}}{\pgfqpoint{7.331813in}{1.903317in}}{\pgfqpoint{7.322605in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.313397in}{1.903317in}}{\pgfqpoint{7.304564in}{1.899658in}}{\pgfqpoint{7.298053in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.291541in}{1.886635in}}{\pgfqpoint{7.287883in}{1.877803in}}{\pgfqpoint{7.287883in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.287883in}{1.859386in}}{\pgfqpoint{7.291541in}{1.850554in}}{\pgfqpoint{7.298053in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.304564in}{1.837531in}}{\pgfqpoint{7.313397in}{1.833872in}}{\pgfqpoint{7.322605in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.322605in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{1.895132in}}{\pgfqpoint{8.175678in}{1.898791in}}{\pgfqpoint{8.182189in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{1.911813in}}{\pgfqpoint{8.192359in}{1.920646in}}{\pgfqpoint{8.192359in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{1.939063in}}{\pgfqpoint{8.188700in}{1.947895in}}{\pgfqpoint{8.182189in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{1.960918in}}{\pgfqpoint{8.166845in}{1.964577in}}{\pgfqpoint{8.157637in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{1.964577in}}{\pgfqpoint{8.139596in}{1.960918in}}{\pgfqpoint{8.133084in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{1.947895in}}{\pgfqpoint{8.122915in}{1.939063in}}{\pgfqpoint{8.122915in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{1.920646in}}{\pgfqpoint{8.126573in}{1.911813in}}{\pgfqpoint{8.133084in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{1.898791in}}{\pgfqpoint{8.148428in}{1.895132in}}{\pgfqpoint{8.157637in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336073in}{1.925762in}}%
\pgfpathcurveto{\pgfqpoint{7.345282in}{1.925762in}}{\pgfqpoint{7.354114in}{1.929421in}}{\pgfqpoint{7.360626in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{7.367137in}{1.942443in}}{\pgfqpoint{7.370795in}{1.951276in}}{\pgfqpoint{7.370795in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{7.370795in}{1.969693in}}{\pgfqpoint{7.367137in}{1.978525in}}{\pgfqpoint{7.360626in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{7.354114in}{1.991548in}}{\pgfqpoint{7.345282in}{1.995207in}}{\pgfqpoint{7.336073in}{1.995207in}}%
\pgfpathcurveto{\pgfqpoint{7.326865in}{1.995207in}}{\pgfqpoint{7.318032in}{1.991548in}}{\pgfqpoint{7.311521in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{7.305010in}{1.978525in}}{\pgfqpoint{7.301351in}{1.969693in}}{\pgfqpoint{7.301351in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{7.301351in}{1.951276in}}{\pgfqpoint{7.305010in}{1.942443in}}{\pgfqpoint{7.311521in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{7.318032in}{1.929421in}}{\pgfqpoint{7.326865in}{1.925762in}}{\pgfqpoint{7.336073in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{7.336073in}{1.925762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430351in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.439559in}{1.833872in}}{\pgfqpoint{7.448392in}{1.837531in}}{\pgfqpoint{7.454903in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.461415in}{1.850554in}}{\pgfqpoint{7.465073in}{1.859386in}}{\pgfqpoint{7.465073in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.465073in}{1.877803in}}{\pgfqpoint{7.461415in}{1.886635in}}{\pgfqpoint{7.454903in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.448392in}{1.899658in}}{\pgfqpoint{7.439559in}{1.903317in}}{\pgfqpoint{7.430351in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.421143in}{1.903317in}}{\pgfqpoint{7.412310in}{1.899658in}}{\pgfqpoint{7.405799in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.399287in}{1.886635in}}{\pgfqpoint{7.395629in}{1.877803in}}{\pgfqpoint{7.395629in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.395629in}{1.859386in}}{\pgfqpoint{7.399287in}{1.850554in}}{\pgfqpoint{7.405799in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.412310in}{1.837531in}}{\pgfqpoint{7.421143in}{1.833872in}}{\pgfqpoint{7.430351in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.430351in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521280in}{1.925762in}}%
\pgfpathcurveto{\pgfqpoint{8.530488in}{1.925762in}}{\pgfqpoint{8.539321in}{1.929421in}}{\pgfqpoint{8.545832in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{8.552343in}{1.942443in}}{\pgfqpoint{8.556002in}{1.951276in}}{\pgfqpoint{8.556002in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{8.556002in}{1.969693in}}{\pgfqpoint{8.552343in}{1.978525in}}{\pgfqpoint{8.545832in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{8.539321in}{1.991548in}}{\pgfqpoint{8.530488in}{1.995207in}}{\pgfqpoint{8.521280in}{1.995207in}}%
\pgfpathcurveto{\pgfqpoint{8.512071in}{1.995207in}}{\pgfqpoint{8.503239in}{1.991548in}}{\pgfqpoint{8.496727in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{8.490216in}{1.978525in}}{\pgfqpoint{8.486557in}{1.969693in}}{\pgfqpoint{8.486557in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{8.486557in}{1.951276in}}{\pgfqpoint{8.490216in}{1.942443in}}{\pgfqpoint{8.496727in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{8.503239in}{1.929421in}}{\pgfqpoint{8.512071in}{1.925762in}}{\pgfqpoint{8.521280in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{8.521280in}{1.925762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134049in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.143258in}{1.772612in}}{\pgfqpoint{7.152090in}{1.776271in}}{\pgfqpoint{7.158602in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.165113in}{1.789294in}}{\pgfqpoint{7.168772in}{1.798126in}}{\pgfqpoint{7.168772in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.168772in}{1.816543in}}{\pgfqpoint{7.165113in}{1.825376in}}{\pgfqpoint{7.158602in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.152090in}{1.838398in}}{\pgfqpoint{7.143258in}{1.842057in}}{\pgfqpoint{7.134049in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.124841in}{1.842057in}}{\pgfqpoint{7.116008in}{1.838398in}}{\pgfqpoint{7.109497in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.102986in}{1.825376in}}{\pgfqpoint{7.099327in}{1.816543in}}{\pgfqpoint{7.099327in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.099327in}{1.798126in}}{\pgfqpoint{7.102986in}{1.789294in}}{\pgfqpoint{7.109497in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.116008in}{1.776271in}}{\pgfqpoint{7.124841in}{1.772612in}}{\pgfqpoint{7.134049in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.134049in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{1.772612in}}{\pgfqpoint{7.852440in}{1.776271in}}{\pgfqpoint{7.858951in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{1.789294in}}{\pgfqpoint{7.869121in}{1.798126in}}{\pgfqpoint{7.869121in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{1.816543in}}{\pgfqpoint{7.865462in}{1.825376in}}{\pgfqpoint{7.858951in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{1.838398in}}{\pgfqpoint{7.843607in}{1.842057in}}{\pgfqpoint{7.834399in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{1.842057in}}{\pgfqpoint{7.816358in}{1.838398in}}{\pgfqpoint{7.809846in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{1.825376in}}{\pgfqpoint{7.799676in}{1.816543in}}{\pgfqpoint{7.799676in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{1.798126in}}{\pgfqpoint{7.803335in}{1.789294in}}{\pgfqpoint{7.809846in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{1.776271in}}{\pgfqpoint{7.825190in}{1.772612in}}{\pgfqpoint{7.834399in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.793994in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{7.803202in}{1.741983in}}{\pgfqpoint{7.812035in}{1.745641in}}{\pgfqpoint{7.818546in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{7.825058in}{1.758664in}}{\pgfqpoint{7.828716in}{1.767496in}}{\pgfqpoint{7.828716in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{7.828716in}{1.785913in}}{\pgfqpoint{7.825058in}{1.794746in}}{\pgfqpoint{7.818546in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{7.812035in}{1.807768in}}{\pgfqpoint{7.803202in}{1.811427in}}{\pgfqpoint{7.793994in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{7.784785in}{1.811427in}}{\pgfqpoint{7.775953in}{1.807768in}}{\pgfqpoint{7.769442in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{7.762930in}{1.794746in}}{\pgfqpoint{7.759272in}{1.785913in}}{\pgfqpoint{7.759272in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{7.759272in}{1.767496in}}{\pgfqpoint{7.762930in}{1.758664in}}{\pgfqpoint{7.769442in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{7.775953in}{1.745641in}}{\pgfqpoint{7.784785in}{1.741983in}}{\pgfqpoint{7.793994in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{7.793994in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{1.588833in}}{\pgfqpoint{7.879376in}{1.592491in}}{\pgfqpoint{7.885887in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{1.605514in}}{\pgfqpoint{7.896057in}{1.614347in}}{\pgfqpoint{7.896057in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{1.632764in}}{\pgfqpoint{7.892399in}{1.641596in}}{\pgfqpoint{7.885887in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{1.654619in}}{\pgfqpoint{7.870544in}{1.658277in}}{\pgfqpoint{7.861335in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{1.658277in}}{\pgfqpoint{7.843294in}{1.654619in}}{\pgfqpoint{7.836783in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{1.641596in}}{\pgfqpoint{7.826613in}{1.632764in}}{\pgfqpoint{7.826613in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.614347in}}{\pgfqpoint{7.830271in}{1.605514in}}{\pgfqpoint{7.836783in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{1.592491in}}{\pgfqpoint{7.852127in}{1.588833in}}{\pgfqpoint{7.861335in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{1.833872in}}{\pgfqpoint{7.825503in}{1.837531in}}{\pgfqpoint{7.832014in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{1.850554in}}{\pgfqpoint{7.842184in}{1.859386in}}{\pgfqpoint{7.842184in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{1.877803in}}{\pgfqpoint{7.838526in}{1.886635in}}{\pgfqpoint{7.832014in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{1.899658in}}{\pgfqpoint{7.816671in}{1.903317in}}{\pgfqpoint{7.807462in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{1.903317in}}{\pgfqpoint{7.789421in}{1.899658in}}{\pgfqpoint{7.782910in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{1.886635in}}{\pgfqpoint{7.772740in}{1.877803in}}{\pgfqpoint{7.772740in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{1.859386in}}{\pgfqpoint{7.776398in}{1.850554in}}{\pgfqpoint{7.782910in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{1.837531in}}{\pgfqpoint{7.798254in}{1.833872in}}{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{1.711353in}}{\pgfqpoint{8.202614in}{1.715011in}}{\pgfqpoint{8.209126in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{1.728034in}}{\pgfqpoint{8.219295in}{1.736866in}}{\pgfqpoint{8.219295in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{1.755283in}}{\pgfqpoint{8.215637in}{1.764116in}}{\pgfqpoint{8.209126in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{1.777138in}}{\pgfqpoint{8.193782in}{1.780797in}}{\pgfqpoint{8.184573in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{1.780797in}}{\pgfqpoint{8.166532in}{1.777138in}}{\pgfqpoint{8.160021in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{1.764116in}}{\pgfqpoint{8.149851in}{1.755283in}}{\pgfqpoint{8.149851in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{1.736866in}}{\pgfqpoint{8.153510in}{1.728034in}}{\pgfqpoint{8.160021in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{1.715011in}}{\pgfqpoint{8.175365in}{1.711353in}}{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.723303in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{8.732512in}{1.833872in}}{\pgfqpoint{8.741344in}{1.837531in}}{\pgfqpoint{8.747856in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.754367in}{1.850554in}}{\pgfqpoint{8.758026in}{1.859386in}}{\pgfqpoint{8.758026in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.758026in}{1.877803in}}{\pgfqpoint{8.754367in}{1.886635in}}{\pgfqpoint{8.747856in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.741344in}{1.899658in}}{\pgfqpoint{8.732512in}{1.903317in}}{\pgfqpoint{8.723303in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{8.714095in}{1.903317in}}{\pgfqpoint{8.705263in}{1.899658in}}{\pgfqpoint{8.698751in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.692240in}{1.886635in}}{\pgfqpoint{8.688581in}{1.877803in}}{\pgfqpoint{8.688581in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.688581in}{1.859386in}}{\pgfqpoint{8.692240in}{1.850554in}}{\pgfqpoint{8.698751in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.705263in}{1.837531in}}{\pgfqpoint{8.714095in}{1.833872in}}{\pgfqpoint{8.723303in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{8.723303in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.772612in}}{\pgfqpoint{7.960186in}{1.776271in}}{\pgfqpoint{7.966697in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.789294in}}{\pgfqpoint{7.976867in}{1.798126in}}{\pgfqpoint{7.976867in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.816543in}}{\pgfqpoint{7.973208in}{1.825376in}}{\pgfqpoint{7.966697in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.838398in}}{\pgfqpoint{7.951353in}{1.842057in}}{\pgfqpoint{7.942145in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.842057in}}{\pgfqpoint{7.924104in}{1.838398in}}{\pgfqpoint{7.917592in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.825376in}}{\pgfqpoint{7.907422in}{1.816543in}}{\pgfqpoint{7.907422in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.798126in}}{\pgfqpoint{7.911081in}{1.789294in}}{\pgfqpoint{7.917592in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.776271in}}{\pgfqpoint{7.932936in}{1.772612in}}{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.117232in}{1.741983in}}%
\pgfpathcurveto{\pgfqpoint{8.126440in}{1.741983in}}{\pgfqpoint{8.135273in}{1.745641in}}{\pgfqpoint{8.141784in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{8.148296in}{1.758664in}}{\pgfqpoint{8.151954in}{1.767496in}}{\pgfqpoint{8.151954in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{8.151954in}{1.785913in}}{\pgfqpoint{8.148296in}{1.794746in}}{\pgfqpoint{8.141784in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{8.135273in}{1.807768in}}{\pgfqpoint{8.126440in}{1.811427in}}{\pgfqpoint{8.117232in}{1.811427in}}%
\pgfpathcurveto{\pgfqpoint{8.108024in}{1.811427in}}{\pgfqpoint{8.099191in}{1.807768in}}{\pgfqpoint{8.092680in}{1.801257in}}%
\pgfpathcurveto{\pgfqpoint{8.086168in}{1.794746in}}{\pgfqpoint{8.082510in}{1.785913in}}{\pgfqpoint{8.082510in}{1.776705in}}%
\pgfpathcurveto{\pgfqpoint{8.082510in}{1.767496in}}{\pgfqpoint{8.086168in}{1.758664in}}{\pgfqpoint{8.092680in}{1.752152in}}%
\pgfpathcurveto{\pgfqpoint{8.099191in}{1.745641in}}{\pgfqpoint{8.108024in}{1.741983in}}{\pgfqpoint{8.117232in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{8.117232in}{1.741983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484224in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.493432in}{1.711353in}}{\pgfqpoint{7.502265in}{1.715011in}}{\pgfqpoint{7.508776in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.515288in}{1.728034in}}{\pgfqpoint{7.518946in}{1.736866in}}{\pgfqpoint{7.518946in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.518946in}{1.755283in}}{\pgfqpoint{7.515288in}{1.764116in}}{\pgfqpoint{7.508776in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.502265in}{1.777138in}}{\pgfqpoint{7.493432in}{1.780797in}}{\pgfqpoint{7.484224in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.475016in}{1.780797in}}{\pgfqpoint{7.466183in}{1.777138in}}{\pgfqpoint{7.459672in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.453160in}{1.764116in}}{\pgfqpoint{7.449502in}{1.755283in}}{\pgfqpoint{7.449502in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.449502in}{1.736866in}}{\pgfqpoint{7.453160in}{1.728034in}}{\pgfqpoint{7.459672in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.466183in}{1.715011in}}{\pgfqpoint{7.475016in}{1.711353in}}{\pgfqpoint{7.484224in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.484224in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.711353in}}{\pgfqpoint{7.610011in}{1.715011in}}{\pgfqpoint{7.616522in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.728034in}}{\pgfqpoint{7.626692in}{1.736866in}}{\pgfqpoint{7.626692in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.755283in}}{\pgfqpoint{7.623034in}{1.764116in}}{\pgfqpoint{7.616522in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.777138in}}{\pgfqpoint{7.601178in}{1.780797in}}{\pgfqpoint{7.591970in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.780797in}}{\pgfqpoint{7.573929in}{1.777138in}}{\pgfqpoint{7.567418in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.764116in}}{\pgfqpoint{7.557248in}{1.755283in}}{\pgfqpoint{7.557248in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.736866in}}{\pgfqpoint{7.560906in}{1.728034in}}{\pgfqpoint{7.567418in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.715011in}}{\pgfqpoint{7.582762in}{1.711353in}}{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{1.588833in}}{\pgfqpoint{7.771630in}{1.592491in}}{\pgfqpoint{7.778141in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{1.605514in}}{\pgfqpoint{7.788311in}{1.614347in}}{\pgfqpoint{7.788311in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{1.632764in}}{\pgfqpoint{7.784653in}{1.641596in}}{\pgfqpoint{7.778141in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{1.654619in}}{\pgfqpoint{7.762798in}{1.658277in}}{\pgfqpoint{7.753589in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{1.658277in}}{\pgfqpoint{7.735548in}{1.654619in}}{\pgfqpoint{7.729037in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{1.641596in}}{\pgfqpoint{7.718867in}{1.632764in}}{\pgfqpoint{7.718867in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{1.614347in}}{\pgfqpoint{7.722525in}{1.605514in}}{\pgfqpoint{7.729037in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{1.592491in}}{\pgfqpoint{7.744381in}{1.588833in}}{\pgfqpoint{7.753589in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{1.711353in}}{\pgfqpoint{8.202614in}{1.715011in}}{\pgfqpoint{8.209126in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{1.728034in}}{\pgfqpoint{8.219295in}{1.736866in}}{\pgfqpoint{8.219295in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{1.755283in}}{\pgfqpoint{8.215637in}{1.764116in}}{\pgfqpoint{8.209126in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{1.777138in}}{\pgfqpoint{8.193782in}{1.780797in}}{\pgfqpoint{8.184573in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{1.780797in}}{\pgfqpoint{8.166532in}{1.777138in}}{\pgfqpoint{8.160021in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{1.764116in}}{\pgfqpoint{8.149851in}{1.755283in}}{\pgfqpoint{8.149851in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{1.736866in}}{\pgfqpoint{8.153510in}{1.728034in}}{\pgfqpoint{8.160021in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{1.715011in}}{\pgfqpoint{8.175365in}{1.711353in}}{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{1.282534in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{1.282534in}}{\pgfqpoint{7.690821in}{1.286192in}}{\pgfqpoint{7.697332in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{1.299215in}}{\pgfqpoint{7.707502in}{1.308047in}}{\pgfqpoint{7.707502in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{1.326464in}}{\pgfqpoint{7.703843in}{1.335297in}}{\pgfqpoint{7.697332in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{1.348319in}}{\pgfqpoint{7.681988in}{1.351978in}}{\pgfqpoint{7.672780in}{1.351978in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{1.351978in}}{\pgfqpoint{7.654739in}{1.348319in}}{\pgfqpoint{7.648227in}{1.341808in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{1.335297in}}{\pgfqpoint{7.638057in}{1.326464in}}{\pgfqpoint{7.638057in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{1.308047in}}{\pgfqpoint{7.641716in}{1.299215in}}{\pgfqpoint{7.648227in}{1.292703in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{1.286192in}}{\pgfqpoint{7.663571in}{1.282534in}}{\pgfqpoint{7.672780in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{1.282534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.615557in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.624766in}{1.711353in}}{\pgfqpoint{8.633598in}{1.715011in}}{\pgfqpoint{8.640110in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.646621in}{1.728034in}}{\pgfqpoint{8.650280in}{1.736866in}}{\pgfqpoint{8.650280in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.650280in}{1.755283in}}{\pgfqpoint{8.646621in}{1.764116in}}{\pgfqpoint{8.640110in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.633598in}{1.777138in}}{\pgfqpoint{8.624766in}{1.780797in}}{\pgfqpoint{8.615557in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.606349in}{1.780797in}}{\pgfqpoint{8.597516in}{1.777138in}}{\pgfqpoint{8.591005in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.584494in}{1.764116in}}{\pgfqpoint{8.580835in}{1.755283in}}{\pgfqpoint{8.580835in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.580835in}{1.736866in}}{\pgfqpoint{8.584494in}{1.728034in}}{\pgfqpoint{8.591005in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.597516in}{1.715011in}}{\pgfqpoint{8.606349in}{1.711353in}}{\pgfqpoint{8.615557in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.615557in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076827in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{8.086036in}{1.588833in}}{\pgfqpoint{8.094868in}{1.592491in}}{\pgfqpoint{8.101380in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.107891in}{1.605514in}}{\pgfqpoint{8.111549in}{1.614347in}}{\pgfqpoint{8.111549in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.111549in}{1.632764in}}{\pgfqpoint{8.107891in}{1.641596in}}{\pgfqpoint{8.101380in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.094868in}{1.654619in}}{\pgfqpoint{8.086036in}{1.658277in}}{\pgfqpoint{8.076827in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{8.067619in}{1.658277in}}{\pgfqpoint{8.058786in}{1.654619in}}{\pgfqpoint{8.052275in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.045764in}{1.641596in}}{\pgfqpoint{8.042105in}{1.632764in}}{\pgfqpoint{8.042105in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.042105in}{1.614347in}}{\pgfqpoint{8.045764in}{1.605514in}}{\pgfqpoint{8.052275in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.058786in}{1.592491in}}{\pgfqpoint{8.067619in}{1.588833in}}{\pgfqpoint{8.076827in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{8.076827in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{1.527573in}}{\pgfqpoint{8.067932in}{1.531232in}}{\pgfqpoint{8.074443in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{1.544254in}}{\pgfqpoint{8.084613in}{1.553087in}}{\pgfqpoint{8.084613in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{1.571504in}}{\pgfqpoint{8.080954in}{1.580336in}}{\pgfqpoint{8.074443in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{1.593359in}}{\pgfqpoint{8.059099in}{1.597017in}}{\pgfqpoint{8.049891in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{1.597017in}}{\pgfqpoint{8.031850in}{1.593359in}}{\pgfqpoint{8.025338in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{1.580336in}}{\pgfqpoint{8.015169in}{1.571504in}}{\pgfqpoint{8.015169in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{1.553087in}}{\pgfqpoint{8.018827in}{1.544254in}}{\pgfqpoint{8.025338in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{1.531232in}}{\pgfqpoint{8.040682in}{1.527573in}}{\pgfqpoint{8.049891in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820930in}{2.170802in}}%
\pgfpathcurveto{\pgfqpoint{7.830139in}{2.170802in}}{\pgfqpoint{7.838971in}{2.174460in}}{\pgfqpoint{7.845483in}{2.180971in}}%
\pgfpathcurveto{\pgfqpoint{7.851994in}{2.187483in}}{\pgfqpoint{7.855653in}{2.196315in}}{\pgfqpoint{7.855653in}{2.205524in}}%
\pgfpathcurveto{\pgfqpoint{7.855653in}{2.214732in}}{\pgfqpoint{7.851994in}{2.223565in}}{\pgfqpoint{7.845483in}{2.230076in}}%
\pgfpathcurveto{\pgfqpoint{7.838971in}{2.236587in}}{\pgfqpoint{7.830139in}{2.240246in}}{\pgfqpoint{7.820930in}{2.240246in}}%
\pgfpathcurveto{\pgfqpoint{7.811722in}{2.240246in}}{\pgfqpoint{7.802889in}{2.236587in}}{\pgfqpoint{7.796378in}{2.230076in}}%
\pgfpathcurveto{\pgfqpoint{7.789867in}{2.223565in}}{\pgfqpoint{7.786208in}{2.214732in}}{\pgfqpoint{7.786208in}{2.205524in}}%
\pgfpathcurveto{\pgfqpoint{7.786208in}{2.196315in}}{\pgfqpoint{7.789867in}{2.187483in}}{\pgfqpoint{7.796378in}{2.180971in}}%
\pgfpathcurveto{\pgfqpoint{7.802889in}{2.174460in}}{\pgfqpoint{7.811722in}{2.170802in}}{\pgfqpoint{7.820930in}{2.170802in}}%
\pgfpathlineto{\pgfqpoint{7.820930in}{2.170802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268732in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.277940in}{1.711353in}}{\pgfqpoint{7.286773in}{1.715011in}}{\pgfqpoint{7.293284in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.299796in}{1.728034in}}{\pgfqpoint{7.303454in}{1.736866in}}{\pgfqpoint{7.303454in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.303454in}{1.755283in}}{\pgfqpoint{7.299796in}{1.764116in}}{\pgfqpoint{7.293284in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.286773in}{1.777138in}}{\pgfqpoint{7.277940in}{1.780797in}}{\pgfqpoint{7.268732in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.259523in}{1.780797in}}{\pgfqpoint{7.250691in}{1.777138in}}{\pgfqpoint{7.244180in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.237668in}{1.764116in}}{\pgfqpoint{7.234010in}{1.755283in}}{\pgfqpoint{7.234010in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.234010in}{1.736866in}}{\pgfqpoint{7.237668in}{1.728034in}}{\pgfqpoint{7.244180in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.250691in}{1.715011in}}{\pgfqpoint{7.259523in}{1.711353in}}{\pgfqpoint{7.268732in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.268732in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.527573in}}{\pgfqpoint{7.960186in}{1.531232in}}{\pgfqpoint{7.966697in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.544254in}}{\pgfqpoint{7.976867in}{1.553087in}}{\pgfqpoint{7.976867in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.571504in}}{\pgfqpoint{7.973208in}{1.580336in}}{\pgfqpoint{7.966697in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.593359in}}{\pgfqpoint{7.951353in}{1.597017in}}{\pgfqpoint{7.942145in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.597017in}}{\pgfqpoint{7.924104in}{1.593359in}}{\pgfqpoint{7.917592in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.580336in}}{\pgfqpoint{7.907422in}{1.571504in}}{\pgfqpoint{7.907422in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.553087in}}{\pgfqpoint{7.911081in}{1.544254in}}{\pgfqpoint{7.917592in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.531232in}}{\pgfqpoint{7.932936in}{1.527573in}}{\pgfqpoint{7.942145in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{1.527573in}}{\pgfqpoint{7.744694in}{1.531232in}}{\pgfqpoint{7.751205in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{1.544254in}}{\pgfqpoint{7.761375in}{1.553087in}}{\pgfqpoint{7.761375in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{1.571504in}}{\pgfqpoint{7.757716in}{1.580336in}}{\pgfqpoint{7.751205in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{1.593359in}}{\pgfqpoint{7.735861in}{1.597017in}}{\pgfqpoint{7.726653in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{1.597017in}}{\pgfqpoint{7.708612in}{1.593359in}}{\pgfqpoint{7.702100in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{1.580336in}}{\pgfqpoint{7.691930in}{1.571504in}}{\pgfqpoint{7.691930in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{1.553087in}}{\pgfqpoint{7.695589in}{1.544254in}}{\pgfqpoint{7.702100in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{1.531232in}}{\pgfqpoint{7.717444in}{1.527573in}}{\pgfqpoint{7.726653in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618907in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{7.628115in}{1.527573in}}{\pgfqpoint{7.636948in}{1.531232in}}{\pgfqpoint{7.643459in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.649970in}{1.544254in}}{\pgfqpoint{7.653629in}{1.553087in}}{\pgfqpoint{7.653629in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.653629in}{1.571504in}}{\pgfqpoint{7.649970in}{1.580336in}}{\pgfqpoint{7.643459in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.636948in}{1.593359in}}{\pgfqpoint{7.628115in}{1.597017in}}{\pgfqpoint{7.618907in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{7.609698in}{1.597017in}}{\pgfqpoint{7.600866in}{1.593359in}}{\pgfqpoint{7.594354in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.587843in}{1.580336in}}{\pgfqpoint{7.584184in}{1.571504in}}{\pgfqpoint{7.584184in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.584184in}{1.553087in}}{\pgfqpoint{7.587843in}{1.544254in}}{\pgfqpoint{7.594354in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.600866in}{1.531232in}}{\pgfqpoint{7.609698in}{1.527573in}}{\pgfqpoint{7.618907in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{7.618907in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{1.650093in}}{\pgfqpoint{8.229551in}{1.653751in}}{\pgfqpoint{8.236062in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{1.666774in}}{\pgfqpoint{8.246232in}{1.675606in}}{\pgfqpoint{8.246232in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{1.694023in}}{\pgfqpoint{8.242573in}{1.702856in}}{\pgfqpoint{8.236062in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{1.715879in}}{\pgfqpoint{8.220718in}{1.719537in}}{\pgfqpoint{8.211510in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{1.719537in}}{\pgfqpoint{8.193469in}{1.715879in}}{\pgfqpoint{8.186957in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{1.702856in}}{\pgfqpoint{8.176788in}{1.694023in}}{\pgfqpoint{8.176788in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{1.675606in}}{\pgfqpoint{8.180446in}{1.666774in}}{\pgfqpoint{8.186957in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{1.653751in}}{\pgfqpoint{8.202301in}{1.650093in}}{\pgfqpoint{8.211510in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{1.895132in}}{\pgfqpoint{7.798567in}{1.898791in}}{\pgfqpoint{7.805078in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{1.911813in}}{\pgfqpoint{7.815248in}{1.920646in}}{\pgfqpoint{7.815248in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{1.939063in}}{\pgfqpoint{7.811589in}{1.947895in}}{\pgfqpoint{7.805078in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{1.960918in}}{\pgfqpoint{7.789734in}{1.964577in}}{\pgfqpoint{7.780526in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{1.964577in}}{\pgfqpoint{7.762485in}{1.960918in}}{\pgfqpoint{7.755973in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{1.947895in}}{\pgfqpoint{7.745803in}{1.939063in}}{\pgfqpoint{7.745803in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{1.920646in}}{\pgfqpoint{7.749462in}{1.911813in}}{\pgfqpoint{7.755973in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{1.898791in}}{\pgfqpoint{7.771317in}{1.895132in}}{\pgfqpoint{7.780526in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.359661in}{1.925762in}}%
\pgfpathcurveto{\pgfqpoint{8.368869in}{1.925762in}}{\pgfqpoint{8.377702in}{1.929421in}}{\pgfqpoint{8.384213in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{8.390724in}{1.942443in}}{\pgfqpoint{8.394383in}{1.951276in}}{\pgfqpoint{8.394383in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{8.394383in}{1.969693in}}{\pgfqpoint{8.390724in}{1.978525in}}{\pgfqpoint{8.384213in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{8.377702in}{1.991548in}}{\pgfqpoint{8.368869in}{1.995207in}}{\pgfqpoint{8.359661in}{1.995207in}}%
\pgfpathcurveto{\pgfqpoint{8.350452in}{1.995207in}}{\pgfqpoint{8.341620in}{1.991548in}}{\pgfqpoint{8.335108in}{1.985037in}}%
\pgfpathcurveto{\pgfqpoint{8.328597in}{1.978525in}}{\pgfqpoint{8.324938in}{1.969693in}}{\pgfqpoint{8.324938in}{1.960484in}}%
\pgfpathcurveto{\pgfqpoint{8.324938in}{1.951276in}}{\pgfqpoint{8.328597in}{1.942443in}}{\pgfqpoint{8.335108in}{1.935932in}}%
\pgfpathcurveto{\pgfqpoint{8.341620in}{1.929421in}}{\pgfqpoint{8.350452in}{1.925762in}}{\pgfqpoint{8.359661in}{1.925762in}}%
\pgfpathlineto{\pgfqpoint{8.359661in}{1.925762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{1.772612in}}{\pgfqpoint{7.798567in}{1.776271in}}{\pgfqpoint{7.805078in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{1.789294in}}{\pgfqpoint{7.815248in}{1.798126in}}{\pgfqpoint{7.815248in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{1.816543in}}{\pgfqpoint{7.811589in}{1.825376in}}{\pgfqpoint{7.805078in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{1.838398in}}{\pgfqpoint{7.789734in}{1.842057in}}{\pgfqpoint{7.780526in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{1.842057in}}{\pgfqpoint{7.762485in}{1.838398in}}{\pgfqpoint{7.755973in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{1.825376in}}{\pgfqpoint{7.745803in}{1.816543in}}{\pgfqpoint{7.745803in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{1.798126in}}{\pgfqpoint{7.749462in}{1.789294in}}{\pgfqpoint{7.755973in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{1.776271in}}{\pgfqpoint{7.771317in}{1.772612in}}{\pgfqpoint{7.780526in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780526in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.789734in}{1.650093in}}{\pgfqpoint{7.798567in}{1.653751in}}{\pgfqpoint{7.805078in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.811589in}{1.666774in}}{\pgfqpoint{7.815248in}{1.675606in}}{\pgfqpoint{7.815248in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.815248in}{1.694023in}}{\pgfqpoint{7.811589in}{1.702856in}}{\pgfqpoint{7.805078in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.798567in}{1.715879in}}{\pgfqpoint{7.789734in}{1.719537in}}{\pgfqpoint{7.780526in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.771317in}{1.719537in}}{\pgfqpoint{7.762485in}{1.715879in}}{\pgfqpoint{7.755973in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.749462in}{1.702856in}}{\pgfqpoint{7.745803in}{1.694023in}}{\pgfqpoint{7.745803in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.745803in}{1.675606in}}{\pgfqpoint{7.749462in}{1.666774in}}{\pgfqpoint{7.755973in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.762485in}{1.653751in}}{\pgfqpoint{7.771317in}{1.650093in}}{\pgfqpoint{7.780526in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.780526in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834399in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.843607in}{1.650093in}}{\pgfqpoint{7.852440in}{1.653751in}}{\pgfqpoint{7.858951in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.865462in}{1.666774in}}{\pgfqpoint{7.869121in}{1.675606in}}{\pgfqpoint{7.869121in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.869121in}{1.694023in}}{\pgfqpoint{7.865462in}{1.702856in}}{\pgfqpoint{7.858951in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.852440in}{1.715879in}}{\pgfqpoint{7.843607in}{1.719537in}}{\pgfqpoint{7.834399in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.825190in}{1.719537in}}{\pgfqpoint{7.816358in}{1.715879in}}{\pgfqpoint{7.809846in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.803335in}{1.702856in}}{\pgfqpoint{7.799676in}{1.694023in}}{\pgfqpoint{7.799676in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.799676in}{1.675606in}}{\pgfqpoint{7.803335in}{1.666774in}}{\pgfqpoint{7.809846in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.816358in}{1.653751in}}{\pgfqpoint{7.825190in}{1.650093in}}{\pgfqpoint{7.834399in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.834399in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.699716in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.708925in}{1.588833in}}{\pgfqpoint{7.717757in}{1.592491in}}{\pgfqpoint{7.724268in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.730780in}{1.605514in}}{\pgfqpoint{7.734438in}{1.614347in}}{\pgfqpoint{7.734438in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.734438in}{1.632764in}}{\pgfqpoint{7.730780in}{1.641596in}}{\pgfqpoint{7.724268in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.717757in}{1.654619in}}{\pgfqpoint{7.708925in}{1.658277in}}{\pgfqpoint{7.699716in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.690508in}{1.658277in}}{\pgfqpoint{7.681675in}{1.654619in}}{\pgfqpoint{7.675164in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.668652in}{1.641596in}}{\pgfqpoint{7.664994in}{1.632764in}}{\pgfqpoint{7.664994in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.664994in}{1.614347in}}{\pgfqpoint{7.668652in}{1.605514in}}{\pgfqpoint{7.675164in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.681675in}{1.592491in}}{\pgfqpoint{7.690508in}{1.588833in}}{\pgfqpoint{7.699716in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.699716in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{1.527573in}}{\pgfqpoint{8.283424in}{1.531232in}}{\pgfqpoint{8.289935in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{1.544254in}}{\pgfqpoint{8.300105in}{1.553087in}}{\pgfqpoint{8.300105in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{1.571504in}}{\pgfqpoint{8.296446in}{1.580336in}}{\pgfqpoint{8.289935in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{1.593359in}}{\pgfqpoint{8.274591in}{1.597017in}}{\pgfqpoint{8.265383in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{1.597017in}}{\pgfqpoint{8.247342in}{1.593359in}}{\pgfqpoint{8.240830in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{1.580336in}}{\pgfqpoint{8.230661in}{1.571504in}}{\pgfqpoint{8.230661in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{1.553087in}}{\pgfqpoint{8.234319in}{1.544254in}}{\pgfqpoint{8.240830in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{1.531232in}}{\pgfqpoint{8.256174in}{1.527573in}}{\pgfqpoint{8.265383in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.171105in}{1.619463in}}%
\pgfpathcurveto{\pgfqpoint{8.180313in}{1.619463in}}{\pgfqpoint{8.189146in}{1.623121in}}{\pgfqpoint{8.195657in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{8.202169in}{1.636144in}}{\pgfqpoint{8.205827in}{1.644977in}}{\pgfqpoint{8.205827in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{8.205827in}{1.663393in}}{\pgfqpoint{8.202169in}{1.672226in}}{\pgfqpoint{8.195657in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{8.189146in}{1.685249in}}{\pgfqpoint{8.180313in}{1.688907in}}{\pgfqpoint{8.171105in}{1.688907in}}%
\pgfpathcurveto{\pgfqpoint{8.161897in}{1.688907in}}{\pgfqpoint{8.153064in}{1.685249in}}{\pgfqpoint{8.146553in}{1.678737in}}%
\pgfpathcurveto{\pgfqpoint{8.140041in}{1.672226in}}{\pgfqpoint{8.136383in}{1.663393in}}{\pgfqpoint{8.136383in}{1.654185in}}%
\pgfpathcurveto{\pgfqpoint{8.136383in}{1.644977in}}{\pgfqpoint{8.140041in}{1.636144in}}{\pgfqpoint{8.146553in}{1.629633in}}%
\pgfpathcurveto{\pgfqpoint{8.153064in}{1.623121in}}{\pgfqpoint{8.161897in}{1.619463in}}{\pgfqpoint{8.171105in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{8.171105in}{1.619463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349541in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.358750in}{1.772612in}}{\pgfqpoint{7.367582in}{1.776271in}}{\pgfqpoint{7.374094in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.380605in}{1.789294in}}{\pgfqpoint{7.384264in}{1.798126in}}{\pgfqpoint{7.384264in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.384264in}{1.816543in}}{\pgfqpoint{7.380605in}{1.825376in}}{\pgfqpoint{7.374094in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.367582in}{1.838398in}}{\pgfqpoint{7.358750in}{1.842057in}}{\pgfqpoint{7.349541in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.340333in}{1.842057in}}{\pgfqpoint{7.331500in}{1.838398in}}{\pgfqpoint{7.324989in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.318478in}{1.825376in}}{\pgfqpoint{7.314819in}{1.816543in}}{\pgfqpoint{7.314819in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.314819in}{1.798126in}}{\pgfqpoint{7.318478in}{1.789294in}}{\pgfqpoint{7.324989in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.331500in}{1.776271in}}{\pgfqpoint{7.340333in}{1.772612in}}{\pgfqpoint{7.349541in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.349541in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.588833in}}{\pgfqpoint{7.610011in}{1.592491in}}{\pgfqpoint{7.616522in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.605514in}}{\pgfqpoint{7.626692in}{1.614347in}}{\pgfqpoint{7.626692in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.632764in}}{\pgfqpoint{7.623034in}{1.641596in}}{\pgfqpoint{7.616522in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.654619in}}{\pgfqpoint{7.601178in}{1.658277in}}{\pgfqpoint{7.591970in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.658277in}}{\pgfqpoint{7.573929in}{1.654619in}}{\pgfqpoint{7.567418in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.641596in}}{\pgfqpoint{7.557248in}{1.632764in}}{\pgfqpoint{7.557248in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.614347in}}{\pgfqpoint{7.560906in}{1.605514in}}{\pgfqpoint{7.567418in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.592491in}}{\pgfqpoint{7.582762in}{1.588833in}}{\pgfqpoint{7.591970in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.650093in}}{\pgfqpoint{7.960186in}{1.653751in}}{\pgfqpoint{7.966697in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.666774in}}{\pgfqpoint{7.976867in}{1.675606in}}{\pgfqpoint{7.976867in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.694023in}}{\pgfqpoint{7.973208in}{1.702856in}}{\pgfqpoint{7.966697in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.715879in}}{\pgfqpoint{7.951353in}{1.719537in}}{\pgfqpoint{7.942145in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.719537in}}{\pgfqpoint{7.924104in}{1.715879in}}{\pgfqpoint{7.917592in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.702856in}}{\pgfqpoint{7.907422in}{1.694023in}}{\pgfqpoint{7.907422in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.675606in}}{\pgfqpoint{7.911081in}{1.666774in}}{\pgfqpoint{7.917592in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.653751in}}{\pgfqpoint{7.932936in}{1.650093in}}{\pgfqpoint{7.942145in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480875in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.490083in}{1.527573in}}{\pgfqpoint{8.498916in}{1.531232in}}{\pgfqpoint{8.505427in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.511939in}{1.544254in}}{\pgfqpoint{8.515597in}{1.553087in}}{\pgfqpoint{8.515597in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.515597in}{1.571504in}}{\pgfqpoint{8.511939in}{1.580336in}}{\pgfqpoint{8.505427in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.498916in}{1.593359in}}{\pgfqpoint{8.490083in}{1.597017in}}{\pgfqpoint{8.480875in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.471666in}{1.597017in}}{\pgfqpoint{8.462834in}{1.593359in}}{\pgfqpoint{8.456323in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.449811in}{1.580336in}}{\pgfqpoint{8.446153in}{1.571504in}}{\pgfqpoint{8.446153in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.446153in}{1.553087in}}{\pgfqpoint{8.449811in}{1.544254in}}{\pgfqpoint{8.456323in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.462834in}{1.531232in}}{\pgfqpoint{8.471666in}{1.527573in}}{\pgfqpoint{8.480875in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.480875in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.373129in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.382337in}{1.405053in}}{\pgfqpoint{8.391170in}{1.408712in}}{\pgfqpoint{8.397681in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.404193in}{1.421735in}}{\pgfqpoint{8.407851in}{1.430567in}}{\pgfqpoint{8.407851in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.407851in}{1.448984in}}{\pgfqpoint{8.404193in}{1.457816in}}{\pgfqpoint{8.397681in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.391170in}{1.470839in}}{\pgfqpoint{8.382337in}{1.474498in}}{\pgfqpoint{8.373129in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.363920in}{1.474498in}}{\pgfqpoint{8.355088in}{1.470839in}}{\pgfqpoint{8.348577in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.342065in}{1.457816in}}{\pgfqpoint{8.338407in}{1.448984in}}{\pgfqpoint{8.338407in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.338407in}{1.430567in}}{\pgfqpoint{8.342065in}{1.421735in}}{\pgfqpoint{8.348577in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.355088in}{1.408712in}}{\pgfqpoint{8.363920in}{1.405053in}}{\pgfqpoint{8.373129in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.373129in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888272in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.897480in}{1.772612in}}{\pgfqpoint{7.906313in}{1.776271in}}{\pgfqpoint{7.912824in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.919335in}{1.789294in}}{\pgfqpoint{7.922994in}{1.798126in}}{\pgfqpoint{7.922994in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.922994in}{1.816543in}}{\pgfqpoint{7.919335in}{1.825376in}}{\pgfqpoint{7.912824in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.906313in}{1.838398in}}{\pgfqpoint{7.897480in}{1.842057in}}{\pgfqpoint{7.888272in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.879063in}{1.842057in}}{\pgfqpoint{7.870231in}{1.838398in}}{\pgfqpoint{7.863719in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.857208in}{1.825376in}}{\pgfqpoint{7.853549in}{1.816543in}}{\pgfqpoint{7.853549in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.853549in}{1.798126in}}{\pgfqpoint{7.857208in}{1.789294in}}{\pgfqpoint{7.863719in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.870231in}{1.776271in}}{\pgfqpoint{7.879063in}{1.772612in}}{\pgfqpoint{7.888272in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{1.650093in}}{\pgfqpoint{7.690821in}{1.653751in}}{\pgfqpoint{7.697332in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{1.666774in}}{\pgfqpoint{7.707502in}{1.675606in}}{\pgfqpoint{7.707502in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{1.694023in}}{\pgfqpoint{7.703843in}{1.702856in}}{\pgfqpoint{7.697332in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{1.715879in}}{\pgfqpoint{7.681988in}{1.719537in}}{\pgfqpoint{7.672780in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{1.719537in}}{\pgfqpoint{7.654739in}{1.715879in}}{\pgfqpoint{7.648227in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{1.702856in}}{\pgfqpoint{7.638057in}{1.694023in}}{\pgfqpoint{7.638057in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{1.675606in}}{\pgfqpoint{7.641716in}{1.666774in}}{\pgfqpoint{7.648227in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{1.653751in}}{\pgfqpoint{7.663571in}{1.650093in}}{\pgfqpoint{7.672780in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{1.466313in}}{\pgfqpoint{8.418106in}{1.469972in}}{\pgfqpoint{8.424618in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{1.482994in}}{\pgfqpoint{8.434788in}{1.491827in}}{\pgfqpoint{8.434788in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{1.510244in}}{\pgfqpoint{8.431129in}{1.519076in}}{\pgfqpoint{8.424618in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{1.532099in}}{\pgfqpoint{8.409274in}{1.535758in}}{\pgfqpoint{8.400065in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{1.535758in}}{\pgfqpoint{8.382024in}{1.532099in}}{\pgfqpoint{8.375513in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{1.519076in}}{\pgfqpoint{8.365343in}{1.510244in}}{\pgfqpoint{8.365343in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{1.491827in}}{\pgfqpoint{8.369002in}{1.482994in}}{\pgfqpoint{8.375513in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{1.469972in}}{\pgfqpoint{8.390857in}{1.466313in}}{\pgfqpoint{8.400065in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484224in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.493432in}{1.833872in}}{\pgfqpoint{7.502265in}{1.837531in}}{\pgfqpoint{7.508776in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.515288in}{1.850554in}}{\pgfqpoint{7.518946in}{1.859386in}}{\pgfqpoint{7.518946in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.518946in}{1.877803in}}{\pgfqpoint{7.515288in}{1.886635in}}{\pgfqpoint{7.508776in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.502265in}{1.899658in}}{\pgfqpoint{7.493432in}{1.903317in}}{\pgfqpoint{7.484224in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.475016in}{1.903317in}}{\pgfqpoint{7.466183in}{1.899658in}}{\pgfqpoint{7.459672in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.453160in}{1.886635in}}{\pgfqpoint{7.449502in}{1.877803in}}{\pgfqpoint{7.449502in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.449502in}{1.859386in}}{\pgfqpoint{7.453160in}{1.850554in}}{\pgfqpoint{7.459672in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.466183in}{1.837531in}}{\pgfqpoint{7.475016in}{1.833872in}}{\pgfqpoint{7.484224in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.484224in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642494in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.651702in}{1.527573in}}{\pgfqpoint{8.660535in}{1.531232in}}{\pgfqpoint{8.667046in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.673558in}{1.544254in}}{\pgfqpoint{8.677216in}{1.553087in}}{\pgfqpoint{8.677216in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.677216in}{1.571504in}}{\pgfqpoint{8.673558in}{1.580336in}}{\pgfqpoint{8.667046in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.660535in}{1.593359in}}{\pgfqpoint{8.651702in}{1.597017in}}{\pgfqpoint{8.642494in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.633286in}{1.597017in}}{\pgfqpoint{8.624453in}{1.593359in}}{\pgfqpoint{8.617942in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.611430in}{1.580336in}}{\pgfqpoint{8.607772in}{1.571504in}}{\pgfqpoint{8.607772in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.607772in}{1.553087in}}{\pgfqpoint{8.611430in}{1.544254in}}{\pgfqpoint{8.617942in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.624453in}{1.531232in}}{\pgfqpoint{8.633286in}{1.527573in}}{\pgfqpoint{8.642494in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.642494in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.157637in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.166845in}{1.405053in}}{\pgfqpoint{8.175678in}{1.408712in}}{\pgfqpoint{8.182189in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.188700in}{1.421735in}}{\pgfqpoint{8.192359in}{1.430567in}}{\pgfqpoint{8.192359in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.192359in}{1.448984in}}{\pgfqpoint{8.188700in}{1.457816in}}{\pgfqpoint{8.182189in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.175678in}{1.470839in}}{\pgfqpoint{8.166845in}{1.474498in}}{\pgfqpoint{8.157637in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.148428in}{1.474498in}}{\pgfqpoint{8.139596in}{1.470839in}}{\pgfqpoint{8.133084in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.126573in}{1.457816in}}{\pgfqpoint{8.122915in}{1.448984in}}{\pgfqpoint{8.122915in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.122915in}{1.430567in}}{\pgfqpoint{8.126573in}{1.421735in}}{\pgfqpoint{8.133084in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.139596in}{1.408712in}}{\pgfqpoint{8.148428in}{1.405053in}}{\pgfqpoint{8.157637in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.157637in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.534748in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.543956in}{1.772612in}}{\pgfqpoint{8.552789in}{1.776271in}}{\pgfqpoint{8.559300in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.565812in}{1.789294in}}{\pgfqpoint{8.569470in}{1.798126in}}{\pgfqpoint{8.569470in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.569470in}{1.816543in}}{\pgfqpoint{8.565812in}{1.825376in}}{\pgfqpoint{8.559300in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.552789in}{1.838398in}}{\pgfqpoint{8.543956in}{1.842057in}}{\pgfqpoint{8.534748in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.525539in}{1.842057in}}{\pgfqpoint{8.516707in}{1.838398in}}{\pgfqpoint{8.510196in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.503684in}{1.825376in}}{\pgfqpoint{8.500026in}{1.816543in}}{\pgfqpoint{8.500026in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.500026in}{1.798126in}}{\pgfqpoint{8.503684in}{1.789294in}}{\pgfqpoint{8.510196in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.516707in}{1.776271in}}{\pgfqpoint{8.525539in}{1.772612in}}{\pgfqpoint{8.534748in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.534748in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{1.343793in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{1.343793in}}{\pgfqpoint{8.202614in}{1.347452in}}{\pgfqpoint{8.209126in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{1.360475in}}{\pgfqpoint{8.219295in}{1.369307in}}{\pgfqpoint{8.219295in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{1.387724in}}{\pgfqpoint{8.215637in}{1.396557in}}{\pgfqpoint{8.209126in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{1.409579in}}{\pgfqpoint{8.193782in}{1.413238in}}{\pgfqpoint{8.184573in}{1.413238in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{1.413238in}}{\pgfqpoint{8.166532in}{1.409579in}}{\pgfqpoint{8.160021in}{1.403068in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{1.396557in}}{\pgfqpoint{8.149851in}{1.387724in}}{\pgfqpoint{8.149851in}{1.378516in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{1.369307in}}{\pgfqpoint{8.153510in}{1.360475in}}{\pgfqpoint{8.160021in}{1.353963in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{1.347452in}}{\pgfqpoint{8.175365in}{1.343793in}}{\pgfqpoint{8.184573in}{1.343793in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{1.343793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{1.772612in}}{\pgfqpoint{7.744694in}{1.776271in}}{\pgfqpoint{7.751205in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{1.789294in}}{\pgfqpoint{7.761375in}{1.798126in}}{\pgfqpoint{7.761375in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{1.816543in}}{\pgfqpoint{7.757716in}{1.825376in}}{\pgfqpoint{7.751205in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{1.838398in}}{\pgfqpoint{7.735861in}{1.842057in}}{\pgfqpoint{7.726653in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{1.842057in}}{\pgfqpoint{7.708612in}{1.838398in}}{\pgfqpoint{7.702100in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{1.825376in}}{\pgfqpoint{7.691930in}{1.816543in}}{\pgfqpoint{7.691930in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{1.798126in}}{\pgfqpoint{7.695589in}{1.789294in}}{\pgfqpoint{7.702100in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{1.776271in}}{\pgfqpoint{7.717444in}{1.772612in}}{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{2.017652in}}{\pgfqpoint{7.960186in}{2.021310in}}{\pgfqpoint{7.966697in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{2.034333in}}{\pgfqpoint{7.976867in}{2.043166in}}{\pgfqpoint{7.976867in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{2.061583in}}{\pgfqpoint{7.973208in}{2.070415in}}{\pgfqpoint{7.966697in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{2.083438in}}{\pgfqpoint{7.951353in}{2.087096in}}{\pgfqpoint{7.942145in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{2.087096in}}{\pgfqpoint{7.924104in}{2.083438in}}{\pgfqpoint{7.917592in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{2.070415in}}{\pgfqpoint{7.907422in}{2.061583in}}{\pgfqpoint{7.907422in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{2.043166in}}{\pgfqpoint{7.911081in}{2.034333in}}{\pgfqpoint{7.917592in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{2.021310in}}{\pgfqpoint{7.932936in}{2.017652in}}{\pgfqpoint{7.942145in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.221274in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.221274in}}{\pgfqpoint{7.610011in}{1.224932in}}{\pgfqpoint{7.616522in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.237955in}}{\pgfqpoint{7.626692in}{1.246787in}}{\pgfqpoint{7.626692in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.265204in}}{\pgfqpoint{7.623034in}{1.274037in}}{\pgfqpoint{7.616522in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.287060in}}{\pgfqpoint{7.601178in}{1.290718in}}{\pgfqpoint{7.591970in}{1.290718in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.290718in}}{\pgfqpoint{7.573929in}{1.287060in}}{\pgfqpoint{7.567418in}{1.280548in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.274037in}}{\pgfqpoint{7.557248in}{1.265204in}}{\pgfqpoint{7.557248in}{1.255996in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.246787in}}{\pgfqpoint{7.560906in}{1.237955in}}{\pgfqpoint{7.567418in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.224932in}}{\pgfqpoint{7.582762in}{1.221274in}}{\pgfqpoint{7.591970in}{1.221274in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.221274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.895132in}}{\pgfqpoint{7.960186in}{1.898791in}}{\pgfqpoint{7.966697in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.911813in}}{\pgfqpoint{7.976867in}{1.920646in}}{\pgfqpoint{7.976867in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.939063in}}{\pgfqpoint{7.973208in}{1.947895in}}{\pgfqpoint{7.966697in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.960918in}}{\pgfqpoint{7.951353in}{1.964577in}}{\pgfqpoint{7.942145in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.964577in}}{\pgfqpoint{7.924104in}{1.960918in}}{\pgfqpoint{7.917592in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.947895in}}{\pgfqpoint{7.907422in}{1.939063in}}{\pgfqpoint{7.907422in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.920646in}}{\pgfqpoint{7.911081in}{1.911813in}}{\pgfqpoint{7.917592in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.898791in}}{\pgfqpoint{7.932936in}{1.895132in}}{\pgfqpoint{7.942145in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{2.017652in}}{\pgfqpoint{8.337297in}{2.021310in}}{\pgfqpoint{8.343808in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{2.034333in}}{\pgfqpoint{8.353978in}{2.043166in}}{\pgfqpoint{8.353978in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{2.061583in}}{\pgfqpoint{8.350319in}{2.070415in}}{\pgfqpoint{8.343808in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{2.083438in}}{\pgfqpoint{8.328464in}{2.087096in}}{\pgfqpoint{8.319256in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{2.087096in}}{\pgfqpoint{8.301215in}{2.083438in}}{\pgfqpoint{8.294704in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{2.070415in}}{\pgfqpoint{8.284534in}{2.061583in}}{\pgfqpoint{8.284534in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{2.043166in}}{\pgfqpoint{8.288192in}{2.034333in}}{\pgfqpoint{8.294704in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{2.021310in}}{\pgfqpoint{8.310047in}{2.017652in}}{\pgfqpoint{8.319256in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{1.711353in}}{\pgfqpoint{7.771630in}{1.715011in}}{\pgfqpoint{7.778141in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{1.728034in}}{\pgfqpoint{7.788311in}{1.736866in}}{\pgfqpoint{7.788311in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{1.755283in}}{\pgfqpoint{7.784653in}{1.764116in}}{\pgfqpoint{7.778141in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{1.777138in}}{\pgfqpoint{7.762798in}{1.780797in}}{\pgfqpoint{7.753589in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{1.780797in}}{\pgfqpoint{7.735548in}{1.777138in}}{\pgfqpoint{7.729037in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{1.764116in}}{\pgfqpoint{7.718867in}{1.755283in}}{\pgfqpoint{7.718867in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{1.736866in}}{\pgfqpoint{7.722525in}{1.728034in}}{\pgfqpoint{7.729037in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{1.715011in}}{\pgfqpoint{7.744381in}{1.711353in}}{\pgfqpoint{7.753589in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076827in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{8.086036in}{1.833872in}}{\pgfqpoint{8.094868in}{1.837531in}}{\pgfqpoint{8.101380in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.107891in}{1.850554in}}{\pgfqpoint{8.111549in}{1.859386in}}{\pgfqpoint{8.111549in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.111549in}{1.877803in}}{\pgfqpoint{8.107891in}{1.886635in}}{\pgfqpoint{8.101380in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.094868in}{1.899658in}}{\pgfqpoint{8.086036in}{1.903317in}}{\pgfqpoint{8.076827in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{8.067619in}{1.903317in}}{\pgfqpoint{8.058786in}{1.899658in}}{\pgfqpoint{8.052275in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.045764in}{1.886635in}}{\pgfqpoint{8.042105in}{1.877803in}}{\pgfqpoint{8.042105in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.042105in}{1.859386in}}{\pgfqpoint{8.045764in}{1.850554in}}{\pgfqpoint{8.052275in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.058786in}{1.837531in}}{\pgfqpoint{8.067619in}{1.833872in}}{\pgfqpoint{8.076827in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{8.076827in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{1.711353in}}{\pgfqpoint{8.418106in}{1.715011in}}{\pgfqpoint{8.424618in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{1.728034in}}{\pgfqpoint{8.434788in}{1.736866in}}{\pgfqpoint{8.434788in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{1.755283in}}{\pgfqpoint{8.431129in}{1.764116in}}{\pgfqpoint{8.424618in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{1.777138in}}{\pgfqpoint{8.409274in}{1.780797in}}{\pgfqpoint{8.400065in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{1.780797in}}{\pgfqpoint{8.382024in}{1.777138in}}{\pgfqpoint{8.375513in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{1.764116in}}{\pgfqpoint{8.365343in}{1.755283in}}{\pgfqpoint{8.365343in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{1.736866in}}{\pgfqpoint{8.369002in}{1.728034in}}{\pgfqpoint{8.375513in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{1.715011in}}{\pgfqpoint{8.390857in}{1.711353in}}{\pgfqpoint{8.400065in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{1.956392in}}{\pgfqpoint{8.202614in}{1.960051in}}{\pgfqpoint{8.209126in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{1.973073in}}{\pgfqpoint{8.219295in}{1.981906in}}{\pgfqpoint{8.219295in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{2.000323in}}{\pgfqpoint{8.215637in}{2.009155in}}{\pgfqpoint{8.209126in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{2.022178in}}{\pgfqpoint{8.193782in}{2.025836in}}{\pgfqpoint{8.184573in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{2.025836in}}{\pgfqpoint{8.166532in}{2.022178in}}{\pgfqpoint{8.160021in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{2.009155in}}{\pgfqpoint{8.149851in}{2.000323in}}{\pgfqpoint{8.149851in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{1.981906in}}{\pgfqpoint{8.153510in}{1.973073in}}{\pgfqpoint{8.160021in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{1.960051in}}{\pgfqpoint{8.175365in}{1.956392in}}{\pgfqpoint{8.184573in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{1.405053in}}{\pgfqpoint{8.014059in}{1.408712in}}{\pgfqpoint{8.020570in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{1.421735in}}{\pgfqpoint{8.030740in}{1.430567in}}{\pgfqpoint{8.030740in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{1.448984in}}{\pgfqpoint{8.027081in}{1.457816in}}{\pgfqpoint{8.020570in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{1.470839in}}{\pgfqpoint{8.005226in}{1.474498in}}{\pgfqpoint{7.996018in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{1.474498in}}{\pgfqpoint{7.977977in}{1.470839in}}{\pgfqpoint{7.971465in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{1.457816in}}{\pgfqpoint{7.961295in}{1.448984in}}{\pgfqpoint{7.961295in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{1.430567in}}{\pgfqpoint{7.964954in}{1.421735in}}{\pgfqpoint{7.971465in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{1.408712in}}{\pgfqpoint{7.986809in}{1.405053in}}{\pgfqpoint{7.996018in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430351in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.439559in}{1.588833in}}{\pgfqpoint{7.448392in}{1.592491in}}{\pgfqpoint{7.454903in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.461415in}{1.605514in}}{\pgfqpoint{7.465073in}{1.614347in}}{\pgfqpoint{7.465073in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.465073in}{1.632764in}}{\pgfqpoint{7.461415in}{1.641596in}}{\pgfqpoint{7.454903in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.448392in}{1.654619in}}{\pgfqpoint{7.439559in}{1.658277in}}{\pgfqpoint{7.430351in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.421143in}{1.658277in}}{\pgfqpoint{7.412310in}{1.654619in}}{\pgfqpoint{7.405799in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.399287in}{1.641596in}}{\pgfqpoint{7.395629in}{1.632764in}}{\pgfqpoint{7.395629in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.395629in}{1.614347in}}{\pgfqpoint{7.399287in}{1.605514in}}{\pgfqpoint{7.405799in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.412310in}{1.592491in}}{\pgfqpoint{7.421143in}{1.588833in}}{\pgfqpoint{7.430351in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.430351in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.538097in}{0.731195in}}%
\pgfpathcurveto{\pgfqpoint{7.547305in}{0.731195in}}{\pgfqpoint{7.556138in}{0.734853in}}{\pgfqpoint{7.562649in}{0.741365in}}%
\pgfpathcurveto{\pgfqpoint{7.569161in}{0.747876in}}{\pgfqpoint{7.572819in}{0.756709in}}{\pgfqpoint{7.572819in}{0.765917in}}%
\pgfpathcurveto{\pgfqpoint{7.572819in}{0.775125in}}{\pgfqpoint{7.569161in}{0.783958in}}{\pgfqpoint{7.562649in}{0.790469in}}%
\pgfpathcurveto{\pgfqpoint{7.556138in}{0.796981in}}{\pgfqpoint{7.547305in}{0.800639in}}{\pgfqpoint{7.538097in}{0.800639in}}%
\pgfpathcurveto{\pgfqpoint{7.528889in}{0.800639in}}{\pgfqpoint{7.520056in}{0.796981in}}{\pgfqpoint{7.513545in}{0.790469in}}%
\pgfpathcurveto{\pgfqpoint{7.507033in}{0.783958in}}{\pgfqpoint{7.503375in}{0.775125in}}{\pgfqpoint{7.503375in}{0.765917in}}%
\pgfpathcurveto{\pgfqpoint{7.503375in}{0.756709in}}{\pgfqpoint{7.507033in}{0.747876in}}{\pgfqpoint{7.513545in}{0.741365in}}%
\pgfpathcurveto{\pgfqpoint{7.520056in}{0.734853in}}{\pgfqpoint{7.528889in}{0.731195in}}{\pgfqpoint{7.538097in}{0.731195in}}%
\pgfpathlineto{\pgfqpoint{7.538097in}{0.731195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{1.711353in}}{\pgfqpoint{8.202614in}{1.715011in}}{\pgfqpoint{8.209126in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{1.728034in}}{\pgfqpoint{8.219295in}{1.736866in}}{\pgfqpoint{8.219295in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{1.755283in}}{\pgfqpoint{8.215637in}{1.764116in}}{\pgfqpoint{8.209126in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{1.777138in}}{\pgfqpoint{8.193782in}{1.780797in}}{\pgfqpoint{8.184573in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{1.780797in}}{\pgfqpoint{8.166532in}{1.777138in}}{\pgfqpoint{8.160021in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{1.764116in}}{\pgfqpoint{8.149851in}{1.755283in}}{\pgfqpoint{8.149851in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{1.736866in}}{\pgfqpoint{8.153510in}{1.728034in}}{\pgfqpoint{8.160021in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{1.715011in}}{\pgfqpoint{8.175365in}{1.711353in}}{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.130700in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.139909in}{1.711353in}}{\pgfqpoint{8.148741in}{1.715011in}}{\pgfqpoint{8.155253in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.161764in}{1.728034in}}{\pgfqpoint{8.165422in}{1.736866in}}{\pgfqpoint{8.165422in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.165422in}{1.755283in}}{\pgfqpoint{8.161764in}{1.764116in}}{\pgfqpoint{8.155253in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.148741in}{1.777138in}}{\pgfqpoint{8.139909in}{1.780797in}}{\pgfqpoint{8.130700in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.121492in}{1.780797in}}{\pgfqpoint{8.112659in}{1.777138in}}{\pgfqpoint{8.106148in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.099637in}{1.764116in}}{\pgfqpoint{8.095978in}{1.755283in}}{\pgfqpoint{8.095978in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.095978in}{1.736866in}}{\pgfqpoint{8.099637in}{1.728034in}}{\pgfqpoint{8.106148in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.112659in}{1.715011in}}{\pgfqpoint{8.121492in}{1.711353in}}{\pgfqpoint{8.130700in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.130700in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{1.466313in}}{\pgfqpoint{7.771630in}{1.469972in}}{\pgfqpoint{7.778141in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{1.482994in}}{\pgfqpoint{7.788311in}{1.491827in}}{\pgfqpoint{7.788311in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{1.510244in}}{\pgfqpoint{7.784653in}{1.519076in}}{\pgfqpoint{7.778141in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{1.532099in}}{\pgfqpoint{7.762798in}{1.535758in}}{\pgfqpoint{7.753589in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{1.535758in}}{\pgfqpoint{7.735548in}{1.532099in}}{\pgfqpoint{7.729037in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{1.519076in}}{\pgfqpoint{7.718867in}{1.510244in}}{\pgfqpoint{7.718867in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{1.491827in}}{\pgfqpoint{7.722525in}{1.482994in}}{\pgfqpoint{7.729037in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{1.469972in}}{\pgfqpoint{7.744381in}{1.466313in}}{\pgfqpoint{7.753589in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{1.588833in}}{\pgfqpoint{8.310360in}{1.592491in}}{\pgfqpoint{8.316872in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{1.605514in}}{\pgfqpoint{8.327042in}{1.614347in}}{\pgfqpoint{8.327042in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{1.632764in}}{\pgfqpoint{8.323383in}{1.641596in}}{\pgfqpoint{8.316872in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{1.654619in}}{\pgfqpoint{8.301528in}{1.658277in}}{\pgfqpoint{8.292319in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{1.658277in}}{\pgfqpoint{8.274278in}{1.654619in}}{\pgfqpoint{8.267767in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{1.641596in}}{\pgfqpoint{8.257597in}{1.632764in}}{\pgfqpoint{8.257597in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{1.614347in}}{\pgfqpoint{8.261256in}{1.605514in}}{\pgfqpoint{8.267767in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{1.592491in}}{\pgfqpoint{8.283111in}{1.588833in}}{\pgfqpoint{8.292319in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{1.833872in}}{\pgfqpoint{7.825503in}{1.837531in}}{\pgfqpoint{7.832014in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{1.850554in}}{\pgfqpoint{7.842184in}{1.859386in}}{\pgfqpoint{7.842184in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{1.877803in}}{\pgfqpoint{7.838526in}{1.886635in}}{\pgfqpoint{7.832014in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{1.899658in}}{\pgfqpoint{7.816671in}{1.903317in}}{\pgfqpoint{7.807462in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{1.903317in}}{\pgfqpoint{7.789421in}{1.899658in}}{\pgfqpoint{7.782910in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{1.886635in}}{\pgfqpoint{7.772740in}{1.877803in}}{\pgfqpoint{7.772740in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{1.859386in}}{\pgfqpoint{7.776398in}{1.850554in}}{\pgfqpoint{7.782910in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{1.837531in}}{\pgfqpoint{7.798254in}{1.833872in}}{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{1.527573in}}{\pgfqpoint{8.337297in}{1.531232in}}{\pgfqpoint{8.343808in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{1.544254in}}{\pgfqpoint{8.353978in}{1.553087in}}{\pgfqpoint{8.353978in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{1.571504in}}{\pgfqpoint{8.350319in}{1.580336in}}{\pgfqpoint{8.343808in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{1.593359in}}{\pgfqpoint{8.328464in}{1.597017in}}{\pgfqpoint{8.319256in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{1.597017in}}{\pgfqpoint{8.301215in}{1.593359in}}{\pgfqpoint{8.294704in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{1.580336in}}{\pgfqpoint{8.284534in}{1.571504in}}{\pgfqpoint{8.284534in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{1.553087in}}{\pgfqpoint{8.288192in}{1.544254in}}{\pgfqpoint{8.294704in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{1.531232in}}{\pgfqpoint{8.310047in}{1.527573in}}{\pgfqpoint{8.319256in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{1.895132in}}{\pgfqpoint{8.121805in}{1.898791in}}{\pgfqpoint{8.128316in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{1.911813in}}{\pgfqpoint{8.138486in}{1.920646in}}{\pgfqpoint{8.138486in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{1.939063in}}{\pgfqpoint{8.134827in}{1.947895in}}{\pgfqpoint{8.128316in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{1.960918in}}{\pgfqpoint{8.112972in}{1.964577in}}{\pgfqpoint{8.103764in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{1.964577in}}{\pgfqpoint{8.085723in}{1.960918in}}{\pgfqpoint{8.079211in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{1.947895in}}{\pgfqpoint{8.069042in}{1.939063in}}{\pgfqpoint{8.069042in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{1.920646in}}{\pgfqpoint{8.072700in}{1.911813in}}{\pgfqpoint{8.079211in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{1.898791in}}{\pgfqpoint{8.094555in}{1.895132in}}{\pgfqpoint{8.103764in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.750240in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.759448in}{1.405053in}}{\pgfqpoint{8.768281in}{1.408712in}}{\pgfqpoint{8.774792in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.781304in}{1.421735in}}{\pgfqpoint{8.784962in}{1.430567in}}{\pgfqpoint{8.784962in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.784962in}{1.448984in}}{\pgfqpoint{8.781304in}{1.457816in}}{\pgfqpoint{8.774792in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.768281in}{1.470839in}}{\pgfqpoint{8.759448in}{1.474498in}}{\pgfqpoint{8.750240in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.741032in}{1.474498in}}{\pgfqpoint{8.732199in}{1.470839in}}{\pgfqpoint{8.725688in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.719176in}{1.457816in}}{\pgfqpoint{8.715518in}{1.448984in}}{\pgfqpoint{8.715518in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.715518in}{1.430567in}}{\pgfqpoint{8.719176in}{1.421735in}}{\pgfqpoint{8.725688in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.732199in}{1.408712in}}{\pgfqpoint{8.741032in}{1.405053in}}{\pgfqpoint{8.750240in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.750240in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.772612in}}{\pgfqpoint{7.960186in}{1.776271in}}{\pgfqpoint{7.966697in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.789294in}}{\pgfqpoint{7.976867in}{1.798126in}}{\pgfqpoint{7.976867in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.816543in}}{\pgfqpoint{7.973208in}{1.825376in}}{\pgfqpoint{7.966697in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.838398in}}{\pgfqpoint{7.951353in}{1.842057in}}{\pgfqpoint{7.942145in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.842057in}}{\pgfqpoint{7.924104in}{1.838398in}}{\pgfqpoint{7.917592in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.825376in}}{\pgfqpoint{7.907422in}{1.816543in}}{\pgfqpoint{7.907422in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.798126in}}{\pgfqpoint{7.911081in}{1.789294in}}{\pgfqpoint{7.917592in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.776271in}}{\pgfqpoint{7.932936in}{1.772612in}}{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{1.772612in}}{\pgfqpoint{8.283424in}{1.776271in}}{\pgfqpoint{8.289935in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{1.789294in}}{\pgfqpoint{8.300105in}{1.798126in}}{\pgfqpoint{8.300105in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{1.816543in}}{\pgfqpoint{8.296446in}{1.825376in}}{\pgfqpoint{8.289935in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{1.838398in}}{\pgfqpoint{8.274591in}{1.842057in}}{\pgfqpoint{8.265383in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{1.842057in}}{\pgfqpoint{8.247342in}{1.838398in}}{\pgfqpoint{8.240830in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{1.825376in}}{\pgfqpoint{8.230661in}{1.816543in}}{\pgfqpoint{8.230661in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{1.798126in}}{\pgfqpoint{8.234319in}{1.789294in}}{\pgfqpoint{8.240830in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{1.776271in}}{\pgfqpoint{8.256174in}{1.772612in}}{\pgfqpoint{8.265383in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{1.895132in}}{\pgfqpoint{8.445043in}{1.898791in}}{\pgfqpoint{8.451554in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{1.911813in}}{\pgfqpoint{8.461724in}{1.920646in}}{\pgfqpoint{8.461724in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{1.939063in}}{\pgfqpoint{8.458066in}{1.947895in}}{\pgfqpoint{8.451554in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{1.960918in}}{\pgfqpoint{8.436210in}{1.964577in}}{\pgfqpoint{8.427002in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{1.964577in}}{\pgfqpoint{8.408961in}{1.960918in}}{\pgfqpoint{8.402450in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{1.947895in}}{\pgfqpoint{8.392280in}{1.939063in}}{\pgfqpoint{8.392280in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{1.920646in}}{\pgfqpoint{8.395938in}{1.911813in}}{\pgfqpoint{8.402450in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{1.898791in}}{\pgfqpoint{8.417793in}{1.895132in}}{\pgfqpoint{8.427002in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076827in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{8.086036in}{1.588833in}}{\pgfqpoint{8.094868in}{1.592491in}}{\pgfqpoint{8.101380in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.107891in}{1.605514in}}{\pgfqpoint{8.111549in}{1.614347in}}{\pgfqpoint{8.111549in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.111549in}{1.632764in}}{\pgfqpoint{8.107891in}{1.641596in}}{\pgfqpoint{8.101380in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.094868in}{1.654619in}}{\pgfqpoint{8.086036in}{1.658277in}}{\pgfqpoint{8.076827in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{8.067619in}{1.658277in}}{\pgfqpoint{8.058786in}{1.654619in}}{\pgfqpoint{8.052275in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.045764in}{1.641596in}}{\pgfqpoint{8.042105in}{1.632764in}}{\pgfqpoint{8.042105in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.042105in}{1.614347in}}{\pgfqpoint{8.045764in}{1.605514in}}{\pgfqpoint{8.052275in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.058786in}{1.592491in}}{\pgfqpoint{8.067619in}{1.588833in}}{\pgfqpoint{8.076827in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{8.076827in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214859in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.224067in}{1.711353in}}{\pgfqpoint{7.232900in}{1.715011in}}{\pgfqpoint{7.239411in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.245923in}{1.728034in}}{\pgfqpoint{7.249581in}{1.736866in}}{\pgfqpoint{7.249581in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.249581in}{1.755283in}}{\pgfqpoint{7.245923in}{1.764116in}}{\pgfqpoint{7.239411in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.232900in}{1.777138in}}{\pgfqpoint{7.224067in}{1.780797in}}{\pgfqpoint{7.214859in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.205650in}{1.780797in}}{\pgfqpoint{7.196818in}{1.777138in}}{\pgfqpoint{7.190307in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.183795in}{1.764116in}}{\pgfqpoint{7.180137in}{1.755283in}}{\pgfqpoint{7.180137in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.180137in}{1.736866in}}{\pgfqpoint{7.183795in}{1.728034in}}{\pgfqpoint{7.190307in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.196818in}{1.715011in}}{\pgfqpoint{7.205650in}{1.711353in}}{\pgfqpoint{7.214859in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.214859in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888272in}{2.017652in}}%
\pgfpathcurveto{\pgfqpoint{7.897480in}{2.017652in}}{\pgfqpoint{7.906313in}{2.021310in}}{\pgfqpoint{7.912824in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.919335in}{2.034333in}}{\pgfqpoint{7.922994in}{2.043166in}}{\pgfqpoint{7.922994in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.922994in}{2.061583in}}{\pgfqpoint{7.919335in}{2.070415in}}{\pgfqpoint{7.912824in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.906313in}{2.083438in}}{\pgfqpoint{7.897480in}{2.087096in}}{\pgfqpoint{7.888272in}{2.087096in}}%
\pgfpathcurveto{\pgfqpoint{7.879063in}{2.087096in}}{\pgfqpoint{7.870231in}{2.083438in}}{\pgfqpoint{7.863719in}{2.076926in}}%
\pgfpathcurveto{\pgfqpoint{7.857208in}{2.070415in}}{\pgfqpoint{7.853549in}{2.061583in}}{\pgfqpoint{7.853549in}{2.052374in}}%
\pgfpathcurveto{\pgfqpoint{7.853549in}{2.043166in}}{\pgfqpoint{7.857208in}{2.034333in}}{\pgfqpoint{7.863719in}{2.027822in}}%
\pgfpathcurveto{\pgfqpoint{7.870231in}{2.021310in}}{\pgfqpoint{7.879063in}{2.017652in}}{\pgfqpoint{7.888272in}{2.017652in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{2.017652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.711353in}}{\pgfqpoint{7.610011in}{1.715011in}}{\pgfqpoint{7.616522in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.728034in}}{\pgfqpoint{7.626692in}{1.736866in}}{\pgfqpoint{7.626692in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.755283in}}{\pgfqpoint{7.623034in}{1.764116in}}{\pgfqpoint{7.616522in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.777138in}}{\pgfqpoint{7.601178in}{1.780797in}}{\pgfqpoint{7.591970in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.780797in}}{\pgfqpoint{7.573929in}{1.777138in}}{\pgfqpoint{7.567418in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.764116in}}{\pgfqpoint{7.557248in}{1.755283in}}{\pgfqpoint{7.557248in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.736866in}}{\pgfqpoint{7.560906in}{1.728034in}}{\pgfqpoint{7.567418in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.715011in}}{\pgfqpoint{7.582762in}{1.711353in}}{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.319256in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.328464in}{1.772612in}}{\pgfqpoint{8.337297in}{1.776271in}}{\pgfqpoint{8.343808in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.350319in}{1.789294in}}{\pgfqpoint{8.353978in}{1.798126in}}{\pgfqpoint{8.353978in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.353978in}{1.816543in}}{\pgfqpoint{8.350319in}{1.825376in}}{\pgfqpoint{8.343808in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.337297in}{1.838398in}}{\pgfqpoint{8.328464in}{1.842057in}}{\pgfqpoint{8.319256in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.310047in}{1.842057in}}{\pgfqpoint{8.301215in}{1.838398in}}{\pgfqpoint{8.294704in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.288192in}{1.825376in}}{\pgfqpoint{8.284534in}{1.816543in}}{\pgfqpoint{8.284534in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.284534in}{1.798126in}}{\pgfqpoint{8.288192in}{1.789294in}}{\pgfqpoint{8.294704in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.301215in}{1.776271in}}{\pgfqpoint{8.310047in}{1.772612in}}{\pgfqpoint{8.319256in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.319256in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618907in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{7.628115in}{1.405053in}}{\pgfqpoint{7.636948in}{1.408712in}}{\pgfqpoint{7.643459in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{7.649970in}{1.421735in}}{\pgfqpoint{7.653629in}{1.430567in}}{\pgfqpoint{7.653629in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{7.653629in}{1.448984in}}{\pgfqpoint{7.649970in}{1.457816in}}{\pgfqpoint{7.643459in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{7.636948in}{1.470839in}}{\pgfqpoint{7.628115in}{1.474498in}}{\pgfqpoint{7.618907in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{7.609698in}{1.474498in}}{\pgfqpoint{7.600866in}{1.470839in}}{\pgfqpoint{7.594354in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{7.587843in}{1.457816in}}{\pgfqpoint{7.584184in}{1.448984in}}{\pgfqpoint{7.584184in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{7.584184in}{1.430567in}}{\pgfqpoint{7.587843in}{1.421735in}}{\pgfqpoint{7.594354in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{7.600866in}{1.408712in}}{\pgfqpoint{7.609698in}{1.405053in}}{\pgfqpoint{7.618907in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{7.618907in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.699716in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{7.708925in}{1.466313in}}{\pgfqpoint{7.717757in}{1.469972in}}{\pgfqpoint{7.724268in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.730780in}{1.482994in}}{\pgfqpoint{7.734438in}{1.491827in}}{\pgfqpoint{7.734438in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.734438in}{1.510244in}}{\pgfqpoint{7.730780in}{1.519076in}}{\pgfqpoint{7.724268in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.717757in}{1.532099in}}{\pgfqpoint{7.708925in}{1.535758in}}{\pgfqpoint{7.699716in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{7.690508in}{1.535758in}}{\pgfqpoint{7.681675in}{1.532099in}}{\pgfqpoint{7.675164in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.668652in}{1.519076in}}{\pgfqpoint{7.664994in}{1.510244in}}{\pgfqpoint{7.664994in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.664994in}{1.491827in}}{\pgfqpoint{7.668652in}{1.482994in}}{\pgfqpoint{7.675164in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.681675in}{1.469972in}}{\pgfqpoint{7.690508in}{1.466313in}}{\pgfqpoint{7.699716in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{7.699716in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{1.650093in}}{\pgfqpoint{8.014059in}{1.653751in}}{\pgfqpoint{8.020570in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{1.666774in}}{\pgfqpoint{8.030740in}{1.675606in}}{\pgfqpoint{8.030740in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{1.694023in}}{\pgfqpoint{8.027081in}{1.702856in}}{\pgfqpoint{8.020570in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{1.715879in}}{\pgfqpoint{8.005226in}{1.719537in}}{\pgfqpoint{7.996018in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{1.719537in}}{\pgfqpoint{7.977977in}{1.715879in}}{\pgfqpoint{7.971465in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{1.702856in}}{\pgfqpoint{7.961295in}{1.694023in}}{\pgfqpoint{7.961295in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{1.675606in}}{\pgfqpoint{7.964954in}{1.666774in}}{\pgfqpoint{7.971465in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{1.653751in}}{\pgfqpoint{7.986809in}{1.650093in}}{\pgfqpoint{7.996018in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{1.833872in}}{\pgfqpoint{7.987122in}{1.837531in}}{\pgfqpoint{7.993634in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{1.850554in}}{\pgfqpoint{8.003803in}{1.859386in}}{\pgfqpoint{8.003803in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{1.877803in}}{\pgfqpoint{8.000145in}{1.886635in}}{\pgfqpoint{7.993634in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{1.899658in}}{\pgfqpoint{7.978290in}{1.903317in}}{\pgfqpoint{7.969081in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{1.903317in}}{\pgfqpoint{7.951040in}{1.899658in}}{\pgfqpoint{7.944529in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{1.886635in}}{\pgfqpoint{7.934359in}{1.877803in}}{\pgfqpoint{7.934359in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{1.859386in}}{\pgfqpoint{7.938018in}{1.850554in}}{\pgfqpoint{7.944529in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{1.837531in}}{\pgfqpoint{7.959873in}{1.833872in}}{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{1.895132in}}{\pgfqpoint{8.067932in}{1.898791in}}{\pgfqpoint{8.074443in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{1.911813in}}{\pgfqpoint{8.084613in}{1.920646in}}{\pgfqpoint{8.084613in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{1.939063in}}{\pgfqpoint{8.080954in}{1.947895in}}{\pgfqpoint{8.074443in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{1.960918in}}{\pgfqpoint{8.059099in}{1.964577in}}{\pgfqpoint{8.049891in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{1.964577in}}{\pgfqpoint{8.031850in}{1.960918in}}{\pgfqpoint{8.025338in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{1.947895in}}{\pgfqpoint{8.015169in}{1.939063in}}{\pgfqpoint{8.015169in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{1.920646in}}{\pgfqpoint{8.018827in}{1.911813in}}{\pgfqpoint{8.025338in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{1.898791in}}{\pgfqpoint{8.040682in}{1.895132in}}{\pgfqpoint{8.049891in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.534748in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.543956in}{1.895132in}}{\pgfqpoint{8.552789in}{1.898791in}}{\pgfqpoint{8.559300in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.565812in}{1.911813in}}{\pgfqpoint{8.569470in}{1.920646in}}{\pgfqpoint{8.569470in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.569470in}{1.939063in}}{\pgfqpoint{8.565812in}{1.947895in}}{\pgfqpoint{8.559300in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.552789in}{1.960918in}}{\pgfqpoint{8.543956in}{1.964577in}}{\pgfqpoint{8.534748in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.525539in}{1.964577in}}{\pgfqpoint{8.516707in}{1.960918in}}{\pgfqpoint{8.510196in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.503684in}{1.947895in}}{\pgfqpoint{8.500026in}{1.939063in}}{\pgfqpoint{8.500026in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.500026in}{1.920646in}}{\pgfqpoint{8.503684in}{1.911813in}}{\pgfqpoint{8.510196in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.516707in}{1.898791in}}{\pgfqpoint{8.525539in}{1.895132in}}{\pgfqpoint{8.534748in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.534748in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103764in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.112972in}{1.772612in}}{\pgfqpoint{8.121805in}{1.776271in}}{\pgfqpoint{8.128316in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.134827in}{1.789294in}}{\pgfqpoint{8.138486in}{1.798126in}}{\pgfqpoint{8.138486in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.138486in}{1.816543in}}{\pgfqpoint{8.134827in}{1.825376in}}{\pgfqpoint{8.128316in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.121805in}{1.838398in}}{\pgfqpoint{8.112972in}{1.842057in}}{\pgfqpoint{8.103764in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.094555in}{1.842057in}}{\pgfqpoint{8.085723in}{1.838398in}}{\pgfqpoint{8.079211in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.072700in}{1.825376in}}{\pgfqpoint{8.069042in}{1.816543in}}{\pgfqpoint{8.069042in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.069042in}{1.798126in}}{\pgfqpoint{8.072700in}{1.789294in}}{\pgfqpoint{8.079211in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.085723in}{1.776271in}}{\pgfqpoint{8.094555in}{1.772612in}}{\pgfqpoint{8.103764in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.103764in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430351in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.439559in}{1.711353in}}{\pgfqpoint{7.448392in}{1.715011in}}{\pgfqpoint{7.454903in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.461415in}{1.728034in}}{\pgfqpoint{7.465073in}{1.736866in}}{\pgfqpoint{7.465073in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.465073in}{1.755283in}}{\pgfqpoint{7.461415in}{1.764116in}}{\pgfqpoint{7.454903in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.448392in}{1.777138in}}{\pgfqpoint{7.439559in}{1.780797in}}{\pgfqpoint{7.430351in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.421143in}{1.780797in}}{\pgfqpoint{7.412310in}{1.777138in}}{\pgfqpoint{7.405799in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.399287in}{1.764116in}}{\pgfqpoint{7.395629in}{1.755283in}}{\pgfqpoint{7.395629in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.395629in}{1.736866in}}{\pgfqpoint{7.399287in}{1.728034in}}{\pgfqpoint{7.405799in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.412310in}{1.715011in}}{\pgfqpoint{7.421143in}{1.711353in}}{\pgfqpoint{7.430351in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.430351in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{1.711353in}}{\pgfqpoint{7.987122in}{1.715011in}}{\pgfqpoint{7.993634in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{1.728034in}}{\pgfqpoint{8.003803in}{1.736866in}}{\pgfqpoint{8.003803in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{1.755283in}}{\pgfqpoint{8.000145in}{1.764116in}}{\pgfqpoint{7.993634in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{1.777138in}}{\pgfqpoint{7.978290in}{1.780797in}}{\pgfqpoint{7.969081in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{1.780797in}}{\pgfqpoint{7.951040in}{1.777138in}}{\pgfqpoint{7.944529in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{1.764116in}}{\pgfqpoint{7.934359in}{1.755283in}}{\pgfqpoint{7.934359in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{1.736866in}}{\pgfqpoint{7.938018in}{1.728034in}}{\pgfqpoint{7.944529in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{1.715011in}}{\pgfqpoint{7.959873in}{1.711353in}}{\pgfqpoint{7.969081in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{1.650093in}}{\pgfqpoint{8.229551in}{1.653751in}}{\pgfqpoint{8.236062in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{1.666774in}}{\pgfqpoint{8.246232in}{1.675606in}}{\pgfqpoint{8.246232in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{1.694023in}}{\pgfqpoint{8.242573in}{1.702856in}}{\pgfqpoint{8.236062in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{1.715879in}}{\pgfqpoint{8.220718in}{1.719537in}}{\pgfqpoint{8.211510in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{1.719537in}}{\pgfqpoint{8.193469in}{1.715879in}}{\pgfqpoint{8.186957in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{1.702856in}}{\pgfqpoint{8.176788in}{1.694023in}}{\pgfqpoint{8.176788in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{1.675606in}}{\pgfqpoint{8.180446in}{1.666774in}}{\pgfqpoint{8.186957in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{1.653751in}}{\pgfqpoint{8.202301in}{1.650093in}}{\pgfqpoint{8.211510in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.655052in}{1.588833in}}{\pgfqpoint{7.663884in}{1.592491in}}{\pgfqpoint{7.670395in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.676907in}{1.605514in}}{\pgfqpoint{7.680565in}{1.614347in}}{\pgfqpoint{7.680565in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.680565in}{1.632764in}}{\pgfqpoint{7.676907in}{1.641596in}}{\pgfqpoint{7.670395in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.663884in}{1.654619in}}{\pgfqpoint{7.655052in}{1.658277in}}{\pgfqpoint{7.645843in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.636635in}{1.658277in}}{\pgfqpoint{7.627802in}{1.654619in}}{\pgfqpoint{7.621291in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.614779in}{1.641596in}}{\pgfqpoint{7.611121in}{1.632764in}}{\pgfqpoint{7.611121in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.611121in}{1.614347in}}{\pgfqpoint{7.614779in}{1.605514in}}{\pgfqpoint{7.621291in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.627802in}{1.592491in}}{\pgfqpoint{7.636635in}{1.588833in}}{\pgfqpoint{7.645843in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672780in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.681988in}{1.772612in}}{\pgfqpoint{7.690821in}{1.776271in}}{\pgfqpoint{7.697332in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.703843in}{1.789294in}}{\pgfqpoint{7.707502in}{1.798126in}}{\pgfqpoint{7.707502in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.707502in}{1.816543in}}{\pgfqpoint{7.703843in}{1.825376in}}{\pgfqpoint{7.697332in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.690821in}{1.838398in}}{\pgfqpoint{7.681988in}{1.842057in}}{\pgfqpoint{7.672780in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.663571in}{1.842057in}}{\pgfqpoint{7.654739in}{1.838398in}}{\pgfqpoint{7.648227in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.641716in}{1.825376in}}{\pgfqpoint{7.638057in}{1.816543in}}{\pgfqpoint{7.638057in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.638057in}{1.798126in}}{\pgfqpoint{7.641716in}{1.789294in}}{\pgfqpoint{7.648227in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.654739in}{1.776271in}}{\pgfqpoint{7.663571in}{1.772612in}}{\pgfqpoint{7.672780in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.672780in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618907in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.628115in}{1.772612in}}{\pgfqpoint{7.636948in}{1.776271in}}{\pgfqpoint{7.643459in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.649970in}{1.789294in}}{\pgfqpoint{7.653629in}{1.798126in}}{\pgfqpoint{7.653629in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.653629in}{1.816543in}}{\pgfqpoint{7.649970in}{1.825376in}}{\pgfqpoint{7.643459in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.636948in}{1.838398in}}{\pgfqpoint{7.628115in}{1.842057in}}{\pgfqpoint{7.618907in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.609698in}{1.842057in}}{\pgfqpoint{7.600866in}{1.838398in}}{\pgfqpoint{7.594354in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.587843in}{1.825376in}}{\pgfqpoint{7.584184in}{1.816543in}}{\pgfqpoint{7.584184in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.584184in}{1.798126in}}{\pgfqpoint{7.587843in}{1.789294in}}{\pgfqpoint{7.594354in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.600866in}{1.776271in}}{\pgfqpoint{7.609698in}{1.772612in}}{\pgfqpoint{7.618907in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.618907in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.534748in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.543956in}{1.650093in}}{\pgfqpoint{8.552789in}{1.653751in}}{\pgfqpoint{8.559300in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.565812in}{1.666774in}}{\pgfqpoint{8.569470in}{1.675606in}}{\pgfqpoint{8.569470in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.569470in}{1.694023in}}{\pgfqpoint{8.565812in}{1.702856in}}{\pgfqpoint{8.559300in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.552789in}{1.715879in}}{\pgfqpoint{8.543956in}{1.719537in}}{\pgfqpoint{8.534748in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.525539in}{1.719537in}}{\pgfqpoint{8.516707in}{1.715879in}}{\pgfqpoint{8.510196in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.503684in}{1.702856in}}{\pgfqpoint{8.500026in}{1.694023in}}{\pgfqpoint{8.500026in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.500026in}{1.675606in}}{\pgfqpoint{8.503684in}{1.666774in}}{\pgfqpoint{8.510196in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.516707in}{1.653751in}}{\pgfqpoint{8.525539in}{1.650093in}}{\pgfqpoint{8.534748in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.534748in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.772612in}}{\pgfqpoint{7.960186in}{1.776271in}}{\pgfqpoint{7.966697in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.789294in}}{\pgfqpoint{7.976867in}{1.798126in}}{\pgfqpoint{7.976867in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.816543in}}{\pgfqpoint{7.973208in}{1.825376in}}{\pgfqpoint{7.966697in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.838398in}}{\pgfqpoint{7.951353in}{1.842057in}}{\pgfqpoint{7.942145in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.842057in}}{\pgfqpoint{7.924104in}{1.838398in}}{\pgfqpoint{7.917592in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.825376in}}{\pgfqpoint{7.907422in}{1.816543in}}{\pgfqpoint{7.907422in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.798126in}}{\pgfqpoint{7.911081in}{1.789294in}}{\pgfqpoint{7.917592in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.776271in}}{\pgfqpoint{7.932936in}{1.772612in}}{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.561684in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{8.570893in}{1.833872in}}{\pgfqpoint{8.579725in}{1.837531in}}{\pgfqpoint{8.586237in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.592748in}{1.850554in}}{\pgfqpoint{8.596407in}{1.859386in}}{\pgfqpoint{8.596407in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.596407in}{1.877803in}}{\pgfqpoint{8.592748in}{1.886635in}}{\pgfqpoint{8.586237in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.579725in}{1.899658in}}{\pgfqpoint{8.570893in}{1.903317in}}{\pgfqpoint{8.561684in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{8.552476in}{1.903317in}}{\pgfqpoint{8.543643in}{1.899658in}}{\pgfqpoint{8.537132in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.530621in}{1.886635in}}{\pgfqpoint{8.526962in}{1.877803in}}{\pgfqpoint{8.526962in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.526962in}{1.859386in}}{\pgfqpoint{8.530621in}{1.850554in}}{\pgfqpoint{8.537132in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.543643in}{1.837531in}}{\pgfqpoint{8.552476in}{1.833872in}}{\pgfqpoint{8.561684in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{8.561684in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241795in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.251004in}{1.772612in}}{\pgfqpoint{7.259836in}{1.776271in}}{\pgfqpoint{7.266348in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.272859in}{1.789294in}}{\pgfqpoint{7.276518in}{1.798126in}}{\pgfqpoint{7.276518in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.276518in}{1.816543in}}{\pgfqpoint{7.272859in}{1.825376in}}{\pgfqpoint{7.266348in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.259836in}{1.838398in}}{\pgfqpoint{7.251004in}{1.842057in}}{\pgfqpoint{7.241795in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.232587in}{1.842057in}}{\pgfqpoint{7.223754in}{1.838398in}}{\pgfqpoint{7.217243in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.210732in}{1.825376in}}{\pgfqpoint{7.207073in}{1.816543in}}{\pgfqpoint{7.207073in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.207073in}{1.798126in}}{\pgfqpoint{7.210732in}{1.789294in}}{\pgfqpoint{7.217243in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.223754in}{1.776271in}}{\pgfqpoint{7.232587in}{1.772612in}}{\pgfqpoint{7.241795in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.241795in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888272in}{1.527573in}}%
\pgfpathcurveto{\pgfqpoint{7.897480in}{1.527573in}}{\pgfqpoint{7.906313in}{1.531232in}}{\pgfqpoint{7.912824in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.919335in}{1.544254in}}{\pgfqpoint{7.922994in}{1.553087in}}{\pgfqpoint{7.922994in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.922994in}{1.571504in}}{\pgfqpoint{7.919335in}{1.580336in}}{\pgfqpoint{7.912824in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.906313in}{1.593359in}}{\pgfqpoint{7.897480in}{1.597017in}}{\pgfqpoint{7.888272in}{1.597017in}}%
\pgfpathcurveto{\pgfqpoint{7.879063in}{1.597017in}}{\pgfqpoint{7.870231in}{1.593359in}}{\pgfqpoint{7.863719in}{1.586848in}}%
\pgfpathcurveto{\pgfqpoint{7.857208in}{1.580336in}}{\pgfqpoint{7.853549in}{1.571504in}}{\pgfqpoint{7.853549in}{1.562295in}}%
\pgfpathcurveto{\pgfqpoint{7.853549in}{1.553087in}}{\pgfqpoint{7.857208in}{1.544254in}}{\pgfqpoint{7.863719in}{1.537743in}}%
\pgfpathcurveto{\pgfqpoint{7.870231in}{1.531232in}}{\pgfqpoint{7.879063in}{1.527573in}}{\pgfqpoint{7.888272in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{7.888272in}{1.527573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.504462in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{9.513671in}{1.650093in}}{\pgfqpoint{9.522503in}{1.653751in}}{\pgfqpoint{9.529015in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{9.535526in}{1.666774in}}{\pgfqpoint{9.539184in}{1.675606in}}{\pgfqpoint{9.539184in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{9.539184in}{1.694023in}}{\pgfqpoint{9.535526in}{1.702856in}}{\pgfqpoint{9.529015in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{9.522503in}{1.715879in}}{\pgfqpoint{9.513671in}{1.719537in}}{\pgfqpoint{9.504462in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{9.495254in}{1.719537in}}{\pgfqpoint{9.486421in}{1.715879in}}{\pgfqpoint{9.479910in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{9.473399in}{1.702856in}}{\pgfqpoint{9.469740in}{1.694023in}}{\pgfqpoint{9.469740in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{9.469740in}{1.675606in}}{\pgfqpoint{9.473399in}{1.666774in}}{\pgfqpoint{9.479910in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{9.486421in}{1.653751in}}{\pgfqpoint{9.495254in}{1.650093in}}{\pgfqpoint{9.504462in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{9.504462in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.699716in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{7.708925in}{1.956392in}}{\pgfqpoint{7.717757in}{1.960051in}}{\pgfqpoint{7.724268in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{7.730780in}{1.973073in}}{\pgfqpoint{7.734438in}{1.981906in}}{\pgfqpoint{7.734438in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.734438in}{2.000323in}}{\pgfqpoint{7.730780in}{2.009155in}}{\pgfqpoint{7.724268in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.717757in}{2.022178in}}{\pgfqpoint{7.708925in}{2.025836in}}{\pgfqpoint{7.699716in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{7.690508in}{2.025836in}}{\pgfqpoint{7.681675in}{2.022178in}}{\pgfqpoint{7.675164in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.668652in}{2.009155in}}{\pgfqpoint{7.664994in}{2.000323in}}{\pgfqpoint{7.664994in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.664994in}{1.981906in}}{\pgfqpoint{7.668652in}{1.973073in}}{\pgfqpoint{7.675164in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{7.681675in}{1.960051in}}{\pgfqpoint{7.690508in}{1.956392in}}{\pgfqpoint{7.699716in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{7.699716in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.588833in}}{\pgfqpoint{7.610011in}{1.592491in}}{\pgfqpoint{7.616522in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.605514in}}{\pgfqpoint{7.626692in}{1.614347in}}{\pgfqpoint{7.626692in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.632764in}}{\pgfqpoint{7.623034in}{1.641596in}}{\pgfqpoint{7.616522in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.654619in}}{\pgfqpoint{7.601178in}{1.658277in}}{\pgfqpoint{7.591970in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.658277in}}{\pgfqpoint{7.573929in}{1.654619in}}{\pgfqpoint{7.567418in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.641596in}}{\pgfqpoint{7.557248in}{1.632764in}}{\pgfqpoint{7.557248in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.614347in}}{\pgfqpoint{7.560906in}{1.605514in}}{\pgfqpoint{7.567418in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.592491in}}{\pgfqpoint{7.582762in}{1.588833in}}{\pgfqpoint{7.591970in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591970in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.601178in}{1.833872in}}{\pgfqpoint{7.610011in}{1.837531in}}{\pgfqpoint{7.616522in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.623034in}{1.850554in}}{\pgfqpoint{7.626692in}{1.859386in}}{\pgfqpoint{7.626692in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.626692in}{1.877803in}}{\pgfqpoint{7.623034in}{1.886635in}}{\pgfqpoint{7.616522in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.610011in}{1.899658in}}{\pgfqpoint{7.601178in}{1.903317in}}{\pgfqpoint{7.591970in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.582762in}{1.903317in}}{\pgfqpoint{7.573929in}{1.899658in}}{\pgfqpoint{7.567418in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.560906in}{1.886635in}}{\pgfqpoint{7.557248in}{1.877803in}}{\pgfqpoint{7.557248in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.557248in}{1.859386in}}{\pgfqpoint{7.560906in}{1.850554in}}{\pgfqpoint{7.567418in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.573929in}{1.837531in}}{\pgfqpoint{7.582762in}{1.833872in}}{\pgfqpoint{7.591970in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.591970in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753589in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.762798in}{1.711353in}}{\pgfqpoint{7.771630in}{1.715011in}}{\pgfqpoint{7.778141in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.784653in}{1.728034in}}{\pgfqpoint{7.788311in}{1.736866in}}{\pgfqpoint{7.788311in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.788311in}{1.755283in}}{\pgfqpoint{7.784653in}{1.764116in}}{\pgfqpoint{7.778141in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.771630in}{1.777138in}}{\pgfqpoint{7.762798in}{1.780797in}}{\pgfqpoint{7.753589in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.744381in}{1.780797in}}{\pgfqpoint{7.735548in}{1.777138in}}{\pgfqpoint{7.729037in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.722525in}{1.764116in}}{\pgfqpoint{7.718867in}{1.755283in}}{\pgfqpoint{7.718867in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.718867in}{1.736866in}}{\pgfqpoint{7.722525in}{1.728034in}}{\pgfqpoint{7.729037in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.735548in}{1.715011in}}{\pgfqpoint{7.744381in}{1.711353in}}{\pgfqpoint{7.753589in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.753589in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322605in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{7.331813in}{1.588833in}}{\pgfqpoint{7.340646in}{1.592491in}}{\pgfqpoint{7.347157in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.353669in}{1.605514in}}{\pgfqpoint{7.357327in}{1.614347in}}{\pgfqpoint{7.357327in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.357327in}{1.632764in}}{\pgfqpoint{7.353669in}{1.641596in}}{\pgfqpoint{7.347157in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.340646in}{1.654619in}}{\pgfqpoint{7.331813in}{1.658277in}}{\pgfqpoint{7.322605in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{7.313397in}{1.658277in}}{\pgfqpoint{7.304564in}{1.654619in}}{\pgfqpoint{7.298053in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{7.291541in}{1.641596in}}{\pgfqpoint{7.287883in}{1.632764in}}{\pgfqpoint{7.287883in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{7.287883in}{1.614347in}}{\pgfqpoint{7.291541in}{1.605514in}}{\pgfqpoint{7.298053in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{7.304564in}{1.592491in}}{\pgfqpoint{7.313397in}{1.588833in}}{\pgfqpoint{7.322605in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{7.322605in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.292319in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{8.301528in}{1.711353in}}{\pgfqpoint{8.310360in}{1.715011in}}{\pgfqpoint{8.316872in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.323383in}{1.728034in}}{\pgfqpoint{8.327042in}{1.736866in}}{\pgfqpoint{8.327042in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.327042in}{1.755283in}}{\pgfqpoint{8.323383in}{1.764116in}}{\pgfqpoint{8.316872in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.310360in}{1.777138in}}{\pgfqpoint{8.301528in}{1.780797in}}{\pgfqpoint{8.292319in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{8.283111in}{1.780797in}}{\pgfqpoint{8.274278in}{1.777138in}}{\pgfqpoint{8.267767in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{8.261256in}{1.764116in}}{\pgfqpoint{8.257597in}{1.755283in}}{\pgfqpoint{8.257597in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{8.257597in}{1.736866in}}{\pgfqpoint{8.261256in}{1.728034in}}{\pgfqpoint{8.267767in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{8.274278in}{1.715011in}}{\pgfqpoint{8.283111in}{1.711353in}}{\pgfqpoint{8.292319in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{8.292319in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.211510in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.220718in}{1.772612in}}{\pgfqpoint{8.229551in}{1.776271in}}{\pgfqpoint{8.236062in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.242573in}{1.789294in}}{\pgfqpoint{8.246232in}{1.798126in}}{\pgfqpoint{8.246232in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.246232in}{1.816543in}}{\pgfqpoint{8.242573in}{1.825376in}}{\pgfqpoint{8.236062in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.229551in}{1.838398in}}{\pgfqpoint{8.220718in}{1.842057in}}{\pgfqpoint{8.211510in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.202301in}{1.842057in}}{\pgfqpoint{8.193469in}{1.838398in}}{\pgfqpoint{8.186957in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.180446in}{1.825376in}}{\pgfqpoint{8.176788in}{1.816543in}}{\pgfqpoint{8.176788in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.176788in}{1.798126in}}{\pgfqpoint{8.180446in}{1.789294in}}{\pgfqpoint{8.186957in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.193469in}{1.776271in}}{\pgfqpoint{8.202301in}{1.772612in}}{\pgfqpoint{8.211510in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.211510in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726653in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{7.735861in}{1.895132in}}{\pgfqpoint{7.744694in}{1.898791in}}{\pgfqpoint{7.751205in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.757716in}{1.911813in}}{\pgfqpoint{7.761375in}{1.920646in}}{\pgfqpoint{7.761375in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.761375in}{1.939063in}}{\pgfqpoint{7.757716in}{1.947895in}}{\pgfqpoint{7.751205in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.744694in}{1.960918in}}{\pgfqpoint{7.735861in}{1.964577in}}{\pgfqpoint{7.726653in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.717444in}{1.964577in}}{\pgfqpoint{7.708612in}{1.960918in}}{\pgfqpoint{7.702100in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.695589in}{1.947895in}}{\pgfqpoint{7.691930in}{1.939063in}}{\pgfqpoint{7.691930in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.691930in}{1.920646in}}{\pgfqpoint{7.695589in}{1.911813in}}{\pgfqpoint{7.702100in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.708612in}{1.898791in}}{\pgfqpoint{7.717444in}{1.895132in}}{\pgfqpoint{7.726653in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.726653in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.265383in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{8.274591in}{1.895132in}}{\pgfqpoint{8.283424in}{1.898791in}}{\pgfqpoint{8.289935in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.296446in}{1.911813in}}{\pgfqpoint{8.300105in}{1.920646in}}{\pgfqpoint{8.300105in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.300105in}{1.939063in}}{\pgfqpoint{8.296446in}{1.947895in}}{\pgfqpoint{8.289935in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.283424in}{1.960918in}}{\pgfqpoint{8.274591in}{1.964577in}}{\pgfqpoint{8.265383in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{8.256174in}{1.964577in}}{\pgfqpoint{8.247342in}{1.960918in}}{\pgfqpoint{8.240830in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{8.234319in}{1.947895in}}{\pgfqpoint{8.230661in}{1.939063in}}{\pgfqpoint{8.230661in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{8.230661in}{1.920646in}}{\pgfqpoint{8.234319in}{1.911813in}}{\pgfqpoint{8.240830in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{8.247342in}{1.898791in}}{\pgfqpoint{8.256174in}{1.895132in}}{\pgfqpoint{8.265383in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{8.265383in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184573in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{8.193782in}{1.466313in}}{\pgfqpoint{8.202614in}{1.469972in}}{\pgfqpoint{8.209126in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.215637in}{1.482994in}}{\pgfqpoint{8.219295in}{1.491827in}}{\pgfqpoint{8.219295in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.219295in}{1.510244in}}{\pgfqpoint{8.215637in}{1.519076in}}{\pgfqpoint{8.209126in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.202614in}{1.532099in}}{\pgfqpoint{8.193782in}{1.535758in}}{\pgfqpoint{8.184573in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{8.175365in}{1.535758in}}{\pgfqpoint{8.166532in}{1.532099in}}{\pgfqpoint{8.160021in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{8.153510in}{1.519076in}}{\pgfqpoint{8.149851in}{1.510244in}}{\pgfqpoint{8.149851in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.149851in}{1.491827in}}{\pgfqpoint{8.153510in}{1.482994in}}{\pgfqpoint{8.160021in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.166532in}{1.469972in}}{\pgfqpoint{8.175365in}{1.466313in}}{\pgfqpoint{8.184573in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{8.184573in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076827in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{8.086036in}{1.833872in}}{\pgfqpoint{8.094868in}{1.837531in}}{\pgfqpoint{8.101380in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.107891in}{1.850554in}}{\pgfqpoint{8.111549in}{1.859386in}}{\pgfqpoint{8.111549in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.111549in}{1.877803in}}{\pgfqpoint{8.107891in}{1.886635in}}{\pgfqpoint{8.101380in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.094868in}{1.899658in}}{\pgfqpoint{8.086036in}{1.903317in}}{\pgfqpoint{8.076827in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{8.067619in}{1.903317in}}{\pgfqpoint{8.058786in}{1.899658in}}{\pgfqpoint{8.052275in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{8.045764in}{1.886635in}}{\pgfqpoint{8.042105in}{1.877803in}}{\pgfqpoint{8.042105in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.042105in}{1.859386in}}{\pgfqpoint{8.045764in}{1.850554in}}{\pgfqpoint{8.052275in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.058786in}{1.837531in}}{\pgfqpoint{8.067619in}{1.833872in}}{\pgfqpoint{8.076827in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{8.076827in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{1.466313in}}{\pgfqpoint{7.987122in}{1.469972in}}{\pgfqpoint{7.993634in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{1.482994in}}{\pgfqpoint{8.003803in}{1.491827in}}{\pgfqpoint{8.003803in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{1.510244in}}{\pgfqpoint{8.000145in}{1.519076in}}{\pgfqpoint{7.993634in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{1.532099in}}{\pgfqpoint{7.978290in}{1.535758in}}{\pgfqpoint{7.969081in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{1.535758in}}{\pgfqpoint{7.951040in}{1.532099in}}{\pgfqpoint{7.944529in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{1.519076in}}{\pgfqpoint{7.934359in}{1.510244in}}{\pgfqpoint{7.934359in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{1.491827in}}{\pgfqpoint{7.938018in}{1.482994in}}{\pgfqpoint{7.944529in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{1.469972in}}{\pgfqpoint{7.959873in}{1.466313in}}{\pgfqpoint{7.969081in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.049891in}{1.405053in}}%
\pgfpathcurveto{\pgfqpoint{8.059099in}{1.405053in}}{\pgfqpoint{8.067932in}{1.408712in}}{\pgfqpoint{8.074443in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.080954in}{1.421735in}}{\pgfqpoint{8.084613in}{1.430567in}}{\pgfqpoint{8.084613in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.084613in}{1.448984in}}{\pgfqpoint{8.080954in}{1.457816in}}{\pgfqpoint{8.074443in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.067932in}{1.470839in}}{\pgfqpoint{8.059099in}{1.474498in}}{\pgfqpoint{8.049891in}{1.474498in}}%
\pgfpathcurveto{\pgfqpoint{8.040682in}{1.474498in}}{\pgfqpoint{8.031850in}{1.470839in}}{\pgfqpoint{8.025338in}{1.464328in}}%
\pgfpathcurveto{\pgfqpoint{8.018827in}{1.457816in}}{\pgfqpoint{8.015169in}{1.448984in}}{\pgfqpoint{8.015169in}{1.439775in}}%
\pgfpathcurveto{\pgfqpoint{8.015169in}{1.430567in}}{\pgfqpoint{8.018827in}{1.421735in}}{\pgfqpoint{8.025338in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{8.031850in}{1.408712in}}{\pgfqpoint{8.040682in}{1.405053in}}{\pgfqpoint{8.049891in}{1.405053in}}%
\pgfpathlineto{\pgfqpoint{8.049891in}{1.405053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{1.833872in}}{\pgfqpoint{7.987122in}{1.837531in}}{\pgfqpoint{7.993634in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{1.850554in}}{\pgfqpoint{8.003803in}{1.859386in}}{\pgfqpoint{8.003803in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{1.877803in}}{\pgfqpoint{8.000145in}{1.886635in}}{\pgfqpoint{7.993634in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{1.899658in}}{\pgfqpoint{7.978290in}{1.903317in}}{\pgfqpoint{7.969081in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{1.903317in}}{\pgfqpoint{7.951040in}{1.899658in}}{\pgfqpoint{7.944529in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{1.886635in}}{\pgfqpoint{7.934359in}{1.877803in}}{\pgfqpoint{7.934359in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{1.859386in}}{\pgfqpoint{7.938018in}{1.850554in}}{\pgfqpoint{7.944529in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{1.837531in}}{\pgfqpoint{7.959873in}{1.833872in}}{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.969081in}{1.466313in}}%
\pgfpathcurveto{\pgfqpoint{7.978290in}{1.466313in}}{\pgfqpoint{7.987122in}{1.469972in}}{\pgfqpoint{7.993634in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{8.000145in}{1.482994in}}{\pgfqpoint{8.003803in}{1.491827in}}{\pgfqpoint{8.003803in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{8.003803in}{1.510244in}}{\pgfqpoint{8.000145in}{1.519076in}}{\pgfqpoint{7.993634in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.987122in}{1.532099in}}{\pgfqpoint{7.978290in}{1.535758in}}{\pgfqpoint{7.969081in}{1.535758in}}%
\pgfpathcurveto{\pgfqpoint{7.959873in}{1.535758in}}{\pgfqpoint{7.951040in}{1.532099in}}{\pgfqpoint{7.944529in}{1.525588in}}%
\pgfpathcurveto{\pgfqpoint{7.938018in}{1.519076in}}{\pgfqpoint{7.934359in}{1.510244in}}{\pgfqpoint{7.934359in}{1.501035in}}%
\pgfpathcurveto{\pgfqpoint{7.934359in}{1.491827in}}{\pgfqpoint{7.938018in}{1.482994in}}{\pgfqpoint{7.944529in}{1.476483in}}%
\pgfpathcurveto{\pgfqpoint{7.951040in}{1.469972in}}{\pgfqpoint{7.959873in}{1.466313in}}{\pgfqpoint{7.969081in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{7.969081in}{1.466313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480875in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.490083in}{1.772612in}}{\pgfqpoint{8.498916in}{1.776271in}}{\pgfqpoint{8.505427in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.511939in}{1.789294in}}{\pgfqpoint{8.515597in}{1.798126in}}{\pgfqpoint{8.515597in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.515597in}{1.816543in}}{\pgfqpoint{8.511939in}{1.825376in}}{\pgfqpoint{8.505427in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.498916in}{1.838398in}}{\pgfqpoint{8.490083in}{1.842057in}}{\pgfqpoint{8.480875in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{8.471666in}{1.842057in}}{\pgfqpoint{8.462834in}{1.838398in}}{\pgfqpoint{8.456323in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.449811in}{1.825376in}}{\pgfqpoint{8.446153in}{1.816543in}}{\pgfqpoint{8.446153in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.446153in}{1.798126in}}{\pgfqpoint{8.449811in}{1.789294in}}{\pgfqpoint{8.456323in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.462834in}{1.776271in}}{\pgfqpoint{8.471666in}{1.772612in}}{\pgfqpoint{8.480875in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{8.480875in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.996018in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{8.005226in}{1.772612in}}{\pgfqpoint{8.014059in}{1.776271in}}{\pgfqpoint{8.020570in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{8.027081in}{1.789294in}}{\pgfqpoint{8.030740in}{1.798126in}}{\pgfqpoint{8.030740in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{8.030740in}{1.816543in}}{\pgfqpoint{8.027081in}{1.825376in}}{\pgfqpoint{8.020570in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{8.014059in}{1.838398in}}{\pgfqpoint{8.005226in}{1.842057in}}{\pgfqpoint{7.996018in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.986809in}{1.842057in}}{\pgfqpoint{7.977977in}{1.838398in}}{\pgfqpoint{7.971465in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.964954in}{1.825376in}}{\pgfqpoint{7.961295in}{1.816543in}}{\pgfqpoint{7.961295in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.961295in}{1.798126in}}{\pgfqpoint{7.964954in}{1.789294in}}{\pgfqpoint{7.971465in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.977977in}{1.776271in}}{\pgfqpoint{7.986809in}{1.772612in}}{\pgfqpoint{7.996018in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.996018in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.400065in}{1.588833in}}%
\pgfpathcurveto{\pgfqpoint{8.409274in}{1.588833in}}{\pgfqpoint{8.418106in}{1.592491in}}{\pgfqpoint{8.424618in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.431129in}{1.605514in}}{\pgfqpoint{8.434788in}{1.614347in}}{\pgfqpoint{8.434788in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.434788in}{1.632764in}}{\pgfqpoint{8.431129in}{1.641596in}}{\pgfqpoint{8.424618in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.418106in}{1.654619in}}{\pgfqpoint{8.409274in}{1.658277in}}{\pgfqpoint{8.400065in}{1.658277in}}%
\pgfpathcurveto{\pgfqpoint{8.390857in}{1.658277in}}{\pgfqpoint{8.382024in}{1.654619in}}{\pgfqpoint{8.375513in}{1.648107in}}%
\pgfpathcurveto{\pgfqpoint{8.369002in}{1.641596in}}{\pgfqpoint{8.365343in}{1.632764in}}{\pgfqpoint{8.365343in}{1.623555in}}%
\pgfpathcurveto{\pgfqpoint{8.365343in}{1.614347in}}{\pgfqpoint{8.369002in}{1.605514in}}{\pgfqpoint{8.375513in}{1.599003in}}%
\pgfpathcurveto{\pgfqpoint{8.382024in}{1.592491in}}{\pgfqpoint{8.390857in}{1.588833in}}{\pgfqpoint{8.400065in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{8.400065in}{1.588833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathcurveto{\pgfqpoint{7.951353in}{1.772612in}}{\pgfqpoint{7.960186in}{1.776271in}}{\pgfqpoint{7.966697in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.973208in}{1.789294in}}{\pgfqpoint{7.976867in}{1.798126in}}{\pgfqpoint{7.976867in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.976867in}{1.816543in}}{\pgfqpoint{7.973208in}{1.825376in}}{\pgfqpoint{7.966697in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.960186in}{1.838398in}}{\pgfqpoint{7.951353in}{1.842057in}}{\pgfqpoint{7.942145in}{1.842057in}}%
\pgfpathcurveto{\pgfqpoint{7.932936in}{1.842057in}}{\pgfqpoint{7.924104in}{1.838398in}}{\pgfqpoint{7.917592in}{1.831887in}}%
\pgfpathcurveto{\pgfqpoint{7.911081in}{1.825376in}}{\pgfqpoint{7.907422in}{1.816543in}}{\pgfqpoint{7.907422in}{1.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.907422in}{1.798126in}}{\pgfqpoint{7.911081in}{1.789294in}}{\pgfqpoint{7.917592in}{1.782782in}}%
\pgfpathcurveto{\pgfqpoint{7.924104in}{1.776271in}}{\pgfqpoint{7.932936in}{1.772612in}}{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathlineto{\pgfqpoint{7.942145in}{1.772612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.804113in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.813321in}{1.650093in}}{\pgfqpoint{8.822154in}{1.653751in}}{\pgfqpoint{8.828665in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.835177in}{1.666774in}}{\pgfqpoint{8.838835in}{1.675606in}}{\pgfqpoint{8.838835in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.838835in}{1.694023in}}{\pgfqpoint{8.835177in}{1.702856in}}{\pgfqpoint{8.828665in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.822154in}{1.715879in}}{\pgfqpoint{8.813321in}{1.719537in}}{\pgfqpoint{8.804113in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.794905in}{1.719537in}}{\pgfqpoint{8.786072in}{1.715879in}}{\pgfqpoint{8.779561in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.773049in}{1.702856in}}{\pgfqpoint{8.769391in}{1.694023in}}{\pgfqpoint{8.769391in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.769391in}{1.675606in}}{\pgfqpoint{8.773049in}{1.666774in}}{\pgfqpoint{8.779561in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.786072in}{1.653751in}}{\pgfqpoint{8.794905in}{1.650093in}}{\pgfqpoint{8.804113in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.804113in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861335in}{1.956392in}}%
\pgfpathcurveto{\pgfqpoint{7.870544in}{1.956392in}}{\pgfqpoint{7.879376in}{1.960051in}}{\pgfqpoint{7.885887in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{7.892399in}{1.973073in}}{\pgfqpoint{7.896057in}{1.981906in}}{\pgfqpoint{7.896057in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.896057in}{2.000323in}}{\pgfqpoint{7.892399in}{2.009155in}}{\pgfqpoint{7.885887in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.879376in}{2.022178in}}{\pgfqpoint{7.870544in}{2.025836in}}{\pgfqpoint{7.861335in}{2.025836in}}%
\pgfpathcurveto{\pgfqpoint{7.852127in}{2.025836in}}{\pgfqpoint{7.843294in}{2.022178in}}{\pgfqpoint{7.836783in}{2.015667in}}%
\pgfpathcurveto{\pgfqpoint{7.830271in}{2.009155in}}{\pgfqpoint{7.826613in}{2.000323in}}{\pgfqpoint{7.826613in}{1.991114in}}%
\pgfpathcurveto{\pgfqpoint{7.826613in}{1.981906in}}{\pgfqpoint{7.830271in}{1.973073in}}{\pgfqpoint{7.836783in}{1.966562in}}%
\pgfpathcurveto{\pgfqpoint{7.843294in}{1.960051in}}{\pgfqpoint{7.852127in}{1.956392in}}{\pgfqpoint{7.861335in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{7.861335in}{1.956392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427002in}{1.650093in}}%
\pgfpathcurveto{\pgfqpoint{8.436210in}{1.650093in}}{\pgfqpoint{8.445043in}{1.653751in}}{\pgfqpoint{8.451554in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.458066in}{1.666774in}}{\pgfqpoint{8.461724in}{1.675606in}}{\pgfqpoint{8.461724in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.461724in}{1.694023in}}{\pgfqpoint{8.458066in}{1.702856in}}{\pgfqpoint{8.451554in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.445043in}{1.715879in}}{\pgfqpoint{8.436210in}{1.719537in}}{\pgfqpoint{8.427002in}{1.719537in}}%
\pgfpathcurveto{\pgfqpoint{8.417793in}{1.719537in}}{\pgfqpoint{8.408961in}{1.715879in}}{\pgfqpoint{8.402450in}{1.709367in}}%
\pgfpathcurveto{\pgfqpoint{8.395938in}{1.702856in}}{\pgfqpoint{8.392280in}{1.694023in}}{\pgfqpoint{8.392280in}{1.684815in}}%
\pgfpathcurveto{\pgfqpoint{8.392280in}{1.675606in}}{\pgfqpoint{8.395938in}{1.666774in}}{\pgfqpoint{8.402450in}{1.660263in}}%
\pgfpathcurveto{\pgfqpoint{8.408961in}{1.653751in}}{\pgfqpoint{8.417793in}{1.650093in}}{\pgfqpoint{8.427002in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{8.427002in}{1.650093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathcurveto{\pgfqpoint{7.816671in}{1.833872in}}{\pgfqpoint{7.825503in}{1.837531in}}{\pgfqpoint{7.832014in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.838526in}{1.850554in}}{\pgfqpoint{7.842184in}{1.859386in}}{\pgfqpoint{7.842184in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.842184in}{1.877803in}}{\pgfqpoint{7.838526in}{1.886635in}}{\pgfqpoint{7.832014in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.825503in}{1.899658in}}{\pgfqpoint{7.816671in}{1.903317in}}{\pgfqpoint{7.807462in}{1.903317in}}%
\pgfpathcurveto{\pgfqpoint{7.798254in}{1.903317in}}{\pgfqpoint{7.789421in}{1.899658in}}{\pgfqpoint{7.782910in}{1.893147in}}%
\pgfpathcurveto{\pgfqpoint{7.776398in}{1.886635in}}{\pgfqpoint{7.772740in}{1.877803in}}{\pgfqpoint{7.772740in}{1.868595in}}%
\pgfpathcurveto{\pgfqpoint{7.772740in}{1.859386in}}{\pgfqpoint{7.776398in}{1.850554in}}{\pgfqpoint{7.782910in}{1.844042in}}%
\pgfpathcurveto{\pgfqpoint{7.789421in}{1.837531in}}{\pgfqpoint{7.798254in}{1.833872in}}{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathlineto{\pgfqpoint{7.807462in}{1.833872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268732in}{1.711353in}}%
\pgfpathcurveto{\pgfqpoint{7.277940in}{1.711353in}}{\pgfqpoint{7.286773in}{1.715011in}}{\pgfqpoint{7.293284in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.299796in}{1.728034in}}{\pgfqpoint{7.303454in}{1.736866in}}{\pgfqpoint{7.303454in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.303454in}{1.755283in}}{\pgfqpoint{7.299796in}{1.764116in}}{\pgfqpoint{7.293284in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.286773in}{1.777138in}}{\pgfqpoint{7.277940in}{1.780797in}}{\pgfqpoint{7.268732in}{1.780797in}}%
\pgfpathcurveto{\pgfqpoint{7.259523in}{1.780797in}}{\pgfqpoint{7.250691in}{1.777138in}}{\pgfqpoint{7.244180in}{1.770627in}}%
\pgfpathcurveto{\pgfqpoint{7.237668in}{1.764116in}}{\pgfqpoint{7.234010in}{1.755283in}}{\pgfqpoint{7.234010in}{1.746075in}}%
\pgfpathcurveto{\pgfqpoint{7.234010in}{1.736866in}}{\pgfqpoint{7.237668in}{1.728034in}}{\pgfqpoint{7.244180in}{1.721522in}}%
\pgfpathcurveto{\pgfqpoint{7.250691in}{1.715011in}}{\pgfqpoint{7.259523in}{1.711353in}}{\pgfqpoint{7.268732in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{7.268732in}{1.711353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511161in}{1.895132in}}%
\pgfpathcurveto{\pgfqpoint{7.520369in}{1.895132in}}{\pgfqpoint{7.529201in}{1.898791in}}{\pgfqpoint{7.535713in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.542224in}{1.911813in}}{\pgfqpoint{7.545883in}{1.920646in}}{\pgfqpoint{7.545883in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.545883in}{1.939063in}}{\pgfqpoint{7.542224in}{1.947895in}}{\pgfqpoint{7.535713in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.529201in}{1.960918in}}{\pgfqpoint{7.520369in}{1.964577in}}{\pgfqpoint{7.511161in}{1.964577in}}%
\pgfpathcurveto{\pgfqpoint{7.501952in}{1.964577in}}{\pgfqpoint{7.493120in}{1.960918in}}{\pgfqpoint{7.486608in}{1.954407in}}%
\pgfpathcurveto{\pgfqpoint{7.480097in}{1.947895in}}{\pgfqpoint{7.476438in}{1.939063in}}{\pgfqpoint{7.476438in}{1.929854in}}%
\pgfpathcurveto{\pgfqpoint{7.476438in}{1.920646in}}{\pgfqpoint{7.480097in}{1.911813in}}{\pgfqpoint{7.486608in}{1.905302in}}%
\pgfpathcurveto{\pgfqpoint{7.493120in}{1.898791in}}{\pgfqpoint{7.501952in}{1.895132in}}{\pgfqpoint{7.511161in}{1.895132in}}%
\pgfpathlineto{\pgfqpoint{7.511161in}{1.895132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{7.107113in}{2.971272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{0.520878in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{0.520878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.753432in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{1.753432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{2.145167in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{2.145167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.107113in}{0.520878in}}{\pgfqpoint{2.693651in}{2.450395in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.107113in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{9.800764in}{1.361697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893965in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{9.666081in}{2.476041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.699415in}{2.476041in}}{\pgfqpoint{9.699415in}{2.509375in}}%
\pgfpathlineto{\pgfqpoint{9.699415in}{2.848752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.699415in}{2.882086in}}{\pgfqpoint{9.666081in}{2.882086in}}%
\pgfpathlineto{\pgfqpoint{8.893965in}{2.882086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.860632in}{2.882086in}}{\pgfqpoint{8.860632in}{2.848752in}}%
\pgfpathlineto{\pgfqpoint{8.860632in}{2.509375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.860632in}{2.476041in}}{\pgfqpoint{8.893965in}{2.476041in}}%
\pgfpathlineto{\pgfqpoint{8.893965in}{2.476041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.057161in, y=2.772211in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias: +0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893965in, y=2.650607in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LoA: [-6.3, 6.5]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.246842in, y=2.530979in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ = 204}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/score_distributions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{lmodern}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608072in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{4.695556in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{4.695556in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{2.979612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.564706,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.564706,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.193629in}{4.400683in}}{%
\pgfpathmoveto{\pgfqpoint{0.608072in}{3.548920in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.621064in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.634057in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.647050in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.660043in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.673035in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.699021in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.712014in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.725006in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.737999in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.750992in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.776977in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.789970in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.802963in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.815956in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.828948in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.854934in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.867927in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.880919in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.893912in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.906905in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.919898in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.932890in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.945883in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.958876in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.971869in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.984861in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.010847in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.023840in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.036832in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.049825in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.062818in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.075811in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.088803in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.101796in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.127782in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.153767in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.179753in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.192745in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.205738in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.218731in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.231724in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.244716in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.257709in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.270702in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.296687in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.309680in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.322673in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.335666in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.348658in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.387637in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.413622in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.426615in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.439608in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.465593in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.478586in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.491579in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.504571in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.517564in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.530557in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.543550in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.556542in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.569535in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.582528in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.595521in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.621506in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.647492in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.660484in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.673477in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.686470in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.699463in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.712455in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.738441in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.764426in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.777419in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.790412in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.803405in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.816397in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.829390in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.842383in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.881361in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.894354in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.920339in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.933332in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.946325in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.959318in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.972310in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.985303in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.998296in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.011289in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.024281in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.037274in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.050267in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.063260in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.102238in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.115231in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.128223in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.141216in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.167202in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.180194in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.193187in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.206180in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.219173in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.245158in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.284136in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.310122in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.336107in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.349100in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.362093in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.375086in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.401071in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.414064in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.427057in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.440049in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.453042in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.466035in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.492020in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.518006in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.530999in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.543991in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.569977in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.582970in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.595962in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.608955in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.621948in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.634941in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.647933in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.660926in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.673919in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.686912in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.699904in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.712897in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.725890in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.738883in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.751875in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.764868in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.777861in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.803846in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.816839in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.829832in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.842825in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.855817in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.881803in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.894796in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.907788in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.920781in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.933774in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.946767in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.959759in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.972752in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.985745in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.998738in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.011730in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.024723in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.037716in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.050709in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.063701in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.076694in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.089687in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.102680in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.115672in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.128665in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.141658in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.154651in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.167643in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.180636in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.193629in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.193629in}{2.980439in}}%
\pgfpathlineto{\pgfqpoint{3.193629in}{2.980439in}}%
\pgfpathlineto{\pgfqpoint{3.180636in}{2.980629in}}%
\pgfpathlineto{\pgfqpoint{3.167643in}{2.980857in}}%
\pgfpathlineto{\pgfqpoint{3.154651in}{2.981131in}}%
\pgfpathlineto{\pgfqpoint{3.141658in}{2.981459in}}%
\pgfpathlineto{\pgfqpoint{3.128665in}{2.981849in}}%
\pgfpathlineto{\pgfqpoint{3.115672in}{2.982312in}}%
\pgfpathlineto{\pgfqpoint{3.102680in}{2.982859in}}%
\pgfpathlineto{\pgfqpoint{3.089687in}{2.983501in}}%
\pgfpathlineto{\pgfqpoint{3.076694in}{2.984255in}}%
\pgfpathlineto{\pgfqpoint{3.063701in}{2.985134in}}%
\pgfpathlineto{\pgfqpoint{3.050709in}{2.986156in}}%
\pgfpathlineto{\pgfqpoint{3.037716in}{2.987339in}}%
\pgfpathlineto{\pgfqpoint{3.024723in}{2.988704in}}%
\pgfpathlineto{\pgfqpoint{3.011730in}{2.990271in}}%
\pgfpathlineto{\pgfqpoint{2.998738in}{2.992065in}}%
\pgfpathlineto{\pgfqpoint{2.985745in}{2.994110in}}%
\pgfpathlineto{\pgfqpoint{2.972752in}{2.996430in}}%
\pgfpathlineto{\pgfqpoint{2.959759in}{2.999055in}}%
\pgfpathlineto{\pgfqpoint{2.946767in}{3.002011in}}%
\pgfpathlineto{\pgfqpoint{2.933774in}{3.005328in}}%
\pgfpathlineto{\pgfqpoint{2.920781in}{3.009035in}}%
\pgfpathlineto{\pgfqpoint{2.907788in}{3.013162in}}%
\pgfpathlineto{\pgfqpoint{2.894796in}{3.017739in}}%
\pgfpathlineto{\pgfqpoint{2.881803in}{3.022795in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{3.028359in}}%
\pgfpathlineto{\pgfqpoint{2.855817in}{3.034459in}}%
\pgfpathlineto{\pgfqpoint{2.842825in}{3.041120in}}%
\pgfpathlineto{\pgfqpoint{2.829832in}{3.048366in}}%
\pgfpathlineto{\pgfqpoint{2.816839in}{3.056218in}}%
\pgfpathlineto{\pgfqpoint{2.803846in}{3.064696in}}%
\pgfpathlineto{\pgfqpoint{2.790854in}{3.073814in}}%
\pgfpathlineto{\pgfqpoint{2.777861in}{3.083583in}}%
\pgfpathlineto{\pgfqpoint{2.764868in}{3.094011in}}%
\pgfpathlineto{\pgfqpoint{2.751875in}{3.105099in}}%
\pgfpathlineto{\pgfqpoint{2.738883in}{3.116847in}}%
\pgfpathlineto{\pgfqpoint{2.725890in}{3.129247in}}%
\pgfpathlineto{\pgfqpoint{2.712897in}{3.142285in}}%
\pgfpathlineto{\pgfqpoint{2.699904in}{3.155944in}}%
\pgfpathlineto{\pgfqpoint{2.686912in}{3.170200in}}%
\pgfpathlineto{\pgfqpoint{2.673919in}{3.185024in}}%
\pgfpathlineto{\pgfqpoint{2.660926in}{3.200382in}}%
\pgfpathlineto{\pgfqpoint{2.647933in}{3.216233in}}%
\pgfpathlineto{\pgfqpoint{2.634941in}{3.232532in}}%
\pgfpathlineto{\pgfqpoint{2.621948in}{3.249231in}}%
\pgfpathlineto{\pgfqpoint{2.608955in}{3.266274in}}%
\pgfpathlineto{\pgfqpoint{2.595962in}{3.283603in}}%
\pgfpathlineto{\pgfqpoint{2.582970in}{3.301158in}}%
\pgfpathlineto{\pgfqpoint{2.569977in}{3.318873in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{3.336681in}}%
\pgfpathlineto{\pgfqpoint{2.543991in}{3.354515in}}%
\pgfpathlineto{\pgfqpoint{2.530999in}{3.372305in}}%
\pgfpathlineto{\pgfqpoint{2.518006in}{3.389981in}}%
\pgfpathlineto{\pgfqpoint{2.505013in}{3.407474in}}%
\pgfpathlineto{\pgfqpoint{2.492020in}{3.424716in}}%
\pgfpathlineto{\pgfqpoint{2.479028in}{3.441641in}}%
\pgfpathlineto{\pgfqpoint{2.466035in}{3.458186in}}%
\pgfpathlineto{\pgfqpoint{2.453042in}{3.474293in}}%
\pgfpathlineto{\pgfqpoint{2.440049in}{3.489905in}}%
\pgfpathlineto{\pgfqpoint{2.427057in}{3.504973in}}%
\pgfpathlineto{\pgfqpoint{2.414064in}{3.519454in}}%
\pgfpathlineto{\pgfqpoint{2.401071in}{3.533309in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{3.546509in}}%
\pgfpathlineto{\pgfqpoint{2.375086in}{3.559029in}}%
\pgfpathlineto{\pgfqpoint{2.362093in}{3.570857in}}%
\pgfpathlineto{\pgfqpoint{2.349100in}{3.581985in}}%
\pgfpathlineto{\pgfqpoint{2.336107in}{3.592416in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{3.602162in}}%
\pgfpathlineto{\pgfqpoint{2.310122in}{3.611242in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{3.619685in}}%
\pgfpathlineto{\pgfqpoint{2.284136in}{3.627529in}}%
\pgfpathlineto{\pgfqpoint{2.271144in}{3.634819in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{3.641607in}}%
\pgfpathlineto{\pgfqpoint{2.245158in}{3.647953in}}%
\pgfpathlineto{\pgfqpoint{2.232165in}{3.653922in}}%
\pgfpathlineto{\pgfqpoint{2.219173in}{3.659584in}}%
\pgfpathlineto{\pgfqpoint{2.206180in}{3.665012in}}%
\pgfpathlineto{\pgfqpoint{2.193187in}{3.670282in}}%
\pgfpathlineto{\pgfqpoint{2.180194in}{3.675472in}}%
\pgfpathlineto{\pgfqpoint{2.167202in}{3.680657in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{3.685914in}}%
\pgfpathlineto{\pgfqpoint{2.141216in}{3.691315in}}%
\pgfpathlineto{\pgfqpoint{2.128223in}{3.696927in}}%
\pgfpathlineto{\pgfqpoint{2.115231in}{3.702814in}}%
\pgfpathlineto{\pgfqpoint{2.102238in}{3.709031in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{2.076252in}{3.722643in}}%
\pgfpathlineto{\pgfqpoint{2.063260in}{3.730109in}}%
\pgfpathlineto{\pgfqpoint{2.050267in}{3.738047in}}%
\pgfpathlineto{\pgfqpoint{2.037274in}{3.746468in}}%
\pgfpathlineto{\pgfqpoint{2.024281in}{3.755376in}}%
\pgfpathlineto{\pgfqpoint{2.011289in}{3.764762in}}%
\pgfpathlineto{\pgfqpoint{1.998296in}{3.774610in}}%
\pgfpathlineto{\pgfqpoint{1.985303in}{3.784895in}}%
\pgfpathlineto{\pgfqpoint{1.972310in}{3.795584in}}%
\pgfpathlineto{\pgfqpoint{1.959318in}{3.806638in}}%
\pgfpathlineto{\pgfqpoint{1.946325in}{3.818012in}}%
\pgfpathlineto{\pgfqpoint{1.933332in}{3.829655in}}%
\pgfpathlineto{\pgfqpoint{1.920339in}{3.841516in}}%
\pgfpathlineto{\pgfqpoint{1.907347in}{3.853538in}}%
\pgfpathlineto{\pgfqpoint{1.894354in}{3.865669in}}%
\pgfpathlineto{\pgfqpoint{1.881361in}{3.877852in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{3.890037in}}%
\pgfpathlineto{\pgfqpoint{1.855376in}{3.902174in}}%
\pgfpathlineto{\pgfqpoint{1.842383in}{3.914221in}}%
\pgfpathlineto{\pgfqpoint{1.829390in}{3.926137in}}%
\pgfpathlineto{\pgfqpoint{1.816397in}{3.937893in}}%
\pgfpathlineto{\pgfqpoint{1.803405in}{3.949462in}}%
\pgfpathlineto{\pgfqpoint{1.790412in}{3.960827in}}%
\pgfpathlineto{\pgfqpoint{1.777419in}{3.971981in}}%
\pgfpathlineto{\pgfqpoint{1.764426in}{3.982922in}}%
\pgfpathlineto{\pgfqpoint{1.751434in}{3.993658in}}%
\pgfpathlineto{\pgfqpoint{1.738441in}{4.004204in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{4.014583in}}%
\pgfpathlineto{\pgfqpoint{1.712455in}{4.024826in}}%
\pgfpathlineto{\pgfqpoint{1.699463in}{4.034969in}}%
\pgfpathlineto{\pgfqpoint{1.686470in}{4.045054in}}%
\pgfpathlineto{\pgfqpoint{1.673477in}{4.055126in}}%
\pgfpathlineto{\pgfqpoint{1.660484in}{4.065233in}}%
\pgfpathlineto{\pgfqpoint{1.647492in}{4.075426in}}%
\pgfpathlineto{\pgfqpoint{1.634499in}{4.085756in}}%
\pgfpathlineto{\pgfqpoint{1.621506in}{4.096270in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{4.107014in}}%
\pgfpathlineto{\pgfqpoint{1.595521in}{4.118031in}}%
\pgfpathlineto{\pgfqpoint{1.582528in}{4.129353in}}%
\pgfpathlineto{\pgfqpoint{1.569535in}{4.141010in}}%
\pgfpathlineto{\pgfqpoint{1.556542in}{4.153020in}}%
\pgfpathlineto{\pgfqpoint{1.543550in}{4.165391in}}%
\pgfpathlineto{\pgfqpoint{1.530557in}{4.178120in}}%
\pgfpathlineto{\pgfqpoint{1.517564in}{4.191191in}}%
\pgfpathlineto{\pgfqpoint{1.504571in}{4.204577in}}%
\pgfpathlineto{\pgfqpoint{1.491579in}{4.218237in}}%
\pgfpathlineto{\pgfqpoint{1.478586in}{4.232115in}}%
\pgfpathlineto{\pgfqpoint{1.465593in}{4.246142in}}%
\pgfpathlineto{\pgfqpoint{1.452600in}{4.260239in}}%
\pgfpathlineto{\pgfqpoint{1.439608in}{4.274312in}}%
\pgfpathlineto{\pgfqpoint{1.426615in}{4.288255in}}%
\pgfpathlineto{\pgfqpoint{1.413622in}{4.301955in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{4.315290in}}%
\pgfpathlineto{\pgfqpoint{1.387637in}{4.328129in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{4.340340in}}%
\pgfpathlineto{\pgfqpoint{1.361651in}{4.351786in}}%
\pgfpathlineto{\pgfqpoint{1.348658in}{4.362332in}}%
\pgfpathlineto{\pgfqpoint{1.335666in}{4.371845in}}%
\pgfpathlineto{\pgfqpoint{1.322673in}{4.380196in}}%
\pgfpathlineto{\pgfqpoint{1.309680in}{4.387265in}}%
\pgfpathlineto{\pgfqpoint{1.296687in}{4.392940in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{4.397122in}}%
\pgfpathlineto{\pgfqpoint{1.270702in}{4.399727in}}%
\pgfpathlineto{\pgfqpoint{1.257709in}{4.400683in}}%
\pgfpathlineto{\pgfqpoint{1.244716in}{4.399941in}}%
\pgfpathlineto{\pgfqpoint{1.231724in}{4.397465in}}%
\pgfpathlineto{\pgfqpoint{1.218731in}{4.393242in}}%
\pgfpathlineto{\pgfqpoint{1.205738in}{4.387278in}}%
\pgfpathlineto{\pgfqpoint{1.192745in}{4.379599in}}%
\pgfpathlineto{\pgfqpoint{1.179753in}{4.370250in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{4.359297in}}%
\pgfpathlineto{\pgfqpoint{1.153767in}{4.346822in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{4.332925in}}%
\pgfpathlineto{\pgfqpoint{1.127782in}{4.317718in}}%
\pgfpathlineto{\pgfqpoint{1.114789in}{4.301330in}}%
\pgfpathlineto{\pgfqpoint{1.101796in}{4.283896in}}%
\pgfpathlineto{\pgfqpoint{1.088803in}{4.265561in}}%
\pgfpathlineto{\pgfqpoint{1.075811in}{4.246474in}}%
\pgfpathlineto{\pgfqpoint{1.062818in}{4.226785in}}%
\pgfpathlineto{\pgfqpoint{1.049825in}{4.206645in}}%
\pgfpathlineto{\pgfqpoint{1.036832in}{4.186199in}}%
\pgfpathlineto{\pgfqpoint{1.023840in}{4.165587in}}%
\pgfpathlineto{\pgfqpoint{1.010847in}{4.144938in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{4.124370in}}%
\pgfpathlineto{\pgfqpoint{0.984861in}{4.103986in}}%
\pgfpathlineto{\pgfqpoint{0.971869in}{4.083876in}}%
\pgfpathlineto{\pgfqpoint{0.958876in}{4.064110in}}%
\pgfpathlineto{\pgfqpoint{0.945883in}{4.044741in}}%
\pgfpathlineto{\pgfqpoint{0.932890in}{4.025802in}}%
\pgfpathlineto{\pgfqpoint{0.919898in}{4.007308in}}%
\pgfpathlineto{\pgfqpoint{0.906905in}{3.989255in}}%
\pgfpathlineto{\pgfqpoint{0.893912in}{3.971621in}}%
\pgfpathlineto{\pgfqpoint{0.880919in}{3.954368in}}%
\pgfpathlineto{\pgfqpoint{0.867927in}{3.937442in}}%
\pgfpathlineto{\pgfqpoint{0.854934in}{3.920774in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{3.904287in}}%
\pgfpathlineto{\pgfqpoint{0.828948in}{3.887894in}}%
\pgfpathlineto{\pgfqpoint{0.815956in}{3.871500in}}%
\pgfpathlineto{\pgfqpoint{0.802963in}{3.855011in}}%
\pgfpathlineto{\pgfqpoint{0.789970in}{3.838328in}}%
\pgfpathlineto{\pgfqpoint{0.776977in}{3.821356in}}%
\pgfpathlineto{\pgfqpoint{0.763985in}{3.804007in}}%
\pgfpathlineto{\pgfqpoint{0.750992in}{3.786197in}}%
\pgfpathlineto{\pgfqpoint{0.737999in}{3.767854in}}%
\pgfpathlineto{\pgfqpoint{0.725006in}{3.748916in}}%
\pgfpathlineto{\pgfqpoint{0.712014in}{3.729335in}}%
\pgfpathlineto{\pgfqpoint{0.699021in}{3.709079in}}%
\pgfpathlineto{\pgfqpoint{0.686028in}{3.688131in}}%
\pgfpathlineto{\pgfqpoint{0.673035in}{3.666487in}}%
\pgfpathlineto{\pgfqpoint{0.660043in}{3.644165in}}%
\pgfpathlineto{\pgfqpoint{0.647050in}{3.621193in}}%
\pgfpathlineto{\pgfqpoint{0.634057in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{0.621064in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{3.548920in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{3.548920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.805972in}{4.341652in}}{%
\pgfpathmoveto{\pgfqpoint{0.608072in}{3.118991in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.624141in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.640211in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.656281in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.672351in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.688421in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.736630in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.752700in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.768770in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.784840in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.800910in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.816980in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.849119in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.881259in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.897329in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.913399in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.929469in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.945538in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.961608in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.025888in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.090167in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.154447in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.266935in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.283005in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.315145in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.363355in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.411564in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.427634in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.459774in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.475844in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.491913in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.507983in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.524053in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.652612in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.732961in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.765101in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.781171in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.845450in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.861520in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.893660in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.909730in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.941869in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.957939in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.974009in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.990079in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.022219in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.038288in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.054358in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.086498in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.102568in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.118638in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.134708in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.150777in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.166847in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.182917in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.198987in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.231127in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.247197in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.279336in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.311476in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.327546in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.375755in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.391825in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.407895in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.423965in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.456105in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.472174in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.568594in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.584663in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.600733in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.616803in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.648943in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.681083in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.697152in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.729292in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.761432in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.793571in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.809641in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.825711in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.841781in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.873921in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.954270in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.970340in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.986410in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.018549in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.034619in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.066759in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.082829in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.098899in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.114969in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.147108in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.163178in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.179248in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.211388in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.227458in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.275667in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.291737in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.307807in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.323877in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.339946in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.356016in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.372086in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.420296in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.436366in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.452435in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.468505in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.484575in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.500645in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.516715in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.532785in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.548855in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.597064in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.613134in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.629204in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.645274in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.661344in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.677413in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.725623in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.741693in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.757763in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.773833in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.789902in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{3.029218in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{3.029218in}}%
\pgfpathlineto{\pgfqpoint{3.789902in}{3.030285in}}%
\pgfpathlineto{\pgfqpoint{3.773833in}{3.031274in}}%
\pgfpathlineto{\pgfqpoint{3.757763in}{3.032190in}}%
\pgfpathlineto{\pgfqpoint{3.741693in}{3.033044in}}%
\pgfpathlineto{\pgfqpoint{3.725623in}{3.033844in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{3.034602in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{3.035332in}}%
\pgfpathlineto{\pgfqpoint{3.677413in}{3.036047in}}%
\pgfpathlineto{\pgfqpoint{3.661344in}{3.036762in}}%
\pgfpathlineto{\pgfqpoint{3.645274in}{3.037492in}}%
\pgfpathlineto{\pgfqpoint{3.629204in}{3.038253in}}%
\pgfpathlineto{\pgfqpoint{3.613134in}{3.039060in}}%
\pgfpathlineto{\pgfqpoint{3.597064in}{3.039929in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{3.040878in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{3.041921in}}%
\pgfpathlineto{\pgfqpoint{3.548855in}{3.043075in}}%
\pgfpathlineto{\pgfqpoint{3.532785in}{3.044356in}}%
\pgfpathlineto{\pgfqpoint{3.516715in}{3.045781in}}%
\pgfpathlineto{\pgfqpoint{3.500645in}{3.047365in}}%
\pgfpathlineto{\pgfqpoint{3.484575in}{3.049124in}}%
\pgfpathlineto{\pgfqpoint{3.468505in}{3.051076in}}%
\pgfpathlineto{\pgfqpoint{3.452435in}{3.053236in}}%
\pgfpathlineto{\pgfqpoint{3.436366in}{3.055621in}}%
\pgfpathlineto{\pgfqpoint{3.420296in}{3.058249in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{3.061136in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{3.064300in}}%
\pgfpathlineto{\pgfqpoint{3.372086in}{3.067757in}}%
\pgfpathlineto{\pgfqpoint{3.356016in}{3.071524in}}%
\pgfpathlineto{\pgfqpoint{3.339946in}{3.075616in}}%
\pgfpathlineto{\pgfqpoint{3.323877in}{3.080049in}}%
\pgfpathlineto{\pgfqpoint{3.307807in}{3.084836in}}%
\pgfpathlineto{\pgfqpoint{3.291737in}{3.089989in}}%
\pgfpathlineto{\pgfqpoint{3.275667in}{3.095518in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{3.101431in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{3.107733in}}%
\pgfpathlineto{\pgfqpoint{3.227458in}{3.114427in}}%
\pgfpathlineto{\pgfqpoint{3.211388in}{3.121512in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{3.128984in}}%
\pgfpathlineto{\pgfqpoint{3.179248in}{3.136835in}}%
\pgfpathlineto{\pgfqpoint{3.163178in}{3.145056in}}%
\pgfpathlineto{\pgfqpoint{3.147108in}{3.153633in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{3.162549in}}%
\pgfpathlineto{\pgfqpoint{3.114969in}{3.171786in}}%
\pgfpathlineto{\pgfqpoint{3.098899in}{3.181324in}}%
\pgfpathlineto{\pgfqpoint{3.082829in}{3.191141in}}%
\pgfpathlineto{\pgfqpoint{3.066759in}{3.201213in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{3.211519in}}%
\pgfpathlineto{\pgfqpoint{3.034619in}{3.222037in}}%
\pgfpathlineto{\pgfqpoint{3.018549in}{3.232747in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{3.243632in}}%
\pgfpathlineto{\pgfqpoint{2.986410in}{3.254677in}}%
\pgfpathlineto{\pgfqpoint{2.970340in}{3.265872in}}%
\pgfpathlineto{\pgfqpoint{2.954270in}{3.277211in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{3.288694in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{3.300325in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{3.312115in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{3.324081in}}%
\pgfpathlineto{\pgfqpoint{2.873921in}{3.336243in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{3.348631in}}%
\pgfpathlineto{\pgfqpoint{2.841781in}{3.361275in}}%
\pgfpathlineto{\pgfqpoint{2.825711in}{3.374214in}}%
\pgfpathlineto{\pgfqpoint{2.809641in}{3.387486in}}%
\pgfpathlineto{\pgfqpoint{2.793571in}{3.401134in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{3.415202in}}%
\pgfpathlineto{\pgfqpoint{2.761432in}{3.429735in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{3.444775in}}%
\pgfpathlineto{\pgfqpoint{2.729292in}{3.460364in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{3.476537in}}%
\pgfpathlineto{\pgfqpoint{2.697152in}{3.493329in}}%
\pgfpathlineto{\pgfqpoint{2.681083in}{3.510765in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{3.528864in}}%
\pgfpathlineto{\pgfqpoint{2.648943in}{3.547639in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{3.567093in}}%
\pgfpathlineto{\pgfqpoint{2.616803in}{3.587219in}}%
\pgfpathlineto{\pgfqpoint{2.600733in}{3.608002in}}%
\pgfpathlineto{\pgfqpoint{2.584663in}{3.629418in}}%
\pgfpathlineto{\pgfqpoint{2.568594in}{3.651433in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{3.674002in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{3.697076in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{3.720593in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{3.744487in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{3.768687in}}%
\pgfpathlineto{\pgfqpoint{2.472174in}{3.793115in}}%
\pgfpathlineto{\pgfqpoint{2.456105in}{3.817689in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{3.842328in}}%
\pgfpathlineto{\pgfqpoint{2.423965in}{3.866946in}}%
\pgfpathlineto{\pgfqpoint{2.407895in}{3.891458in}}%
\pgfpathlineto{\pgfqpoint{2.391825in}{3.915782in}}%
\pgfpathlineto{\pgfqpoint{2.375755in}{3.939835in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{3.963540in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{3.986822in}}%
\pgfpathlineto{\pgfqpoint{2.327546in}{4.009611in}}%
\pgfpathlineto{\pgfqpoint{2.311476in}{4.031843in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{4.053459in}}%
\pgfpathlineto{\pgfqpoint{2.279336in}{4.074408in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{4.094642in}}%
\pgfpathlineto{\pgfqpoint{2.247197in}{4.114123in}}%
\pgfpathlineto{\pgfqpoint{2.231127in}{4.132816in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{4.150696in}}%
\pgfpathlineto{\pgfqpoint{2.198987in}{4.167740in}}%
\pgfpathlineto{\pgfqpoint{2.182917in}{4.183936in}}%
\pgfpathlineto{\pgfqpoint{2.166847in}{4.199273in}}%
\pgfpathlineto{\pgfqpoint{2.150777in}{4.213749in}}%
\pgfpathlineto{\pgfqpoint{2.134708in}{4.227365in}}%
\pgfpathlineto{\pgfqpoint{2.118638in}{4.240126in}}%
\pgfpathlineto{\pgfqpoint{2.102568in}{4.252043in}}%
\pgfpathlineto{\pgfqpoint{2.086498in}{4.263129in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{4.273400in}}%
\pgfpathlineto{\pgfqpoint{2.054358in}{4.282875in}}%
\pgfpathlineto{\pgfqpoint{2.038288in}{4.291574in}}%
\pgfpathlineto{\pgfqpoint{2.022219in}{4.299518in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{4.306728in}}%
\pgfpathlineto{\pgfqpoint{1.990079in}{4.313225in}}%
\pgfpathlineto{\pgfqpoint{1.974009in}{4.319028in}}%
\pgfpathlineto{\pgfqpoint{1.957939in}{4.324154in}}%
\pgfpathlineto{\pgfqpoint{1.941869in}{4.328616in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{4.332425in}}%
\pgfpathlineto{\pgfqpoint{1.909730in}{4.335586in}}%
\pgfpathlineto{\pgfqpoint{1.893660in}{4.338098in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{4.339956in}}%
\pgfpathlineto{\pgfqpoint{1.861520in}{4.341147in}}%
\pgfpathlineto{\pgfqpoint{1.845450in}{4.341652in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{4.341445in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{4.340492in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{4.338753in}}%
\pgfpathlineto{\pgfqpoint{1.781171in}{4.336183in}}%
\pgfpathlineto{\pgfqpoint{1.765101in}{4.332730in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{4.328336in}}%
\pgfpathlineto{\pgfqpoint{1.732961in}{4.322942in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{4.316485in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{4.308903in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{4.300132in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{4.290114in}}%
\pgfpathlineto{\pgfqpoint{1.652612in}{4.278793in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{4.266121in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{4.252057in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{4.236571in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{4.219644in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{4.201271in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{4.181460in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{4.160236in}}%
\pgfpathlineto{\pgfqpoint{1.524053in}{4.137638in}}%
\pgfpathlineto{\pgfqpoint{1.507983in}{4.113723in}}%
\pgfpathlineto{\pgfqpoint{1.491913in}{4.088561in}}%
\pgfpathlineto{\pgfqpoint{1.475844in}{4.062241in}}%
\pgfpathlineto{\pgfqpoint{1.459774in}{4.034865in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{4.006550in}}%
\pgfpathlineto{\pgfqpoint{1.427634in}{3.977424in}}%
\pgfpathlineto{\pgfqpoint{1.411564in}{3.947625in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{3.917302in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{3.886607in}}%
\pgfpathlineto{\pgfqpoint{1.363355in}{3.855700in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{3.824738in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{3.793881in}}%
\pgfpathlineto{\pgfqpoint{1.315145in}{3.763283in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{3.733094in}}%
\pgfpathlineto{\pgfqpoint{1.283005in}{3.703456in}}%
\pgfpathlineto{\pgfqpoint{1.266935in}{3.674499in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{3.646345in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{3.619098in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{3.592851in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{3.567680in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{3.543644in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{3.520786in}}%
\pgfpathlineto{\pgfqpoint{1.154447in}{3.499133in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{3.478695in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{3.459464in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{3.441419in}}%
\pgfpathlineto{\pgfqpoint{1.090167in}{3.424526in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{3.408735in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{3.393987in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{3.380212in}}%
\pgfpathlineto{\pgfqpoint{1.025888in}{3.367333in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{3.355267in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{3.343924in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{3.333214in}}%
\pgfpathlineto{\pgfqpoint{0.961608in}{3.323045in}}%
\pgfpathlineto{\pgfqpoint{0.945538in}{3.313326in}}%
\pgfpathlineto{\pgfqpoint{0.929469in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{0.913399in}{3.294890in}}%
\pgfpathlineto{\pgfqpoint{0.897329in}{3.286009in}}%
\pgfpathlineto{\pgfqpoint{0.881259in}{3.277253in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{3.268559in}}%
\pgfpathlineto{\pgfqpoint{0.849119in}{3.259870in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{3.251138in}}%
\pgfpathlineto{\pgfqpoint{0.816980in}{3.242324in}}%
\pgfpathlineto{\pgfqpoint{0.800910in}{3.233401in}}%
\pgfpathlineto{\pgfqpoint{0.784840in}{3.224349in}}%
\pgfpathlineto{\pgfqpoint{0.768770in}{3.215159in}}%
\pgfpathlineto{\pgfqpoint{0.752700in}{3.205830in}}%
\pgfpathlineto{\pgfqpoint{0.736630in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{3.186794in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{3.177124in}}%
\pgfpathlineto{\pgfqpoint{0.688421in}{3.167389in}}%
\pgfpathlineto{\pgfqpoint{0.672351in}{3.157620in}}%
\pgfpathlineto{\pgfqpoint{0.656281in}{3.147856in}}%
\pgfpathlineto{\pgfqpoint{0.640211in}{3.138136in}}%
\pgfpathlineto{\pgfqpoint{0.624141in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{3.118991in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{3.118991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608072in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028848in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028848in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449624in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449624in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870401in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870401in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291177in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291177in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711954in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711954in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132730in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132730in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553506in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553506in,y=2.882390in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{2.979612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=2.941342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{3.458920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=3.420649in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{3.938228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=3.899957in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{4.417536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=4.379265in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245417in,y=3.837584in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.281314in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{1.281314in}{4.695556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.038711in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.038711in}{4.695556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{2.979612in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.627798in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{2.627798in}{4.695556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608072in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{4.695556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608072in}{2.979612in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{2.979612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944693in,y=4.644077in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{none}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660013in,y=4.644077in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{mild}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333255in,y=4.644077in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{moderate}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216885in,y=4.644077in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{severe}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207022in,y=4.778889in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAM-D 17*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608072in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{0.800000in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.564706,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.564706,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.608072in}{0.800000in}}{\pgfqpoint{3.543622in}{2.023403in}}{%
\pgfpathmoveto{\pgfqpoint{0.608072in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.637575in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.652326in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.667078in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.696581in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.711332in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.726084in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.755587in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.770338in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.814593in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.829344in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.844096in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.888350in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.903102in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.917853in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.947356in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.976859in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.991611in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.006362in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.021114in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.035865in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.050617in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.065368in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.080120in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.094871in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.109623in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.124374in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.153877in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.183380in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.198132in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.242386in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.271889in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.301392in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.316144in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.330895in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.389901in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.404653in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.434156in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.448907in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.463659in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.478411in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.522665in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.537417in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.566920in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.581671in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.596423in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.640677in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.655429in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.670180in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.684932in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.699683in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.714435in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.729186in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.743938in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.758689in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.773441in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.788192in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.817695in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.832447in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.847198in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.861950in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.876701in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.891453in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.906204in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.935707in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.965210in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.994713in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.024216in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.038968in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.053719in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.068471in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.083222in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.097974in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.112725in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.127477in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.142228in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.156980in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.171731in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.201234in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.215986in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.245489in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.260240in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.289743in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.304495in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.319246in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.333998in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.348749in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.363501in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.393004in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.407756in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.422507in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.437259in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.452010in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.466762in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.481513in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.496265in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.525768in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.540519in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.555271in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.570022in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.599525in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.614277in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.629028in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.643780in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.658531in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.688034in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.702786in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.717537in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.732289in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.747040in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.761792in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.776543in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.791295in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.820798in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.835549in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.850301in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.865052in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.879804in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.894555in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.909307in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.924058in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.938810in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.953561in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.968313in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.983064in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.012567in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.027319in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.042070in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.056822in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.071573in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.086325in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.101076in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.115828in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.130579in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.145331in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.160082in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.174834in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.189585in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.204337in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.219088in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.233840in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.278095in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.292846in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.307598in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.322349in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.337101in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.351852in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.366604in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.381355in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.396107in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.410858in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.425610in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.440361in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.455113in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.484616in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.499367in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.528870in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.543622in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.543622in}{0.800639in}}%
\pgfpathlineto{\pgfqpoint{3.543622in}{0.800639in}}%
\pgfpathlineto{\pgfqpoint{3.528870in}{0.800790in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{0.800973in}}%
\pgfpathlineto{\pgfqpoint{3.499367in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{3.484616in}{0.801457in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{3.455113in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{3.440361in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{3.425610in}{0.803113in}}%
\pgfpathlineto{\pgfqpoint{3.410858in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{3.396107in}{0.804443in}}%
\pgfpathlineto{\pgfqpoint{3.381355in}{0.805275in}}%
\pgfpathlineto{\pgfqpoint{3.366604in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{3.351852in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{3.337101in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{3.322349in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{3.307598in}{0.811739in}}%
\pgfpathlineto{\pgfqpoint{3.292846in}{0.813617in}}%
\pgfpathlineto{\pgfqpoint{3.278095in}{0.815734in}}%
\pgfpathlineto{\pgfqpoint{3.263343in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{3.248591in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{3.233840in}{0.823735in}}%
\pgfpathlineto{\pgfqpoint{3.219088in}{0.827020in}}%
\pgfpathlineto{\pgfqpoint{3.204337in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{3.189585in}{0.834638in}}%
\pgfpathlineto{\pgfqpoint{3.174834in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{3.160082in}{0.843772in}}%
\pgfpathlineto{\pgfqpoint{3.145331in}{0.848948in}}%
\pgfpathlineto{\pgfqpoint{3.130579in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{3.115828in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{3.101076in}{0.867059in}}%
\pgfpathlineto{\pgfqpoint{3.086325in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{3.071573in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{3.056822in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{3.042070in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{3.027319in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{3.012567in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{2.997816in}{0.924842in}}%
\pgfpathlineto{\pgfqpoint{2.983064in}{0.934792in}}%
\pgfpathlineto{\pgfqpoint{2.968313in}{0.945123in}}%
\pgfpathlineto{\pgfqpoint{2.953561in}{0.955814in}}%
\pgfpathlineto{\pgfqpoint{2.938810in}{0.966841in}}%
\pgfpathlineto{\pgfqpoint{2.924058in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{2.909307in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{2.894555in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{2.879804in}{1.013805in}}%
\pgfpathlineto{\pgfqpoint{2.865052in}{1.026123in}}%
\pgfpathlineto{\pgfqpoint{2.850301in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{2.835549in}{1.051265in}}%
\pgfpathlineto{\pgfqpoint{2.820798in}{1.064037in}}%
\pgfpathlineto{\pgfqpoint{2.806046in}{1.076912in}}%
\pgfpathlineto{\pgfqpoint{2.791295in}{1.089870in}}%
\pgfpathlineto{\pgfqpoint{2.776543in}{1.102893in}}%
\pgfpathlineto{\pgfqpoint{2.761792in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{2.747040in}{1.129074in}}%
\pgfpathlineto{\pgfqpoint{2.732289in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{2.717537in}{1.155373in}}%
\pgfpathlineto{\pgfqpoint{2.702786in}{1.168554in}}%
\pgfpathlineto{\pgfqpoint{2.688034in}{1.181758in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{1.194987in}}%
\pgfpathlineto{\pgfqpoint{2.658531in}{1.208250in}}%
\pgfpathlineto{\pgfqpoint{2.643780in}{1.221554in}}%
\pgfpathlineto{\pgfqpoint{2.629028in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{2.614277in}{1.248336in}}%
\pgfpathlineto{\pgfqpoint{2.599525in}{1.261840in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.275438in}}%
\pgfpathlineto{\pgfqpoint{2.570022in}{1.289145in}}%
\pgfpathlineto{\pgfqpoint{2.555271in}{1.302973in}}%
\pgfpathlineto{\pgfqpoint{2.540519in}{1.316934in}}%
\pgfpathlineto{\pgfqpoint{2.525768in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{2.496265in}{1.359692in}}%
\pgfpathlineto{\pgfqpoint{2.481513in}{1.374247in}}%
\pgfpathlineto{\pgfqpoint{2.466762in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{2.452010in}{1.403786in}}%
\pgfpathlineto{\pgfqpoint{2.437259in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{2.422507in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{2.407756in}{1.448960in}}%
\pgfpathlineto{\pgfqpoint{2.393004in}{1.464161in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{1.479384in}}%
\pgfpathlineto{\pgfqpoint{2.363501in}{1.494594in}}%
\pgfpathlineto{\pgfqpoint{2.348749in}{1.509754in}}%
\pgfpathlineto{\pgfqpoint{2.333998in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{2.319246in}{1.539762in}}%
\pgfpathlineto{\pgfqpoint{2.304495in}{1.554526in}}%
\pgfpathlineto{\pgfqpoint{2.289743in}{1.569075in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{2.260240in}{1.597372in}}%
\pgfpathlineto{\pgfqpoint{2.245489in}{1.611047in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{2.215986in}{1.637300in}}%
\pgfpathlineto{\pgfqpoint{2.201234in}{1.649832in}}%
\pgfpathlineto{\pgfqpoint{2.186483in}{1.661948in}}%
\pgfpathlineto{\pgfqpoint{2.171731in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{2.156980in}{1.684908in}}%
\pgfpathlineto{\pgfqpoint{2.142228in}{1.695758in}}%
\pgfpathlineto{\pgfqpoint{2.127477in}{1.706203in}}%
\pgfpathlineto{\pgfqpoint{2.112725in}{1.716263in}}%
\pgfpathlineto{\pgfqpoint{2.097974in}{1.725965in}}%
\pgfpathlineto{\pgfqpoint{2.083222in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{2.068471in}{1.744424in}}%
\pgfpathlineto{\pgfqpoint{2.053719in}{1.753258in}}%
\pgfpathlineto{\pgfqpoint{2.038968in}{1.761886in}}%
\pgfpathlineto{\pgfqpoint{2.024216in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{2.009465in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{1.994713in}{1.786994in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{1.965210in}{1.803541in}}%
\pgfpathlineto{\pgfqpoint{1.950459in}{1.811882in}}%
\pgfpathlineto{\pgfqpoint{1.935707in}{1.820313in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{1.828863in}}%
\pgfpathlineto{\pgfqpoint{1.906204in}{1.837552in}}%
\pgfpathlineto{\pgfqpoint{1.891453in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{1.876701in}{1.855392in}}%
\pgfpathlineto{\pgfqpoint{1.861950in}{1.864546in}}%
\pgfpathlineto{\pgfqpoint{1.847198in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{1.832447in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{1.817695in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{1.902363in}}%
\pgfpathlineto{\pgfqpoint{1.788192in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{1.773441in}{1.921531in}}%
\pgfpathlineto{\pgfqpoint{1.758689in}{1.931017in}}%
\pgfpathlineto{\pgfqpoint{1.743938in}{1.940361in}}%
\pgfpathlineto{\pgfqpoint{1.729186in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{1.714435in}{1.958377in}}%
\pgfpathlineto{\pgfqpoint{1.699683in}{1.966921in}}%
\pgfpathlineto{\pgfqpoint{1.684932in}{1.975071in}}%
\pgfpathlineto{\pgfqpoint{1.670180in}{1.982763in}}%
\pgfpathlineto{\pgfqpoint{1.655429in}{1.989938in}}%
\pgfpathlineto{\pgfqpoint{1.640677in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{2.002510in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.007807in}}%
\pgfpathlineto{\pgfqpoint{1.596423in}{2.012385in}}%
\pgfpathlineto{\pgfqpoint{1.581671in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{1.566920in}{2.019244in}}%
\pgfpathlineto{\pgfqpoint{1.552168in}{2.021467in}}%
\pgfpathlineto{\pgfqpoint{1.537417in}{2.022858in}}%
\pgfpathlineto{\pgfqpoint{1.522665in}{2.023403in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{2.021922in}}%
\pgfpathlineto{\pgfqpoint{1.478411in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{1.463659in}{2.017006in}}%
\pgfpathlineto{\pgfqpoint{1.448907in}{2.013272in}}%
\pgfpathlineto{\pgfqpoint{1.434156in}{2.008701in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{2.003304in}}%
\pgfpathlineto{\pgfqpoint{1.404653in}{1.997099in}}%
\pgfpathlineto{\pgfqpoint{1.389901in}{1.990102in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{1.973811in}}%
\pgfpathlineto{\pgfqpoint{1.345647in}{1.964562in}}%
\pgfpathlineto{\pgfqpoint{1.330895in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{1.316144in}{1.943986in}}%
\pgfpathlineto{\pgfqpoint{1.301392in}{1.932716in}}%
\pgfpathlineto{\pgfqpoint{1.286641in}{1.920835in}}%
\pgfpathlineto{\pgfqpoint{1.271889in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{1.242386in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{1.867976in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.853650in}}%
\pgfpathlineto{\pgfqpoint{1.198132in}{1.838980in}}%
\pgfpathlineto{\pgfqpoint{1.183380in}{1.824022in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{1.153877in}{1.793472in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{1.777998in}}%
\pgfpathlineto{\pgfqpoint{1.124374in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{1.109623in}{1.746949in}}%
\pgfpathlineto{\pgfqpoint{1.094871in}{1.731485in}}%
\pgfpathlineto{\pgfqpoint{1.080120in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{1.065368in}{1.700933in}}%
\pgfpathlineto{\pgfqpoint{1.050617in}{1.685930in}}%
\pgfpathlineto{\pgfqpoint{1.035865in}{1.671153in}}%
\pgfpathlineto{\pgfqpoint{1.021114in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{1.006362in}{1.642367in}}%
\pgfpathlineto{\pgfqpoint{0.991611in}{1.628376in}}%
\pgfpathlineto{\pgfqpoint{0.976859in}{1.614650in}}%
\pgfpathlineto{\pgfqpoint{0.962108in}{1.601173in}}%
\pgfpathlineto{\pgfqpoint{0.947356in}{1.587920in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{0.917853in}{1.561938in}}%
\pgfpathlineto{\pgfqpoint{0.903102in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{0.888350in}{1.536328in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{1.510612in}}%
\pgfpathlineto{\pgfqpoint{0.844096in}{1.497550in}}%
\pgfpathlineto{\pgfqpoint{0.829344in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{0.814593in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{1.456750in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{1.442410in}}%
\pgfpathlineto{\pgfqpoint{0.770338in}{1.427612in}}%
\pgfpathlineto{\pgfqpoint{0.755587in}{1.412317in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.396496in}}%
\pgfpathlineto{\pgfqpoint{0.726084in}{1.380128in}}%
\pgfpathlineto{\pgfqpoint{0.711332in}{1.363205in}}%
\pgfpathlineto{\pgfqpoint{0.696581in}{1.345732in}}%
\pgfpathlineto{\pgfqpoint{0.681829in}{1.327725in}}%
\pgfpathlineto{\pgfqpoint{0.667078in}{1.309212in}}%
\pgfpathlineto{\pgfqpoint{0.652326in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{0.637575in}{1.270836in}}%
\pgfpathlineto{\pgfqpoint{0.622823in}{1.251084in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{1.231042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{0.800000in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.608072in}{0.800000in}}{\pgfqpoint{3.805972in}{2.221071in}}{%
\pgfpathmoveto{\pgfqpoint{0.608072in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.624141in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.640211in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.656281in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.672351in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.688421in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.736630in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.752700in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.768770in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.784840in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.800910in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.816980in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.849119in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.881259in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.897329in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.913399in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.929469in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.945538in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.961608in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.025888in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.090167in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.154447in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.266935in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.283005in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.315145in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.363355in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.411564in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.427634in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.459774in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.475844in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.491913in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.507983in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.524053in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.652612in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.732961in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.765101in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.781171in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.845450in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.861520in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.893660in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.909730in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.941869in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.957939in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.974009in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.990079in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.022219in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.038288in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.054358in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.086498in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.102568in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.118638in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.134708in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.150777in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.166847in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.182917in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.198987in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.231127in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.247197in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.279336in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.311476in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.327546in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.375755in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.391825in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.407895in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.423965in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.456105in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.472174in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.568594in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.584663in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.600733in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.616803in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.648943in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.681083in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.697152in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.729292in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.761432in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.793571in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.809641in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.825711in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.841781in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.873921in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.954270in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.970340in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.986410in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.018549in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.034619in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.066759in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.082829in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.098899in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.114969in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.147108in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.163178in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.179248in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.211388in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.227458in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.275667in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.291737in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.307807in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.323877in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.339946in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.356016in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.372086in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.420296in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.436366in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.452435in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.468505in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.484575in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.500645in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.516715in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.532785in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.548855in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.597064in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.613134in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.629204in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.645274in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.661344in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.677413in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.725623in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.741693in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.757763in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.773833in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.789902in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{3.789902in}{0.843580in}}%
\pgfpathlineto{\pgfqpoint{3.773833in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{3.757763in}{0.842708in}}%
\pgfpathlineto{\pgfqpoint{3.741693in}{0.841954in}}%
\pgfpathlineto{\pgfqpoint{3.725623in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{0.838596in}}%
\pgfpathlineto{\pgfqpoint{3.677413in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{3.661344in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{3.645274in}{0.834017in}}%
\pgfpathlineto{\pgfqpoint{3.629204in}{0.832335in}}%
\pgfpathlineto{\pgfqpoint{3.613134in}{0.830619in}}%
\pgfpathlineto{\pgfqpoint{3.597064in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{0.827198in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{0.825549in}}%
\pgfpathlineto{\pgfqpoint{3.548855in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{3.532785in}{0.822508in}}%
\pgfpathlineto{\pgfqpoint{3.516715in}{0.821167in}}%
\pgfpathlineto{\pgfqpoint{3.500645in}{0.819978in}}%
\pgfpathlineto{\pgfqpoint{3.484575in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{3.468505in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{3.452435in}{0.817542in}}%
\pgfpathlineto{\pgfqpoint{3.436366in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{3.420296in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{0.817209in}}%
\pgfpathlineto{\pgfqpoint{3.388156in}{0.817644in}}%
\pgfpathlineto{\pgfqpoint{3.372086in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{3.356016in}{0.819414in}}%
\pgfpathlineto{\pgfqpoint{3.339946in}{0.820772in}}%
\pgfpathlineto{\pgfqpoint{3.323877in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{3.307807in}{0.824478in}}%
\pgfpathlineto{\pgfqpoint{3.291737in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{3.275667in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{3.227458in}{0.839738in}}%
\pgfpathlineto{\pgfqpoint{3.211388in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{3.179248in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{3.163178in}{0.858031in}}%
\pgfpathlineto{\pgfqpoint{3.147108in}{0.863393in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{0.869048in}}%
\pgfpathlineto{\pgfqpoint{3.114969in}{0.874986in}}%
\pgfpathlineto{\pgfqpoint{3.098899in}{0.881196in}}%
\pgfpathlineto{\pgfqpoint{3.082829in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{3.066759in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{3.050689in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{3.034619in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{3.018549in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{2.986410in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{2.970340in}{0.940201in}}%
\pgfpathlineto{\pgfqpoint{2.954270in}{0.948863in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{0.967329in}}%
\pgfpathlineto{\pgfqpoint{2.906060in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{2.873921in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{2.857851in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{2.841781in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{2.825711in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{2.809641in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{2.793571in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{2.777502in}{1.079922in}}%
\pgfpathlineto{\pgfqpoint{2.761432in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{2.745362in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{2.729292in}{1.132988in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{2.697152in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{2.681083in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{2.665013in}{1.218137in}}%
\pgfpathlineto{\pgfqpoint{2.648943in}{1.241854in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{2.616803in}{1.291782in}}%
\pgfpathlineto{\pgfqpoint{2.600733in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{2.584663in}{1.344418in}}%
\pgfpathlineto{\pgfqpoint{2.568594in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{2.552524in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{2.536454in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{2.504314in}{1.481672in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{2.472174in}{1.536138in}}%
\pgfpathlineto{\pgfqpoint{2.456105in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{1.588910in}}%
\pgfpathlineto{\pgfqpoint{2.423965in}{1.614415in}}%
\pgfpathlineto{\pgfqpoint{2.407895in}{1.639230in}}%
\pgfpathlineto{\pgfqpoint{2.391825in}{1.663297in}}%
\pgfpathlineto{\pgfqpoint{2.375755in}{1.686572in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{1.709028in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.730655in}}%
\pgfpathlineto{\pgfqpoint{2.327546in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{2.311476in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{2.295406in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{2.279336in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{1.826962in}}%
\pgfpathlineto{\pgfqpoint{2.247197in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{2.231127in}{1.860752in}}%
\pgfpathlineto{\pgfqpoint{2.215057in}{1.876866in}}%
\pgfpathlineto{\pgfqpoint{2.198987in}{1.892547in}}%
\pgfpathlineto{\pgfqpoint{2.182917in}{1.907859in}}%
\pgfpathlineto{\pgfqpoint{2.166847in}{1.922864in}}%
\pgfpathlineto{\pgfqpoint{2.150777in}{1.937615in}}%
\pgfpathlineto{\pgfqpoint{2.134708in}{1.952164in}}%
\pgfpathlineto{\pgfqpoint{2.118638in}{1.966551in}}%
\pgfpathlineto{\pgfqpoint{2.102568in}{1.980810in}}%
\pgfpathlineto{\pgfqpoint{2.086498in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.009028in}}%
\pgfpathlineto{\pgfqpoint{2.054358in}{2.023003in}}%
\pgfpathlineto{\pgfqpoint{2.038288in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{2.022219in}{2.050651in}}%
\pgfpathlineto{\pgfqpoint{2.006149in}{2.064281in}}%
\pgfpathlineto{\pgfqpoint{1.990079in}{2.077737in}}%
\pgfpathlineto{\pgfqpoint{1.974009in}{2.090975in}}%
\pgfpathlineto{\pgfqpoint{1.957939in}{2.103944in}}%
\pgfpathlineto{\pgfqpoint{1.941869in}{2.116586in}}%
\pgfpathlineto{\pgfqpoint{1.925799in}{2.128838in}}%
\pgfpathlineto{\pgfqpoint{1.909730in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{1.893660in}{2.151899in}}%
\pgfpathlineto{\pgfqpoint{1.877590in}{2.162566in}}%
\pgfpathlineto{\pgfqpoint{1.861520in}{2.172560in}}%
\pgfpathlineto{\pgfqpoint{1.845450in}{2.181809in}}%
\pgfpathlineto{\pgfqpoint{1.829380in}{2.190242in}}%
\pgfpathlineto{\pgfqpoint{1.813310in}{2.197789in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{2.204385in}}%
\pgfpathlineto{\pgfqpoint{1.781171in}{2.209967in}}%
\pgfpathlineto{\pgfqpoint{1.765101in}{2.214478in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{2.217864in}}%
\pgfpathlineto{\pgfqpoint{1.732961in}{2.220076in}}%
\pgfpathlineto{\pgfqpoint{1.716891in}{2.221071in}}%
\pgfpathlineto{\pgfqpoint{1.700822in}{2.220809in}}%
\pgfpathlineto{\pgfqpoint{1.684752in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{1.668682in}{2.216385in}}%
\pgfpathlineto{\pgfqpoint{1.652612in}{2.212170in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{2.206592in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{2.199635in}}%
\pgfpathlineto{\pgfqpoint{1.604402in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{2.181552in}}%
\pgfpathlineto{\pgfqpoint{1.572263in}{2.170419in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{2.143996in}}%
\pgfpathlineto{\pgfqpoint{1.524053in}{2.128733in}}%
\pgfpathlineto{\pgfqpoint{1.507983in}{2.112130in}}%
\pgfpathlineto{\pgfqpoint{1.491913in}{2.094219in}}%
\pgfpathlineto{\pgfqpoint{1.475844in}{2.075036in}}%
\pgfpathlineto{\pgfqpoint{1.459774in}{2.054626in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{1.427634in}{2.010350in}}%
\pgfpathlineto{\pgfqpoint{1.411564in}{1.986615in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{1.961916in}}%
\pgfpathlineto{\pgfqpoint{1.379424in}{1.936338in}}%
\pgfpathlineto{\pgfqpoint{1.363355in}{1.909975in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{1.315145in}{1.827178in}}%
\pgfpathlineto{\pgfqpoint{1.299075in}{1.798699in}}%
\pgfpathlineto{\pgfqpoint{1.283005in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{1.266935in}{1.741085in}}%
\pgfpathlineto{\pgfqpoint{1.250866in}{1.712168in}}%
\pgfpathlineto{\pgfqpoint{1.234796in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{1.654635in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{1.186586in}{1.598136in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{1.154447in}{1.543320in}}%
\pgfpathlineto{\pgfqpoint{1.138377in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{1.122307in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{1.465313in}}%
\pgfpathlineto{\pgfqpoint{1.090167in}{1.440597in}}%
\pgfpathlineto{\pgfqpoint{1.074097in}{1.416562in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{1.393217in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{1.370562in}}%
\pgfpathlineto{\pgfqpoint{1.025888in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.009818in}{1.327287in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.306631in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{0.961608in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{0.945538in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{0.929469in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{0.913399in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{0.897329in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{0.881259in}{1.177744in}}%
\pgfpathlineto{\pgfqpoint{0.865189in}{1.161183in}}%
\pgfpathlineto{\pgfqpoint{0.849119in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.129148in}}%
\pgfpathlineto{\pgfqpoint{0.816980in}{1.113628in}}%
\pgfpathlineto{\pgfqpoint{0.800910in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{0.784840in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{0.768770in}{1.068868in}}%
\pgfpathlineto{\pgfqpoint{0.752700in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.736630in}{1.040461in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{0.688421in}{1.000063in}}%
\pgfpathlineto{\pgfqpoint{0.672351in}{0.987236in}}%
\pgfpathlineto{\pgfqpoint{0.656281in}{0.974755in}}%
\pgfpathlineto{\pgfqpoint{0.640211in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{0.624141in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{0.939605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608072in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963394in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963394in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318716in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318716in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674038in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674038in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029361in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029361in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384683in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384683in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740005in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740005in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095328in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095328in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450650in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450650in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805972in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805972in,y=0.702778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207022in,y=0.549076in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Total Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=0.761729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{1.083191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=1.044920in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{1.366382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=1.328112in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{1.649574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=1.611303in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{1.932765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=1.894494in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{2.215956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=2.177685in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608072in}{2.499147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300972in, y=2.460876in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.06}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245417in,y=1.657972in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{0.800000in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.887232in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.887232in}{2.515943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608072in}{0.800000in}}{\pgfqpoint{3.197901in}{1.715943in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.384683in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.384683in}{2.515943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608072in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.608072in}{2.515943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608072in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.805972in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247652in,y=2.464465in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{mild}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135957in,y=2.464465in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{moderate}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095328in,y=2.464465in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{severe}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207022in,y=2.599276in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HAM-A 14*}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.564706,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.564706,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945239in}{0.111806in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{0.111806in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{0.179861in}}%
\pgfpathlineto{\pgfqpoint{0.945239in}{0.179861in}}%
\pgfpathlineto{\pgfqpoint{0.945239in}{0.111806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217461in,y=0.111806in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DHRI ($n$=121)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142505in}{0.111806in}}%
\pgfpathlineto{\pgfqpoint{2.336950in}{0.111806in}}%
\pgfpathlineto{\pgfqpoint{2.336950in}{0.179861in}}%
\pgfpathlineto{\pgfqpoint{2.142505in}{0.179861in}}%
\pgfpathlineto{\pgfqpoint{2.142505in}{0.111806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414728in,y=0.111806in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Illiad ($n$=83)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

